Theory and Applications of Financial Chaos Index

We develop a new stock market index that captures the chaos existing in the market by measuring the mutual changes of asset prices. This new index relies on a tensor-based embedding of the stock market information, which in turn frees it from the restrictive value- or capitalization-weighting assumptions that commonly underlie other various popular indexes. We show that our index is a robust estimator of the market volatility which enables us to characterize the market by performing the task of segmentation with a high degree of reliability. In addition, we analyze the dynamics and kinematics of the realized market volatility as compared to the implied volatility by introducing a time-dependent dynamical system model. Our computational results which pertain to the time period from January 1990 to December 2019 imply that there exist a bidirectional causal relation between the processes underlying the realized and implied volatility of the stock market within the given time period, where it is shown that the later has a stronger causal effect on the former as compared to the opposite. This result connotes that the implied volatility of the market plays a key role in characterization of the market's realized volatility.

==> Figures/Chaos_Index/Conditional.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287795in}{4.832707in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{4.832707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.832707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561233in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.732688in}}%
\pgfpathlineto{\pgfqpoint{0.561233in}{4.732688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861235in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066546in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271858in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477170in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682482in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887793in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874514in,y=0.247186in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=0.605906in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=1.184517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=1.763128in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=2.341739in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=2.920350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=3.498961in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=4.077571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=4.656182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=2.591083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Probability Density Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561233in}{0.449477in}}{\pgfqpoint{6.626563in}{4.283211in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862440in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{1.105913in}{0.651968in}}%
\pgfpathlineto{\pgfqpoint{1.117966in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.664444in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.686099in}}%
\pgfpathlineto{\pgfqpoint{1.158947in}{0.701131in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{1.213186in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{0.935875in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{1.268630in}{1.254270in}}%
\pgfpathlineto{\pgfqpoint{1.285504in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{1.623937in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{1.883174in}}%
\pgfpathlineto{\pgfqpoint{1.355412in}{2.258464in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{3.373105in}}%
\pgfpathlineto{\pgfqpoint{1.462685in}{3.638520in}}%
\pgfpathlineto{\pgfqpoint{1.483175in}{3.851334in}}%
\pgfpathlineto{\pgfqpoint{1.501255in}{4.017038in}}%
\pgfpathlineto{\pgfqpoint{1.518129in}{4.151595in}}%
\pgfpathlineto{\pgfqpoint{1.533799in}{4.258481in}}%
\pgfpathlineto{\pgfqpoint{1.548262in}{4.341463in}}%
\pgfpathlineto{\pgfqpoint{1.561521in}{4.404311in}}%
\pgfpathlineto{\pgfqpoint{1.573574in}{4.450598in}}%
\pgfpathlineto{\pgfqpoint{1.584422in}{4.483589in}}%
\pgfpathlineto{\pgfqpoint{1.594064in}{4.506180in}}%
\pgfpathlineto{\pgfqpoint{1.602501in}{4.520881in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{4.529815in}}%
\pgfpathlineto{\pgfqpoint{1.616965in}{4.535452in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{4.537697in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{4.537768in}}%
\pgfpathlineto{\pgfqpoint{1.635045in}{4.535724in}}%
\pgfpathlineto{\pgfqpoint{1.642277in}{4.530559in}}%
\pgfpathlineto{\pgfqpoint{1.649508in}{4.522534in}}%
\pgfpathlineto{\pgfqpoint{1.657946in}{4.509698in}}%
\pgfpathlineto{\pgfqpoint{1.667588in}{4.490658in}}%
\pgfpathlineto{\pgfqpoint{1.678436in}{4.463980in}}%
\pgfpathlineto{\pgfqpoint{1.690489in}{4.428247in}}%
\pgfpathlineto{\pgfqpoint{1.704953in}{4.377609in}}%
\pgfpathlineto{\pgfqpoint{1.720622in}{4.314170in}}%
\pgfpathlineto{\pgfqpoint{1.738702in}{4.231283in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{4.126765in}}%
\pgfpathlineto{\pgfqpoint{1.784503in}{3.985332in}}%
\pgfpathlineto{\pgfqpoint{1.815841in}{3.796747in}}%
\pgfpathlineto{\pgfqpoint{1.864054in}{3.491107in}}%
\pgfpathlineto{\pgfqpoint{1.943605in}{2.987149in}}%
\pgfpathlineto{\pgfqpoint{1.984585in}{2.742330in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{2.539313in}}%
\pgfpathlineto{\pgfqpoint{2.054493in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{2.085831in}{2.209288in}}%
\pgfpathlineto{\pgfqpoint{2.117169in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{2.147302in}{1.941274in}}%
\pgfpathlineto{\pgfqpoint{2.176230in}{1.829512in}}%
\pgfpathlineto{\pgfqpoint{2.205157in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{2.234085in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{2.261807in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{2.289529in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{2.317251in}{1.401699in}}%
\pgfpathlineto{\pgfqpoint{2.344973in}{1.337398in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{1.278576in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{1.175719in}}%
\pgfpathlineto{\pgfqpoint{2.457067in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{2.514922in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{2.545055in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{0.947986in}}%
\pgfpathlineto{\pgfqpoint{2.637864in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{2.670408in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{2.704156in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{2.739110in}{0.847682in}}%
\pgfpathlineto{\pgfqpoint{2.776475in}{0.826464in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.807103in}}%
\pgfpathlineto{\pgfqpoint{2.856026in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{2.899417in}{0.772259in}}%
\pgfpathlineto{\pgfqpoint{2.946424in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{2.997047in}{0.741978in}}%
\pgfpathlineto{\pgfqpoint{3.051286in}{0.728709in}}%
\pgfpathlineto{\pgfqpoint{3.111552in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{3.177844in}{0.705002in}}%
\pgfpathlineto{\pgfqpoint{3.251368in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{3.334534in}{0.685492in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{3.539437in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{3.669611in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{3.828712in}{0.658112in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{4.292757in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{4.666404in}{0.647309in}}%
\pgfpathlineto{\pgfqpoint{5.259417in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{6.434596in}{0.644487in}}%
\pgfpathlineto{\pgfqpoint{6.886588in}{0.644368in}}%
\pgfpathlineto{\pgfqpoint{6.886588in}{0.644368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561233in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{0.561233in}{4.732688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187795in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.732688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561233in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.449477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561233in}{4.732688in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.732688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208422in}{4.524355in}}%
\pgfpathlineto{\pgfqpoint{5.541755in}{4.524355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675089in,y=4.466022in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont High-chaos Regime}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.272866in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272866in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272866in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434462in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{4.605505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535254in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471216in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738848in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674809in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942442in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878403in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146036in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081997in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350187in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286149in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553781in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489742in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693336in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960968in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896930in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165120in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101081in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368714in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304675in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508269in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711862in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980053in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916014in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183646in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119608in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387240in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323202in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590834in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526795in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730947in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998579in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934541in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138134in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405767in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341728in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545880in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813512in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749473in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017106in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953067in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220699in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156661in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424851in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360812in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628445in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564406in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832038in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768000in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035632in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971594in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239784in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175745in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443377in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.379339in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646971in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.582933in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850565in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.786526in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.990678in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449912in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467204in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483938in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501229in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517963in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568164in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585456in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602189in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619481in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636215in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687531in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704823in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756140in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771758in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789049in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805783in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823075in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839808in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857100in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874391in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891125in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908417in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925150in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959733in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975352in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992643in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009377in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026668in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043402in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060694in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094719in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112010in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128744in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163327in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179503in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196795in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213528in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230820in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264845in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282137in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298870in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316162in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332896in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367479in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383097in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400388in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417122in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434414in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451147in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468439in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485730in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519756in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571072in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586691in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603982in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638007in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654741in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672033in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689324in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706058in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723349in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740083in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774666in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790284in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824310in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841601in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858335in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875626in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909652in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943677in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978260in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994436in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011727in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045753in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062486in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079778in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097069in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131095in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147828in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182411in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198030in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215321in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232055in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249346in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283372in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300663in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317397in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334688in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351422in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386005in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401623in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418915in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435649in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452940in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469674in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486965in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504257in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520991in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538282in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555016in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589599in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605217in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639242in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673268in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707851in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724584in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741876in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758610in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793193in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809369in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826660in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843394in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860685in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877419in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894711in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912002in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928736in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946027in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962761in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997344in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012962in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030254in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046988in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064279in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081013in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098304in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115596in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132330in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166355in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200938in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216556in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233848in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250581in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267873in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284607in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301898in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319190in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335923in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353215in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404532in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420150in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437441in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471467in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488200in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505492in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522783in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539517in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556809in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573542in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608125in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624301in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641593in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658327in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675618in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692352in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709643in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726935in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743669in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760960in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777694in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812277in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827895in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845187in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861920in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879212in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930529in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947262in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015871in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048780in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065514in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082806in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099539in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116831in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134122in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150856in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168148in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184881in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235083in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269108in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286399in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303133in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320425in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354450in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371741in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388475in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423058in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439234in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456526in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473259in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490551in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507285in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541868in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558601in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575893in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592627in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642828in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660119in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676853in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694145in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710878in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728170in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762195in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779487in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796220in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846422in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863713in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880447in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914472in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931764in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949055in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965789in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999814in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034397in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050015in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084041in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118066in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152649in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186674in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203408in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237991in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271458in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288192in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305484in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322217in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339509in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356800in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390826in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442142in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457761in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475052in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543103in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560394in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577128in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594419in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611153in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645736in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661354in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678646in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712671in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729405in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763988in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798013in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849330in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864948in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882240in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898973in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916265in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932999in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950290in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967582in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984315in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001607in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018341in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069100in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086391in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103125in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120416in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137150in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154442in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171733in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188467in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205758in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222492in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257075in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272693in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306719in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324010in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340744in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358035in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375327in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392061in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409352in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426086in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460669in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476287in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493579in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510312in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527604in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544338in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561629in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578921in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595654in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629680in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664263in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679881in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697172in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713906in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731198in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747931in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765223in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782514in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799248in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816540in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833273in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867856in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884032in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901324in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918058in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935349in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952083in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986666in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020691in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037425in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072008in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087626in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.104918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121651in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794985in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{0.774513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.736250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{1.268265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.230003in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{1.762018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.723755in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{2.255770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.217508in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{2.749523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.711260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{3.243275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.205013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{3.737028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.698765in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434462in}{4.230780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.192518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.616719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434462in,y=4.647172in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434462in}{0.627932in}}{\pgfqpoint{6.721048in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739964in}{1.099277in}}%
\pgfpathlineto{\pgfqpoint{0.740521in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{0.741079in}{1.064168in}}%
\pgfpathlineto{\pgfqpoint{0.742753in}{0.984246in}}%
\pgfpathlineto{\pgfqpoint{0.743310in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{0.982750in}}%
\pgfpathlineto{\pgfqpoint{0.744426in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{0.744984in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{0.746657in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{0.747773in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.748331in}{1.023566in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{1.058504in}}%
\pgfpathlineto{\pgfqpoint{0.750562in}{1.246101in}}%
\pgfpathlineto{\pgfqpoint{0.751120in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{0.751677in}{1.098197in}}%
\pgfpathlineto{\pgfqpoint{0.752793in}{1.206523in}}%
\pgfpathlineto{\pgfqpoint{0.754466in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.117287in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.311841in}}%
\pgfpathlineto{\pgfqpoint{0.756140in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{0.756697in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{0.758371in}{1.070700in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{1.040001in}}%
\pgfpathlineto{\pgfqpoint{0.760044in}{1.161368in}}%
\pgfpathlineto{\pgfqpoint{0.762275in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{0.764507in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{0.767295in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{1.125046in}}%
\pgfpathlineto{\pgfqpoint{0.768411in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{0.770084in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{0.770642in}{1.048615in}}%
\pgfpathlineto{\pgfqpoint{0.772316in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{0.774547in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{0.775105in}{1.111104in}}%
\pgfpathlineto{\pgfqpoint{0.776220in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{0.779567in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{0.780125in}{1.040225in}}%
\pgfpathlineto{\pgfqpoint{0.781798in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{0.782356in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{0.782914in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{0.783471in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{0.784029in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{0.785703in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{0.786260in}{0.976569in}}%
\pgfpathlineto{\pgfqpoint{0.786818in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{1.014173in}}%
\pgfpathlineto{\pgfqpoint{0.787934in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{0.789607in}{1.004164in}}%
\pgfpathlineto{\pgfqpoint{0.790165in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.790723in}{0.993684in}}%
\pgfpathlineto{\pgfqpoint{0.791280in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{0.793512in}{0.981229in}}%
\pgfpathlineto{\pgfqpoint{0.794069in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{1.046947in}}%
\pgfpathlineto{\pgfqpoint{0.795185in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.797416in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{0.797974in}{1.021415in}}%
\pgfpathlineto{\pgfqpoint{0.798532in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{0.799090in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{0.799647in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{0.801321in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.047267in}}%
\pgfpathlineto{\pgfqpoint{0.802994in}{1.146909in}}%
\pgfpathlineto{\pgfqpoint{0.803552in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{0.805783in}{1.221106in}}%
\pgfpathlineto{\pgfqpoint{0.807456in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{0.809130in}{1.054639in}}%
\pgfpathlineto{\pgfqpoint{0.810245in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{0.811361in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{0.813034in}{1.132342in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{0.814150in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{0.815265in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.107994in}}%
\pgfpathlineto{\pgfqpoint{0.821401in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.822517in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{0.826979in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{0.829768in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{0.830326in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{1.031191in}}%
\pgfpathlineto{\pgfqpoint{0.834230in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{0.834788in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{0.836462in}{1.002733in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{0.961230in}}%
\pgfpathlineto{\pgfqpoint{0.844271in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{0.845386in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{0.849291in}{1.158380in}}%
\pgfpathlineto{\pgfqpoint{0.849849in}{1.202101in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{0.852637in}{1.392614in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{1.227709in}}%
\pgfpathlineto{\pgfqpoint{0.854311in}{1.154170in}}%
\pgfpathlineto{\pgfqpoint{0.855984in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{0.857100in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{0.857658in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{0.858215in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{0.859889in}{1.590284in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{0.862120in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.863793in}{1.126626in}}%
\pgfpathlineto{\pgfqpoint{0.864909in}{1.255909in}}%
\pgfpathlineto{\pgfqpoint{0.865467in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.868256in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.310161in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{0.871602in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{0.872160in}{1.679239in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{0.876065in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{1.153908in}}%
\pgfpathlineto{\pgfqpoint{0.879411in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{0.879969in}{1.223481in}}%
\pgfpathlineto{\pgfqpoint{0.881085in}{1.095421in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{0.883316in}{1.481703in}}%
\pgfpathlineto{\pgfqpoint{0.884989in}{1.190561in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{0.887778in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{0.888336in}{1.303268in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{0.891125in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{0.892241in}{1.267664in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{0.895587in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.434254in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{0.898934in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.899492in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{0.900608in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{0.901165in}{1.452057in}}%
\pgfpathlineto{\pgfqpoint{0.902839in}{1.410292in}}%
\pgfpathlineto{\pgfqpoint{0.903396in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{0.906743in}{1.264994in}}%
\pgfpathlineto{\pgfqpoint{0.908417in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{0.908974in}{1.401087in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{1.375035in}}%
\pgfpathlineto{\pgfqpoint{0.911206in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{0.912879in}{1.279018in}}%
\pgfpathlineto{\pgfqpoint{0.914552in}{1.445499in}}%
\pgfpathlineto{\pgfqpoint{0.915110in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{1.312119in}}%
\pgfpathlineto{\pgfqpoint{0.916226in}{1.342879in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{1.283570in}}%
\pgfpathlineto{\pgfqpoint{0.918457in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{0.920688in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{0.922361in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.329651in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{3.182765in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{1.379818in}}%
\pgfpathlineto{\pgfqpoint{0.924593in}{1.213092in}}%
\pgfpathlineto{\pgfqpoint{0.926266in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{0.926824in}{1.274606in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{0.930728in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{0.931286in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{0.932402in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{1.158053in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.503713in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{0.939095in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{0.940211in}{1.250888in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.449797in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{0.945789in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{0.946346in}{1.342498in}}%
\pgfpathlineto{\pgfqpoint{0.946904in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.947462in}{1.169044in}}%
\pgfpathlineto{\pgfqpoint{0.948020in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{0.949693in}{1.211701in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{0.950809in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.575087in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{0.953598in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{0.954713in}{1.248527in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.448061in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{0.958618in}{1.508491in}}%
\pgfpathlineto{\pgfqpoint{0.959176in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.402982in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.501161in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{0.962522in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{0.963080in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{0.963638in}{1.414654in}}%
\pgfpathlineto{\pgfqpoint{0.965311in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{0.966427in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.966985in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{0.967542in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{0.969774in}{1.358203in}}%
\pgfpathlineto{\pgfqpoint{0.970889in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{0.971447in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{0.973120in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{0.973678in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{0.974236in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{0.974794in}{1.377785in}}%
\pgfpathlineto{\pgfqpoint{0.975352in}{1.237891in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{1.179209in}}%
\pgfpathlineto{\pgfqpoint{0.978698in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{0.979256in}{1.187159in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{0.981487in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{0.985950in}{1.294253in}}%
\pgfpathlineto{\pgfqpoint{0.987065in}{1.093539in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.242705in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{1.199557in}}%
\pgfpathlineto{\pgfqpoint{0.990412in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{0.993201in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{0.993759in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{0.994316in}{1.194582in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{0.996548in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{0.997105in}{1.245110in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.000452in}{1.603836in}}%
\pgfpathlineto{\pgfqpoint{1.002126in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{1.002683in}{1.145933in}}%
\pgfpathlineto{\pgfqpoint{1.004357in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{1.169351in}}%
\pgfpathlineto{\pgfqpoint{1.005472in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{1.006030in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.008261in}{1.129890in}}%
\pgfpathlineto{\pgfqpoint{1.008819in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{1.009377in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{1.010492in}{1.079575in}}%
\pgfpathlineto{\pgfqpoint{1.012166in}{1.124281in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{1.111556in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{1.013839in}{1.294070in}}%
\pgfpathlineto{\pgfqpoint{1.014397in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{1.016070in}{1.231001in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.408995in}}%
\pgfpathlineto{\pgfqpoint{1.018301in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.020533in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{1.021648in}{1.108266in}}%
\pgfpathlineto{\pgfqpoint{1.022206in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{1.024995in}{1.046877in}}%
\pgfpathlineto{\pgfqpoint{1.025553in}{1.192397in}}%
\pgfpathlineto{\pgfqpoint{1.026111in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.028342in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.029457in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{1.031688in}{1.055824in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{1.033362in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{1.033920in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{1.036151in}{1.087823in}}%
\pgfpathlineto{\pgfqpoint{1.037824in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{1.040055in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{1.040613in}{1.092134in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{1.047307in}{1.119191in}}%
\pgfpathlineto{\pgfqpoint{1.047864in}{1.081543in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.049538in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{1.051211in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{1.051769in}{1.202675in}}%
\pgfpathlineto{\pgfqpoint{1.052327in}{1.108202in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{1.053442in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{1.056231in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{1.057347in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{1.059020in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{1.060136in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.062925in}{1.063050in}}%
\pgfpathlineto{\pgfqpoint{1.063483in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{1.064040in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{1.064598in}{1.173007in}}%
\pgfpathlineto{\pgfqpoint{1.065156in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{1.067945in}{1.166125in}}%
\pgfpathlineto{\pgfqpoint{1.068503in}{1.063397in}}%
\pgfpathlineto{\pgfqpoint{1.069060in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{1.070734in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.071849in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{1.318283in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.123912in}}%
\pgfpathlineto{\pgfqpoint{1.075196in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{1.075754in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{1.076312in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{1.082447in}{1.061525in}}%
\pgfpathlineto{\pgfqpoint{1.083005in}{1.128329in}}%
\pgfpathlineto{\pgfqpoint{1.083563in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{1.084121in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{1.084679in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.107975in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.161962in}}%
\pgfpathlineto{\pgfqpoint{1.087468in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{1.088025in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{1.088583in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{1.090256in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{1.090814in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{1.091930in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.092488in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{1.095834in}{1.237035in}}%
\pgfpathlineto{\pgfqpoint{1.096392in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{1.098066in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.098623in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{1.100297in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{1.101970in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{1.103086in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{1.103643in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{1.104201in}{1.082562in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{1.107548in}{1.373865in}}%
\pgfpathlineto{\pgfqpoint{1.108106in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{1.110337in}{1.216627in}}%
\pgfpathlineto{\pgfqpoint{1.110895in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{1.111453in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.112010in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{1.114242in}{1.054386in}}%
\pgfpathlineto{\pgfqpoint{1.114799in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{1.115357in}{1.168831in}}%
\pgfpathlineto{\pgfqpoint{1.115915in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.117588in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.118704in}{1.078458in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.422351in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.138489in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{1.123724in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{1.125397in}{1.393976in}}%
\pgfpathlineto{\pgfqpoint{1.125955in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{1.126513in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{1.127628in}{1.080164in}}%
\pgfpathlineto{\pgfqpoint{1.129302in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{1.131533in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{1.133206in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{1.134880in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.217997in}}%
\pgfpathlineto{\pgfqpoint{1.138227in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{1.138784in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{1.139342in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{1.141015in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{1.141573in}{1.131214in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.147151in}{1.176677in}}%
\pgfpathlineto{\pgfqpoint{1.148825in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{1.373165in}}%
\pgfpathlineto{\pgfqpoint{1.151056in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.152729in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{1.154402in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.157191in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{1.161639in}}%
\pgfpathlineto{\pgfqpoint{1.158865in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.161096in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{1.161654in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{1.162769in}{1.203507in}}%
\pgfpathlineto{\pgfqpoint{1.164443in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{1.165000in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.166116in}{1.240728in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{1.168347in}{1.154797in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{1.169463in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{1.279135in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{1.172810in}{1.153309in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{1.090984in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.160678in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{1.176156in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.177272in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{1.178387in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{1.180061in}{1.822577in}}%
\pgfpathlineto{\pgfqpoint{1.181734in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{1.071809in}}%
\pgfpathlineto{\pgfqpoint{1.183965in}{1.153615in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.185639in}{1.011815in}}%
\pgfpathlineto{\pgfqpoint{1.186197in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.067491in}}%
\pgfpathlineto{\pgfqpoint{1.190101in}{1.117774in}}%
\pgfpathlineto{\pgfqpoint{1.191774in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{1.193448in}{1.022908in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{1.195679in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{1.197352in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{1.197910in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.199584in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.200141in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{1.200699in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{1.201625in}}%
\pgfpathlineto{\pgfqpoint{1.203488in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{1.205161in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{1.207635in}}%
\pgfpathlineto{\pgfqpoint{1.208508in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{1.209066in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.211297in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{1.211855in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{1.212971in}{1.198916in}}%
\pgfpathlineto{\pgfqpoint{1.213528in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.215202in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{1.215759in}{1.061772in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.112322in}}%
\pgfpathlineto{\pgfqpoint{1.216875in}{1.076212in}}%
\pgfpathlineto{\pgfqpoint{1.217433in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{1.174551in}}%
\pgfpathlineto{\pgfqpoint{1.221337in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{1.223569in}{1.092625in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.225242in}{1.073553in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{1.228589in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{1.229146in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{2.352607in}}%
\pgfpathlineto{\pgfqpoint{1.231378in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{1.233051in}{1.232673in}}%
\pgfpathlineto{\pgfqpoint{1.235840in}{1.066807in}}%
\pgfpathlineto{\pgfqpoint{1.236398in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{1.001520in}}%
\pgfpathlineto{\pgfqpoint{1.240302in}{1.417353in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{1.171896in}}%
\pgfpathlineto{\pgfqpoint{1.243091in}{1.494199in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{1.244765in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{1.246438in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.248111in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{1.250900in}{1.375259in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{1.288988in}}%
\pgfpathlineto{\pgfqpoint{1.252016in}{1.184851in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{1.200696in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{1.139118in}}%
\pgfpathlineto{\pgfqpoint{1.256478in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{1.258152in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{1.259267in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{1.259825in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{1.260383in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.174379in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.263172in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{1.264287in}{1.083662in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{1.171494in}}%
\pgfpathlineto{\pgfqpoint{1.267634in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.269865in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{1.270423in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{1.270981in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.275443in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.276001in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{1.278232in}{1.086793in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{1.121370in}}%
\pgfpathlineto{\pgfqpoint{1.279905in}{1.252688in}}%
\pgfpathlineto{\pgfqpoint{1.281579in}{1.091356in}}%
\pgfpathlineto{\pgfqpoint{1.282137in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.282694in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{1.194931in}}%
\pgfpathlineto{\pgfqpoint{1.283810in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{1.262290in}}%
\pgfpathlineto{\pgfqpoint{1.287715in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{1.282784in}}%
\pgfpathlineto{\pgfqpoint{1.290503in}{1.082663in}}%
\pgfpathlineto{\pgfqpoint{1.291061in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.291619in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{1.294408in}{1.185086in}}%
\pgfpathlineto{\pgfqpoint{1.295524in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{1.298313in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.298870in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.299428in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{1.301102in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{1.302217in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.302775in}{1.243979in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{1.445080in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{1.158724in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{1.123995in}}%
\pgfpathlineto{\pgfqpoint{1.308911in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.309468in}{1.211373in}}%
\pgfpathlineto{\pgfqpoint{1.310026in}{1.219380in}}%
\pgfpathlineto{\pgfqpoint{1.310584in}{1.219546in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{1.139891in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{1.130484in}}%
\pgfpathlineto{\pgfqpoint{1.315046in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{1.317277in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.317835in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{1.318951in}{1.140991in}}%
\pgfpathlineto{\pgfqpoint{1.321182in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{1.195284in}}%
\pgfpathlineto{\pgfqpoint{1.322855in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{1.324529in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{1.182033in}}%
\pgfpathlineto{\pgfqpoint{1.328991in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{1.330664in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.202892in}}%
\pgfpathlineto{\pgfqpoint{1.332896in}{1.343669in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{1.192617in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{1.336242in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.111190in}}%
\pgfpathlineto{\pgfqpoint{1.337358in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{1.337916in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{1.338474in}{1.105309in}}%
\pgfpathlineto{\pgfqpoint{1.340147in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{1.122502in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{1.345725in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{1.347956in}{0.995539in}}%
\pgfpathlineto{\pgfqpoint{1.349629in}{1.199680in}}%
\pgfpathlineto{\pgfqpoint{1.351861in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{1.087848in}}%
\pgfpathlineto{\pgfqpoint{1.352976in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.353534in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{1.354092in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{1.355765in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{1.208243in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{1.357996in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.360227in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{1.235562in}}%
\pgfpathlineto{\pgfqpoint{1.365247in}{1.056457in}}%
\pgfpathlineto{\pgfqpoint{1.365805in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.367479in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.369152in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{1.369710in}{1.104838in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{1.006682in}}%
\pgfpathlineto{\pgfqpoint{1.373614in}{1.107825in}}%
\pgfpathlineto{\pgfqpoint{1.375846in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{1.377519in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{1.379192in}{1.344786in}}%
\pgfpathlineto{\pgfqpoint{1.379750in}{1.316754in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{1.011948in}}%
\pgfpathlineto{\pgfqpoint{1.383097in}{1.100498in}}%
\pgfpathlineto{\pgfqpoint{1.383655in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{1.384212in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{1.113739in}}%
\pgfpathlineto{\pgfqpoint{1.387001in}{1.129190in}}%
\pgfpathlineto{\pgfqpoint{1.390906in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{1.392021in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.392579in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.393137in}{1.149149in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{1.395368in}{1.035788in}}%
\pgfpathlineto{\pgfqpoint{1.395926in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{1.397042in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{1.400388in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{1.400946in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.402619in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.403735in}{1.070997in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.406524in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{1.407640in}{1.110589in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{1.140961in}}%
\pgfpathlineto{\pgfqpoint{1.410429in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{1.410986in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{1.411544in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{1.412660in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{1.414891in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{1.416006in}{1.033596in}}%
\pgfpathlineto{\pgfqpoint{1.416564in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{1.418238in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{1.418795in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.419353in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{1.422142in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{1.422700in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.423258in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{1.424373in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.426047in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.428278in}{1.074824in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{1.057023in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{1.434414in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{1.491677in}}%
\pgfpathlineto{\pgfqpoint{1.438876in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{1.439434in}{1.054177in}}%
\pgfpathlineto{\pgfqpoint{1.441665in}{1.536611in}}%
\pgfpathlineto{\pgfqpoint{1.443338in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{1.445569in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{1.447243in}{1.063920in}}%
\pgfpathlineto{\pgfqpoint{1.447801in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{1.449474in}{1.114656in}}%
\pgfpathlineto{\pgfqpoint{1.450032in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{1.450590in}{1.076189in}}%
\pgfpathlineto{\pgfqpoint{1.451147in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{1.040942in}}%
\pgfpathlineto{\pgfqpoint{1.455052in}{1.114837in}}%
\pgfpathlineto{\pgfqpoint{1.455610in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{1.457283in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.459514in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.461188in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.462303in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{1.462861in}{1.106968in}}%
\pgfpathlineto{\pgfqpoint{1.463419in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{1.465092in}{1.102086in}}%
\pgfpathlineto{\pgfqpoint{1.465650in}{1.089020in}}%
\pgfpathlineto{\pgfqpoint{1.466208in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{1.467323in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{1.468997in}{1.058287in}}%
\pgfpathlineto{\pgfqpoint{1.469554in}{1.066387in}}%
\pgfpathlineto{\pgfqpoint{1.470112in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{1.470670in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.471228in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{1.472901in}{1.098868in}}%
\pgfpathlineto{\pgfqpoint{1.473459in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{1.474017in}{1.109936in}}%
\pgfpathlineto{\pgfqpoint{1.475132in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{1.477364in}{1.248335in}}%
\pgfpathlineto{\pgfqpoint{1.477921in}{1.104658in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{1.479037in}{1.041359in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{1.481268in}{1.054453in}}%
\pgfpathlineto{\pgfqpoint{1.481826in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{1.482384in}{1.037541in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{1.485173in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{1.486288in}{1.141103in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{1.489635in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.201549in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.030096in}}%
\pgfpathlineto{\pgfqpoint{1.493539in}{1.087175in}}%
\pgfpathlineto{\pgfqpoint{1.494097in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{1.494655in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{1.497444in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.077042in}}%
\pgfpathlineto{\pgfqpoint{1.501906in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{1.502464in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{1.504695in}{1.082301in}}%
\pgfpathlineto{\pgfqpoint{1.505253in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{1.506369in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{1.046862in}}%
\pgfpathlineto{\pgfqpoint{1.509715in}{1.200593in}}%
\pgfpathlineto{\pgfqpoint{1.510273in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{1.167736in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{1.515851in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{1.517524in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{1.520871in}{1.181021in}}%
\pgfpathlineto{\pgfqpoint{1.521429in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{1.523660in}{1.158263in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{1.525891in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.527565in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{1.528680in}{1.048747in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{1.529796in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{1.532027in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{1.535374in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.535932in}{1.062902in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{1.069408in}}%
\pgfpathlineto{\pgfqpoint{1.537605in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{1.540394in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.056825in}}%
\pgfpathlineto{\pgfqpoint{1.543183in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{1.544298in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{1.544856in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{1.070183in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{1.547645in}{1.089393in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.550992in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.552665in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.553223in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{1.554896in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{1.555454in}{1.033852in}}%
\pgfpathlineto{\pgfqpoint{1.556570in}{1.119820in}}%
\pgfpathlineto{\pgfqpoint{1.557128in}{1.112089in}}%
\pgfpathlineto{\pgfqpoint{1.560474in}{1.024206in}}%
\pgfpathlineto{\pgfqpoint{1.561032in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{1.562706in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{1.563263in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{1.563821in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.072692in}}%
\pgfpathlineto{\pgfqpoint{1.564937in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{1.567168in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{1.567726in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{1.129509in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.060314in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.575535in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.576650in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.578881in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{1.579439in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{1.583344in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{1.100124in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{1.587248in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{1.022097in}}%
\pgfpathlineto{\pgfqpoint{1.588364in}{1.105059in}}%
\pgfpathlineto{\pgfqpoint{1.590037in}{1.029190in}}%
\pgfpathlineto{\pgfqpoint{1.591711in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{1.592268in}{0.999689in}}%
\pgfpathlineto{\pgfqpoint{1.595057in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.595615in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{1.596173in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{1.598404in}{0.990524in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.599520in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{1.600078in}{1.086262in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.606213in}{1.224699in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.032662in}}%
\pgfpathlineto{\pgfqpoint{1.609560in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{1.611233in}{1.110472in}}%
\pgfpathlineto{\pgfqpoint{1.611791in}{1.122622in}}%
\pgfpathlineto{\pgfqpoint{1.613465in}{1.214721in}}%
\pgfpathlineto{\pgfqpoint{1.614022in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.176193in}}%
\pgfpathlineto{\pgfqpoint{1.615138in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{1.615696in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{1.617369in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.619600in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{1.084896in}}%
\pgfpathlineto{\pgfqpoint{1.622389in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{1.622947in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{1.623505in}{1.021964in}}%
\pgfpathlineto{\pgfqpoint{1.625736in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{1.626294in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{1.627409in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{1.629083in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.630198in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{1.631314in}{1.036414in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{1.096723in}}%
\pgfpathlineto{\pgfqpoint{1.635218in}{0.979143in}}%
\pgfpathlineto{\pgfqpoint{1.637450in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{1.638565in}{1.017417in}}%
\pgfpathlineto{\pgfqpoint{1.639123in}{1.018104in}}%
\pgfpathlineto{\pgfqpoint{1.640796in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{1.641354in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.999524in}}%
\pgfpathlineto{\pgfqpoint{1.642470in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.644701in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{1.646374in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.646932in}{0.995878in}}%
\pgfpathlineto{\pgfqpoint{1.648605in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{1.649163in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{1.649721in}{1.011631in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{1.650837in}{1.031805in}}%
\pgfpathlineto{\pgfqpoint{1.652510in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{1.653068in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{1.653625in}{1.035728in}}%
\pgfpathlineto{\pgfqpoint{1.654183in}{1.194835in}}%
\pgfpathlineto{\pgfqpoint{1.654741in}{1.139404in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.097616in}}%
\pgfpathlineto{\pgfqpoint{1.657530in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{1.658088in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.660319in}{0.991544in}}%
\pgfpathlineto{\pgfqpoint{1.661435in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{1.664224in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{1.664781in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.668128in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{1.668686in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.669801in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{1.670359in}{1.071026in}}%
\pgfpathlineto{\pgfqpoint{1.672590in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{1.673148in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.673706in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{1.674264in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{1.675937in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{1.101371in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.992582in}}%
\pgfpathlineto{\pgfqpoint{1.679842in}{0.996610in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{1.683746in}{0.958330in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.954773in}}%
\pgfpathlineto{\pgfqpoint{1.684862in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{1.685420in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{1.687651in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{1.688209in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.688766in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{1.689882in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{1.692113in}{0.993706in}}%
\pgfpathlineto{\pgfqpoint{1.692671in}{1.135632in}}%
\pgfpathlineto{\pgfqpoint{1.693786in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{1.695460in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{1.696018in}{1.005323in}}%
\pgfpathlineto{\pgfqpoint{1.696575in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{1.697133in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.697691in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{1.700480in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{1.701596in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.703269in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.704384in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{1.705500in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{1.707731in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{1.708847in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.709405in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{1.711078in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.018589in}}%
\pgfpathlineto{\pgfqpoint{1.712751in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{1.714982in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{0.978567in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{1.716656in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{1.717214in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{1.718887in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{1.719445in}{1.033753in}}%
\pgfpathlineto{\pgfqpoint{1.720003in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{1.720560in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.723349in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{1.724465in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{1.004897in}}%
\pgfpathlineto{\pgfqpoint{1.726696in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{1.727254in}{0.996150in}}%
\pgfpathlineto{\pgfqpoint{1.727812in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{1.728927in}{0.976357in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{1.731716in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{1.735063in}{1.207540in}}%
\pgfpathlineto{\pgfqpoint{1.736736in}{0.992697in}}%
\pgfpathlineto{\pgfqpoint{1.738410in}{1.091245in}}%
\pgfpathlineto{\pgfqpoint{1.738968in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{1.739525in}{1.071211in}}%
\pgfpathlineto{\pgfqpoint{1.740083in}{1.196003in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{1.066677in}}%
\pgfpathlineto{\pgfqpoint{1.742314in}{1.008447in}}%
\pgfpathlineto{\pgfqpoint{1.743988in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{1.744545in}{1.092448in}}%
\pgfpathlineto{\pgfqpoint{1.746219in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{1.747892in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{1.748450in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.750123in}{1.055521in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{1.752354in}{1.030728in}}%
\pgfpathlineto{\pgfqpoint{1.754586in}{1.068391in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{1.755701in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{1.756259in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{1.758490in}{1.226616in}}%
\pgfpathlineto{\pgfqpoint{1.759606in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{1.760164in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{1.763510in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{1.766299in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{1.766857in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{1.767973in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{1.769646in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{1.770204in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{0.991058in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{0.998556in}}%
\pgfpathlineto{\pgfqpoint{1.771877in}{0.991227in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{1.177618in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{1.775782in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{1.777455in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{1.778013in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.778571in}{1.002468in}}%
\pgfpathlineto{\pgfqpoint{1.779128in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.779686in}{1.078435in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{1.038930in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{1.782475in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{1.783591in}{0.964100in}}%
\pgfpathlineto{\pgfqpoint{1.786380in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.786938in}{1.061647in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{1.789727in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{1.790284in}{0.988801in}}%
\pgfpathlineto{\pgfqpoint{1.790842in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{1.791400in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{1.793073in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{1.087888in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.796978in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{1.798093in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{1.802556in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{1.805345in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{1.805902in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{1.806460in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.807018in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{1.808691in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{1.809807in}{0.992116in}}%
\pgfpathlineto{\pgfqpoint{1.810923in}{0.998630in}}%
\pgfpathlineto{\pgfqpoint{1.812596in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{1.813154in}{1.085618in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.051094in}}%
\pgfpathlineto{\pgfqpoint{1.814269in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{1.816500in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{1.114273in}}%
\pgfpathlineto{\pgfqpoint{1.820963in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{0.972170in}}%
\pgfpathlineto{\pgfqpoint{1.822078in}{1.113400in}}%
\pgfpathlineto{\pgfqpoint{1.822636in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.988361in}}%
\pgfpathlineto{\pgfqpoint{1.825425in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{1.825983in}{1.115115in}}%
\pgfpathlineto{\pgfqpoint{1.826541in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{1.828214in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{1.828772in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{1.829330in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.829887in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{1.830445in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.834350in}{0.969153in}}%
\pgfpathlineto{\pgfqpoint{1.836023in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{1.836581in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{1.840485in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{0.975496in}}%
\pgfpathlineto{\pgfqpoint{1.844390in}{0.986945in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{1.845506in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{1.847737in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.849410in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{1.851641in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{1.058479in}}%
\pgfpathlineto{\pgfqpoint{1.852757in}{0.992809in}}%
\pgfpathlineto{\pgfqpoint{1.853315in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{1.855546in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{1.040545in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{0.994246in}}%
\pgfpathlineto{\pgfqpoint{1.861682in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.863355in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{1.865028in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.865586in}{1.065172in}}%
\pgfpathlineto{\pgfqpoint{1.867259in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.868933in}{1.131210in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{0.985046in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.060663in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{1.872837in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{1.873395in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{1.364699in}}%
\pgfpathlineto{\pgfqpoint{1.876742in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{1.877300in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.060969in}}%
\pgfpathlineto{\pgfqpoint{1.879531in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{1.880089in}{1.050301in}}%
\pgfpathlineto{\pgfqpoint{1.880646in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{1.881204in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{1.883993in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{1.884551in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{1.885109in}{1.179365in}}%
\pgfpathlineto{\pgfqpoint{1.887340in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.092350in}}%
\pgfpathlineto{\pgfqpoint{1.888456in}{1.089854in}}%
\pgfpathlineto{\pgfqpoint{1.889013in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.890687in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{1.891244in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{1.892360in}{0.967464in}}%
\pgfpathlineto{\pgfqpoint{1.892918in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{1.022714in}}%
\pgfpathlineto{\pgfqpoint{1.896265in}{1.106185in}}%
\pgfpathlineto{\pgfqpoint{1.896822in}{1.057054in}}%
\pgfpathlineto{\pgfqpoint{1.899054in}{1.107144in}}%
\pgfpathlineto{\pgfqpoint{1.899611in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{1.900727in}{1.152767in}}%
\pgfpathlineto{\pgfqpoint{1.902400in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{1.902958in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{1.906305in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{1.907978in}{1.130054in}}%
\pgfpathlineto{\pgfqpoint{1.908536in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.910209in}{1.111868in}}%
\pgfpathlineto{\pgfqpoint{1.910767in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{1.911325in}{1.082216in}}%
\pgfpathlineto{\pgfqpoint{1.912441in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{1.914114in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{1.915229in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.916345in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{1.919134in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{1.919692in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{1.921923in}{1.044030in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{1.923039in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{1.052452in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{1.925828in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.004067in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{1.927501in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{1.929732in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{1.930290in}{1.165523in}}%
\pgfpathlineto{\pgfqpoint{1.930848in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{1.931405in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{1.931963in}{1.159620in}}%
\pgfpathlineto{\pgfqpoint{1.934752in}{0.991004in}}%
\pgfpathlineto{\pgfqpoint{1.935310in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.935868in}{1.062205in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.031011in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{1.939772in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{1.942003in}{1.155912in}}%
\pgfpathlineto{\pgfqpoint{1.942561in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{1.943119in}{1.185337in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{1.947024in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{1.947581in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.949255in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{1.949813in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{1.950370in}{1.122710in}}%
\pgfpathlineto{\pgfqpoint{1.950928in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.951486in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{1.953159in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{1.954275in}{1.151716in}}%
\pgfpathlineto{\pgfqpoint{1.955390in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{1.957622in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{1.958737in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{1.962084in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{1.962642in}{1.150201in}}%
\pgfpathlineto{\pgfqpoint{1.963200in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{1.964873in}{0.951578in}}%
\pgfpathlineto{\pgfqpoint{1.965431in}{1.414137in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{1.966546in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{1.967104in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{1.096110in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{1.972682in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{1.973798in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{1.974355in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{1.978818in}{1.041934in}}%
\pgfpathlineto{\pgfqpoint{1.980491in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{1.981049in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.981607in}{1.162260in}}%
\pgfpathlineto{\pgfqpoint{1.982164in}{1.066807in}}%
\pgfpathlineto{\pgfqpoint{1.982722in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.984396in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{1.986627in}{1.016725in}}%
\pgfpathlineto{\pgfqpoint{1.988858in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{1.989416in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{1.989973in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.990531in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{1.993320in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{1.993878in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{1.996109in}{1.104716in}}%
\pgfpathlineto{\pgfqpoint{1.996667in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.997225in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.133061in}}%
\pgfpathlineto{\pgfqpoint{1.998340in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{2.000572in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.001129in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{2.001687in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{2.002245in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{2.003918in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{2.005592in}{0.984062in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{2.007823in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{2.008938in}{0.985945in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{2.016190in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{2.017863in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{2.019536in}{0.980631in}}%
\pgfpathlineto{\pgfqpoint{2.020094in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.020652in}{1.047597in}}%
\pgfpathlineto{\pgfqpoint{2.021210in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.021768in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{2.023441in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{2.024557in}{1.022308in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{2.025672in}{1.029970in}}%
\pgfpathlineto{\pgfqpoint{2.027345in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.028461in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{2.029019in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{2.029577in}{0.971442in}}%
\pgfpathlineto{\pgfqpoint{2.031250in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{2.031808in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{2.032366in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{2.032923in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{2.033481in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{2.035155in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{1.012416in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.110391in}}%
\pgfpathlineto{\pgfqpoint{2.043521in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{2.045195in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{2.051888in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{2.052446in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{2.053004in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{2.054677in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{2.055235in}{1.101268in}}%
\pgfpathlineto{\pgfqpoint{2.056908in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{2.058582in}{1.045369in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{1.024394in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.060813in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{2.063044in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{2.063602in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{2.064718in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{2.066391in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{2.066949in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{2.067506in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{2.068064in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{2.068622in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{2.071969in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{1.016180in}}%
\pgfpathlineto{\pgfqpoint{2.074200in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{2.074758in}{1.199620in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{2.076431in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{2.078104in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{2.079778in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{2.082009in}{1.101263in}}%
\pgfpathlineto{\pgfqpoint{2.082567in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{2.083125in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{2.085914in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{2.086471in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{2.087029in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.088145in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{2.092049in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.093723in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{2.094838in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{2.095954in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.099858in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{2.101532in}{0.967118in}}%
\pgfpathlineto{\pgfqpoint{2.102647in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{2.103205in}{0.969564in}}%
\pgfpathlineto{\pgfqpoint{2.103763in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.105436in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{2.107110in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{2.107667in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{2.109341in}{0.950570in}}%
\pgfpathlineto{\pgfqpoint{2.109899in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{2.110456in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{2.111014in}{1.000057in}}%
\pgfpathlineto{\pgfqpoint{2.111572in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{2.113803in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{2.114919in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{2.117150in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{2.121054in}{0.933339in}}%
\pgfpathlineto{\pgfqpoint{2.122728in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{2.124959in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{2.125517in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{2.127190in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{2.130537in}{0.949671in}}%
\pgfpathlineto{\pgfqpoint{2.131095in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.132768in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{2.133326in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{2.134441in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{2.136673in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{2.137788in}{1.066101in}}%
\pgfpathlineto{\pgfqpoint{2.138904in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{2.140577in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{2.141693in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{2.142250in}{1.045677in}}%
\pgfpathlineto{\pgfqpoint{2.142808in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{2.146713in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{2.148944in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{2.150617in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{2.152291in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{2.152848in}{1.025354in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{2.153964in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{2.154522in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{2.156195in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{2.156753in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{2.157869in}{1.007862in}}%
\pgfpathlineto{\pgfqpoint{2.158426in}{1.089022in}}%
\pgfpathlineto{\pgfqpoint{2.161773in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{0.986713in}}%
\pgfpathlineto{\pgfqpoint{2.164562in}{1.144286in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{2.166235in}{1.226705in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{2.170140in}{1.125409in}}%
\pgfpathlineto{\pgfqpoint{2.171813in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{2.172371in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{2.172929in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{2.173487in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{2.174045in}{0.990212in}}%
\pgfpathlineto{\pgfqpoint{2.175718in}{0.984333in}}%
\pgfpathlineto{\pgfqpoint{2.177391in}{1.040123in}}%
\pgfpathlineto{\pgfqpoint{2.177949in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{2.179622in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{2.180738in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{2.181296in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{2.181854in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{2.184085in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{2.184643in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{2.185200in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{2.185758in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{2.187432in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{0.991809in}}%
\pgfpathlineto{\pgfqpoint{2.188547in}{1.086580in}}%
\pgfpathlineto{\pgfqpoint{2.189105in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{2.189663in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{2.191894in}{1.069567in}}%
\pgfpathlineto{\pgfqpoint{2.193567in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{2.195241in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{0.968798in}}%
\pgfpathlineto{\pgfqpoint{2.196914in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{2.197472in}{0.983372in}}%
\pgfpathlineto{\pgfqpoint{2.199145in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{2.200261in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{1.003157in}}%
\pgfpathlineto{\pgfqpoint{2.201376in}{0.963386in}}%
\pgfpathlineto{\pgfqpoint{2.203050in}{1.050127in}}%
\pgfpathlineto{\pgfqpoint{2.204723in}{0.947064in}}%
\pgfpathlineto{\pgfqpoint{2.205281in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{2.206954in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{2.207512in}{0.972399in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{2.209185in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{2.210859in}{1.051610in}}%
\pgfpathlineto{\pgfqpoint{2.211417in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{1.167584in}}%
\pgfpathlineto{\pgfqpoint{2.212532in}{1.042761in}}%
\pgfpathlineto{\pgfqpoint{2.214763in}{1.123568in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.029586in}}%
\pgfpathlineto{\pgfqpoint{2.216994in}{1.173865in}}%
\pgfpathlineto{\pgfqpoint{2.219783in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.220341in}{1.047994in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{1.301361in}}%
\pgfpathlineto{\pgfqpoint{2.224246in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{2.224804in}{1.035984in}}%
\pgfpathlineto{\pgfqpoint{2.226477in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{2.228150in}{1.172950in}}%
\pgfpathlineto{\pgfqpoint{2.228708in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{1.003210in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{2.231497in}{1.074068in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.230828in}}%
\pgfpathlineto{\pgfqpoint{2.236517in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{2.238191in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{2.238748in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{2.239306in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{2.239864in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.041408in}}%
\pgfpathlineto{\pgfqpoint{2.243768in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{2.247673in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.248231in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{2.249904in}{1.042394in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{2.252135in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{2.256040in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{2.258829in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{2.259944in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{2.262176in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{2.263291in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{2.266080in}{1.117658in}}%
\pgfpathlineto{\pgfqpoint{2.266638in}{0.988306in}}%
\pgfpathlineto{\pgfqpoint{2.267196in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{2.269985in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{2.270542in}{1.008311in}}%
\pgfpathlineto{\pgfqpoint{2.271100in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{2.271658in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{2.273889in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{2.274447in}{1.093345in}}%
\pgfpathlineto{\pgfqpoint{2.275005in}{1.045411in}}%
\pgfpathlineto{\pgfqpoint{2.277236in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{2.277794in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{2.278351in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{1.036372in}}%
\pgfpathlineto{\pgfqpoint{2.279467in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{2.282814in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{2.283372in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{2.285045in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{2.285603in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{2.286161in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{2.288950in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{2.289507in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{2.290065in}{0.985802in}}%
\pgfpathlineto{\pgfqpoint{2.290623in}{1.073657in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{0.985436in}}%
\pgfpathlineto{\pgfqpoint{2.292854in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{2.293412in}{0.962670in}}%
\pgfpathlineto{\pgfqpoint{2.293970in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{2.295085in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.165345in}}%
\pgfpathlineto{\pgfqpoint{2.297874in}{0.936722in}}%
\pgfpathlineto{\pgfqpoint{2.298432in}{0.956546in}}%
\pgfpathlineto{\pgfqpoint{2.298990in}{0.961472in}}%
\pgfpathlineto{\pgfqpoint{2.301221in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{2.301779in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{1.143598in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{2.304568in}{1.021985in}}%
\pgfpathlineto{\pgfqpoint{2.305125in}{0.979652in}}%
\pgfpathlineto{\pgfqpoint{2.305683in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{2.306241in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{2.309588in}{0.965737in}}%
\pgfpathlineto{\pgfqpoint{2.310146in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{2.310703in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{1.012272in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.990393in}}%
\pgfpathlineto{\pgfqpoint{2.314050in}{1.031487in}}%
\pgfpathlineto{\pgfqpoint{2.314608in}{0.941409in}}%
\pgfpathlineto{\pgfqpoint{2.316281in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{2.317955in}{0.962919in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{2.320186in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.322417in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{2.324090in}{0.934382in}}%
\pgfpathlineto{\pgfqpoint{2.325764in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{2.326322in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{2.327995in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{2.328553in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{2.329110in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{2.330226in}{1.080966in}}%
\pgfpathlineto{\pgfqpoint{2.331899in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{1.557987in}}%
\pgfpathlineto{\pgfqpoint{2.333573in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{2.334131in}{1.136011in}}%
\pgfpathlineto{\pgfqpoint{2.337477in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{0.993563in}}%
\pgfpathlineto{\pgfqpoint{2.341940in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{2.343613in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{2.344171in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{2.344729in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{2.345286in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{2.347518in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.348075in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{2.348633in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{2.351422in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{2.352538in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{2.353095in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{2.353653in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{2.357000in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.206576in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{2.361462in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{2.363136in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{2.365367in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{2.368156in}{1.026556in}}%
\pgfpathlineto{\pgfqpoint{2.369271in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{2.372060in}{1.043474in}}%
\pgfpathlineto{\pgfqpoint{2.372618in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{2.374849in}{1.106100in}}%
\pgfpathlineto{\pgfqpoint{2.375407in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{2.375965in}{1.016896in}}%
\pgfpathlineto{\pgfqpoint{2.376523in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{1.016470in}}%
\pgfpathlineto{\pgfqpoint{2.379312in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{2.379869in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{2.380427in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{2.382658in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{2.383774in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{2.384890in}{0.998156in}}%
\pgfpathlineto{\pgfqpoint{2.386563in}{1.183587in}}%
\pgfpathlineto{\pgfqpoint{2.387121in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{2.387679in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{2.388236in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{2.390467in}{0.990484in}}%
\pgfpathlineto{\pgfqpoint{2.391025in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{2.392141in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{2.392699in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{2.394930in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{2.395488in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{2.396045in}{1.039410in}}%
\pgfpathlineto{\pgfqpoint{2.396603in}{0.925234in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{2.398834in}{1.023822in}}%
\pgfpathlineto{\pgfqpoint{2.399392in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{2.400508in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{2.402739in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{2.403297in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{2.403854in}{0.966265in}}%
\pgfpathlineto{\pgfqpoint{2.404412in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.406086in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{2.406643in}{0.955128in}}%
\pgfpathlineto{\pgfqpoint{2.407201in}{0.994168in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.408317in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{2.409990in}{0.963828in}}%
\pgfpathlineto{\pgfqpoint{2.410548in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{2.411106in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{0.954176in}}%
\pgfpathlineto{\pgfqpoint{2.412221in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{2.413895in}{1.040503in}}%
\pgfpathlineto{\pgfqpoint{2.414453in}{0.938326in}}%
\pgfpathlineto{\pgfqpoint{2.415010in}{0.989237in}}%
\pgfpathlineto{\pgfqpoint{2.416126in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{2.418357in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{2.418915in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{2.419473in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{2.421704in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{2.422262in}{0.976520in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.988577in}}%
\pgfpathlineto{\pgfqpoint{2.423377in}{1.704473in}}%
\pgfpathlineto{\pgfqpoint{2.425608in}{1.762560in}}%
\pgfpathlineto{\pgfqpoint{2.426166in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{2.426724in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{2.427282in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{2.427839in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{2.429513in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{2.430628in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{2.431744in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{2.433417in}{1.021825in}}%
\pgfpathlineto{\pgfqpoint{2.433975in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{0.963341in}}%
\pgfpathlineto{\pgfqpoint{2.437322in}{1.330686in}}%
\pgfpathlineto{\pgfqpoint{2.438995in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{2.441226in}{0.934199in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{2.442342in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{2.442900in}{0.999912in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{2.445131in}{0.997457in}}%
\pgfpathlineto{\pgfqpoint{2.445689in}{0.972750in}}%
\pgfpathlineto{\pgfqpoint{2.446247in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{2.446804in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{2.447362in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.451267in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{2.452940in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{2.454056in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{2.455171in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{2.457960in}{1.078286in}}%
\pgfpathlineto{\pgfqpoint{2.458518in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{0.978340in}}%
\pgfpathlineto{\pgfqpoint{2.461307in}{1.085766in}}%
\pgfpathlineto{\pgfqpoint{2.461865in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{2.462980in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{2.464654in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{2.465769in}{1.091756in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.037881in}}%
\pgfpathlineto{\pgfqpoint{2.468558in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{1.190843in}}%
\pgfpathlineto{\pgfqpoint{2.469674in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.472463in}{1.497787in}}%
\pgfpathlineto{\pgfqpoint{2.474136in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{2.474694in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{2.477483in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{2.478041in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{2.478598in}{1.019709in}}%
\pgfpathlineto{\pgfqpoint{2.480272in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{2.481945in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{2.482503in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{2.484176in}{1.117955in}}%
\pgfpathlineto{\pgfqpoint{2.484734in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{2.485292in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{2.485850in}{1.091931in}}%
\pgfpathlineto{\pgfqpoint{2.486408in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{2.489754in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{2.490312in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{2.491985in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.492543in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{2.493101in}{1.148198in}}%
\pgfpathlineto{\pgfqpoint{2.494217in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{2.495890in}{1.054109in}}%
\pgfpathlineto{\pgfqpoint{2.496448in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{2.497006in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{2.497563in}{1.039077in}}%
\pgfpathlineto{\pgfqpoint{2.498121in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{2.499795in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{2.500352in}{1.167738in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{2.502026in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{2.503699in}{1.959082in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.395706in}}%
\pgfpathlineto{\pgfqpoint{2.505930in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{2.508161in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{2.508719in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{2.509277in}{1.537000in}}%
\pgfpathlineto{\pgfqpoint{2.509835in}{4.424707in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{3.819651in}}%
\pgfpathlineto{\pgfqpoint{2.512066in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{2.512624in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{2.516528in}{1.526100in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.374790in}}%
\pgfpathlineto{\pgfqpoint{2.517644in}{1.240856in}}%
\pgfpathlineto{\pgfqpoint{2.519317in}{1.210807in}}%
\pgfpathlineto{\pgfqpoint{2.519875in}{1.220719in}}%
\pgfpathlineto{\pgfqpoint{2.520991in}{1.420511in}}%
\pgfpathlineto{\pgfqpoint{2.521548in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{1.455652in}}%
\pgfpathlineto{\pgfqpoint{2.523780in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{2.525453in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{2.527684in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{2.528242in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{2.532146in}{1.381065in}}%
\pgfpathlineto{\pgfqpoint{2.532704in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{2.533262in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{2.535493in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{2.536051in}{1.202577in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{1.331645in}}%
\pgfpathlineto{\pgfqpoint{2.537167in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{2.538840in}{1.282998in}}%
\pgfpathlineto{\pgfqpoint{2.539398in}{1.226922in}}%
\pgfpathlineto{\pgfqpoint{2.539955in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.133778in}}%
\pgfpathlineto{\pgfqpoint{2.541071in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{2.542744in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{2.543860in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{2.546649in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{2.547207in}{1.048831in}}%
\pgfpathlineto{\pgfqpoint{2.547765in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.548322in}{1.130452in}}%
\pgfpathlineto{\pgfqpoint{2.548880in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{2.550554in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{2.555016in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{2.555574in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{2.556689in}{1.133767in}}%
\pgfpathlineto{\pgfqpoint{2.558363in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{2.558920in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{2.559478in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{2.560036in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{2.562267in}{1.232167in}}%
\pgfpathlineto{\pgfqpoint{2.562825in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{2.564498in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{2.566729in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{2.567287in}{1.644639in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{2.570076in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{2.570634in}{2.769987in}}%
\pgfpathlineto{\pgfqpoint{2.571192in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{2.571750in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.573981in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{2.574539in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{2.576212in}{1.195291in}}%
\pgfpathlineto{\pgfqpoint{2.577885in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{2.580116in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{2.582348in}{1.169269in}}%
\pgfpathlineto{\pgfqpoint{2.583463in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{2.585694in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{2.586252in}{1.389376in}}%
\pgfpathlineto{\pgfqpoint{2.586810in}{1.160255in}}%
\pgfpathlineto{\pgfqpoint{2.587368in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{2.587926in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{2.591272in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{2.591830in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{2.594061in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{2.597966in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{2.598524in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{2.599081in}{1.229987in}}%
\pgfpathlineto{\pgfqpoint{2.599639in}{1.076925in}}%
\pgfpathlineto{\pgfqpoint{2.601313in}{1.194715in}}%
\pgfpathlineto{\pgfqpoint{2.601870in}{1.188262in}}%
\pgfpathlineto{\pgfqpoint{2.602428in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{2.602986in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{2.603544in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{2.605217in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{2.606890in}{1.057405in}}%
\pgfpathlineto{\pgfqpoint{2.607448in}{1.059002in}}%
\pgfpathlineto{\pgfqpoint{2.609122in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{2.609679in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{2.611353in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{2.613584in}{1.066526in}}%
\pgfpathlineto{\pgfqpoint{2.614142in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{2.614700in}{1.150327in}}%
\pgfpathlineto{\pgfqpoint{2.615257in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{2.616931in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{2.617488in}{1.092437in}}%
\pgfpathlineto{\pgfqpoint{2.618604in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{2.619162in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{2.620835in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{2.621393in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{2.621951in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{2.625855in}{1.160118in}}%
\pgfpathlineto{\pgfqpoint{2.626413in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{2.626971in}{1.178106in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{2.632549in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.633107in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.634780in}{1.198108in}}%
\pgfpathlineto{\pgfqpoint{2.636453in}{1.191232in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{2.637569in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{2.638127in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{2.638685in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{2.640358in}{1.370337in}}%
\pgfpathlineto{\pgfqpoint{2.642031in}{1.084939in}}%
\pgfpathlineto{\pgfqpoint{2.644262in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{2.645378in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{2.645936in}{1.118663in}}%
\pgfpathlineto{\pgfqpoint{2.646494in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{2.649840in}{1.160291in}}%
\pgfpathlineto{\pgfqpoint{2.650398in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{2.652072in}{1.208289in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.161633in}}%
\pgfpathlineto{\pgfqpoint{2.654303in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{2.656534in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{2.658207in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{2.660438in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.661554in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{2.662112in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{2.664343in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{2.664901in}{1.165384in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{1.122947in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.082954in}}%
\pgfpathlineto{\pgfqpoint{2.667690in}{1.080909in}}%
\pgfpathlineto{\pgfqpoint{2.668805in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{2.669363in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{2.669921in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{2.672710in}{1.385179in}}%
\pgfpathlineto{\pgfqpoint{2.673268in}{1.269490in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{1.000329in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{2.676614in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{2.677172in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{2.677730in}{1.076925in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{2.679961in}{0.990613in}}%
\pgfpathlineto{\pgfqpoint{2.680519in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.681077in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{2.683308in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{2.684423in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{2.684981in}{0.999271in}}%
\pgfpathlineto{\pgfqpoint{2.685539in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{2.687770in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{2.688328in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{2.688886in}{1.108854in}}%
\pgfpathlineto{\pgfqpoint{2.691117in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{2.692790in}{1.224733in}}%
\pgfpathlineto{\pgfqpoint{2.693348in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{2.695021in}{1.137198in}}%
\pgfpathlineto{\pgfqpoint{2.695579in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{2.697253in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{2.698926in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{2.699484in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{2.700599in}{1.064650in}}%
\pgfpathlineto{\pgfqpoint{2.701157in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{2.702830in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{2.705062in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{1.173527in}}%
\pgfpathlineto{\pgfqpoint{2.707293in}{1.283071in}}%
\pgfpathlineto{\pgfqpoint{2.708408in}{0.993181in}}%
\pgfpathlineto{\pgfqpoint{2.708966in}{1.077666in}}%
\pgfpathlineto{\pgfqpoint{2.711197in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{2.712871in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.078115in}}%
\pgfpathlineto{\pgfqpoint{2.715102in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{2.715660in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{2.716217in}{1.086396in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{1.044736in}}%
\pgfpathlineto{\pgfqpoint{2.718449in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.719006in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.076027in}}%
\pgfpathlineto{\pgfqpoint{2.720122in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{2.720680in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{2.722353in}{1.763823in}}%
\pgfpathlineto{\pgfqpoint{2.722911in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{2.723469in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{2.724027in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{2.724584in}{1.353388in}}%
\pgfpathlineto{\pgfqpoint{2.726258in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{2.727931in}{1.087484in}}%
\pgfpathlineto{\pgfqpoint{2.728489in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{2.730162in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{2.730720in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{2.731278in}{1.102295in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{2.734067in}{1.264923in}}%
\pgfpathlineto{\pgfqpoint{2.734625in}{1.226013in}}%
\pgfpathlineto{\pgfqpoint{2.735740in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{2.736298in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{2.737971in}{1.229010in}}%
\pgfpathlineto{\pgfqpoint{2.739645in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{2.740202in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{2.742434in}{1.234379in}}%
\pgfpathlineto{\pgfqpoint{2.742991in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{2.743549in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{2.744107in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{2.745780in}{1.271455in}}%
\pgfpathlineto{\pgfqpoint{2.746338in}{1.217455in}}%
\pgfpathlineto{\pgfqpoint{2.746896in}{1.419212in}}%
\pgfpathlineto{\pgfqpoint{2.747454in}{1.231034in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{2.749685in}{1.219322in}}%
\pgfpathlineto{\pgfqpoint{2.750243in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.751358in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{2.751916in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{2.753589in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{2.755821in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{2.757494in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{2.758052in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.759167in}{1.267276in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{2.761399in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{2.762514in}{1.217319in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{1.241420in}}%
\pgfpathlineto{\pgfqpoint{2.763630in}{1.235785in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{1.286822in}}%
\pgfpathlineto{\pgfqpoint{2.765861in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{2.766976in}{1.477717in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{2.770323in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{2.773112in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{2.774786in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{2.775343in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{2.777017in}{1.610729in}}%
\pgfpathlineto{\pgfqpoint{2.778132in}{1.257942in}}%
\pgfpathlineto{\pgfqpoint{2.778690in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{2.780921in}{1.536637in}}%
\pgfpathlineto{\pgfqpoint{2.781479in}{1.167648in}}%
\pgfpathlineto{\pgfqpoint{2.782037in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{2.783152in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{2.785384in}{1.360465in}}%
\pgfpathlineto{\pgfqpoint{2.785941in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{2.786499in}{1.407906in}}%
\pgfpathlineto{\pgfqpoint{2.787057in}{1.580324in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{2.792635in}{1.378693in}}%
\pgfpathlineto{\pgfqpoint{2.793750in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{2.794308in}{1.290388in}}%
\pgfpathlineto{\pgfqpoint{2.794866in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{2.797097in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{2.798213in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{2.800444in}{1.343810in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{2.801560in}{1.264505in}}%
\pgfpathlineto{\pgfqpoint{2.802117in}{1.594455in}}%
\pgfpathlineto{\pgfqpoint{2.802675in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{2.804906in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.805464in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.417287in}}%
\pgfpathlineto{\pgfqpoint{2.808253in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{2.809926in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{2.810484in}{1.530915in}}%
\pgfpathlineto{\pgfqpoint{2.812158in}{1.729965in}}%
\pgfpathlineto{\pgfqpoint{2.813831in}{1.264391in}}%
\pgfpathlineto{\pgfqpoint{2.814389in}{1.562891in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{2.817178in}{1.879729in}}%
\pgfpathlineto{\pgfqpoint{2.817735in}{1.799610in}}%
\pgfpathlineto{\pgfqpoint{2.818293in}{1.508171in}}%
\pgfpathlineto{\pgfqpoint{2.819967in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{2.820524in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{2.822198in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{2.823871in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{2.826102in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{2.827776in}{2.037981in}}%
\pgfpathlineto{\pgfqpoint{2.829449in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{1.324888in}}%
\pgfpathlineto{\pgfqpoint{2.831680in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{2.832238in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{2.833911in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.835585in}{1.905975in}}%
\pgfpathlineto{\pgfqpoint{2.836143in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{2.839489in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{2.840047in}{1.552090in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.285829in}}%
\pgfpathlineto{\pgfqpoint{2.843952in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{2.845625in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{2.848414in}{1.323748in}}%
\pgfpathlineto{\pgfqpoint{2.848972in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{2.849530in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{2.852318in}{1.082252in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{1.169457in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{2.855107in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{2.856223in}{1.369410in}}%
\pgfpathlineto{\pgfqpoint{2.857339in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{1.434379in}}%
\pgfpathlineto{\pgfqpoint{2.860685in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{2.861243in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{2.864032in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{2.864590in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{2.865148in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{2.866821in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{2.867379in}{1.106755in}}%
\pgfpathlineto{\pgfqpoint{2.867937in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.868494in}{1.213647in}}%
\pgfpathlineto{\pgfqpoint{2.869052in}{1.239897in}}%
\pgfpathlineto{\pgfqpoint{2.870726in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{1.218658in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{1.923661in}}%
\pgfpathlineto{\pgfqpoint{2.878535in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{2.879650in}{1.447046in}}%
\pgfpathlineto{\pgfqpoint{2.880208in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{2.880766in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{2.882439in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{2.882997in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.360935in}}%
\pgfpathlineto{\pgfqpoint{2.884670in}{1.074194in}}%
\pgfpathlineto{\pgfqpoint{2.886344in}{1.128889in}}%
\pgfpathlineto{\pgfqpoint{2.888017in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{2.888575in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{2.890248in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{2.890806in}{1.155115in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{1.239618in}}%
\pgfpathlineto{\pgfqpoint{2.891922in}{1.534372in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.307596in}}%
\pgfpathlineto{\pgfqpoint{2.894711in}{1.169284in}}%
\pgfpathlineto{\pgfqpoint{2.895268in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{2.895826in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{2.896384in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{2.898057in}{1.185300in}}%
\pgfpathlineto{\pgfqpoint{2.898615in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{2.900289in}{1.279477in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{2.902520in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{2.903077in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{2.903635in}{1.103445in}}%
\pgfpathlineto{\pgfqpoint{2.904193in}{1.276581in}}%
\pgfpathlineto{\pgfqpoint{2.906424in}{1.069648in}}%
\pgfpathlineto{\pgfqpoint{2.906982in}{1.148433in}}%
\pgfpathlineto{\pgfqpoint{2.908098in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{2.909771in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{2.910887in}{1.077075in}}%
\pgfpathlineto{\pgfqpoint{2.911444in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{2.912002in}{1.057603in}}%
\pgfpathlineto{\pgfqpoint{2.914791in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{2.915349in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{2.915907in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{2.917580in}{1.086440in}}%
\pgfpathlineto{\pgfqpoint{2.918696in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{2.919253in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{2.921485in}{1.129528in}}%
\pgfpathlineto{\pgfqpoint{2.922042in}{1.577824in}}%
\pgfpathlineto{\pgfqpoint{2.922600in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{1.193146in}}%
\pgfpathlineto{\pgfqpoint{2.923716in}{1.277994in}}%
\pgfpathlineto{\pgfqpoint{2.926505in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{2.927063in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{2.067784in}}%
\pgfpathlineto{\pgfqpoint{2.930409in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{2.930967in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{1.164955in}}%
\pgfpathlineto{\pgfqpoint{2.933198in}{1.212946in}}%
\pgfpathlineto{\pgfqpoint{2.933756in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{2.934314in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{2.935429in}{1.558888in}}%
\pgfpathlineto{\pgfqpoint{2.937103in}{1.408713in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{2.939334in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{2.941007in}{1.233537in}}%
\pgfpathlineto{\pgfqpoint{2.941565in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{2.942681in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{2.943238in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{2.945470in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{2.946027in}{1.175141in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{2.947143in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{2.948816in}{1.171681in}}%
\pgfpathlineto{\pgfqpoint{2.949932in}{1.222868in}}%
\pgfpathlineto{\pgfqpoint{2.950490in}{1.365323in}}%
\pgfpathlineto{\pgfqpoint{2.951048in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{2.952721in}{1.414803in}}%
\pgfpathlineto{\pgfqpoint{2.953279in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{2.953836in}{1.240446in}}%
\pgfpathlineto{\pgfqpoint{2.954394in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{2.954952in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{2.957183in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{2.962203in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{2.962761in}{1.271358in}}%
\pgfpathlineto{\pgfqpoint{2.964435in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{2.964992in}{1.659263in}}%
\pgfpathlineto{\pgfqpoint{2.966108in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{2.968339in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{2.970012in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{2.970570in}{1.280638in}}%
\pgfpathlineto{\pgfqpoint{2.972244in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{2.972801in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{2.973359in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{2.973917in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{2.976706in}{1.689933in}}%
\pgfpathlineto{\pgfqpoint{2.977821in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{2.978379in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{2.980610in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{2.981168in}{2.429787in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{2.982284in}{1.355620in}}%
\pgfpathlineto{\pgfqpoint{2.983957in}{1.388063in}}%
\pgfpathlineto{\pgfqpoint{2.984515in}{1.311083in}}%
\pgfpathlineto{\pgfqpoint{2.985073in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.985631in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{2.986188in}{1.261806in}}%
\pgfpathlineto{\pgfqpoint{2.988420in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{2.988977in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{2.989535in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{2.990093in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.230770in}}%
\pgfpathlineto{\pgfqpoint{2.992324in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{2.992882in}{1.233531in}}%
\pgfpathlineto{\pgfqpoint{2.993440in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{2.993997in}{1.191614in}}%
\pgfpathlineto{\pgfqpoint{2.995671in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{2.997344in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{2.997902in}{1.203733in}}%
\pgfpathlineto{\pgfqpoint{2.999575in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{3.000133in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{3.001249in}{1.182184in}}%
\pgfpathlineto{\pgfqpoint{3.001807in}{1.138086in}}%
\pgfpathlineto{\pgfqpoint{3.003480in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{3.004038in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{3.004595in}{1.127716in}}%
\pgfpathlineto{\pgfqpoint{3.005153in}{1.106100in}}%
\pgfpathlineto{\pgfqpoint{3.005711in}{1.185601in}}%
\pgfpathlineto{\pgfqpoint{3.007942in}{1.288433in}}%
\pgfpathlineto{\pgfqpoint{3.009058in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{3.011289in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{3.012405in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{3.012962in}{1.213718in}}%
\pgfpathlineto{\pgfqpoint{3.015193in}{1.049741in}}%
\pgfpathlineto{\pgfqpoint{3.015751in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{1.078645in}}%
\pgfpathlineto{\pgfqpoint{3.017425in}{1.093479in}}%
\pgfpathlineto{\pgfqpoint{3.019656in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.020214in}{1.168162in}}%
\pgfpathlineto{\pgfqpoint{3.020771in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{3.021329in}{1.409673in}}%
\pgfpathlineto{\pgfqpoint{3.023560in}{1.165092in}}%
\pgfpathlineto{\pgfqpoint{3.024118in}{1.229502in}}%
\pgfpathlineto{\pgfqpoint{3.024676in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{3.025234in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{3.029138in}{1.402964in}}%
\pgfpathlineto{\pgfqpoint{3.030812in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{3.031927in}{1.373466in}}%
\pgfpathlineto{\pgfqpoint{3.032485in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{1.452919in}}%
\pgfpathlineto{\pgfqpoint{3.034716in}{1.118653in}}%
\pgfpathlineto{\pgfqpoint{3.035274in}{1.292366in}}%
\pgfpathlineto{\pgfqpoint{3.035832in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{3.036390in}{1.206983in}}%
\pgfpathlineto{\pgfqpoint{3.038621in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{3.039179in}{1.161246in}}%
\pgfpathlineto{\pgfqpoint{3.039736in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{3.040294in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{3.040852in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{3.042525in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{3.043083in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{3.043641in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{3.044756in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{3.047545in}{1.273900in}}%
\pgfpathlineto{\pgfqpoint{3.048661in}{1.011189in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{3.051450in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{3.052565in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{3.056470in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{3.058143in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{3.059259in}{1.066487in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{3.060375in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{3.063721in}{1.004281in}}%
\pgfpathlineto{\pgfqpoint{3.064279in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{3.066510in}{1.074604in}}%
\pgfpathlineto{\pgfqpoint{3.067068in}{1.064011in}}%
\pgfpathlineto{\pgfqpoint{3.068184in}{0.986838in}}%
\pgfpathlineto{\pgfqpoint{3.069857in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{3.070415in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{3.070973in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{3.072088in}{1.110163in}}%
\pgfpathlineto{\pgfqpoint{3.074319in}{1.005242in}}%
\pgfpathlineto{\pgfqpoint{3.075993in}{1.264994in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{1.036680in}}%
\pgfpathlineto{\pgfqpoint{3.078782in}{1.086055in}}%
\pgfpathlineto{\pgfqpoint{3.079339in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{3.079897in}{1.629791in}}%
\pgfpathlineto{\pgfqpoint{3.081571in}{1.698206in}}%
\pgfpathlineto{\pgfqpoint{3.082128in}{0.948583in}}%
\pgfpathlineto{\pgfqpoint{3.083244in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{3.083802in}{1.115188in}}%
\pgfpathlineto{\pgfqpoint{3.085475in}{0.991337in}}%
\pgfpathlineto{\pgfqpoint{3.086033in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{3.086591in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{3.087149in}{1.293189in}}%
\pgfpathlineto{\pgfqpoint{3.087706in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{3.089380in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{3.089937in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{3.090495in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{3.091053in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{3.091611in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{3.093284in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{3.093842in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{3.094958in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{3.095515in}{0.984713in}}%
\pgfpathlineto{\pgfqpoint{3.097747in}{1.053533in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{3.099420in}{0.987384in}}%
\pgfpathlineto{\pgfqpoint{3.101093in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{3.102767in}{0.966399in}}%
\pgfpathlineto{\pgfqpoint{3.103324in}{0.923225in}}%
\pgfpathlineto{\pgfqpoint{3.105556in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{3.107229in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{3.108902in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{3.109460in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{3.110018in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{3.110576in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{3.111134in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{3.112807in}{0.956948in}}%
\pgfpathlineto{\pgfqpoint{3.113365in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{3.113923in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{3.117269in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{3.117827in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{3.118385in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{3.118943in}{1.064376in}}%
\pgfpathlineto{\pgfqpoint{3.120616in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{3.124521in}{2.843020in}}%
\pgfpathlineto{\pgfqpoint{3.125078in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{3.125636in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{3.126194in}{1.582279in}}%
\pgfpathlineto{\pgfqpoint{3.126752in}{1.487753in}}%
\pgfpathlineto{\pgfqpoint{3.128425in}{1.688708in}}%
\pgfpathlineto{\pgfqpoint{3.128983in}{1.307719in}}%
\pgfpathlineto{\pgfqpoint{3.129541in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{3.130098in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{3.130656in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{3.132330in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{3.132887in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{3.134003in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{3.137908in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{3.138465in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{3.140139in}{1.130953in}}%
\pgfpathlineto{\pgfqpoint{3.140696in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{3.141254in}{1.176547in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{1.135656in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{1.322445in}}%
\pgfpathlineto{\pgfqpoint{3.144601in}{1.086839in}}%
\pgfpathlineto{\pgfqpoint{3.145159in}{1.129636in}}%
\pgfpathlineto{\pgfqpoint{3.145717in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{3.149063in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{3.150179in}{1.083760in}}%
\pgfpathlineto{\pgfqpoint{3.151852in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{3.153526in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{3.154083in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{3.155757in}{0.967441in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{3.157430in}{1.208560in}}%
\pgfpathlineto{\pgfqpoint{3.157988in}{0.985290in}}%
\pgfpathlineto{\pgfqpoint{3.159661in}{1.021765in}}%
\pgfpathlineto{\pgfqpoint{3.160219in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{3.164682in}{1.036394in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{3.165797in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{3.167470in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{3.168028in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.283566in}}%
\pgfpathlineto{\pgfqpoint{3.171933in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{3.172491in}{1.025348in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{3.173606in}{1.057591in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{3.175837in}{0.997024in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{3.176953in}{1.148365in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{1.124714in}}%
\pgfpathlineto{\pgfqpoint{3.179184in}{0.931712in}}%
\pgfpathlineto{\pgfqpoint{3.180300in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{3.180857in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{3.181415in}{1.013550in}}%
\pgfpathlineto{\pgfqpoint{3.183089in}{1.030043in}}%
\pgfpathlineto{\pgfqpoint{3.184204in}{1.071536in}}%
\pgfpathlineto{\pgfqpoint{3.184762in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{3.185320in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{3.187551in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{3.189224in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{3.190898in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{3.191455in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{3.193129in}{1.013769in}}%
\pgfpathlineto{\pgfqpoint{3.195360in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.043966in}}%
\pgfpathlineto{\pgfqpoint{3.196476in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{3.197033in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{3.198707in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{3.199265in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{3.199822in}{1.006376in}}%
\pgfpathlineto{\pgfqpoint{3.200380in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{3.200938in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{3.202611in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{3.203169in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{3.203727in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{3.204285in}{1.095600in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{1.080678in}}%
\pgfpathlineto{\pgfqpoint{3.206516in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{3.207074in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{3.207631in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{3.208189in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{3.208747in}{1.013744in}}%
\pgfpathlineto{\pgfqpoint{3.210978in}{1.024843in}}%
\pgfpathlineto{\pgfqpoint{3.211536in}{1.911721in}}%
\pgfpathlineto{\pgfqpoint{3.212094in}{1.171514in}}%
\pgfpathlineto{\pgfqpoint{3.212652in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{3.214325in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{3.215440in}{0.993563in}}%
\pgfpathlineto{\pgfqpoint{3.215998in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{3.216556in}{1.204157in}}%
\pgfpathlineto{\pgfqpoint{3.218229in}{1.198592in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.000075in}}%
\pgfpathlineto{\pgfqpoint{3.220461in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{3.223807in}{0.938869in}}%
\pgfpathlineto{\pgfqpoint{3.226039in}{1.019175in}}%
\pgfpathlineto{\pgfqpoint{3.226596in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{3.227712in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{3.228270in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{3.229943in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{3.231616in}{0.967475in}}%
\pgfpathlineto{\pgfqpoint{3.233848in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{3.235521in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{3.236079in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{3.238868in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{3.239426in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{3.239983in}{1.082468in}}%
\pgfpathlineto{\pgfqpoint{3.241657in}{1.053008in}}%
\pgfpathlineto{\pgfqpoint{3.242214in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{3.242772in}{1.057344in}}%
\pgfpathlineto{\pgfqpoint{3.243888in}{1.002534in}}%
\pgfpathlineto{\pgfqpoint{3.246677in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{3.247792in}{1.017787in}}%
\pgfpathlineto{\pgfqpoint{3.249466in}{1.245709in}}%
\pgfpathlineto{\pgfqpoint{3.250581in}{0.937984in}}%
\pgfpathlineto{\pgfqpoint{3.251139in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{3.251697in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{3.253928in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{3.254486in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{3.255601in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{3.257275in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{3.257833in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{3.259506in}{0.932807in}}%
\pgfpathlineto{\pgfqpoint{3.261179in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{3.262853in}{1.033794in}}%
\pgfpathlineto{\pgfqpoint{3.263411in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{3.265642in}{0.954863in}}%
\pgfpathlineto{\pgfqpoint{3.268988in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{3.269546in}{0.984906in}}%
\pgfpathlineto{\pgfqpoint{3.270104in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{3.270662in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{3.271220in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{3.272893in}{1.050656in}}%
\pgfpathlineto{\pgfqpoint{3.274009in}{1.121569in}}%
\pgfpathlineto{\pgfqpoint{3.277355in}{1.004596in}}%
\pgfpathlineto{\pgfqpoint{3.277913in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{3.278471in}{1.121111in}}%
\pgfpathlineto{\pgfqpoint{3.279029in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{3.281260in}{1.075649in}}%
\pgfpathlineto{\pgfqpoint{3.282933in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{3.284607in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{3.285722in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{3.286838in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{3.288511in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{3.290184in}{1.236673in}}%
\pgfpathlineto{\pgfqpoint{3.290742in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{3.292416in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{3.292973in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{3.293531in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{3.294647in}{1.311144in}}%
\pgfpathlineto{\pgfqpoint{3.296878in}{2.161101in}}%
\pgfpathlineto{\pgfqpoint{3.298551in}{1.699027in}}%
\pgfpathlineto{\pgfqpoint{3.300225in}{1.723557in}}%
\pgfpathlineto{\pgfqpoint{3.300783in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{3.301340in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{3.302456in}{1.293683in}}%
\pgfpathlineto{\pgfqpoint{3.304129in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{3.304687in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{3.305245in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{3.305803in}{1.383340in}}%
\pgfpathlineto{\pgfqpoint{3.306360in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{3.308034in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{3.309149in}{1.400065in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{3.310265in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{3.311938in}{1.136863in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{1.081720in}}%
\pgfpathlineto{\pgfqpoint{3.313054in}{1.156733in}}%
\pgfpathlineto{\pgfqpoint{3.313612in}{1.145023in}}%
\pgfpathlineto{\pgfqpoint{3.314170in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{3.316401in}{1.109011in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.235192in}}%
\pgfpathlineto{\pgfqpoint{3.318074in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{3.320305in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.126219in}}%
\pgfpathlineto{\pgfqpoint{3.321421in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{3.321979in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{3.324768in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{3.325325in}{1.092425in}}%
\pgfpathlineto{\pgfqpoint{3.325883in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{3.327556in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{3.328672in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{3.329230in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{3.329788in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{3.333692in}{1.303938in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{1.185287in}}%
\pgfpathlineto{\pgfqpoint{3.337039in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{3.337597in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{3.339270in}{1.276919in}}%
\pgfpathlineto{\pgfqpoint{3.340943in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{3.341501in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{3.343175in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{3.344848in}{1.672311in}}%
\pgfpathlineto{\pgfqpoint{3.345406in}{1.145054in}}%
\pgfpathlineto{\pgfqpoint{3.347079in}{1.397902in}}%
\pgfpathlineto{\pgfqpoint{3.348195in}{1.170134in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.345403in}}%
\pgfpathlineto{\pgfqpoint{3.350984in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{3.351542in}{1.124019in}}%
\pgfpathlineto{\pgfqpoint{3.352657in}{1.311844in}}%
\pgfpathlineto{\pgfqpoint{3.353215in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{3.354888in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{3.355446in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{3.356004in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{3.356562in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{3.357119in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{3.359908in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{3.360466in}{1.213501in}}%
\pgfpathlineto{\pgfqpoint{3.361024in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{3.362697in}{1.073426in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{3.364928in}{1.088781in}}%
\pgfpathlineto{\pgfqpoint{3.366602in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{3.368833in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{3.370506in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{3.371064in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{3.371622in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{3.372180in}{0.993627in}}%
\pgfpathlineto{\pgfqpoint{3.372738in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{3.374969in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{0.952663in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{3.376642in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{3.378873in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{3.379431in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{3.379989in}{1.054888in}}%
\pgfpathlineto{\pgfqpoint{3.380547in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{3.382220in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{3.382778in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{3.386682in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{3.387798in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{3.388356in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{3.390029in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{3.390587in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{3.391145in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{3.392260in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{3.393934in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{0.991202in}}%
\pgfpathlineto{\pgfqpoint{3.395607in}{1.138262in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{3.398396in}{0.969778in}}%
\pgfpathlineto{\pgfqpoint{3.398954in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{3.400069in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{3.402300in}{0.951484in}}%
\pgfpathlineto{\pgfqpoint{3.403416in}{1.069504in}}%
\pgfpathlineto{\pgfqpoint{3.403974in}{0.963736in}}%
\pgfpathlineto{\pgfqpoint{3.405647in}{0.992365in}}%
\pgfpathlineto{\pgfqpoint{3.406205in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{3.407878in}{1.052055in}}%
\pgfpathlineto{\pgfqpoint{3.409552in}{1.010558in}}%
\pgfpathlineto{\pgfqpoint{3.410110in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{3.410667in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.983355in}}%
\pgfpathlineto{\pgfqpoint{3.411783in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{3.415687in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{3.418476in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{3.419034in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{3.419592in}{1.010174in}}%
\pgfpathlineto{\pgfqpoint{3.421265in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{0.947498in}}%
\pgfpathlineto{\pgfqpoint{3.422381in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{3.422939in}{0.987536in}}%
\pgfpathlineto{\pgfqpoint{3.423497in}{1.004798in}}%
\pgfpathlineto{\pgfqpoint{3.425170in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.952703in}}%
\pgfpathlineto{\pgfqpoint{3.426843in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{3.429074in}{1.138933in}}%
\pgfpathlineto{\pgfqpoint{3.430748in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{3.431306in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{3.434095in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{3.434652in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{3.435210in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.089619in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{3.438557in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{3.439115in}{0.928817in}}%
\pgfpathlineto{\pgfqpoint{3.440788in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{3.442461in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{3.443019in}{0.904937in}}%
\pgfpathlineto{\pgfqpoint{3.444693in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{3.446366in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{3.449155in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{3.450271in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{3.452502in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{3.453617in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{3.456406in}{0.959348in}}%
\pgfpathlineto{\pgfqpoint{3.456964in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{3.457522in}{1.083515in}}%
\pgfpathlineto{\pgfqpoint{3.458080in}{0.972530in}}%
\pgfpathlineto{\pgfqpoint{3.460311in}{1.031107in}}%
\pgfpathlineto{\pgfqpoint{3.461984in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{3.462542in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{3.464215in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{3.465331in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{3.465889in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{3.466446in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{3.468678in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{3.469235in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{3.470351in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{3.472024in}{0.969845in}}%
\pgfpathlineto{\pgfqpoint{3.472582in}{1.066833in}}%
\pgfpathlineto{\pgfqpoint{3.473140in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{3.474256in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{3.475929in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{3.476487in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{3.477045in}{0.993238in}}%
\pgfpathlineto{\pgfqpoint{3.477602in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{3.478160in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{3.479833in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{3.480391in}{0.953879in}}%
\pgfpathlineto{\pgfqpoint{3.482065in}{0.976996in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{3.484854in}{0.900515in}}%
\pgfpathlineto{\pgfqpoint{3.485411in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{3.488758in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{3.489316in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{3.492105in}{1.067459in}}%
\pgfpathlineto{\pgfqpoint{3.493778in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{3.495452in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{3.496009in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{3.496567in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{3.497125in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.974780in}}%
\pgfpathlineto{\pgfqpoint{3.499356in}{0.935297in}}%
\pgfpathlineto{\pgfqpoint{3.501030in}{1.045905in}}%
\pgfpathlineto{\pgfqpoint{3.501587in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{3.503261in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{3.504376in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{3.504934in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{3.505492in}{0.933754in}}%
\pgfpathlineto{\pgfqpoint{3.507165in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{0.981262in}}%
\pgfpathlineto{\pgfqpoint{3.508839in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{3.509396in}{0.925431in}}%
\pgfpathlineto{\pgfqpoint{3.511070in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{3.512185in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{3.512743in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{3.513301in}{0.863819in}}%
\pgfpathlineto{\pgfqpoint{3.514974in}{1.010534in}}%
\pgfpathlineto{\pgfqpoint{3.515532in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{3.516648in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{3.517205in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{3.518879in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{3.520552in}{0.929843in}}%
\pgfpathlineto{\pgfqpoint{3.521110in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{3.525015in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{3.526688in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{3.527803in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{3.528919in}{0.901293in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{3.531708in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{3.532266in}{0.890341in}}%
\pgfpathlineto{\pgfqpoint{3.532824in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{3.534497in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{3.535613in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{3.536170in}{0.993648in}}%
\pgfpathlineto{\pgfqpoint{3.536728in}{0.964579in}}%
\pgfpathlineto{\pgfqpoint{3.538402in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{3.538959in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{3.540075in}{0.948126in}}%
\pgfpathlineto{\pgfqpoint{3.540633in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{3.543422in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{3.544537in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{3.546211in}{0.893238in}}%
\pgfpathlineto{\pgfqpoint{3.547884in}{0.931897in}}%
\pgfpathlineto{\pgfqpoint{3.548442in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.550115in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{3.550673in}{0.989936in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{3.551789in}{1.019314in}}%
\pgfpathlineto{\pgfqpoint{3.552346in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{3.554577in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{3.555135in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{3.555693in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{3.556251in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{3.559040in}{0.911249in}}%
\pgfpathlineto{\pgfqpoint{3.559598in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{3.560155in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{3.561829in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{3.562387in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{3.562944in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{3.563502in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{3.566849in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{3.567407in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{3.567964in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{3.569638in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{3.570753in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{3.571869in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{3.574658in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{3.575774in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{3.579120in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{3.581351in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{3.583025in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{3.583583in}{0.969569in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{0.890557in}}%
\pgfpathlineto{\pgfqpoint{3.587487in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{3.589718in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{3.593065in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{3.593623in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{3.594181in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{3.595296in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{3.596970in}{0.962395in}}%
\pgfpathlineto{\pgfqpoint{3.597527in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{3.598643in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{3.599201in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{3.601990in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{3.603105in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{3.605336in}{0.931337in}}%
\pgfpathlineto{\pgfqpoint{3.605894in}{0.988460in}}%
\pgfpathlineto{\pgfqpoint{3.606452in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{3.607010in}{0.983598in}}%
\pgfpathlineto{\pgfqpoint{3.608683in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{3.609241in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{3.610357in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{3.610914in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{3.612588in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{3.613146in}{0.946144in}}%
\pgfpathlineto{\pgfqpoint{3.613703in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{3.614261in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{3.614819in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{3.617050in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{3.618723in}{0.894554in}}%
\pgfpathlineto{\pgfqpoint{3.620397in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{3.621512in}{0.959393in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{3.622628in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{3.624301in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{3.625417in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{3.625975in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{3.626533in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{3.628206in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{3.628764in}{0.878881in}}%
\pgfpathlineto{\pgfqpoint{3.629321in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{3.629879in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{3.630437in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{3.632110in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{3.632668in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{3.633226in}{0.966432in}}%
\pgfpathlineto{\pgfqpoint{3.634342in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{3.636015in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{3.637131in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{3.637688in}{0.970874in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{0.939619in}}%
\pgfpathlineto{\pgfqpoint{3.639919in}{0.957861in}}%
\pgfpathlineto{\pgfqpoint{3.640477in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{3.641035in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{3.641593in}{0.925787in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{3.644940in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{3.645497in}{0.885160in}}%
\pgfpathlineto{\pgfqpoint{3.648286in}{1.012253in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{3.649960in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{3.651633in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{3.652191in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{3.653306in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{3.656095in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{3.657211in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{3.659442in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{3.661673in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{3.663347in}{0.981058in}}%
\pgfpathlineto{\pgfqpoint{3.663905in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{3.664462in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{3.665020in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{3.665578in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{3.667251in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{3.667809in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.668925in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{0.882309in}}%
\pgfpathlineto{\pgfqpoint{3.671714in}{0.932720in}}%
\pgfpathlineto{\pgfqpoint{3.673387in}{0.876808in}}%
\pgfpathlineto{\pgfqpoint{3.676734in}{0.903371in}}%
\pgfpathlineto{\pgfqpoint{3.677291in}{0.902030in}}%
\pgfpathlineto{\pgfqpoint{3.678965in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{3.680638in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{3.682869in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{3.683985in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{3.684543in}{0.928076in}}%
\pgfpathlineto{\pgfqpoint{3.685101in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{3.686774in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{3.687332in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{3.687890in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{3.689005in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{3.690678in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{3.691794in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{3.692910in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{3.695699in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{3.696814in}{0.889880in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.003254in}}%
\pgfpathlineto{\pgfqpoint{3.700161in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{3.700719in}{0.943112in}}%
\pgfpathlineto{\pgfqpoint{3.702392in}{0.909059in}}%
\pgfpathlineto{\pgfqpoint{3.703508in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{3.704065in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{3.704623in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{3.706297in}{0.985808in}}%
\pgfpathlineto{\pgfqpoint{3.706854in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{3.707412in}{0.953721in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{3.708528in}{1.013391in}}%
\pgfpathlineto{\pgfqpoint{3.711317in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{3.714106in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{3.714664in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{3.715221in}{1.038358in}}%
\pgfpathlineto{\pgfqpoint{3.716337in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{3.718010in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{3.718568in}{1.073732in}}%
\pgfpathlineto{\pgfqpoint{3.719126in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{3.720241in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{3.721915in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{3.722473in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{3.723030in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{3.724146in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{3.725819in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{3.726377in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{3.726935in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{3.727493in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{3.728050in}{0.894072in}}%
\pgfpathlineto{\pgfqpoint{3.730282in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{3.730839in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{3.731397in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{3.731955in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{3.734744in}{0.864130in}}%
\pgfpathlineto{\pgfqpoint{3.735302in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{3.735860in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{3.738649in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{3.739206in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{3.739764in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{3.741437in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{3.741995in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{3.743111in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{3.743669in}{0.942355in}}%
\pgfpathlineto{\pgfqpoint{3.745342in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{3.746458in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{3.747015in}{0.907602in}}%
\pgfpathlineto{\pgfqpoint{3.747573in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{3.749247in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{3.750920in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{3.751478in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{3.754267in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{3.754824in}{1.024341in}}%
\pgfpathlineto{\pgfqpoint{3.755382in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{3.757056in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{3.758729in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{3.759287in}{0.926920in}}%
\pgfpathlineto{\pgfqpoint{3.760960in}{0.912888in}}%
\pgfpathlineto{\pgfqpoint{3.761518in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{3.762076in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{3.762634in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{3.763191in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{3.765422in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{3.766538in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{3.767096in}{1.247905in}}%
\pgfpathlineto{\pgfqpoint{3.769327in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{3.770443in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{3.771000in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{3.773232in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{3.774905in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{3.776578in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{3.777136in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{3.778252in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{3.778809in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{3.781041in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{3.782714in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{3.784387in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{3.785503in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{3.786061in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{3.786619in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{3.788292in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{3.789408in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{3.789965in}{0.829193in}}%
\pgfpathlineto{\pgfqpoint{3.792196in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{3.793870in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{3.794428in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{3.797217in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{3.798332in}{0.886792in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{3.800563in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{3.801121in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{3.801679in}{0.932100in}}%
\pgfpathlineto{\pgfqpoint{3.802237in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{3.804468in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{3.806141in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{3.808372in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{3.808930in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{3.810046in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{3.811719in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{3.812277in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{3.813393in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{3.813950in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{3.815624in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{3.816739in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{3.820086in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{3.820644in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{3.821202in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{3.823991in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{3.824548in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{3.825106in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{3.825664in}{0.925105in}}%
\pgfpathlineto{\pgfqpoint{3.827337in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{3.828453in}{0.873560in}}%
\pgfpathlineto{\pgfqpoint{3.829011in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{3.829568in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{3.831800in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{3.832357in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{3.832915in}{0.895334in}}%
\pgfpathlineto{\pgfqpoint{3.835146in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{3.836820in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{3.839609in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{3.840166in}{0.926682in}}%
\pgfpathlineto{\pgfqpoint{3.840724in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{3.842955in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{3.843513in}{0.921112in}}%
\pgfpathlineto{\pgfqpoint{3.844071in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{3.844629in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{3.845187in}{0.911406in}}%
\pgfpathlineto{\pgfqpoint{3.846860in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{3.847418in}{0.925780in}}%
\pgfpathlineto{\pgfqpoint{3.847976in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{3.848533in}{0.883651in}}%
\pgfpathlineto{\pgfqpoint{3.850765in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{3.852438in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{3.852996in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{3.855227in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{3.855785in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{3.856342in}{1.060865in}}%
\pgfpathlineto{\pgfqpoint{3.856900in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{3.858574in}{0.953645in}}%
\pgfpathlineto{\pgfqpoint{3.859131in}{0.923372in}}%
\pgfpathlineto{\pgfqpoint{3.860247in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{3.862478in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{3.864152in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{3.864709in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{3.866383in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{3.866940in}{0.901919in}}%
\pgfpathlineto{\pgfqpoint{3.867498in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{3.868056in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{3.868614in}{0.961056in}}%
\pgfpathlineto{\pgfqpoint{3.870845in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{3.872518in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{3.875307in}{0.915161in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.878654in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{3.880327in}{0.856808in}}%
\pgfpathlineto{\pgfqpoint{3.883116in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{3.884232in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{3.885905in}{0.949105in}}%
\pgfpathlineto{\pgfqpoint{3.886463in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{3.887021in}{0.950918in}}%
\pgfpathlineto{\pgfqpoint{3.887579in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{3.889810in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{3.890368in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{3.890925in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{3.891483in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{3.893714in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{3.895388in}{0.874081in}}%
\pgfpathlineto{\pgfqpoint{3.895946in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{3.898177in}{0.894728in}}%
\pgfpathlineto{\pgfqpoint{3.898735in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{3.899292in}{0.899824in}}%
\pgfpathlineto{\pgfqpoint{3.899850in}{0.924862in}}%
\pgfpathlineto{\pgfqpoint{3.901524in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{3.902639in}{0.869468in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{3.903755in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{3.905428in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{3.906544in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{3.907101in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{3.909333in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{3.909890in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{3.911006in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{3.911564in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{3.913237in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{3.913795in}{0.952675in}}%
\pgfpathlineto{\pgfqpoint{3.914353in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{3.914910in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{3.915468in}{0.920330in}}%
\pgfpathlineto{\pgfqpoint{3.917142in}{0.912704in}}%
\pgfpathlineto{\pgfqpoint{3.917699in}{0.867540in}}%
\pgfpathlineto{\pgfqpoint{3.918257in}{0.922324in}}%
\pgfpathlineto{\pgfqpoint{3.918815in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{3.919373in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{3.921046in}{0.875294in}}%
\pgfpathlineto{\pgfqpoint{3.922162in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{3.923277in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{3.925509in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{0.887120in}}%
\pgfpathlineto{\pgfqpoint{3.926624in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{3.927182in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{3.928855in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{3.929413in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{3.930529in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{3.931086in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{3.933318in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{3.934991in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{3.936664in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{3.937222in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{0.865951in}}%
\pgfpathlineto{\pgfqpoint{3.938896in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{3.940569in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{3.941127in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{3.941684in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{3.942800in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{3.945031in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{3.945589in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{3.946147in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{3.946705in}{0.884753in}}%
\pgfpathlineto{\pgfqpoint{3.948378in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{3.949494in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{3.950051in}{1.201281in}}%
\pgfpathlineto{\pgfqpoint{3.950609in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{3.952282in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{0.962392in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{3.953956in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{3.954514in}{0.900412in}}%
\pgfpathlineto{\pgfqpoint{3.956187in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{3.956745in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{3.957860in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{3.958418in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{3.960092in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{3.960649in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{3.961207in}{0.962019in}}%
\pgfpathlineto{\pgfqpoint{3.961765in}{1.009859in}}%
\pgfpathlineto{\pgfqpoint{3.962323in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{3.963996in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{3.964554in}{2.211812in}}%
\pgfpathlineto{\pgfqpoint{3.965112in}{1.009130in}}%
\pgfpathlineto{\pgfqpoint{3.966227in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{3.967901in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{3.968458in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{3.969016in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{3.969574in}{0.935099in}}%
\pgfpathlineto{\pgfqpoint{3.970132in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{3.972921in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{3.973479in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{3.975710in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{3.976268in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{3.977941in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{3.979614in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{3.980172in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{3.980730in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{0.931197in}}%
\pgfpathlineto{\pgfqpoint{3.981845in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{3.983519in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{3.984077in}{1.791138in}}%
\pgfpathlineto{\pgfqpoint{3.984634in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{3.985192in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{3.987423in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{3.989097in}{0.979855in}}%
\pgfpathlineto{\pgfqpoint{3.989655in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{3.993559in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{3.995790in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{3.996906in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{3.997464in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{3.999695in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{4.000253in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{4.000810in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{4.001368in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{4.003041in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{4.004715in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{4.005273in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{4.008619in}{0.970774in}}%
\pgfpathlineto{\pgfqpoint{4.009177in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{4.012524in}{1.067416in}}%
\pgfpathlineto{\pgfqpoint{4.013082in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{4.014755in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{4.015313in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{4.015871in}{0.939831in}}%
\pgfpathlineto{\pgfqpoint{4.016986in}{0.912126in}}%
\pgfpathlineto{\pgfqpoint{4.018660in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{4.020333in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{4.020891in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{4.022564in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{4.023122in}{0.908078in}}%
\pgfpathlineto{\pgfqpoint{4.023680in}{0.899564in}}%
\pgfpathlineto{\pgfqpoint{4.024238in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{4.024795in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{4.027027in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{0.951516in}}%
\pgfpathlineto{\pgfqpoint{4.028142in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{4.028700in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{4.030373in}{0.976760in}}%
\pgfpathlineto{\pgfqpoint{4.030931in}{0.896203in}}%
\pgfpathlineto{\pgfqpoint{4.031489in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{4.032047in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{4.032604in}{0.849577in}}%
\pgfpathlineto{\pgfqpoint{4.034278in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{4.034836in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{4.035951in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{4.036509in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{4.038182in}{0.866964in}}%
\pgfpathlineto{\pgfqpoint{4.038740in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{4.040413in}{0.874645in}}%
\pgfpathlineto{\pgfqpoint{4.042087in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{4.043760in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.044318in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{4.045991in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{4.046549in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{4.047107in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{4.047665in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{4.048223in}{0.882510in}}%
\pgfpathlineto{\pgfqpoint{4.049896in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{4.050454in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.051012in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{4.052127in}{0.884130in}}%
\pgfpathlineto{\pgfqpoint{4.054358in}{0.917025in}}%
\pgfpathlineto{\pgfqpoint{4.055474in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{4.058263in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{4.058821in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{4.059936in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{4.061610in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{4.062167in}{0.920522in}}%
\pgfpathlineto{\pgfqpoint{4.063283in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{4.063841in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{4.066072in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{4.066630in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{4.067187in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{4.067745in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{4.069419in}{0.891439in}}%
\pgfpathlineto{\pgfqpoint{4.071092in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{4.071650in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{4.073323in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{0.882994in}}%
\pgfpathlineto{\pgfqpoint{4.074439in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{4.074997in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{4.075554in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{4.077228in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{4.077785in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{4.079459in}{0.868496in}}%
\pgfpathlineto{\pgfqpoint{4.081690in}{0.933856in}}%
\pgfpathlineto{\pgfqpoint{4.082248in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{4.083363in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{4.085037in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{4.085595in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{4.086152in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{4.086710in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{4.087268in}{0.888451in}}%
\pgfpathlineto{\pgfqpoint{4.089499in}{0.996850in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{0.995448in}}%
\pgfpathlineto{\pgfqpoint{4.091172in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{4.092846in}{0.905604in}}%
\pgfpathlineto{\pgfqpoint{4.093404in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.094519in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{4.095077in}{0.888625in}}%
\pgfpathlineto{\pgfqpoint{4.096750in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{4.097308in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{4.097866in}{0.903814in}}%
\pgfpathlineto{\pgfqpoint{4.098424in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{4.098982in}{1.025361in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{4.101771in}{0.908227in}}%
\pgfpathlineto{\pgfqpoint{4.102328in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{4.102886in}{0.898564in}}%
\pgfpathlineto{\pgfqpoint{4.104559in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{4.106233in}{0.950767in}}%
\pgfpathlineto{\pgfqpoint{4.108464in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{4.110137in}{1.057897in}}%
\pgfpathlineto{\pgfqpoint{4.110695in}{1.001686in}}%
\pgfpathlineto{\pgfqpoint{4.112926in}{0.949873in}}%
\pgfpathlineto{\pgfqpoint{4.114042in}{1.129072in}}%
\pgfpathlineto{\pgfqpoint{4.114600in}{0.977022in}}%
\pgfpathlineto{\pgfqpoint{4.116273in}{0.968784in}}%
\pgfpathlineto{\pgfqpoint{4.116831in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{4.117946in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{4.118504in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{4.120178in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{4.120735in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{4.121293in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{4.124082in}{0.896340in}}%
\pgfpathlineto{\pgfqpoint{4.124640in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{4.125198in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.905464in}}%
\pgfpathlineto{\pgfqpoint{4.128544in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{4.129102in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{4.130218in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{4.131891in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{4.132449in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{4.133007in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{4.133565in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{4.134122in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{4.136911in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{4.137469in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{4.138027in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.140258in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{4.141931in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{4.143605in}{0.894349in}}%
\pgfpathlineto{\pgfqpoint{4.144163in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{4.144720in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{4.145278in}{0.909712in}}%
\pgfpathlineto{\pgfqpoint{4.145836in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{4.147509in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{4.148067in}{0.883986in}}%
\pgfpathlineto{\pgfqpoint{4.148625in}{0.915472in}}%
\pgfpathlineto{\pgfqpoint{4.149183in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{4.149741in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{4.151414in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{4.151972in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{4.152529in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{4.153087in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{4.153645in}{0.866099in}}%
\pgfpathlineto{\pgfqpoint{4.155318in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{4.155876in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{4.156434in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{4.156992in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{4.157550in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{4.159223in}{0.891329in}}%
\pgfpathlineto{\pgfqpoint{4.159781in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{4.160896in}{0.934920in}}%
\pgfpathlineto{\pgfqpoint{4.161454in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{4.163128in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{4.165359in}{0.892389in}}%
\pgfpathlineto{\pgfqpoint{4.167032in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{4.167590in}{0.901918in}}%
\pgfpathlineto{\pgfqpoint{4.168148in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{4.168705in}{0.946439in}}%
\pgfpathlineto{\pgfqpoint{4.169263in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{4.171494in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{4.172610in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{4.173168in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{4.174841in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{4.175399in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{4.175957in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{4.176515in}{0.917968in}}%
\pgfpathlineto{\pgfqpoint{4.177072in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{4.178746in}{0.847470in}}%
\pgfpathlineto{\pgfqpoint{4.179303in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{4.180977in}{0.814215in}}%
\pgfpathlineto{\pgfqpoint{4.182650in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{4.183208in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{4.183766in}{0.907673in}}%
\pgfpathlineto{\pgfqpoint{4.184881in}{0.863804in}}%
\pgfpathlineto{\pgfqpoint{4.186555in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{4.187113in}{0.894092in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{4.188228in}{0.874369in}}%
\pgfpathlineto{\pgfqpoint{4.188786in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{4.191575in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{4.192690in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{4.194364in}{0.890850in}}%
\pgfpathlineto{\pgfqpoint{4.194922in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{4.195479in}{0.876658in}}%
\pgfpathlineto{\pgfqpoint{4.196595in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{0.846951in}}%
\pgfpathlineto{\pgfqpoint{4.199384in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{4.199942in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{4.200500in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{4.203288in}{1.017331in}}%
\pgfpathlineto{\pgfqpoint{4.203846in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{4.204404in}{0.907943in}}%
\pgfpathlineto{\pgfqpoint{4.206077in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{4.208309in}{0.893949in}}%
\pgfpathlineto{\pgfqpoint{4.210540in}{0.923689in}}%
\pgfpathlineto{\pgfqpoint{4.211098in}{0.891514in}}%
\pgfpathlineto{\pgfqpoint{4.211655in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{4.212213in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{4.213887in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{4.214444in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{4.215002in}{0.883458in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{4.216118in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{4.218907in}{0.883627in}}%
\pgfpathlineto{\pgfqpoint{4.219464in}{0.884860in}}%
\pgfpathlineto{\pgfqpoint{4.220022in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{4.221696in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{4.222811in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{4.223369in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{4.226158in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{4.226716in}{0.889696in}}%
\pgfpathlineto{\pgfqpoint{4.227273in}{0.914070in}}%
\pgfpathlineto{\pgfqpoint{4.227831in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{4.230620in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{4.231736in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{4.233409in}{0.879089in}}%
\pgfpathlineto{\pgfqpoint{4.233967in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{4.234525in}{0.909379in}}%
\pgfpathlineto{\pgfqpoint{4.235083in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{4.235640in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{4.237314in}{0.915018in}}%
\pgfpathlineto{\pgfqpoint{4.238987in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{4.239545in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{4.241218in}{0.864434in}}%
\pgfpathlineto{\pgfqpoint{4.241776in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{4.242334in}{0.873978in}}%
\pgfpathlineto{\pgfqpoint{4.243449in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{4.245123in}{0.852018in}}%
\pgfpathlineto{\pgfqpoint{4.245681in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{4.247354in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{4.250143in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{4.250701in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{4.251259in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{4.252932in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{4.253490in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{4.254605in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{4.256836in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{4.257394in}{0.841906in}}%
\pgfpathlineto{\pgfqpoint{4.257952in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{4.258510in}{0.866321in}}%
\pgfpathlineto{\pgfqpoint{4.260741in}{0.897516in}}%
\pgfpathlineto{\pgfqpoint{4.261299in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{4.261857in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{4.265761in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{4.266319in}{0.998975in}}%
\pgfpathlineto{\pgfqpoint{4.266877in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{4.268550in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{4.269108in}{0.929199in}}%
\pgfpathlineto{\pgfqpoint{4.270781in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{4.272455in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{4.273570in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{4.274128in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{4.274686in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{4.277475in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{4.278032in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{4.278590in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{4.280264in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{4.281379in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{0.909999in}}%
\pgfpathlineto{\pgfqpoint{4.282495in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{4.284726in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{4.285842in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{4.286399in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{4.288073in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{4.288631in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{4.289188in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{0.902008in}}%
\pgfpathlineto{\pgfqpoint{4.290304in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{4.292535in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{4.293093in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{4.293651in}{0.858950in}}%
\pgfpathlineto{\pgfqpoint{4.294208in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{4.296440in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{4.296997in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{4.297555in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{4.298113in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{4.299786in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{4.300344in}{0.918859in}}%
\pgfpathlineto{\pgfqpoint{4.300902in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{4.301460in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{4.302018in}{0.878024in}}%
\pgfpathlineto{\pgfqpoint{4.303691in}{0.889358in}}%
\pgfpathlineto{\pgfqpoint{4.304249in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{4.305922in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{4.307595in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.858775in}}%
\pgfpathlineto{\pgfqpoint{4.309269in}{0.892948in}}%
\pgfpathlineto{\pgfqpoint{4.309827in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{4.312058in}{0.879839in}}%
\pgfpathlineto{\pgfqpoint{4.313731in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{4.315962in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{4.317078in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{4.317636in}{0.980371in}}%
\pgfpathlineto{\pgfqpoint{4.319309in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{4.319867in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{4.323214in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{4.323771in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{4.325445in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{4.327676in}{0.982932in}}%
\pgfpathlineto{\pgfqpoint{4.328234in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{4.328791in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{4.329349in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{4.332138in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{4.332696in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{4.333254in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{4.334927in}{0.896139in}}%
\pgfpathlineto{\pgfqpoint{4.335485in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{4.336043in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{4.337158in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{4.339390in}{0.925012in}}%
\pgfpathlineto{\pgfqpoint{4.339947in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{4.340505in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{4.341063in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{4.342736in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{4.343294in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{4.344967in}{0.875693in}}%
\pgfpathlineto{\pgfqpoint{4.346641in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{4.347199in}{1.092995in}}%
\pgfpathlineto{\pgfqpoint{4.347756in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{4.348314in}{0.940048in}}%
\pgfpathlineto{\pgfqpoint{4.348872in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{4.351103in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{4.352219in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{4.352776in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{4.354450in}{1.012079in}}%
\pgfpathlineto{\pgfqpoint{4.356123in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{4.356681in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{4.358354in}{0.923267in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{0.938152in}}%
\pgfpathlineto{\pgfqpoint{4.360586in}{0.891033in}}%
\pgfpathlineto{\pgfqpoint{4.362259in}{0.895070in}}%
\pgfpathlineto{\pgfqpoint{4.362817in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{4.363375in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{4.366163in}{1.099360in}}%
\pgfpathlineto{\pgfqpoint{4.367279in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{4.367837in}{1.247421in}}%
\pgfpathlineto{\pgfqpoint{4.368395in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{4.370068in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{4.371741in}{1.161503in}}%
\pgfpathlineto{\pgfqpoint{4.372299in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{4.373973in}{0.964687in}}%
\pgfpathlineto{\pgfqpoint{4.375646in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{4.376204in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{4.378435in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{4.378993in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{4.379550in}{0.982736in}}%
\pgfpathlineto{\pgfqpoint{4.380108in}{1.021866in}}%
\pgfpathlineto{\pgfqpoint{4.381782in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{4.384013in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{4.386802in}{1.081393in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{1.207751in}}%
\pgfpathlineto{\pgfqpoint{4.387917in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{4.389591in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{4.390706in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{4.391264in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{4.391822in}{0.935512in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{4.395169in}{0.950615in}}%
\pgfpathlineto{\pgfqpoint{4.395726in}{0.959920in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{4.399073in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{4.399631in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{4.401304in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{4.402420in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{4.402978in}{1.000595in}}%
\pgfpathlineto{\pgfqpoint{4.403535in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{4.405209in}{0.928592in}}%
\pgfpathlineto{\pgfqpoint{4.406882in}{1.101407in}}%
\pgfpathlineto{\pgfqpoint{4.407440in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{4.409113in}{1.047196in}}%
\pgfpathlineto{\pgfqpoint{4.410787in}{1.215063in}}%
\pgfpathlineto{\pgfqpoint{4.411345in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.413018in}{1.021282in}}%
\pgfpathlineto{\pgfqpoint{4.414134in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{4.414691in}{1.269694in}}%
\pgfpathlineto{\pgfqpoint{4.415249in}{1.055284in}}%
\pgfpathlineto{\pgfqpoint{4.418038in}{1.777489in}}%
\pgfpathlineto{\pgfqpoint{4.419154in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{4.421385in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{4.421943in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{4.423058in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{4.424732in}{1.132085in}}%
\pgfpathlineto{\pgfqpoint{4.425847in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{4.426405in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{4.426963in}{1.005042in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.161150in}}%
\pgfpathlineto{\pgfqpoint{4.430867in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{4.433098in}{1.022545in}}%
\pgfpathlineto{\pgfqpoint{4.434772in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{4.436445in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{4.437003in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{4.437561in}{1.022654in}}%
\pgfpathlineto{\pgfqpoint{4.438119in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{4.440350in}{1.222563in}}%
\pgfpathlineto{\pgfqpoint{4.440907in}{0.967351in}}%
\pgfpathlineto{\pgfqpoint{4.441465in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{4.442023in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{4.442581in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{4.444254in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{4.444812in}{1.478097in}}%
\pgfpathlineto{\pgfqpoint{4.446485in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{4.448159in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{4.448717in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{4.449274in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{4.449832in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{4.455968in}{1.001623in}}%
\pgfpathlineto{\pgfqpoint{4.456526in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{4.457083in}{0.953506in}}%
\pgfpathlineto{\pgfqpoint{4.457641in}{0.987344in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{1.016110in}}%
\pgfpathlineto{\pgfqpoint{4.459872in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{4.460430in}{0.931895in}}%
\pgfpathlineto{\pgfqpoint{4.460988in}{0.970567in}}%
\pgfpathlineto{\pgfqpoint{4.461546in}{0.938742in}}%
\pgfpathlineto{\pgfqpoint{4.463777in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{4.464335in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{4.464892in}{1.086675in}}%
\pgfpathlineto{\pgfqpoint{4.465450in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{4.466008in}{0.994483in}}%
\pgfpathlineto{\pgfqpoint{4.467681in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{4.469355in}{1.290684in}}%
\pgfpathlineto{\pgfqpoint{4.469913in}{1.212296in}}%
\pgfpathlineto{\pgfqpoint{4.471586in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{4.473259in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{4.476048in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{4.476606in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{4.477164in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{4.477722in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{4.481626in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{4.483300in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{4.483857in}{0.941216in}}%
\pgfpathlineto{\pgfqpoint{4.484415in}{0.991044in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{4.485531in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{0.940820in}}%
\pgfpathlineto{\pgfqpoint{4.488320in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{4.488878in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{4.489435in}{0.959648in}}%
\pgfpathlineto{\pgfqpoint{4.491109in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{4.491666in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{4.492224in}{0.966399in}}%
\pgfpathlineto{\pgfqpoint{4.493340in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{4.495013in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{4.495571in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{4.496687in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{4.497244in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{4.498918in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{4.500033in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{4.500591in}{1.026214in}}%
\pgfpathlineto{\pgfqpoint{4.501149in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{4.503380in}{1.156050in}}%
\pgfpathlineto{\pgfqpoint{4.503938in}{0.982475in}}%
\pgfpathlineto{\pgfqpoint{4.504496in}{1.220491in}}%
\pgfpathlineto{\pgfqpoint{4.505053in}{1.077761in}}%
\pgfpathlineto{\pgfqpoint{4.507285in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{4.507842in}{1.219451in}}%
\pgfpathlineto{\pgfqpoint{4.508400in}{1.068893in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{4.511189in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{4.511747in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{4.512863in}{1.097462in}}%
\pgfpathlineto{\pgfqpoint{4.514536in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{4.515094in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{4.515651in}{1.862616in}}%
\pgfpathlineto{\pgfqpoint{4.516209in}{1.701999in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{1.103553in}}%
\pgfpathlineto{\pgfqpoint{4.518440in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{4.520114in}{1.596739in}}%
\pgfpathlineto{\pgfqpoint{4.520672in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{4.522345in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{4.522903in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{4.523461in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{4.524018in}{1.230398in}}%
\pgfpathlineto{\pgfqpoint{4.524576in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{4.526250in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{4.526807in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{4.527365in}{1.113527in}}%
\pgfpathlineto{\pgfqpoint{4.527923in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{4.528481in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{4.534059in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{1.051093in}}%
\pgfpathlineto{\pgfqpoint{4.535174in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{4.535732in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{4.536290in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{4.539079in}{0.953885in}}%
\pgfpathlineto{\pgfqpoint{4.539637in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{4.540194in}{0.929242in}}%
\pgfpathlineto{\pgfqpoint{4.542425in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{4.544099in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{4.546330in}{1.336846in}}%
\pgfpathlineto{\pgfqpoint{4.547446in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{4.549677in}{1.881531in}}%
\pgfpathlineto{\pgfqpoint{4.550235in}{1.507309in}}%
\pgfpathlineto{\pgfqpoint{4.550792in}{1.711174in}}%
\pgfpathlineto{\pgfqpoint{4.551350in}{2.738447in}}%
\pgfpathlineto{\pgfqpoint{4.551908in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{4.553581in}{1.921931in}}%
\pgfpathlineto{\pgfqpoint{4.555255in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{4.555812in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{4.557486in}{2.656082in}}%
\pgfpathlineto{\pgfqpoint{4.558601in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{4.559159in}{1.922337in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{1.460202in}}%
\pgfpathlineto{\pgfqpoint{4.561948in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{4.562506in}{2.103191in}}%
\pgfpathlineto{\pgfqpoint{4.563622in}{3.999289in}}%
\pgfpathlineto{\pgfqpoint{4.567526in}{1.664934in}}%
\pgfpathlineto{\pgfqpoint{4.569199in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{4.569757in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{4.570873in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{4.571431in}{1.770423in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.040295in}}%
\pgfpathlineto{\pgfqpoint{4.573662in}{2.749823in}}%
\pgfpathlineto{\pgfqpoint{4.574220in}{2.668959in}}%
\pgfpathlineto{\pgfqpoint{4.574777in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{4.575335in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{4.577009in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{4.577566in}{2.057536in}}%
\pgfpathlineto{\pgfqpoint{4.578124in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{4.579240in}{2.003162in}}%
\pgfpathlineto{\pgfqpoint{4.580913in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{4.582029in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{4.582586in}{2.086426in}}%
\pgfpathlineto{\pgfqpoint{4.583144in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{4.584818in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{4.587049in}{3.382481in}}%
\pgfpathlineto{\pgfqpoint{4.588722in}{3.268746in}}%
\pgfpathlineto{\pgfqpoint{4.589280in}{2.265423in}}%
\pgfpathlineto{\pgfqpoint{4.589838in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{4.590953in}{2.041626in}}%
\pgfpathlineto{\pgfqpoint{4.592627in}{3.585712in}}%
\pgfpathlineto{\pgfqpoint{4.593742in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{4.594300in}{1.903541in}}%
\pgfpathlineto{\pgfqpoint{4.594858in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{4.596531in}{2.198989in}}%
\pgfpathlineto{\pgfqpoint{4.597089in}{1.667998in}}%
\pgfpathlineto{\pgfqpoint{4.597647in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{4.598205in}{1.954280in}}%
\pgfpathlineto{\pgfqpoint{4.598762in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{2.098351in}}%
\pgfpathlineto{\pgfqpoint{4.604340in}{1.838810in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{2.783791in}}%
\pgfpathlineto{\pgfqpoint{4.608803in}{1.279077in}}%
\pgfpathlineto{\pgfqpoint{4.609360in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{4.610476in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{4.612149in}{1.714864in}}%
\pgfpathlineto{\pgfqpoint{4.612707in}{1.695603in}}%
\pgfpathlineto{\pgfqpoint{4.613823in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{4.616054in}{1.668048in}}%
\pgfpathlineto{\pgfqpoint{4.616612in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{4.617169in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{4.618285in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{4.620516in}{3.311122in}}%
\pgfpathlineto{\pgfqpoint{4.622190in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{4.623863in}{1.563656in}}%
\pgfpathlineto{\pgfqpoint{4.624421in}{1.288868in}}%
\pgfpathlineto{\pgfqpoint{4.625536in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{4.627767in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.628325in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{4.629441in}{1.336226in}}%
\pgfpathlineto{\pgfqpoint{4.629999in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{4.631672in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{4.632230in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{4.632788in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{1.333407in}}%
\pgfpathlineto{\pgfqpoint{4.633903in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{4.636134in}{1.607998in}}%
\pgfpathlineto{\pgfqpoint{4.636692in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{4.637808in}{1.898886in}}%
\pgfpathlineto{\pgfqpoint{4.639481in}{1.622126in}}%
\pgfpathlineto{\pgfqpoint{4.641712in}{3.219878in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.670785in}}%
\pgfpathlineto{\pgfqpoint{4.645059in}{2.307690in}}%
\pgfpathlineto{\pgfqpoint{4.645617in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{4.647290in}{1.897543in}}%
\pgfpathlineto{\pgfqpoint{4.647848in}{2.985446in}}%
\pgfpathlineto{\pgfqpoint{4.648406in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{4.648964in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{4.649521in}{1.720749in}}%
\pgfpathlineto{\pgfqpoint{4.651195in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{4.651753in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{4.655099in}{3.775630in}}%
\pgfpathlineto{\pgfqpoint{4.656215in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{4.656773in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{4.657330in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{4.659004in}{1.981227in}}%
\pgfpathlineto{\pgfqpoint{4.660119in}{1.399057in}}%
\pgfpathlineto{\pgfqpoint{4.660677in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{4.661235in}{1.432488in}}%
\pgfpathlineto{\pgfqpoint{4.662908in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{4.663466in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.664024in}{1.460045in}}%
\pgfpathlineto{\pgfqpoint{4.664582in}{2.422707in}}%
\pgfpathlineto{\pgfqpoint{4.667928in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{4.668486in}{1.786543in}}%
\pgfpathlineto{\pgfqpoint{4.669044in}{1.636390in}}%
\pgfpathlineto{\pgfqpoint{4.670717in}{2.277556in}}%
\pgfpathlineto{\pgfqpoint{4.671833in}{1.411959in}}%
\pgfpathlineto{\pgfqpoint{4.672391in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{4.672949in}{1.593610in}}%
\pgfpathlineto{\pgfqpoint{4.674622in}{1.456306in}}%
\pgfpathlineto{\pgfqpoint{4.675180in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{4.675738in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{4.676295in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{4.676853in}{1.542979in}}%
\pgfpathlineto{\pgfqpoint{4.678526in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{4.679084in}{1.648433in}}%
\pgfpathlineto{\pgfqpoint{4.679642in}{1.790697in}}%
\pgfpathlineto{\pgfqpoint{4.680200in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{4.680758in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.303375in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{4.684662in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{4.686336in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{4.688567in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{4.690798in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{4.691356in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{4.691913in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{4.692471in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{4.694145in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{4.694702in}{1.204364in}}%
\pgfpathlineto{\pgfqpoint{4.695260in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{4.696376in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{4.698049in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{4.698607in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{4.699723in}{1.128182in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{4.701954in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{4.702511in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{4.703069in}{1.202977in}}%
\pgfpathlineto{\pgfqpoint{4.703627in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{4.704185in}{1.084199in}}%
\pgfpathlineto{\pgfqpoint{4.705858in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{4.706416in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{4.708089in}{1.761856in}}%
\pgfpathlineto{\pgfqpoint{4.710321in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{4.710878in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{4.711436in}{1.236461in}}%
\pgfpathlineto{\pgfqpoint{4.713667in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{4.714225in}{1.131366in}}%
\pgfpathlineto{\pgfqpoint{4.714783in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{4.715341in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.715898in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{4.717572in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{4.718130in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{4.718687in}{1.320939in}}%
\pgfpathlineto{\pgfqpoint{4.719245in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{4.719803in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.723150in}{1.238672in}}%
\pgfpathlineto{\pgfqpoint{4.723708in}{1.068481in}}%
\pgfpathlineto{\pgfqpoint{4.725381in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{4.727054in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{4.727612in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{4.729843in}{1.282046in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{4.730959in}{1.123309in}}%
\pgfpathlineto{\pgfqpoint{4.731517in}{1.326951in}}%
\pgfpathlineto{\pgfqpoint{4.733748in}{1.119378in}}%
\pgfpathlineto{\pgfqpoint{4.734306in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{4.734863in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{4.735421in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{4.737095in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{4.738210in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{4.738768in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{4.739326in}{0.980366in}}%
\pgfpathlineto{\pgfqpoint{4.740999in}{0.994119in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{0.958517in}}%
\pgfpathlineto{\pgfqpoint{4.742672in}{1.062844in}}%
\pgfpathlineto{\pgfqpoint{4.743230in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{4.744904in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{4.745461in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{4.746019in}{1.086659in}}%
\pgfpathlineto{\pgfqpoint{4.747135in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{4.749366in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{4.749924in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{4.750482in}{1.111008in}}%
\pgfpathlineto{\pgfqpoint{4.751039in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{4.752713in}{0.957150in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{1.145966in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{1.019200in}}%
\pgfpathlineto{\pgfqpoint{4.754944in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{4.756617in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{4.757175in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{4.758848in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{4.760522in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{4.761080in}{1.075079in}}%
\pgfpathlineto{\pgfqpoint{4.761637in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{4.762195in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{4.762753in}{0.981667in}}%
\pgfpathlineto{\pgfqpoint{4.764984in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{4.766657in}{0.947214in}}%
\pgfpathlineto{\pgfqpoint{4.768331in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{4.768889in}{0.923543in}}%
\pgfpathlineto{\pgfqpoint{4.770004in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{4.770562in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{4.772235in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{4.773909in}{1.080573in}}%
\pgfpathlineto{\pgfqpoint{4.774467in}{1.025979in}}%
\pgfpathlineto{\pgfqpoint{4.776140in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{4.777813in}{1.379968in}}%
\pgfpathlineto{\pgfqpoint{4.778371in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{4.780044in}{1.850882in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{4.782276in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{4.784507in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{4.785065in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{4.785622in}{1.003079in}}%
\pgfpathlineto{\pgfqpoint{4.786180in}{0.981286in}}%
\pgfpathlineto{\pgfqpoint{4.788969in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{4.789527in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{4.790085in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{4.791758in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{4.792874in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{4.793989in}{0.917799in}}%
\pgfpathlineto{\pgfqpoint{4.795663in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{4.797894in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{4.801798in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{4.805703in}{1.062945in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{4.807934in}{0.999322in}}%
\pgfpathlineto{\pgfqpoint{4.808492in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{4.809050in}{0.853743in}}%
\pgfpathlineto{\pgfqpoint{4.811281in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{4.812396in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{4.815743in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{4.816859in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{4.817416in}{0.971031in}}%
\pgfpathlineto{\pgfqpoint{4.819090in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{4.819648in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{4.820763in}{0.915418in}}%
\pgfpathlineto{\pgfqpoint{4.821321in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{4.823552in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{4.824668in}{1.092622in}}%
\pgfpathlineto{\pgfqpoint{4.825226in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{4.826899in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{4.827457in}{0.962587in}}%
\pgfpathlineto{\pgfqpoint{4.829130in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{4.830803in}{0.995091in}}%
\pgfpathlineto{\pgfqpoint{4.831361in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{4.831919in}{0.927149in}}%
\pgfpathlineto{\pgfqpoint{4.832477in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{4.834708in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{4.835266in}{0.940046in}}%
\pgfpathlineto{\pgfqpoint{4.835824in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{4.836381in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{4.836939in}{0.924160in}}%
\pgfpathlineto{\pgfqpoint{4.839170in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{4.839728in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{4.840844in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{4.842517in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{4.843633in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{4.844190in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{4.844748in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{4.846422in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{4.846979in}{0.919530in}}%
\pgfpathlineto{\pgfqpoint{4.847537in}{0.924508in}}%
\pgfpathlineto{\pgfqpoint{4.848653in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{4.850326in}{0.884810in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{0.925552in}}%
\pgfpathlineto{\pgfqpoint{4.851442in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{4.852000in}{0.888295in}}%
\pgfpathlineto{\pgfqpoint{4.852557in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{4.854231in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{4.855346in}{0.909450in}}%
\pgfpathlineto{\pgfqpoint{4.855904in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{4.856462in}{1.101035in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{0.876746in}}%
\pgfpathlineto{\pgfqpoint{4.859809in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{4.860366in}{0.895005in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{4.862598in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{4.863155in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{4.863713in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{0.955841in}}%
\pgfpathlineto{\pgfqpoint{4.866502in}{0.898567in}}%
\pgfpathlineto{\pgfqpoint{4.867060in}{0.922978in}}%
\pgfpathlineto{\pgfqpoint{4.867618in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{4.868175in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{4.869849in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{4.870964in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{4.871522in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{4.872080in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{4.873753in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{4.875427in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{4.875985in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{4.877658in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{4.878216in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{0.989105in}}%
\pgfpathlineto{\pgfqpoint{4.879331in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{4.879889in}{1.056764in}}%
\pgfpathlineto{\pgfqpoint{4.881562in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{4.882678in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{4.883794in}{1.116363in}}%
\pgfpathlineto{\pgfqpoint{4.885467in}{1.165268in}}%
\pgfpathlineto{\pgfqpoint{4.887140in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{4.889372in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{4.889929in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{4.890487in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{4.891045in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{4.891603in}{0.976649in}}%
\pgfpathlineto{\pgfqpoint{4.893276in}{0.992294in}}%
\pgfpathlineto{\pgfqpoint{4.893834in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{4.894392in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{4.894949in}{1.048884in}}%
\pgfpathlineto{\pgfqpoint{4.895507in}{0.951686in}}%
\pgfpathlineto{\pgfqpoint{4.897738in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{4.898854in}{0.927928in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{1.041934in}}%
\pgfpathlineto{\pgfqpoint{4.901085in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{4.901643in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{4.902201in}{1.034855in}}%
\pgfpathlineto{\pgfqpoint{4.903316in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{4.904990in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{4.905547in}{0.961012in}}%
\pgfpathlineto{\pgfqpoint{4.906105in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{4.906663in}{0.897886in}}%
\pgfpathlineto{\pgfqpoint{4.908894in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{4.910010in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{4.911125in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{4.912799in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{4.913357in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{4.913914in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{4.914472in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{4.915030in}{0.912769in}}%
\pgfpathlineto{\pgfqpoint{4.918377in}{1.091454in}}%
\pgfpathlineto{\pgfqpoint{4.918934in}{0.976260in}}%
\pgfpathlineto{\pgfqpoint{4.920608in}{1.197396in}}%
\pgfpathlineto{\pgfqpoint{4.921723in}{0.901328in}}%
\pgfpathlineto{\pgfqpoint{4.922281in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{4.922839in}{1.003704in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.910470in}}%
\pgfpathlineto{\pgfqpoint{4.925070in}{1.688727in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{4.926186in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{4.926744in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{4.928975in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{4.929532in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{4.930090in}{1.051432in}}%
\pgfpathlineto{\pgfqpoint{4.930648in}{0.947309in}}%
\pgfpathlineto{\pgfqpoint{4.932321in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{4.932879in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{4.934553in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{4.937342in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{4.938457in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{4.940130in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{4.941804in}{0.977073in}}%
\pgfpathlineto{\pgfqpoint{4.942362in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{4.944035in}{0.923174in}}%
\pgfpathlineto{\pgfqpoint{4.944593in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{4.945151in}{0.976157in}}%
\pgfpathlineto{\pgfqpoint{4.946266in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{4.948497in}{0.901256in}}%
\pgfpathlineto{\pgfqpoint{4.949055in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{4.949613in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{4.950171in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{4.952402in}{1.022325in}}%
\pgfpathlineto{\pgfqpoint{4.954075in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{4.955749in}{0.962154in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{0.871349in}}%
\pgfpathlineto{\pgfqpoint{4.957422in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{4.957980in}{0.957657in}}%
\pgfpathlineto{\pgfqpoint{4.959653in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{4.960211in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{4.960769in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{4.961327in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{4.961884in}{0.954560in}}%
\pgfpathlineto{\pgfqpoint{4.964116in}{0.889245in}}%
\pgfpathlineto{\pgfqpoint{4.964673in}{0.896543in}}%
\pgfpathlineto{\pgfqpoint{4.965231in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{4.967462in}{0.944660in}}%
\pgfpathlineto{\pgfqpoint{4.968020in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{4.969136in}{0.901112in}}%
\pgfpathlineto{\pgfqpoint{4.969693in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{4.973040in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{4.973598in}{0.924908in}}%
\pgfpathlineto{\pgfqpoint{4.975271in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{4.975829in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{4.976387in}{0.962081in}}%
\pgfpathlineto{\pgfqpoint{4.976945in}{0.945628in}}%
\pgfpathlineto{\pgfqpoint{4.977502in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{4.979176in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{4.980849in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{4.981407in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{4.983080in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{4.984754in}{1.003023in}}%
\pgfpathlineto{\pgfqpoint{4.985312in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{4.986985in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{4.987543in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{4.989216in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{4.990889in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{4.992563in}{0.906943in}}%
\pgfpathlineto{\pgfqpoint{4.993121in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{4.995352in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{4.995910in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{4.997025in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{4.998699in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{5.000372in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{5.000930in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{5.002603in}{0.909496in}}%
\pgfpathlineto{\pgfqpoint{5.003161in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{5.004834in}{1.009100in}}%
\pgfpathlineto{\pgfqpoint{5.006508in}{0.881550in}}%
\pgfpathlineto{\pgfqpoint{5.007065in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{0.877534in}}%
\pgfpathlineto{\pgfqpoint{5.008739in}{1.000100in}}%
\pgfpathlineto{\pgfqpoint{5.010412in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{5.010970in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{5.011528in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{5.012086in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{5.015990in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.016548in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{5.018221in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{5.018779in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{5.019337in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{5.019895in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{5.022126in}{0.893998in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{5.026588in}{0.944813in}}%
\pgfpathlineto{\pgfqpoint{5.027146in}{0.961603in}}%
\pgfpathlineto{\pgfqpoint{5.027704in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{5.028261in}{0.899635in}}%
\pgfpathlineto{\pgfqpoint{5.030493in}{0.920346in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{5.031608in}{1.109403in}}%
\pgfpathlineto{\pgfqpoint{5.032166in}{0.962503in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{5.034955in}{0.967312in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{5.037744in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{5.038302in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{5.038860in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{5.039417in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{5.039975in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{5.041648in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{5.042206in}{0.875304in}}%
\pgfpathlineto{\pgfqpoint{5.042764in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{5.043880in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{5.047784in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{5.049458in}{1.049965in}}%
\pgfpathlineto{\pgfqpoint{5.050015in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{5.050573in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{5.051131in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{5.051689in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{5.053362in}{0.992729in}}%
\pgfpathlineto{\pgfqpoint{5.054478in}{0.876663in}}%
\pgfpathlineto{\pgfqpoint{5.055035in}{0.926745in}}%
\pgfpathlineto{\pgfqpoint{5.055593in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{5.057267in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{5.058382in}{1.012539in}}%
\pgfpathlineto{\pgfqpoint{5.058940in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{5.059498in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{5.061729in}{0.864728in}}%
\pgfpathlineto{\pgfqpoint{5.062287in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{5.063402in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{5.065633in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.066191in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{5.066749in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{5.067307in}{0.897647in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{5.070096in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{5.070654in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{5.072885in}{0.901788in}}%
\pgfpathlineto{\pgfqpoint{5.075116in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{5.076789in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{5.080694in}{0.873909in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{5.081809in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{5.085156in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{5.086830in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{0.919637in}}%
\pgfpathlineto{\pgfqpoint{5.089618in}{0.883276in}}%
\pgfpathlineto{\pgfqpoint{5.090176in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{5.090734in}{0.884407in}}%
\pgfpathlineto{\pgfqpoint{5.094081in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{5.094639in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{5.100774in}{0.977128in}}%
\pgfpathlineto{\pgfqpoint{5.101332in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{5.102448in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{5.104121in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{5.105794in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{5.106352in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{5.108026in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{5.109141in}{0.868333in}}%
\pgfpathlineto{\pgfqpoint{5.109699in}{0.963517in}}%
\pgfpathlineto{\pgfqpoint{5.110257in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{5.112488in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{5.113046in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{5.114161in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{5.115835in}{0.974311in}}%
\pgfpathlineto{\pgfqpoint{5.116392in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{5.116950in}{0.879918in}}%
\pgfpathlineto{\pgfqpoint{5.117508in}{0.883680in}}%
\pgfpathlineto{\pgfqpoint{5.118066in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{5.120297in}{0.861508in}}%
\pgfpathlineto{\pgfqpoint{5.120855in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{5.121413in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{5.121970in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{5.123644in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{5.124759in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{5.125317in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{5.125875in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{5.128664in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{5.129222in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{5.129779in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{5.131453in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{5.133126in}{1.084632in}}%
\pgfpathlineto{\pgfqpoint{5.133684in}{0.916733in}}%
\pgfpathlineto{\pgfqpoint{5.135357in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{5.137031in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{5.137589in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{5.139820in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{5.140377in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{5.140935in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{5.141493in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{5.144282in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{5.144840in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{5.145398in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{5.147071in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{5.147629in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{5.148187in}{0.992741in}}%
\pgfpathlineto{\pgfqpoint{5.148744in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{5.149302in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{5.150976in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{5.151533in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{5.152091in}{0.920987in}}%
\pgfpathlineto{\pgfqpoint{5.153207in}{0.980479in}}%
\pgfpathlineto{\pgfqpoint{5.155438in}{0.935367in}}%
\pgfpathlineto{\pgfqpoint{5.157111in}{1.306516in}}%
\pgfpathlineto{\pgfqpoint{5.159342in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{5.159900in}{1.047930in}}%
\pgfpathlineto{\pgfqpoint{5.160458in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{5.161016in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{5.162689in}{0.934228in}}%
\pgfpathlineto{\pgfqpoint{5.163247in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{5.164363in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{5.164920in}{1.094032in}}%
\pgfpathlineto{\pgfqpoint{5.166594in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{5.167151in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{5.167709in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{5.168267in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{5.168825in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{5.170498in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{5.171056in}{1.647069in}}%
\pgfpathlineto{\pgfqpoint{5.172729in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{5.174403in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{5.174961in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{5.175518in}{0.957971in}}%
\pgfpathlineto{\pgfqpoint{5.176076in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{5.176634in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{5.178865in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{5.180538in}{0.959474in}}%
\pgfpathlineto{\pgfqpoint{5.182212in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{5.183885in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{5.184443in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{5.186116in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{5.186674in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{5.187232in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{5.187790in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{5.190021in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{5.191136in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{5.191694in}{0.955449in}}%
\pgfpathlineto{\pgfqpoint{5.194483in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{5.195599in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{5.196157in}{0.899160in}}%
\pgfpathlineto{\pgfqpoint{5.197830in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{5.198388in}{0.958858in}}%
\pgfpathlineto{\pgfqpoint{5.198946in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{5.200061in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{5.201735in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{5.202292in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{5.202850in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{5.203408in}{0.955313in}}%
\pgfpathlineto{\pgfqpoint{5.203966in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{5.206197in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{5.206755in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{5.207312in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{5.209544in}{0.935340in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{0.939684in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{5.211217in}{0.935947in}}%
\pgfpathlineto{\pgfqpoint{5.211775in}{0.950640in}}%
\pgfpathlineto{\pgfqpoint{5.213448in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{5.214006in}{1.024297in}}%
\pgfpathlineto{\pgfqpoint{5.215679in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{5.217910in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{5.219584in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{5.221815in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{5.223488in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{5.225162in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{5.226277in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{5.226835in}{0.933506in}}%
\pgfpathlineto{\pgfqpoint{5.227393in}{0.906102in}}%
\pgfpathlineto{\pgfqpoint{5.230182in}{0.983645in}}%
\pgfpathlineto{\pgfqpoint{5.230740in}{0.940934in}}%
\pgfpathlineto{\pgfqpoint{5.231297in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{5.234086in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{5.234644in}{1.016528in}}%
\pgfpathlineto{\pgfqpoint{5.235202in}{0.939404in}}%
\pgfpathlineto{\pgfqpoint{5.237433in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{5.238549in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{5.239107in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{5.245242in}{0.888854in}}%
\pgfpathlineto{\pgfqpoint{5.245800in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{5.246358in}{0.964102in}}%
\pgfpathlineto{\pgfqpoint{5.246916in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{5.250262in}{0.916597in}}%
\pgfpathlineto{\pgfqpoint{5.250820in}{0.895561in}}%
\pgfpathlineto{\pgfqpoint{5.252493in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{5.253051in}{0.894222in}}%
\pgfpathlineto{\pgfqpoint{5.253609in}{0.993646in}}%
\pgfpathlineto{\pgfqpoint{5.254167in}{0.897990in}}%
\pgfpathlineto{\pgfqpoint{5.254725in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{5.256398in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{5.256956in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{5.258629in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{5.260303in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{5.260860in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{5.261418in}{0.913819in}}%
\pgfpathlineto{\pgfqpoint{5.261976in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{5.264765in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{5.265880in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{5.266438in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{5.268669in}{0.886567in}}%
\pgfpathlineto{\pgfqpoint{5.269227in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{5.269785in}{0.868043in}}%
\pgfpathlineto{\pgfqpoint{5.270343in}{0.876510in}}%
\pgfpathlineto{\pgfqpoint{5.272574in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{5.273690in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{5.275921in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{5.277036in}{0.937948in}}%
\pgfpathlineto{\pgfqpoint{5.278152in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{5.279825in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{5.280383in}{0.895556in}}%
\pgfpathlineto{\pgfqpoint{5.280941in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{5.281499in}{0.898538in}}%
\pgfpathlineto{\pgfqpoint{5.282056in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{5.283730in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{5.285403in}{1.213799in}}%
\pgfpathlineto{\pgfqpoint{5.285961in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{5.287634in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{5.288192in}{0.980413in}}%
\pgfpathlineto{\pgfqpoint{5.288750in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{5.289308in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{5.289865in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{5.292654in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{5.293770in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{5.295443in}{0.888773in}}%
\pgfpathlineto{\pgfqpoint{5.297117in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{5.297675in}{0.975405in}}%
\pgfpathlineto{\pgfqpoint{5.299348in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{5.301579in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{5.303810in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{5.304926in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{5.305484in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{5.307715in}{0.888665in}}%
\pgfpathlineto{\pgfqpoint{5.308273in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{5.308830in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{5.309388in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{5.311062in}{0.936775in}}%
\pgfpathlineto{\pgfqpoint{5.311619in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{5.312177in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{5.312735in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{5.313293in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{5.314966in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{5.315524in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{5.316082in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{5.316639in}{0.966295in}}%
\pgfpathlineto{\pgfqpoint{5.317197in}{0.956619in}}%
\pgfpathlineto{\pgfqpoint{5.318871in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{5.319428in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{5.319986in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{5.320544in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{5.321102in}{1.060781in}}%
\pgfpathlineto{\pgfqpoint{5.323333in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{5.326680in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{5.327237in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{5.327795in}{0.901204in}}%
\pgfpathlineto{\pgfqpoint{5.328911in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{5.330584in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{5.332258in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{5.332815in}{0.942818in}}%
\pgfpathlineto{\pgfqpoint{5.334489in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{5.335047in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{5.335604in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{1.419134in}}%
\pgfpathlineto{\pgfqpoint{5.336720in}{0.969594in}}%
\pgfpathlineto{\pgfqpoint{5.338393in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{5.340067in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{5.340624in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{5.342298in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{5.342856in}{1.003931in}}%
\pgfpathlineto{\pgfqpoint{5.343413in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{5.343971in}{0.958346in}}%
\pgfpathlineto{\pgfqpoint{5.344529in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{5.346202in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{5.347876in}{0.885865in}}%
\pgfpathlineto{\pgfqpoint{5.348434in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{5.350107in}{0.871282in}}%
\pgfpathlineto{\pgfqpoint{5.350665in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{5.351223in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{0.899118in}}%
\pgfpathlineto{\pgfqpoint{5.352338in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{5.354011in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{5.355127in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{5.356243in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{5.359589in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{5.360147in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{5.362378in}{0.883379in}}%
\pgfpathlineto{\pgfqpoint{5.364052in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.365725in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{5.366283in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{5.366841in}{0.867656in}}%
\pgfpathlineto{\pgfqpoint{5.367956in}{0.960915in}}%
\pgfpathlineto{\pgfqpoint{5.370745in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{5.371861in}{0.886561in}}%
\pgfpathlineto{\pgfqpoint{5.373534in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{5.374092in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{5.374650in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{5.375208in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{5.375765in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{5.377439in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{5.378554in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{5.379112in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{5.379670in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{5.381343in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{5.383017in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{5.383574in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{5.385248in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{5.386363in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{5.386921in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{5.387479in}{0.959512in}}%
\pgfpathlineto{\pgfqpoint{5.390268in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{5.390826in}{1.009369in}}%
\pgfpathlineto{\pgfqpoint{5.391383in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{5.393615in}{0.964043in}}%
\pgfpathlineto{\pgfqpoint{5.394172in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{5.394730in}{0.912809in}}%
\pgfpathlineto{\pgfqpoint{5.395288in}{1.592820in}}%
\pgfpathlineto{\pgfqpoint{5.396961in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{5.397519in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{5.398635in}{0.951959in}}%
\pgfpathlineto{\pgfqpoint{5.399193in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{5.400866in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{5.401424in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{5.403097in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{5.406444in}{0.929500in}}%
\pgfpathlineto{\pgfqpoint{5.407002in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{5.408675in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{5.409791in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{5.410348in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{5.410906in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{5.412580in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{5.413137in}{0.887531in}}%
\pgfpathlineto{\pgfqpoint{5.414253in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{5.414811in}{0.888466in}}%
\pgfpathlineto{\pgfqpoint{5.417042in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{5.417600in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{5.418157in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{5.418715in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{5.421504in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{5.422620in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{5.424293in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{5.425409in}{0.951999in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{5.428755in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{5.429871in}{0.869619in}}%
\pgfpathlineto{\pgfqpoint{5.430429in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{5.432660in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{5.434333in}{0.865935in}}%
\pgfpathlineto{\pgfqpoint{5.436565in}{0.879258in}}%
\pgfpathlineto{\pgfqpoint{5.437122in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{5.437680in}{0.942498in}}%
\pgfpathlineto{\pgfqpoint{5.438238in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{5.439911in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{5.441585in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{5.442142in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{5.443816in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{5.446047in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{5.447720in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{5.449394in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{5.452183in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{5.452740in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{5.453298in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{5.453856in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{5.455529in}{0.913916in}}%
\pgfpathlineto{\pgfqpoint{5.456087in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{5.456645in}{0.956596in}}%
\pgfpathlineto{\pgfqpoint{5.457203in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{5.457761in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{5.459434in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{5.460550in}{0.876432in}}%
\pgfpathlineto{\pgfqpoint{5.461107in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{5.461665in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{5.463896in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{0.870561in}}%
\pgfpathlineto{\pgfqpoint{5.465012in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{5.467243in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{5.467801in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{5.468359in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{5.469474in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.471705in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{5.472263in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{5.472821in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{5.475052in}{0.877953in}}%
\pgfpathlineto{\pgfqpoint{5.475610in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{5.476168in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{5.477283in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{5.478957in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{5.479514in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{5.480072in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{5.481188in}{0.881403in}}%
\pgfpathlineto{\pgfqpoint{5.482861in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{5.483419in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{0.916727in}}%
\pgfpathlineto{\pgfqpoint{5.485092in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{5.486766in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{5.487881in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{5.488439in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{5.488997in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{5.490670in}{0.879421in}}%
\pgfpathlineto{\pgfqpoint{5.491786in}{0.994309in}}%
\pgfpathlineto{\pgfqpoint{5.492344in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{5.492901in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.083409in}}%
\pgfpathlineto{\pgfqpoint{5.495690in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{5.496248in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{5.496806in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{5.498479in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{5.499037in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{5.499595in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{5.500153in}{0.866186in}}%
\pgfpathlineto{\pgfqpoint{5.502384in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{5.502942in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{5.503499in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{5.504057in}{0.929030in}}%
\pgfpathlineto{\pgfqpoint{5.504615in}{0.875050in}}%
\pgfpathlineto{\pgfqpoint{5.506846in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{5.507404in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{5.510193in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{5.511309in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{5.511866in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{5.512424in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{5.514655in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{5.515213in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{5.515771in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{5.518002in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{5.519118in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{5.520233in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{5.522464in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{5.523022in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{5.523580in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{5.524138in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{0.939226in}}%
\pgfpathlineto{\pgfqpoint{5.526927in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{5.528042in}{0.927157in}}%
\pgfpathlineto{\pgfqpoint{5.529716in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{5.531389in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{5.533620in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{5.534178in}{0.899747in}}%
\pgfpathlineto{\pgfqpoint{5.534736in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{5.535294in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{5.535851in}{0.914617in}}%
\pgfpathlineto{\pgfqpoint{5.537525in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{5.538083in}{0.866269in}}%
\pgfpathlineto{\pgfqpoint{5.539198in}{0.940854in}}%
\pgfpathlineto{\pgfqpoint{5.539756in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{5.541429in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{5.542545in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{5.543103in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{5.543660in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{5.545334in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{5.545892in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{5.546449in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{5.547007in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{5.547565in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{5.549796in}{0.893082in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{0.939597in}}%
\pgfpathlineto{\pgfqpoint{5.551470in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{5.553701in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{5.554258in}{0.846011in}}%
\pgfpathlineto{\pgfqpoint{5.554816in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{5.555374in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{5.557047in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{5.557605in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{5.558163in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{5.558721in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{5.559279in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{0.879114in}}%
\pgfpathlineto{\pgfqpoint{5.563183in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{5.565414in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{5.568761in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{5.569319in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{5.570992in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{5.573223in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{5.573781in}{0.897697in}}%
\pgfpathlineto{\pgfqpoint{5.574339in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{5.574897in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{5.576570in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{5.577128in}{0.885431in}}%
\pgfpathlineto{\pgfqpoint{5.577686in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{5.578801in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{5.580475in}{0.862662in}}%
\pgfpathlineto{\pgfqpoint{5.581032in}{0.982505in}}%
\pgfpathlineto{\pgfqpoint{5.581590in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{5.582148in}{0.895265in}}%
\pgfpathlineto{\pgfqpoint{5.582706in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{5.584937in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{5.586610in}{0.937419in}}%
\pgfpathlineto{\pgfqpoint{5.588842in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{5.589399in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{5.589957in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{5.590515in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{5.592188in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{5.593862in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{5.594419in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{5.596093in}{0.866500in}}%
\pgfpathlineto{\pgfqpoint{5.597766in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{5.599997in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{5.600555in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{5.601113in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{5.601671in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{5.602228in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{5.603902in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{5.604460in}{0.909438in}}%
\pgfpathlineto{\pgfqpoint{5.605017in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{5.605575in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{5.606133in}{0.851750in}}%
\pgfpathlineto{\pgfqpoint{5.608364in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{5.608922in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{5.610038in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{5.611711in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{5.612269in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{5.612827in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{5.613384in}{0.954713in}}%
\pgfpathlineto{\pgfqpoint{5.613942in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{5.615615in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{5.617289in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{5.617847in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{5.620078in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{5.621193in}{0.937772in}}%
\pgfpathlineto{\pgfqpoint{5.621751in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{5.623425in}{0.902815in}}%
\pgfpathlineto{\pgfqpoint{5.625098in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{5.625656in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{5.627329in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{5.627887in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{5.629002in}{0.928388in}}%
\pgfpathlineto{\pgfqpoint{5.629560in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{5.631234in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{5.631791in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{5.632349in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{5.632907in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{5.633465in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{5.635138in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{5.635696in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{5.636254in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{5.640158in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{5.640716in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{5.642947in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{5.644063in}{0.873125in}}%
\pgfpathlineto{\pgfqpoint{5.645178in}{0.956876in}}%
\pgfpathlineto{\pgfqpoint{5.646852in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{5.647410in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{5.647967in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{5.649083in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{5.651314in}{0.868023in}}%
\pgfpathlineto{\pgfqpoint{5.651872in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{5.655219in}{0.919712in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{5.656892in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{5.658565in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{5.659123in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{5.659681in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{5.660797in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{5.662470in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{5.663028in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{5.663586in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{5.664143in}{0.866401in}}%
\pgfpathlineto{\pgfqpoint{5.664701in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{5.666374in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{5.668048in}{0.897285in}}%
\pgfpathlineto{\pgfqpoint{5.668606in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{5.670279in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{5.671952in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{5.672510in}{0.950319in}}%
\pgfpathlineto{\pgfqpoint{5.674741in}{0.860444in}}%
\pgfpathlineto{\pgfqpoint{5.675299in}{0.897973in}}%
\pgfpathlineto{\pgfqpoint{5.675857in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{5.676415in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{5.678646in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{5.679204in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{5.679761in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{5.680319in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{5.681993in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{5.682550in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{5.683108in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{5.683666in}{0.883590in}}%
\pgfpathlineto{\pgfqpoint{5.684224in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{5.686455in}{0.877591in}}%
\pgfpathlineto{\pgfqpoint{5.687013in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{5.687571in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{5.689802in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{5.690917in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{5.691475in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{5.692033in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{5.693706in}{0.907832in}}%
\pgfpathlineto{\pgfqpoint{5.694264in}{1.026841in}}%
\pgfpathlineto{\pgfqpoint{5.694822in}{0.862131in}}%
\pgfpathlineto{\pgfqpoint{5.695380in}{0.891357in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{5.697611in}{0.865541in}}%
\pgfpathlineto{\pgfqpoint{5.698169in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{5.698726in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{5.699284in}{0.940983in}}%
\pgfpathlineto{\pgfqpoint{5.699842in}{0.900987in}}%
\pgfpathlineto{\pgfqpoint{5.701515in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{5.702073in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{5.703189in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{5.703746in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{5.706535in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{5.707093in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{5.707651in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{5.709882in}{1.204498in}}%
\pgfpathlineto{\pgfqpoint{5.711556in}{0.858923in}}%
\pgfpathlineto{\pgfqpoint{5.713229in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{5.713787in}{0.865491in}}%
\pgfpathlineto{\pgfqpoint{5.714345in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{5.714902in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{5.715460in}{0.857599in}}%
\pgfpathlineto{\pgfqpoint{5.717133in}{0.874613in}}%
\pgfpathlineto{\pgfqpoint{5.717691in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{5.718249in}{0.859189in}}%
\pgfpathlineto{\pgfqpoint{5.718807in}{0.889591in}}%
\pgfpathlineto{\pgfqpoint{5.719365in}{0.863345in}}%
\pgfpathlineto{\pgfqpoint{5.721038in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{5.721596in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{5.722154in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{5.723269in}{0.860297in}}%
\pgfpathlineto{\pgfqpoint{5.724943in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{5.726058in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{5.726616in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{5.727174in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{5.729963in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{5.730520in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{5.732752in}{0.875356in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{0.821691in}}%
\pgfpathlineto{\pgfqpoint{5.734425in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{5.736656in}{0.835319in}}%
\pgfpathlineto{\pgfqpoint{5.737772in}{0.890170in}}%
\pgfpathlineto{\pgfqpoint{5.738887in}{0.871393in}}%
\pgfpathlineto{\pgfqpoint{5.740561in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{5.741118in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{5.741676in}{0.917292in}}%
\pgfpathlineto{\pgfqpoint{5.742234in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{5.742792in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{5.744465in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{5.745023in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{5.745581in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{5.746139in}{0.917739in}}%
\pgfpathlineto{\pgfqpoint{5.746696in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{5.748370in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{5.748928in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{5.749485in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{5.750601in}{0.856425in}}%
\pgfpathlineto{\pgfqpoint{5.752274in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{5.752832in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{5.753390in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{5.753948in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{5.754505in}{0.888589in}}%
\pgfpathlineto{\pgfqpoint{5.758410in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.760083in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{5.761199in}{0.842114in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{5.762315in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{5.764546in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{5.765103in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{5.767892in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{5.769566in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{5.771797in}{0.898741in}}%
\pgfpathlineto{\pgfqpoint{5.772355in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{5.772913in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{5.773470in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{5.774028in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{5.776817in}{0.863090in}}%
\pgfpathlineto{\pgfqpoint{5.777375in}{0.868831in}}%
\pgfpathlineto{\pgfqpoint{5.779606in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{5.780164in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{5.780722in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{5.781279in}{0.876879in}}%
\pgfpathlineto{\pgfqpoint{5.781837in}{0.901833in}}%
\pgfpathlineto{\pgfqpoint{5.783511in}{0.884511in}}%
\pgfpathlineto{\pgfqpoint{5.784068in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{5.785742in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{5.787415in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{5.787973in}{0.936080in}}%
\pgfpathlineto{\pgfqpoint{5.788531in}{0.968676in}}%
\pgfpathlineto{\pgfqpoint{5.791320in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{5.791877in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{5.792435in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{5.792993in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{5.793551in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{5.795224in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{5.795782in}{0.993956in}}%
\pgfpathlineto{\pgfqpoint{5.796340in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{5.796898in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{5.797455in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{5.799129in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{5.799687in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{5.800244in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{5.800802in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{5.804149in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{5.806938in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{5.807496in}{0.861611in}}%
\pgfpathlineto{\pgfqpoint{5.808053in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{5.808611in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{5.809169in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{5.811958in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{5.813074in}{1.247568in}}%
\pgfpathlineto{\pgfqpoint{5.815305in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{5.815862in}{0.912792in}}%
\pgfpathlineto{\pgfqpoint{5.816420in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{5.816978in}{0.975628in}}%
\pgfpathlineto{\pgfqpoint{5.818651in}{1.002203in}}%
\pgfpathlineto{\pgfqpoint{5.819767in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{5.820883in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{5.822556in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{5.823114in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{5.824787in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{0.842682in}}%
\pgfpathlineto{\pgfqpoint{5.828692in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{5.830365in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{5.830923in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{5.832596in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{5.834270in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{5.835385in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{5.835943in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{5.836501in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{5.838174in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{5.839290in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{5.839847in}{0.968905in}}%
\pgfpathlineto{\pgfqpoint{5.840405in}{0.897226in}}%
\pgfpathlineto{\pgfqpoint{5.842636in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{5.843752in}{0.937421in}}%
\pgfpathlineto{\pgfqpoint{5.844310in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{5.846541in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{5.848214in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{5.849888in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{5.850446in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{5.851003in}{0.943124in}}%
\pgfpathlineto{\pgfqpoint{5.851561in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{5.852119in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{5.853792in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{5.854350in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{5.854908in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{5.855466in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{5.856023in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{5.858255in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{5.859370in}{0.932103in}}%
\pgfpathlineto{\pgfqpoint{5.859928in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{5.861601in}{0.876031in}}%
\pgfpathlineto{\pgfqpoint{5.862159in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{5.862717in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{5.863833in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{5.865506in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{5.866064in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{5.866621in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{5.867179in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{5.867737in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{5.869968in}{0.869524in}}%
\pgfpathlineto{\pgfqpoint{5.870526in}{0.888082in}}%
\pgfpathlineto{\pgfqpoint{5.871084in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{5.871642in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{5.873315in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{5.873873in}{0.882312in}}%
\pgfpathlineto{\pgfqpoint{5.874431in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{5.874988in}{0.880988in}}%
\pgfpathlineto{\pgfqpoint{5.875546in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{5.877219in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{5.877777in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{5.878335in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{5.878893in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{5.881124in}{0.869116in}}%
\pgfpathlineto{\pgfqpoint{5.882240in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{5.882797in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{5.885586in}{0.943841in}}%
\pgfpathlineto{\pgfqpoint{5.887260in}{0.867804in}}%
\pgfpathlineto{\pgfqpoint{5.888933in}{0.857192in}}%
\pgfpathlineto{\pgfqpoint{5.890049in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{5.891164in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{5.892838in}{0.857082in}}%
\pgfpathlineto{\pgfqpoint{5.893395in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{5.893953in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{5.895069in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{5.897300in}{0.896525in}}%
\pgfpathlineto{\pgfqpoint{5.898973in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.900647in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.902320in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{5.902878in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{5.904551in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{5.905109in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{5.905667in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{5.906225in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{5.906782in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{5.909571in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{5.910687in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{5.912918in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{5.913476in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{5.914591in}{0.875313in}}%
\pgfpathlineto{\pgfqpoint{5.916265in}{0.849461in}}%
\pgfpathlineto{\pgfqpoint{5.917380in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{5.917938in}{0.870350in}}%
\pgfpathlineto{\pgfqpoint{5.920169in}{0.843804in}}%
\pgfpathlineto{\pgfqpoint{5.920727in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{5.921285in}{0.859878in}}%
\pgfpathlineto{\pgfqpoint{5.922401in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{5.924632in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{5.925747in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{0.904971in}}%
\pgfpathlineto{\pgfqpoint{5.928536in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{5.929094in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{5.929652in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{5.930210in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{5.931883in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{5.933556in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{5.935788in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{5.936345in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{5.937461in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{5.938019in}{0.891886in}}%
\pgfpathlineto{\pgfqpoint{5.939692in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{5.940250in}{0.886140in}}%
\pgfpathlineto{\pgfqpoint{5.940808in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{5.941365in}{1.100574in}}%
\pgfpathlineto{\pgfqpoint{5.941923in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{5.943597in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{5.944154in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{5.944712in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{5.945270in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{5.945828in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{5.947501in}{0.978572in}}%
\pgfpathlineto{\pgfqpoint{5.948059in}{0.981917in}}%
\pgfpathlineto{\pgfqpoint{5.948617in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{5.949175in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{5.949732in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{5.952521in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{5.953079in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{5.953637in}{0.949808in}}%
\pgfpathlineto{\pgfqpoint{5.955310in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{5.955868in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{5.956426in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{5.957541in}{0.859756in}}%
\pgfpathlineto{\pgfqpoint{5.961446in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{5.963119in}{1.268160in}}%
\pgfpathlineto{\pgfqpoint{5.964235in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{5.964793in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{5.965350in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{5.967024in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{5.968697in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{5.969255in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{5.971486in}{0.932033in}}%
\pgfpathlineto{\pgfqpoint{5.972044in}{0.916048in}}%
\pgfpathlineto{\pgfqpoint{5.972602in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{5.973160in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{5.975391in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{5.977064in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{5.979295in}{0.895039in}}%
\pgfpathlineto{\pgfqpoint{5.980411in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{5.980969in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{5.983758in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{5.984873in}{1.122912in}}%
\pgfpathlineto{\pgfqpoint{5.988778in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{5.991009in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{5.991567in}{0.953130in}}%
\pgfpathlineto{\pgfqpoint{5.992124in}{0.915751in}}%
\pgfpathlineto{\pgfqpoint{5.994356in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{5.996029in}{1.099096in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{5.998260in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{5.999376in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{6.000491in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{6.002165in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{6.002722in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{6.003280in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{6.003838in}{1.011846in}}%
\pgfpathlineto{\pgfqpoint{6.004396in}{1.204132in}}%
\pgfpathlineto{\pgfqpoint{6.006627in}{0.927899in}}%
\pgfpathlineto{\pgfqpoint{6.007743in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{6.008300in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{6.009974in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{6.010532in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{6.011089in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{6.011647in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{6.012205in}{0.961275in}}%
\pgfpathlineto{\pgfqpoint{6.013878in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{6.014436in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{6.016109in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{6.017783in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{6.018341in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{6.018898in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{6.019456in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{6.020014in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{6.021687in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{6.022803in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{6.023361in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{6.025592in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{6.026150in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{6.026708in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{6.027265in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{6.029496in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{6.030054in}{0.901784in}}%
\pgfpathlineto{\pgfqpoint{6.030612in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{6.031170in}{0.871829in}}%
\pgfpathlineto{\pgfqpoint{6.033401in}{0.945046in}}%
\pgfpathlineto{\pgfqpoint{6.033959in}{0.864517in}}%
\pgfpathlineto{\pgfqpoint{6.034517in}{0.913692in}}%
\pgfpathlineto{\pgfqpoint{6.035074in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{6.037306in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{6.037863in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{6.038421in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{6.038979in}{1.049296in}}%
\pgfpathlineto{\pgfqpoint{6.039537in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{6.041210in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{6.041768in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{6.042326in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{6.042883in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{6.043441in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{6.046788in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{6.047346in}{1.114332in}}%
\pgfpathlineto{\pgfqpoint{6.049577in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{6.050135in}{1.599469in}}%
\pgfpathlineto{\pgfqpoint{6.050693in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{6.051250in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{6.052924in}{0.974826in}}%
\pgfpathlineto{\pgfqpoint{6.054039in}{1.286669in}}%
\pgfpathlineto{\pgfqpoint{6.054597in}{1.205590in}}%
\pgfpathlineto{\pgfqpoint{6.055155in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{1.342342in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{6.059059in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{6.061291in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{6.061848in}{1.165579in}}%
\pgfpathlineto{\pgfqpoint{6.062406in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{6.064637in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{6.065195in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{6.066311in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{6.066868in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{6.069100in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{6.069657in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{6.070215in}{1.142908in}}%
\pgfpathlineto{\pgfqpoint{6.070773in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{6.074678in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{6.076351in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{6.076909in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{6.077466in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{6.078024in}{0.963786in}}%
\pgfpathlineto{\pgfqpoint{6.078582in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{6.080255in}{0.920412in}}%
\pgfpathlineto{\pgfqpoint{6.080813in}{0.940854in}}%
\pgfpathlineto{\pgfqpoint{6.081371in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{6.081929in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{6.084160in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{6.084718in}{0.920140in}}%
\pgfpathlineto{\pgfqpoint{6.085276in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{6.085833in}{0.883236in}}%
\pgfpathlineto{\pgfqpoint{6.086391in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{6.088622in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{6.089738in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{6.090296in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{6.091969in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{6.093085in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{6.093642in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{6.094200in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{6.095874in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{6.097547in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{6.098105in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{6.099778in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{6.100336in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{6.100894in}{0.953336in}}%
\pgfpathlineto{\pgfqpoint{6.102009in}{1.149711in}}%
\pgfpathlineto{\pgfqpoint{6.103683in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{6.105356in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{6.105914in}{0.959388in}}%
\pgfpathlineto{\pgfqpoint{6.107587in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{6.108145in}{0.906858in}}%
\pgfpathlineto{\pgfqpoint{6.108703in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{6.109818in}{0.873658in}}%
\pgfpathlineto{\pgfqpoint{6.111492in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{6.112050in}{0.921993in}}%
\pgfpathlineto{\pgfqpoint{6.113165in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{6.113723in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{6.115396in}{0.859156in}}%
\pgfpathlineto{\pgfqpoint{6.115954in}{1.117870in}}%
\pgfpathlineto{\pgfqpoint{6.116512in}{1.046915in}}%
\pgfpathlineto{\pgfqpoint{6.117070in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{6.117627in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{6.119859in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{6.120416in}{0.866728in}}%
\pgfpathlineto{\pgfqpoint{6.120974in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{6.123205in}{0.971257in}}%
\pgfpathlineto{\pgfqpoint{6.124321in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{6.124879in}{0.926223in}}%
\pgfpathlineto{\pgfqpoint{6.125437in}{0.931135in}}%
\pgfpathlineto{\pgfqpoint{6.127110in}{1.061125in}}%
\pgfpathlineto{\pgfqpoint{6.128225in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{6.128783in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{6.129341in}{0.951609in}}%
\pgfpathlineto{\pgfqpoint{6.132130in}{0.872029in}}%
\pgfpathlineto{\pgfqpoint{6.132688in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{6.133246in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{6.134919in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{6.135477in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{6.136035in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{6.136592in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{6.137150in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{6.139381in}{0.990717in}}%
\pgfpathlineto{\pgfqpoint{6.139939in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{6.140497in}{0.897372in}}%
\pgfpathlineto{\pgfqpoint{6.141055in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{6.142728in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{6.143286in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{6.143844in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{6.144959in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{6.146633in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{6.147190in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{6.148864in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{6.150537in}{0.932177in}}%
\pgfpathlineto{\pgfqpoint{6.151095in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{6.151653in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{6.152768in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{6.154442in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{6.154999in}{0.964724in}}%
\pgfpathlineto{\pgfqpoint{6.155557in}{1.470232in}}%
\pgfpathlineto{\pgfqpoint{6.156115in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{6.156673in}{0.991485in}}%
\pgfpathlineto{\pgfqpoint{6.158346in}{0.923996in}}%
\pgfpathlineto{\pgfqpoint{6.159462in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{6.160577in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{6.162251in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{6.162809in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{6.163366in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{6.163924in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{6.164482in}{0.890038in}}%
\pgfpathlineto{\pgfqpoint{6.166155in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.926313in}}%
\pgfpathlineto{\pgfqpoint{6.168386in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{6.170060in}{0.857546in}}%
\pgfpathlineto{\pgfqpoint{6.171733in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{6.172291in}{0.872164in}}%
\pgfpathlineto{\pgfqpoint{6.175638in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{6.176196in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{6.178427in}{0.876071in}}%
\pgfpathlineto{\pgfqpoint{6.178984in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{6.180100in}{0.898478in}}%
\pgfpathlineto{\pgfqpoint{6.181773in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{6.182331in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{6.182889in}{0.897165in}}%
\pgfpathlineto{\pgfqpoint{6.183447in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{6.184005in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{6.185678in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{6.186236in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{6.186794in}{0.959420in}}%
\pgfpathlineto{\pgfqpoint{6.187351in}{0.861789in}}%
\pgfpathlineto{\pgfqpoint{6.187909in}{0.869791in}}%
\pgfpathlineto{\pgfqpoint{6.189582in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{6.190140in}{0.918735in}}%
\pgfpathlineto{\pgfqpoint{6.190698in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{6.191256in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{6.191814in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{6.193487in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{6.194045in}{0.870206in}}%
\pgfpathlineto{\pgfqpoint{6.195160in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{6.195718in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{6.197392in}{0.872374in}}%
\pgfpathlineto{\pgfqpoint{6.199065in}{0.948304in}}%
\pgfpathlineto{\pgfqpoint{6.199623in}{0.891961in}}%
\pgfpathlineto{\pgfqpoint{6.201296in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{6.202412in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{6.202969in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{6.203527in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{6.205201in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{6.205758in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{6.206316in}{0.991357in}}%
\pgfpathlineto{\pgfqpoint{6.206874in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{6.207432in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{6.209105in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{6.209663in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{6.210221in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{6.210779in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{6.214125in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{6.214683in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{6.216914in}{0.904615in}}%
\pgfpathlineto{\pgfqpoint{6.218030in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{6.219145in}{0.843975in}}%
\pgfpathlineto{\pgfqpoint{6.221377in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{6.221934in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{6.222492in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{6.223050in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{6.225281in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{6.226397in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{6.226955in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{6.228628in}{0.976587in}}%
\pgfpathlineto{\pgfqpoint{6.229186in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{6.229743in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{6.230301in}{0.954018in}}%
\pgfpathlineto{\pgfqpoint{6.230859in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{6.232532in}{0.886569in}}%
\pgfpathlineto{\pgfqpoint{6.233090in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{6.233648in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{6.234206in}{0.925249in}}%
\pgfpathlineto{\pgfqpoint{6.234764in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{6.236995in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{6.238110in}{0.924329in}}%
\pgfpathlineto{\pgfqpoint{6.238668in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{6.240899in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{6.241457in}{0.889889in}}%
\pgfpathlineto{\pgfqpoint{6.242015in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{6.242573in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{6.244246in}{0.901456in}}%
\pgfpathlineto{\pgfqpoint{6.244804in}{0.988255in}}%
\pgfpathlineto{\pgfqpoint{6.246477in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{6.248708in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{6.250382in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{6.252055in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{6.252613in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{6.253171in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{6.253728in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{6.254286in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{6.255960in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{6.256517in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{6.257075in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{6.257633in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{6.258191in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{6.259864in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{6.261538in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{6.262095in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{6.263769in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{6.264327in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{6.264884in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{6.265442in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{6.266000in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{6.268231in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{6.268789in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{6.269347in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{6.269904in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{6.271578in}{0.898833in}}%
\pgfpathlineto{\pgfqpoint{6.272693in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{6.273809in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{6.276040in}{0.877813in}}%
\pgfpathlineto{\pgfqpoint{6.276598in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{6.277156in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{6.277713in}{0.877333in}}%
\pgfpathlineto{\pgfqpoint{6.279387in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{6.279945in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{6.280502in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{6.281618in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{6.283291in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{6.283849in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{6.284407in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{6.284965in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{6.285523in}{0.848239in}}%
\pgfpathlineto{\pgfqpoint{6.288312in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{6.289427in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{6.293332in}{0.840002in}}%
\pgfpathlineto{\pgfqpoint{6.295563in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{6.296121in}{0.912517in}}%
\pgfpathlineto{\pgfqpoint{6.296678in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{6.298910in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{6.299467in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{6.300025in}{0.872792in}}%
\pgfpathlineto{\pgfqpoint{6.300583in}{0.920543in}}%
\pgfpathlineto{\pgfqpoint{6.301141in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{6.302814in}{0.882936in}}%
\pgfpathlineto{\pgfqpoint{6.304487in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{6.305045in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{6.306719in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{6.308392in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{6.308950in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{6.311739in}{0.896286in}}%
\pgfpathlineto{\pgfqpoint{6.312297in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{6.312854in}{0.904532in}}%
\pgfpathlineto{\pgfqpoint{6.314528in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{6.315085in}{0.901258in}}%
\pgfpathlineto{\pgfqpoint{6.315643in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{6.316201in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{6.318432in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{6.318990in}{0.884811in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{6.320663in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{6.322895in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{6.323452in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{6.324010in}{0.879165in}}%
\pgfpathlineto{\pgfqpoint{6.324568in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{6.326241in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{6.326799in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{6.327357in}{1.009913in}}%
\pgfpathlineto{\pgfqpoint{6.327915in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{6.328472in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{6.331261in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{6.331819in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{6.332377in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{6.334050in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{6.334608in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{6.335166in}{0.959907in}}%
\pgfpathlineto{\pgfqpoint{6.336282in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{6.337955in}{0.941540in}}%
\pgfpathlineto{\pgfqpoint{6.338513in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{6.339628in}{1.360307in}}%
\pgfpathlineto{\pgfqpoint{6.340186in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{6.341859in}{0.900941in}}%
\pgfpathlineto{\pgfqpoint{6.342975in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{6.344091in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{6.345764in}{0.905762in}}%
\pgfpathlineto{\pgfqpoint{6.346322in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{6.347437in}{0.881827in}}%
\pgfpathlineto{\pgfqpoint{6.347995in}{0.840310in}}%
\pgfpathlineto{\pgfqpoint{6.349669in}{0.826123in}}%
\pgfpathlineto{\pgfqpoint{6.350784in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{6.351342in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{6.351900in}{0.870425in}}%
\pgfpathlineto{\pgfqpoint{6.353573in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{6.354131in}{1.138367in}}%
\pgfpathlineto{\pgfqpoint{6.354689in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{6.355804in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{6.357478in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{6.358593in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{6.359151in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{6.359709in}{0.966346in}}%
\pgfpathlineto{\pgfqpoint{6.361940in}{0.916862in}}%
\pgfpathlineto{\pgfqpoint{6.363056in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{6.363613in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{6.365287in}{0.944564in}}%
\pgfpathlineto{\pgfqpoint{6.366402in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{6.367518in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{6.369191in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{6.369749in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{6.370307in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{6.370865in}{0.910811in}}%
\pgfpathlineto{\pgfqpoint{6.371422in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{6.373096in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{6.373654in}{0.853947in}}%
\pgfpathlineto{\pgfqpoint{6.374211in}{0.889120in}}%
\pgfpathlineto{\pgfqpoint{6.374769in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{6.375327in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{6.377558in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{6.379231in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{6.382578in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{6.383136in}{0.969041in}}%
\pgfpathlineto{\pgfqpoint{6.386483in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{6.387041in}{0.878409in}}%
\pgfpathlineto{\pgfqpoint{6.388714in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{6.389272in}{0.877130in}}%
\pgfpathlineto{\pgfqpoint{6.389829in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{6.390387in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{6.390945in}{0.878589in}}%
\pgfpathlineto{\pgfqpoint{6.392618in}{0.985770in}}%
\pgfpathlineto{\pgfqpoint{6.394292in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{6.394850in}{0.870160in}}%
\pgfpathlineto{\pgfqpoint{6.396523in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{6.397081in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{6.397639in}{0.866091in}}%
\pgfpathlineto{\pgfqpoint{6.398196in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{6.398754in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{6.401543in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{6.404332in}{0.876888in}}%
\pgfpathlineto{\pgfqpoint{6.406005in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{6.406563in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{6.408237in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{6.408794in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{6.409910in}{1.143194in}}%
\pgfpathlineto{\pgfqpoint{6.410468in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{6.412141in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{6.413815in}{0.928243in}}%
\pgfpathlineto{\pgfqpoint{6.414372in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{6.416046in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{6.416603in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{6.417161in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{6.417719in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{6.418277in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{6.419950in}{0.887314in}}%
\pgfpathlineto{\pgfqpoint{6.420508in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{6.422181in}{0.838499in}}%
\pgfpathlineto{\pgfqpoint{6.423855in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{6.424970in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{6.425528in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{6.426086in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{6.427759in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{6.429433in}{0.881034in}}%
\pgfpathlineto{\pgfqpoint{6.429990in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{6.431664in}{0.875178in}}%
\pgfpathlineto{\pgfqpoint{6.432222in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{6.432779in}{0.877963in}}%
\pgfpathlineto{\pgfqpoint{6.433337in}{0.993023in}}%
\pgfpathlineto{\pgfqpoint{6.433895in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{6.435568in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{6.436684in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{6.437242in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{6.437800in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{6.440031in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{6.440588in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{6.441146in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{6.441704in}{0.837440in}}%
\pgfpathlineto{\pgfqpoint{6.443935in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{6.444493in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{6.445051in}{0.934788in}}%
\pgfpathlineto{\pgfqpoint{6.445609in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{6.449513in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{6.451744in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{6.453418in}{0.879577in}}%
\pgfpathlineto{\pgfqpoint{6.455091in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{6.455649in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{0.908553in}}%
\pgfpathlineto{\pgfqpoint{6.456764in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{6.457322in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{6.458996in}{0.927449in}}%
\pgfpathlineto{\pgfqpoint{6.459553in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{6.460111in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{6.461227in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{6.464016in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{6.464573in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{6.465131in}{0.983892in}}%
\pgfpathlineto{\pgfqpoint{6.467362in}{0.898730in}}%
\pgfpathlineto{\pgfqpoint{6.469036in}{0.964732in}}%
\pgfpathlineto{\pgfqpoint{6.471267in}{0.940220in}}%
\pgfpathlineto{\pgfqpoint{6.471825in}{0.916692in}}%
\pgfpathlineto{\pgfqpoint{6.472383in}{0.964406in}}%
\pgfpathlineto{\pgfqpoint{6.472940in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{6.474614in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{6.475172in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{6.475729in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{6.476287in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{6.478518in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{6.479634in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{6.480749in}{0.935258in}}%
\pgfpathlineto{\pgfqpoint{6.482423in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{6.482981in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{6.483538in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{6.484096in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.484654in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{6.486327in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{6.486885in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{6.487443in}{0.900310in}}%
\pgfpathlineto{\pgfqpoint{6.488001in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{6.488559in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{6.490232in}{0.958550in}}%
\pgfpathlineto{\pgfqpoint{6.490790in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{6.491347in}{0.946429in}}%
\pgfpathlineto{\pgfqpoint{6.491905in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{6.494136in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{6.495252in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{6.496368in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{6.498041in}{0.869364in}}%
\pgfpathlineto{\pgfqpoint{6.498599in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{6.499157in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{6.499714in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{6.500272in}{0.875869in}}%
\pgfpathlineto{\pgfqpoint{6.501946in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{6.502503in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{6.503061in}{0.919470in}}%
\pgfpathlineto{\pgfqpoint{6.503619in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{6.504177in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{6.505850in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{6.507523in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{6.509755in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{6.510870in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{6.511986in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{6.513659in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{6.514217in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{6.514775in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{6.515332in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{6.515890in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{6.517564in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{6.518121in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{6.518679in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{6.519237in}{0.870335in}}%
\pgfpathlineto{\pgfqpoint{6.519795in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{6.521468in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{6.522026in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{6.522584in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{6.523699in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{6.525931in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{6.526488in}{0.864327in}}%
\pgfpathlineto{\pgfqpoint{6.527046in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{6.527604in}{0.867574in}}%
\pgfpathlineto{\pgfqpoint{6.529835in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{6.530393in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{6.531508in}{0.854956in}}%
\pgfpathlineto{\pgfqpoint{6.534297in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{6.534855in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{6.537086in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{6.539318in}{0.936855in}}%
\pgfpathlineto{\pgfqpoint{6.540991in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{6.541549in}{0.912136in}}%
\pgfpathlineto{\pgfqpoint{6.542106in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{6.542664in}{1.057325in}}%
\pgfpathlineto{\pgfqpoint{6.543222in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{6.544895in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{6.546569in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{6.547127in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{6.548800in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{6.550473in}{0.893100in}}%
\pgfpathlineto{\pgfqpoint{6.551031in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{6.552704in}{0.899478in}}%
\pgfpathlineto{\pgfqpoint{6.553262in}{0.876927in}}%
\pgfpathlineto{\pgfqpoint{6.553820in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{6.554378in}{0.901613in}}%
\pgfpathlineto{\pgfqpoint{6.554936in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{6.556609in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{6.558282in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{6.558840in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{6.560514in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{6.561629in}{1.145228in}}%
\pgfpathlineto{\pgfqpoint{6.562187in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{6.562745in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{6.564418in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{6.565534in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{6.566649in}{0.916521in}}%
\pgfpathlineto{\pgfqpoint{6.568323in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{6.569438in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{6.569996in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{6.572227in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{6.572785in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{6.573343in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{6.573901in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{6.574458in}{0.882236in}}%
\pgfpathlineto{\pgfqpoint{6.576132in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{6.577805in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{6.578363in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{6.580594in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{6.581152in}{0.895456in}}%
\pgfpathlineto{\pgfqpoint{6.581710in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{6.582267in}{0.868732in}}%
\pgfpathlineto{\pgfqpoint{6.584499in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{6.586172in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{6.587845in}{1.037438in}}%
\pgfpathlineto{\pgfqpoint{6.588961in}{0.898176in}}%
\pgfpathlineto{\pgfqpoint{6.589519in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{6.590076in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{6.593423in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{6.596212in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{6.596770in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{6.597328in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{6.597886in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{6.599559in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{6.600675in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{6.601232in}{1.010980in}}%
\pgfpathlineto{\pgfqpoint{6.603463in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{6.604021in}{0.942469in}}%
\pgfpathlineto{\pgfqpoint{6.604579in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{6.605695in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{6.607368in}{0.934366in}}%
\pgfpathlineto{\pgfqpoint{6.608484in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{6.609041in}{1.155671in}}%
\pgfpathlineto{\pgfqpoint{6.609599in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{6.611273in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{6.611830in}{1.014378in}}%
\pgfpathlineto{\pgfqpoint{6.612946in}{1.262962in}}%
\pgfpathlineto{\pgfqpoint{6.613504in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{6.615177in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{6.615735in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{6.616293in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{6.617408in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{6.620197in}{0.962774in}}%
\pgfpathlineto{\pgfqpoint{6.620755in}{1.094921in}}%
\pgfpathlineto{\pgfqpoint{6.621313in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{6.622986in}{1.128151in}}%
\pgfpathlineto{\pgfqpoint{6.625217in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{6.628006in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{6.628564in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{6.629122in}{0.956994in}}%
\pgfpathlineto{\pgfqpoint{6.630795in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{6.631353in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{6.632469in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{6.633026in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{6.634700in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{6.635258in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{6.635815in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{6.636931in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{6.638604in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{6.639720in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{6.640278in}{1.670261in}}%
\pgfpathlineto{\pgfqpoint{6.640835in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{6.642509in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{6.643624in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{6.644740in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{6.646413in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{1.148525in}}%
\pgfpathlineto{\pgfqpoint{6.648087in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{6.648645in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{6.650318in}{1.110624in}}%
\pgfpathlineto{\pgfqpoint{6.651991in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{6.652549in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{6.654222in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{6.655338in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{6.655896in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{6.656454in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{6.658685in}{1.048618in}}%
\pgfpathlineto{\pgfqpoint{6.659243in}{0.972176in}}%
\pgfpathlineto{\pgfqpoint{6.659800in}{1.239598in}}%
\pgfpathlineto{\pgfqpoint{6.660358in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{6.662032in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{6.663705in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{6.664263in}{0.946510in}}%
\pgfpathlineto{\pgfqpoint{6.665936in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{6.666494in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{6.667052in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{6.668167in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{6.669841in}{0.916480in}}%
\pgfpathlineto{\pgfqpoint{6.670398in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{6.670956in}{0.979853in}}%
\pgfpathlineto{\pgfqpoint{6.671514in}{1.108837in}}%
\pgfpathlineto{\pgfqpoint{6.672072in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{6.674303in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{6.675419in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{6.675976in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{6.677650in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{6.678765in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{6.679323in}{1.000971in}}%
\pgfpathlineto{\pgfqpoint{6.682112in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{6.682670in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{6.683228in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{6.683785in}{0.913927in}}%
\pgfpathlineto{\pgfqpoint{6.685459in}{0.905459in}}%
\pgfpathlineto{\pgfqpoint{6.686574in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{6.687690in}{0.996183in}}%
\pgfpathlineto{\pgfqpoint{6.689363in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{6.689921in}{1.014396in}}%
\pgfpathlineto{\pgfqpoint{6.690479in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{6.691037in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{6.691594in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{6.693826in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{6.695499in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{6.697172in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{6.698288in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{6.698846in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{6.699404in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{6.701635in}{0.985229in}}%
\pgfpathlineto{\pgfqpoint{6.702192in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{6.702750in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{6.703308in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{6.704981in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{6.706655in}{0.962468in}}%
\pgfpathlineto{\pgfqpoint{6.708886in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{6.710559in}{1.006758in}}%
\pgfpathlineto{\pgfqpoint{6.711117in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{6.712791in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{6.713348in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{6.713906in}{1.154263in}}%
\pgfpathlineto{\pgfqpoint{6.715022in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{6.716695in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{6.717253in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{6.717811in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{6.718368in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{6.718926in}{0.954362in}}%
\pgfpathlineto{\pgfqpoint{6.720600in}{1.108698in}}%
\pgfpathlineto{\pgfqpoint{6.721157in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{6.721715in}{0.907940in}}%
\pgfpathlineto{\pgfqpoint{6.722273in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{6.722831in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{6.724504in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{6.725062in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{6.726178in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{6.726735in}{0.951838in}}%
\pgfpathlineto{\pgfqpoint{6.728966in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{6.729524in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{6.732871in}{1.036867in}}%
\pgfpathlineto{\pgfqpoint{6.734544in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{6.736218in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{6.736776in}{0.918638in}}%
\pgfpathlineto{\pgfqpoint{6.737333in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{6.738449in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{6.740122in}{0.897872in}}%
\pgfpathlineto{\pgfqpoint{6.741796in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{6.742353in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{6.744027in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{6.744585in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{6.745142in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{6.746258in}{0.918377in}}%
\pgfpathlineto{\pgfqpoint{6.747931in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{6.748489in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{6.750163in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{6.751836in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{6.752394in}{0.870581in}}%
\pgfpathlineto{\pgfqpoint{6.754067in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{6.756298in}{0.883822in}}%
\pgfpathlineto{\pgfqpoint{6.756856in}{1.003032in}}%
\pgfpathlineto{\pgfqpoint{6.757414in}{0.948242in}}%
\pgfpathlineto{\pgfqpoint{6.757972in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{6.759645in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{6.760203in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{6.761318in}{1.156127in}}%
\pgfpathlineto{\pgfqpoint{6.761876in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{6.763550in}{0.917939in}}%
\pgfpathlineto{\pgfqpoint{6.765223in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{6.765781in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{6.767454in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{6.768012in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{6.768570in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{6.769127in}{0.968924in}}%
\pgfpathlineto{\pgfqpoint{6.769685in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{6.771916in}{0.968778in}}%
\pgfpathlineto{\pgfqpoint{6.772474in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{6.773032in}{1.277199in}}%
\pgfpathlineto{\pgfqpoint{6.773590in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{6.775263in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{6.775821in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{6.776379in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{6.777494in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{6.779168in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{6.779725in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{6.781399in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{6.783630in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{6.784188in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{6.784746in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{6.785303in}{0.985503in}}%
\pgfpathlineto{\pgfqpoint{6.787535in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{6.789208in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{6.790881in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{6.792555in}{0.877986in}}%
\pgfpathlineto{\pgfqpoint{6.793112in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{6.794786in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{6.795901in}{1.160912in}}%
\pgfpathlineto{\pgfqpoint{6.797017in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{6.799248in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{6.800364in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{6.800922in}{0.932100in}}%
\pgfpathlineto{\pgfqpoint{6.802595in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{6.803153in}{0.934141in}}%
\pgfpathlineto{\pgfqpoint{6.803710in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{6.804826in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{6.806499in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{6.807057in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{6.808173in}{0.917205in}}%
\pgfpathlineto{\pgfqpoint{6.808731in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{6.810962in}{0.989669in}}%
\pgfpathlineto{\pgfqpoint{6.811520in}{0.920471in}}%
\pgfpathlineto{\pgfqpoint{6.812635in}{1.065036in}}%
\pgfpathlineto{\pgfqpoint{6.814309in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{6.815424in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{6.816540in}{1.037138in}}%
\pgfpathlineto{\pgfqpoint{6.818213in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{6.818771in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{6.819329in}{0.997981in}}%
\pgfpathlineto{\pgfqpoint{6.819886in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{6.820444in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{6.822118in}{0.890857in}}%
\pgfpathlineto{\pgfqpoint{6.822675in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{6.823233in}{0.930596in}}%
\pgfpathlineto{\pgfqpoint{6.823791in}{1.103558in}}%
\pgfpathlineto{\pgfqpoint{6.824349in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{6.827138in}{0.907047in}}%
\pgfpathlineto{\pgfqpoint{6.827695in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{6.828253in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{6.829927in}{0.938835in}}%
\pgfpathlineto{\pgfqpoint{6.830484in}{0.980024in}}%
\pgfpathlineto{\pgfqpoint{6.832158in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{6.833831in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{6.834947in}{0.861693in}}%
\pgfpathlineto{\pgfqpoint{6.835505in}{0.901495in}}%
\pgfpathlineto{\pgfqpoint{6.836062in}{1.086753in}}%
\pgfpathlineto{\pgfqpoint{6.838294in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{6.839409in}{1.017025in}}%
\pgfpathlineto{\pgfqpoint{6.839967in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{6.841640in}{1.021705in}}%
\pgfpathlineto{\pgfqpoint{6.842198in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{6.842756in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{6.843314in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{6.843871in}{0.911504in}}%
\pgfpathlineto{\pgfqpoint{6.845545in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{6.846103in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{6.847218in}{0.858082in}}%
\pgfpathlineto{\pgfqpoint{6.847776in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{6.850007in}{0.841311in}}%
\pgfpathlineto{\pgfqpoint{6.850007in}{0.841311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434462in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434462in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434462in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI_2011_2020.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287795in}{4.834539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{4.834539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.834539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.729976in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{4.729976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936447in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872408in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584191in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520152in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233709in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169670in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881453in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817414in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529197in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465158in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176940in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112902in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826459in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762420in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410164in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057908in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769690in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705651in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664927in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719941in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828194in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881433in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041151in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096165in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149404in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204418in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257657in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312671in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367685in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475938in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529177in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639205in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690669in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745683in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798922in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853936in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962189in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070442in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125456in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178695in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288723in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338413in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393427in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446666in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501680in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609933in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664947in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718186in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773200in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826439in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936467in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041170in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094410in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149424in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202663in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257677in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312690in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365930in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420944in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474183in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633900in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688914in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742153in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850407in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905420in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013673in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068687in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121927in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231954in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283419in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338433in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391672in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446686in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499925in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609953in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663192in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718206in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771445in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881473in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931163in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986176in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039416in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094429in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147669in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202683in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310936in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419189in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529216in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578906in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633920in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687159in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850426in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905440in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958679in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013693in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066932in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176960in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226650in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281664in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334903in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443156in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498170in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553184in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606423in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661437in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714676in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824704in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876168in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984422in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039435in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092675in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147688in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916068in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{0.775251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.736989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.559456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.521194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.343661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.305399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{3.127866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.089604in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{3.912071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.873809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{4.696277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.658014in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.678954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.627932in}}{\pgfqpoint{6.543454in}{4.102044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941771in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{0.945320in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{0.947095in}{0.882605in}}%
\pgfpathlineto{\pgfqpoint{0.952419in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.902618in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{0.966616in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{0.968390in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.934653in}}%
\pgfpathlineto{\pgfqpoint{0.971940in}{0.890162in}}%
\pgfpathlineto{\pgfqpoint{0.977264in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{0.972796in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.906089in}}%
\pgfpathlineto{\pgfqpoint{0.991461in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{0.993235in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{0.995010in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{0.996785in}{0.917543in}}%
\pgfpathlineto{\pgfqpoint{1.003883in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.927822in}}%
\pgfpathlineto{\pgfqpoint{1.009207in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{1.016306in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{1.021630in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{0.942488in}}%
\pgfpathlineto{\pgfqpoint{1.032278in}{0.936955in}}%
\pgfpathlineto{\pgfqpoint{1.034052in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{1.041151in}{0.940029in}}%
\pgfpathlineto{\pgfqpoint{1.042925in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{1.044700in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{1.046475in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{1.051799in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{1.055348in}{0.913097in}}%
\pgfpathlineto{\pgfqpoint{1.057122in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{1.058897in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{1.064221in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.069545in}{0.934305in}}%
\pgfpathlineto{\pgfqpoint{1.071320in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{1.078418in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.080193in}{0.897448in}}%
\pgfpathlineto{\pgfqpoint{1.083742in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{1.089066in}{0.879795in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.092615in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{0.912268in}}%
\pgfpathlineto{\pgfqpoint{1.103263in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.105038in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{1.106812in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.113911in}{0.922630in}}%
\pgfpathlineto{\pgfqpoint{1.115686in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{1.119235in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{1.121010in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.126333in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.129883in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.142305in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{1.144080in}{0.948497in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{1.151178in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{0.960753in}}%
\pgfpathlineto{\pgfqpoint{1.154728in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.163601in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{1.167150in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{1.170699in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{1.177798in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{1.179573in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{1.181347in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.191995in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{1.193770in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.844713in}}%
\pgfpathlineto{\pgfqpoint{1.202643in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{1.204418in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{1.206192in}{0.881380in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{1.213291in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{1.215065in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{1.216840in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{1.218615in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.220389in}{0.875168in}}%
\pgfpathlineto{\pgfqpoint{1.225713in}{0.902539in}}%
\pgfpathlineto{\pgfqpoint{1.227488in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.890133in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.232812in}{0.894264in}}%
\pgfpathlineto{\pgfqpoint{1.238136in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.239910in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{1.254108in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{0.874922in}}%
\pgfpathlineto{\pgfqpoint{1.257657in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{1.266530in}{0.856737in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{0.888955in}}%
\pgfpathlineto{\pgfqpoint{1.270079in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.275403in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{1.278953in}{0.857218in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{0.877663in}}%
\pgfpathlineto{\pgfqpoint{1.287826in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{1.291375in}{0.912226in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.890884in}}%
\pgfpathlineto{\pgfqpoint{1.300248in}{0.865803in}}%
\pgfpathlineto{\pgfqpoint{1.303797in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{1.307347in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{1.312671in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.314445in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{1.316220in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{1.317995in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{1.319769in}{1.114486in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{1.359126in}}%
\pgfpathlineto{\pgfqpoint{1.326868in}{1.331230in}}%
\pgfpathlineto{\pgfqpoint{1.328642in}{1.353431in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{1.089322in}}%
\pgfpathlineto{\pgfqpoint{1.332192in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{1.337516in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{1.341065in}{0.901863in}}%
\pgfpathlineto{\pgfqpoint{1.342840in}{1.095470in}}%
\pgfpathlineto{\pgfqpoint{1.344614in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.351713in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{1.353487in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{1.355262in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.357037in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{1.362361in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{1.364135in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.906147in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{1.369459in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{1.376558in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{1.378332in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{1.380107in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.930458in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.388980in}{0.904213in}}%
\pgfpathlineto{\pgfqpoint{1.390755in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{1.392530in}{0.930605in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{1.408775in}}%
\pgfpathlineto{\pgfqpoint{1.399628in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{0.971879in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{0.946100in}}%
\pgfpathlineto{\pgfqpoint{1.415600in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{1.417374in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.424473in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.426248in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{1.428022in}{1.030459in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{1.431572in}{1.011247in}}%
\pgfpathlineto{\pgfqpoint{1.436896in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{1.438670in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{1.442219in}{0.916521in}}%
\pgfpathlineto{\pgfqpoint{1.443994in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{1.451093in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{1.454642in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{1.461740in}{0.980097in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.048246in}}%
\pgfpathlineto{\pgfqpoint{1.467064in}{1.261903in}}%
\pgfpathlineto{\pgfqpoint{1.468839in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{1.475938in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.477712in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{1.479487in}{1.110568in}}%
\pgfpathlineto{\pgfqpoint{1.481262in}{0.985416in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.884081in}}%
\pgfpathlineto{\pgfqpoint{1.488360in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{1.490135in}{1.058556in}}%
\pgfpathlineto{\pgfqpoint{1.493684in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{1.499008in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.500783in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{1.506107in}{0.895895in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.924892in}}%
\pgfpathlineto{\pgfqpoint{1.513205in}{0.917243in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{1.518529in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.041226in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.527402in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.530951in}{0.948215in}}%
\pgfpathlineto{\pgfqpoint{1.538050in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{1.539825in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{1.541599in}{0.955825in}}%
\pgfpathlineto{\pgfqpoint{1.543374in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{1.550473in}{0.922211in}}%
\pgfpathlineto{\pgfqpoint{1.552247in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{1.554022in}{0.892655in}}%
\pgfpathlineto{\pgfqpoint{1.555796in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{0.913958in}}%
\pgfpathlineto{\pgfqpoint{1.564670in}{1.009316in}}%
\pgfpathlineto{\pgfqpoint{1.568219in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{1.577092in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{1.580641in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{1.587740in}{0.999005in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{1.591289in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{1.593064in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{1.601937in}{0.965051in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{1.612585in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{1.616134in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{1.617909in}{0.900831in}}%
\pgfpathlineto{\pgfqpoint{1.623233in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{1.625007in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{1.628557in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{1.630331in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{1.635655in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{1.637430in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{1.639205in}{0.932513in}}%
\pgfpathlineto{\pgfqpoint{1.640979in}{0.933596in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{0.890530in}}%
\pgfpathlineto{\pgfqpoint{1.649852in}{0.888149in}}%
\pgfpathlineto{\pgfqpoint{1.651627in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{1.653402in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{0.901498in}}%
\pgfpathlineto{\pgfqpoint{1.660500in}{0.881330in}}%
\pgfpathlineto{\pgfqpoint{1.662275in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{1.664050in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{1.665824in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{1.667599in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.676472in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{1.678247in}{0.912048in}}%
\pgfpathlineto{\pgfqpoint{1.680021in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{1.685345in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{1.687120in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{1.688894in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.892239in}}%
\pgfpathlineto{\pgfqpoint{1.692444in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{1.697768in}{0.915477in}}%
\pgfpathlineto{\pgfqpoint{1.699542in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{1.710190in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{1.711965in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{1.713739in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{1.715514in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{1.717289in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{1.722613in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{1.724387in}{0.855485in}}%
\pgfpathlineto{\pgfqpoint{1.726162in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{1.727937in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{1.729711in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.735035in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{1.736810in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{1.738584in}{0.865013in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{1.742134in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{1.749232in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{1.751007in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{1.759880in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{1.765204in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{1.766979in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{1.774077in}{0.862312in}}%
\pgfpathlineto{\pgfqpoint{1.775852in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{1.777626in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.779401in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{1.784725in}{0.883830in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{1.788274in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{1.790049in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{1.791824in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{0.883647in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{1.800697in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{1.802471in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{1.809570in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{0.912808in}}%
\pgfpathlineto{\pgfqpoint{1.816669in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{1.821993in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.827316in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{0.921499in}}%
\pgfpathlineto{\pgfqpoint{1.834415in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{1.836190in}{0.914926in}}%
\pgfpathlineto{\pgfqpoint{1.837964in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.839739in}{0.904901in}}%
\pgfpathlineto{\pgfqpoint{1.841514in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.848612in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{1.850387in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{1.852161in}{0.904108in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{0.985110in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{0.905200in}}%
\pgfpathlineto{\pgfqpoint{1.861035in}{0.900753in}}%
\pgfpathlineto{\pgfqpoint{1.862809in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{1.866359in}{0.881031in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.877006in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{1.878781in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.884105in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{1.885880in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{1.891203in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{1.896527in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{1.900077in}{0.901277in}}%
\pgfpathlineto{\pgfqpoint{1.901851in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{1.903626in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{1.908950in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{1.910725in}{0.871514in}}%
\pgfpathlineto{\pgfqpoint{1.914274in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{1.923147in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{1.926696in}{0.873254in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.935569in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{1.937344in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{1.946217in}{0.881739in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.949767in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{1.951541in}{1.159876in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{1.958640in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{1.962189in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{1.963964in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{1.971062in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{1.972837in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.974612in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{1.976386in}{0.949843in}}%
\pgfpathlineto{\pgfqpoint{1.978161in}{0.873012in}}%
\pgfpathlineto{\pgfqpoint{1.985259in}{0.859758in}}%
\pgfpathlineto{\pgfqpoint{1.987034in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.988809in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{1.995907in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{1.997682in}{0.859570in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{2.001231in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{2.003006in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{2.008330in}{0.847008in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{2.013654in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{2.015428in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{2.022527in}{0.923318in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{2.026076in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{2.027851in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{2.033175in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{2.036724in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{2.038499in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{2.040273in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{2.047372in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{2.049146in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{0.882886in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{1.112932in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{0.916842in}}%
\pgfpathlineto{\pgfqpoint{2.073991in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{2.077541in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{2.082865in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{2.084639in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{2.086414in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{2.088189in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{2.089963in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.865573in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{2.107710in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{2.113034in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{2.114808in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{2.123681in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{2.132555in}{0.893339in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{0.926758in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{2.144977in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{2.150301in}{0.951993in}}%
\pgfpathlineto{\pgfqpoint{2.152076in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{2.159174in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{2.160949in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{2.169822in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{2.171597in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{2.173371in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{2.175146in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{2.176921in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{2.182245in}{0.870496in}}%
\pgfpathlineto{\pgfqpoint{2.185794in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.187568in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{2.189343in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{2.196442in}{0.879579in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{2.201766in}{0.875678in}}%
\pgfpathlineto{\pgfqpoint{2.207089in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{2.208864in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{2.210639in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{2.212413in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{2.214188in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{2.223061in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{2.224836in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{2.226611in}{0.825780in}}%
\pgfpathlineto{\pgfqpoint{2.231934in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.235484in}{1.015512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{0.850410in}}%
\pgfpathlineto{\pgfqpoint{2.244357in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{0.910012in}}%
\pgfpathlineto{\pgfqpoint{2.249681in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{2.258554in}{0.867329in}}%
\pgfpathlineto{\pgfqpoint{2.260329in}{0.850941in}}%
\pgfpathlineto{\pgfqpoint{2.262103in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{0.847105in}}%
\pgfpathlineto{\pgfqpoint{2.270977in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{2.272751in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{2.274526in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{2.276300in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{2.281624in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{2.285174in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{2.286948in}{1.603155in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{0.899645in}}%
\pgfpathlineto{\pgfqpoint{2.294047in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{2.295822in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{2.297596in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{2.299371in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{2.301145in}{0.878091in}}%
\pgfpathlineto{\pgfqpoint{2.306469in}{0.860286in}}%
\pgfpathlineto{\pgfqpoint{2.308244in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{2.310019in}{0.875592in}}%
\pgfpathlineto{\pgfqpoint{2.313568in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{2.320666in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{2.324216in}{0.942373in}}%
\pgfpathlineto{\pgfqpoint{2.325990in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{2.331314in}{0.896993in}}%
\pgfpathlineto{\pgfqpoint{2.333089in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{2.336638in}{0.894744in}}%
\pgfpathlineto{\pgfqpoint{2.338413in}{0.876910in}}%
\pgfpathlineto{\pgfqpoint{2.343737in}{0.905793in}}%
\pgfpathlineto{\pgfqpoint{2.347286in}{0.854365in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{2.350835in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{2.356159in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{2.361483in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{2.363258in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{2.373906in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{2.375680in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{2.382779in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{2.384554in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{2.386328in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{2.393427in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{2.395201in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{2.396976in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{0.860199in}}%
\pgfpathlineto{\pgfqpoint{2.400525in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{2.405849in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{2.407624in}{0.902311in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{0.867683in}}%
\pgfpathlineto{\pgfqpoint{2.412948in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{2.418272in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{2.420046in}{0.863069in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{2.430694in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{2.432469in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{2.436018in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{2.437793in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{2.443117in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{2.446666in}{0.971717in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{2.450215in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{2.455539in}{0.909674in}}%
\pgfpathlineto{\pgfqpoint{2.457314in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{2.459088in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{2.460863in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{2.462638in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{2.467962in}{0.869511in}}%
\pgfpathlineto{\pgfqpoint{2.469736in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{2.471511in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{2.475060in}{0.856968in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{0.899415in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{2.483933in}{0.891900in}}%
\pgfpathlineto{\pgfqpoint{2.485708in}{0.864125in}}%
\pgfpathlineto{\pgfqpoint{2.487483in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{2.494581in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{2.498131in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{2.499905in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{0.923967in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{0.873510in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{2.510553in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.512328in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{2.517652in}{0.869237in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{2.521201in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{2.531849in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{2.533623in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{2.535398in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{2.537173in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{2.544271in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{2.546046in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{2.549595in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{2.556694in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{2.558468in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.562018in}{0.909734in}}%
\pgfpathlineto{\pgfqpoint{2.567341in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{2.569116in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{2.570891in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{2.572665in}{0.905745in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{2.579764in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{0.875346in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{2.585088in}{0.869406in}}%
\pgfpathlineto{\pgfqpoint{2.586863in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{2.592186in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{2.593961in}{0.870423in}}%
\pgfpathlineto{\pgfqpoint{2.595736in}{0.892398in}}%
\pgfpathlineto{\pgfqpoint{2.597510in}{0.951231in}}%
\pgfpathlineto{\pgfqpoint{2.599285in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{2.606384in}{0.944551in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{0.955683in}}%
\pgfpathlineto{\pgfqpoint{2.609933in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{2.611708in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{2.617031in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{2.620581in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{0.942175in}}%
\pgfpathlineto{\pgfqpoint{2.624130in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{2.629454in}{0.873325in}}%
\pgfpathlineto{\pgfqpoint{2.631229in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{2.633003in}{0.847842in}}%
\pgfpathlineto{\pgfqpoint{2.634778in}{0.891081in}}%
\pgfpathlineto{\pgfqpoint{2.636552in}{0.845426in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{0.858217in}}%
\pgfpathlineto{\pgfqpoint{2.643651in}{0.849074in}}%
\pgfpathlineto{\pgfqpoint{2.645426in}{0.862859in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{2.648975in}{0.836042in}}%
\pgfpathlineto{\pgfqpoint{2.654299in}{0.841279in}}%
\pgfpathlineto{\pgfqpoint{2.656074in}{0.891774in}}%
\pgfpathlineto{\pgfqpoint{2.657848in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{0.846740in}}%
\pgfpathlineto{\pgfqpoint{2.661397in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{2.668496in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{2.670271in}{0.859540in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{2.680918in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{2.682693in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{2.684468in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{2.686242in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{2.691566in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{2.693341in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{2.695116in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{2.696890in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{2.698665in}{0.907313in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{2.705763in}{0.893265in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{2.716411in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{2.718186in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{2.721735in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{2.723510in}{0.854641in}}%
\pgfpathlineto{\pgfqpoint{2.728834in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{2.730608in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{2.734158in}{0.870888in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{0.868217in}}%
\pgfpathlineto{\pgfqpoint{2.741256in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{2.744806in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{2.746580in}{0.908740in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{2.753679in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{2.757228in}{0.908255in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{2.760777in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.766101in}{0.867911in}}%
\pgfpathlineto{\pgfqpoint{2.767876in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{2.769651in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{2.771425in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{0.916478in}}%
\pgfpathlineto{\pgfqpoint{2.778524in}{1.376704in}}%
\pgfpathlineto{\pgfqpoint{2.780298in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{2.783848in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{2.790946in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{2.792721in}{0.893129in}}%
\pgfpathlineto{\pgfqpoint{2.794495in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{2.796270in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{2.798045in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{2.803369in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{2.805143in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{2.806918in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{2.810467in}{0.850589in}}%
\pgfpathlineto{\pgfqpoint{2.815791in}{0.861839in}}%
\pgfpathlineto{\pgfqpoint{2.817566in}{0.869620in}}%
\pgfpathlineto{\pgfqpoint{2.819340in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{2.822890in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{2.828214in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.829988in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{2.831763in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{2.833538in}{0.856326in}}%
\pgfpathlineto{\pgfqpoint{2.835312in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{2.840636in}{0.920012in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{2.844185in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{2.847735in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{2.853059in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{2.854833in}{0.873205in}}%
\pgfpathlineto{\pgfqpoint{2.858383in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{2.860157in}{0.929375in}}%
\pgfpathlineto{\pgfqpoint{2.865481in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{2.867256in}{0.816218in}}%
\pgfpathlineto{\pgfqpoint{2.870805in}{0.826455in}}%
\pgfpathlineto{\pgfqpoint{2.872580in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{2.877904in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{2.883227in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{2.885002in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{2.890326in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{2.892101in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{2.895650in}{0.890997in}}%
\pgfpathlineto{\pgfqpoint{2.897425in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{2.902749in}{0.957763in}}%
\pgfpathlineto{\pgfqpoint{2.906298in}{0.871505in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{2.909847in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{0.887281in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{0.877096in}}%
\pgfpathlineto{\pgfqpoint{2.920495in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{2.927594in}{0.882778in}}%
\pgfpathlineto{\pgfqpoint{2.929368in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.882053in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{2.934692in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{2.940016in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{0.880147in}}%
\pgfpathlineto{\pgfqpoint{2.943565in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{2.945340in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{2.947115in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{2.952438in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{2.954213in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{2.957762in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{2.959537in}{0.903422in}}%
\pgfpathlineto{\pgfqpoint{2.966636in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{2.971960in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{2.977283in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{2.979058in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{2.980833in}{0.921947in}}%
\pgfpathlineto{\pgfqpoint{2.982607in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{2.984382in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{2.991481in}{0.908029in}}%
\pgfpathlineto{\pgfqpoint{2.996804in}{0.871880in}}%
\pgfpathlineto{\pgfqpoint{3.002128in}{0.849515in}}%
\pgfpathlineto{\pgfqpoint{3.003903in}{0.881525in}}%
\pgfpathlineto{\pgfqpoint{3.005678in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{3.007452in}{0.869807in}}%
\pgfpathlineto{\pgfqpoint{3.009227in}{0.850894in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{3.019875in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{3.021649in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{3.026973in}{0.891912in}}%
\pgfpathlineto{\pgfqpoint{3.028748in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{3.030523in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{3.034072in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{3.039396in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{0.896424in}}%
\pgfpathlineto{\pgfqpoint{3.042945in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{3.044720in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{3.046494in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{3.051818in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{3.053593in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{0.859616in}}%
\pgfpathlineto{\pgfqpoint{3.057142in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{3.058917in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{3.064241in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{3.066015in}{0.862987in}}%
\pgfpathlineto{\pgfqpoint{3.067790in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{3.076663in}{0.854945in}}%
\pgfpathlineto{\pgfqpoint{3.078438in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{3.080213in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{3.081987in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{3.083762in}{0.972551in}}%
\pgfpathlineto{\pgfqpoint{3.089086in}{0.885455in}}%
\pgfpathlineto{\pgfqpoint{3.092635in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{3.094410in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{3.096184in}{0.897818in}}%
\pgfpathlineto{\pgfqpoint{3.101508in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{3.106832in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{3.108607in}{0.915388in}}%
\pgfpathlineto{\pgfqpoint{3.113931in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{3.115705in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{3.117480in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{3.119255in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{3.121029in}{0.914187in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{3.128128in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{3.129903in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{3.131677in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{3.133452in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{3.140550in}{0.863942in}}%
\pgfpathlineto{\pgfqpoint{3.142325in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{3.144100in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{3.145874in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{3.151198in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{3.154747in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{3.158297in}{0.836740in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{0.853575in}}%
\pgfpathlineto{\pgfqpoint{3.165395in}{0.838656in}}%
\pgfpathlineto{\pgfqpoint{3.167170in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{3.168945in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{3.170719in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{3.176043in}{0.865565in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{3.183142in}{0.856589in}}%
\pgfpathlineto{\pgfqpoint{3.188466in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{3.190240in}{0.842846in}}%
\pgfpathlineto{\pgfqpoint{3.193790in}{0.831881in}}%
\pgfpathlineto{\pgfqpoint{3.195564in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{3.200888in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{3.202663in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{3.206212in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{3.213311in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{3.216860in}{0.832089in}}%
\pgfpathlineto{\pgfqpoint{3.218635in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{3.220409in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{3.225733in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{3.227508in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{3.229282in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{3.231057in}{0.857293in}}%
\pgfpathlineto{\pgfqpoint{3.232832in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{3.238156in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{3.241705in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{3.243480in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{3.245254in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{3.255902in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{3.257677in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{3.263001in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{3.266550in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{3.268324in}{0.983642in}}%
\pgfpathlineto{\pgfqpoint{3.270099in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{3.277198in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{3.278972in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{3.280747in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{3.282522in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{3.287846in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{3.289620in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{3.291395in}{0.832954in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{3.294944in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{3.300268in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{3.302043in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{3.305592in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{3.307367in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{3.314465in}{1.022712in}}%
\pgfpathlineto{\pgfqpoint{3.316240in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{3.318014in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{3.319789in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.326888in}{0.841333in}}%
\pgfpathlineto{\pgfqpoint{3.330437in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{3.332212in}{0.857748in}}%
\pgfpathlineto{\pgfqpoint{3.337535in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{3.339310in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{3.341085in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{3.342859in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{3.344634in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{3.349958in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.351733in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.353507in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{3.355282in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{3.362380in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{3.365930in}{0.914703in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{3.369479in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{3.374803in}{1.395138in}}%
\pgfpathlineto{\pgfqpoint{3.376578in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{3.380127in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{3.381901in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{3.387225in}{1.025289in}}%
\pgfpathlineto{\pgfqpoint{3.389000in}{0.925889in}}%
\pgfpathlineto{\pgfqpoint{3.392549in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{3.394324in}{0.926626in}}%
\pgfpathlineto{\pgfqpoint{3.399648in}{0.886573in}}%
\pgfpathlineto{\pgfqpoint{3.401423in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{3.404972in}{0.928750in}}%
\pgfpathlineto{\pgfqpoint{3.406746in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{3.412070in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{3.417394in}{0.961538in}}%
\pgfpathlineto{\pgfqpoint{3.419169in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{3.426267in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{3.428042in}{0.954012in}}%
\pgfpathlineto{\pgfqpoint{3.429817in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{3.431591in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{3.436915in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{0.852903in}}%
\pgfpathlineto{\pgfqpoint{3.442239in}{0.889535in}}%
\pgfpathlineto{\pgfqpoint{3.444014in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{3.449338in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{3.451112in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{3.452887in}{0.885643in}}%
\pgfpathlineto{\pgfqpoint{3.456436in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{3.461760in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{3.463535in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.861354in}}%
\pgfpathlineto{\pgfqpoint{3.468859in}{1.154613in}}%
\pgfpathlineto{\pgfqpoint{3.477732in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{3.479507in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{3.481281in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{3.486605in}{0.991233in}}%
\pgfpathlineto{\pgfqpoint{3.488380in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{3.491929in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{3.493704in}{0.902124in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{0.960979in}}%
\pgfpathlineto{\pgfqpoint{3.500802in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{3.502577in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{3.504352in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{3.506126in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{3.511450in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{3.514999in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{3.518549in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{3.523873in}{0.851497in}}%
\pgfpathlineto{\pgfqpoint{3.525647in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{3.527422in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{3.530971in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{3.536295in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{3.539844in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{3.541619in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{3.543394in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{3.548718in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{3.550492in}{0.970673in}}%
\pgfpathlineto{\pgfqpoint{3.552267in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{3.554042in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{3.555816in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{3.562915in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{3.564689in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{0.910137in}}%
\pgfpathlineto{\pgfqpoint{3.573563in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{3.577112in}{0.958177in}}%
\pgfpathlineto{\pgfqpoint{3.578887in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{3.580661in}{1.012872in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{3.587760in}{1.002915in}}%
\pgfpathlineto{\pgfqpoint{3.589534in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{3.591309in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{3.593084in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{3.598408in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{3.601957in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{3.603732in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{3.605506in}{0.901119in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{3.614379in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{3.617929in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{3.623253in}{0.876170in}}%
\pgfpathlineto{\pgfqpoint{3.626802in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{3.628576in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{3.630351in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{3.635675in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{3.637450in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{3.639224in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{3.640999in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{3.642774in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{3.648098in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{0.907197in}}%
\pgfpathlineto{\pgfqpoint{3.651647in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{3.653421in}{0.964649in}}%
\pgfpathlineto{\pgfqpoint{3.655196in}{0.886058in}}%
\pgfpathlineto{\pgfqpoint{3.660520in}{0.917029in}}%
\pgfpathlineto{\pgfqpoint{3.662295in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{3.664069in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{0.888490in}}%
\pgfpathlineto{\pgfqpoint{3.667619in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{3.676492in}{0.898618in}}%
\pgfpathlineto{\pgfqpoint{3.678266in}{0.852833in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{3.688914in}{0.934078in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{3.697787in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{3.699562in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{3.701337in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{3.704886in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{3.710210in}{0.894126in}}%
\pgfpathlineto{\pgfqpoint{3.711985in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{3.713759in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{3.717309in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{3.722632in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{3.726182in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{3.727956in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{3.729731in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{3.735055in}{0.891995in}}%
\pgfpathlineto{\pgfqpoint{3.736830in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{3.738604in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{3.740379in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{3.747477in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{0.906494in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{3.752801in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{3.759900in}{0.877015in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{3.763449in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{3.765224in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{3.766998in}{0.850637in}}%
\pgfpathlineto{\pgfqpoint{3.772322in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{3.774097in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{3.775872in}{0.900131in}}%
\pgfpathlineto{\pgfqpoint{3.777646in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{3.779421in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{3.786519in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{3.788294in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{3.790069in}{0.862314in}}%
\pgfpathlineto{\pgfqpoint{3.797167in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.798942in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{3.800717in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{3.802491in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{3.804266in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{3.809590in}{0.835930in}}%
\pgfpathlineto{\pgfqpoint{3.811364in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{3.813139in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{3.816688in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{3.823787in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{3.825562in}{0.836021in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{3.834435in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{3.836209in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{3.837984in}{0.837968in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{0.901279in}}%
\pgfpathlineto{\pgfqpoint{3.848632in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{3.850407in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{3.852181in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{3.859280in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{3.861054in}{0.922904in}}%
\pgfpathlineto{\pgfqpoint{3.866378in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{3.871702in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{3.877026in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{3.878801in}{0.879530in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{3.885899in}{0.894260in}}%
\pgfpathlineto{\pgfqpoint{3.887674in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.889449in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{3.891223in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{3.896547in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{3.898322in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{3.900096in}{1.015219in}}%
\pgfpathlineto{\pgfqpoint{3.901871in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{3.903646in}{1.011165in}}%
\pgfpathlineto{\pgfqpoint{3.908970in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{3.912519in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{3.916068in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{3.921392in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{3.923167in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{3.924941in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{3.926716in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{3.928491in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{3.933815in}{0.886733in}}%
\pgfpathlineto{\pgfqpoint{3.935589in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{3.939139in}{0.934741in}}%
\pgfpathlineto{\pgfqpoint{3.940913in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{3.946237in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{3.948012in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{3.951561in}{1.026419in}}%
\pgfpathlineto{\pgfqpoint{3.953336in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{3.958660in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{3.960434in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{3.965758in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{3.972857in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{3.974631in}{0.895809in}}%
\pgfpathlineto{\pgfqpoint{3.976406in}{0.882271in}}%
\pgfpathlineto{\pgfqpoint{3.978181in}{0.920318in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{3.987054in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{0.897441in}}%
\pgfpathlineto{\pgfqpoint{3.990603in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{3.995927in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{3.997702in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.999476in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{4.003026in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{4.008350in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{4.010124in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{4.011899in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{4.013673in}{1.355821in}}%
\pgfpathlineto{\pgfqpoint{4.015448in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{4.020772in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{4.022547in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{0.942165in}}%
\pgfpathlineto{\pgfqpoint{4.026096in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{4.027871in}{0.925864in}}%
\pgfpathlineto{\pgfqpoint{4.033195in}{0.933601in}}%
\pgfpathlineto{\pgfqpoint{4.034969in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{4.036744in}{0.952931in}}%
\pgfpathlineto{\pgfqpoint{4.038518in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{4.045617in}{1.006096in}}%
\pgfpathlineto{\pgfqpoint{4.049166in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{4.050941in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{4.052716in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{4.059814in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{4.061589in}{1.089256in}}%
\pgfpathlineto{\pgfqpoint{4.063363in}{1.095647in}}%
\pgfpathlineto{\pgfqpoint{4.065138in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{4.070462in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{4.074011in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{4.075786in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{4.077561in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{4.082884in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{4.088208in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{4.089983in}{0.990618in}}%
\pgfpathlineto{\pgfqpoint{4.095307in}{0.902174in}}%
\pgfpathlineto{\pgfqpoint{4.097082in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{4.098856in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{4.100631in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{4.102405in}{0.941069in}}%
\pgfpathlineto{\pgfqpoint{4.107729in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{4.114828in}{0.878992in}}%
\pgfpathlineto{\pgfqpoint{4.120152in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{4.121927in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{4.123701in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{4.125476in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{4.127250in}{0.970003in}}%
\pgfpathlineto{\pgfqpoint{4.132574in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{0.935508in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{4.137898in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{0.981694in}}%
\pgfpathlineto{\pgfqpoint{4.148546in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{4.150321in}{1.245425in}}%
\pgfpathlineto{\pgfqpoint{4.152095in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{4.159194in}{0.905015in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{4.162743in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{4.169842in}{0.934060in}}%
\pgfpathlineto{\pgfqpoint{4.173391in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{4.175166in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{4.182264in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{4.184039in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{4.187588in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{4.194687in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{4.196461in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{4.198236in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{4.201785in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{4.208884in}{1.116827in}}%
\pgfpathlineto{\pgfqpoint{4.210659in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{4.212433in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{4.214208in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{4.219532in}{1.072931in}}%
\pgfpathlineto{\pgfqpoint{4.221306in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{4.223081in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{4.224856in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{4.226630in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{4.231954in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{4.235504in}{1.111359in}}%
\pgfpathlineto{\pgfqpoint{4.237278in}{1.202150in}}%
\pgfpathlineto{\pgfqpoint{4.239053in}{1.106781in}}%
\pgfpathlineto{\pgfqpoint{4.244377in}{1.472362in}}%
\pgfpathlineto{\pgfqpoint{4.246151in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{1.073238in}}%
\pgfpathlineto{\pgfqpoint{4.249701in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{4.251475in}{1.104962in}}%
\pgfpathlineto{\pgfqpoint{4.258574in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{4.260348in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{4.263898in}{0.999521in}}%
\pgfpathlineto{\pgfqpoint{4.269222in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{4.270996in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{4.272771in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{4.274546in}{0.959395in}}%
\pgfpathlineto{\pgfqpoint{4.276320in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{4.281644in}{1.203930in}}%
\pgfpathlineto{\pgfqpoint{4.283419in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{4.285193in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{4.286968in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{4.288743in}{1.542844in}}%
\pgfpathlineto{\pgfqpoint{4.297616in}{0.973887in}}%
\pgfpathlineto{\pgfqpoint{4.299391in}{1.070039in}}%
\pgfpathlineto{\pgfqpoint{4.301165in}{0.972823in}}%
\pgfpathlineto{\pgfqpoint{4.306489in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{4.308264in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{4.310038in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{4.311813in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{4.313588in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{4.318912in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{4.320686in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{4.322461in}{0.999292in}}%
\pgfpathlineto{\pgfqpoint{4.324236in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{4.331334in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{4.333109in}{0.926008in}}%
\pgfpathlineto{\pgfqpoint{4.334883in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{4.336658in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{4.338433in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{4.343757in}{0.959963in}}%
\pgfpathlineto{\pgfqpoint{4.345531in}{0.879992in}}%
\pgfpathlineto{\pgfqpoint{4.347306in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{4.349080in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{4.356179in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{4.357954in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{4.359728in}{0.951809in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{4.363278in}{0.881515in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{4.372151in}{0.894400in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{4.375700in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{4.381024in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{4.382799in}{0.935672in}}%
\pgfpathlineto{\pgfqpoint{4.388123in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{4.393447in}{0.921818in}}%
\pgfpathlineto{\pgfqpoint{4.395221in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{1.032316in}}%
\pgfpathlineto{\pgfqpoint{4.400545in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{4.405869in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{4.407644in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{4.409418in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{4.411193in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{4.412968in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{4.418291in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{4.421841in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{4.425390in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{4.430714in}{0.878029in}}%
\pgfpathlineto{\pgfqpoint{4.434263in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{4.436038in}{0.876400in}}%
\pgfpathlineto{\pgfqpoint{4.437813in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{4.444911in}{0.913064in}}%
\pgfpathlineto{\pgfqpoint{4.446686in}{0.846713in}}%
\pgfpathlineto{\pgfqpoint{4.448460in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{4.450235in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{4.455559in}{0.981740in}}%
\pgfpathlineto{\pgfqpoint{4.457334in}{0.889706in}}%
\pgfpathlineto{\pgfqpoint{4.459108in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{4.460883in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{4.462657in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{4.467981in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{0.874980in}}%
\pgfpathlineto{\pgfqpoint{4.471531in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{4.473305in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{4.475080in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{4.480404in}{0.880730in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{4.483953in}{0.848041in}}%
\pgfpathlineto{\pgfqpoint{4.485728in}{0.878559in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{4.494601in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{4.496376in}{0.887140in}}%
\pgfpathlineto{\pgfqpoint{4.498150in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{4.499925in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{4.507023in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{4.508798in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{4.512347in}{0.870676in}}%
\pgfpathlineto{\pgfqpoint{4.517671in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{4.519446in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{4.521221in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{4.524770in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{4.530094in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{4.533643in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{4.535418in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.537192in}{0.901603in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{4.549615in}{1.040551in}}%
\pgfpathlineto{\pgfqpoint{4.554939in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{4.556713in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{4.560263in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{4.562037in}{0.998368in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{4.569136in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{4.570911in}{0.996364in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{4.579784in}{0.873230in}}%
\pgfpathlineto{\pgfqpoint{4.581558in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{4.585108in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{4.592206in}{0.848720in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{4.595756in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{0.856291in}}%
\pgfpathlineto{\pgfqpoint{4.599305in}{0.841753in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{0.831267in}}%
\pgfpathlineto{\pgfqpoint{4.608178in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{4.618826in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{4.624150in}{0.915140in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{4.631248in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{4.634798in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{4.641896in}{0.857370in}}%
\pgfpathlineto{\pgfqpoint{4.643671in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{4.645445in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{0.854853in}}%
\pgfpathlineto{\pgfqpoint{4.648995in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{4.654319in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{4.657868in}{0.923928in}}%
\pgfpathlineto{\pgfqpoint{4.659643in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{4.661417in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{4.666741in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{4.668516in}{0.892577in}}%
\pgfpathlineto{\pgfqpoint{4.670290in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{0.965722in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{4.679164in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{4.680938in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{4.684488in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{4.686262in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{4.691586in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{4.693361in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{4.695135in}{0.886021in}}%
\pgfpathlineto{\pgfqpoint{4.696910in}{0.881825in}}%
\pgfpathlineto{\pgfqpoint{4.698685in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{4.704009in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{4.705783in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{4.711107in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{4.716431in}{0.924677in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{4.719980in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{4.723530in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{4.728854in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{4.730628in}{0.991451in}}%
\pgfpathlineto{\pgfqpoint{4.732403in}{1.399324in}}%
\pgfpathlineto{\pgfqpoint{4.735952in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{4.743051in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{4.744825in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{4.746600in}{1.132310in}}%
\pgfpathlineto{\pgfqpoint{4.748375in}{0.930046in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{4.755473in}{0.953998in}}%
\pgfpathlineto{\pgfqpoint{4.757248in}{0.885927in}}%
\pgfpathlineto{\pgfqpoint{4.760797in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{4.766121in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{0.896233in}}%
\pgfpathlineto{\pgfqpoint{4.769670in}{1.159494in}}%
\pgfpathlineto{\pgfqpoint{4.771445in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{4.773220in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{4.778543in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{4.780318in}{0.886127in}}%
\pgfpathlineto{\pgfqpoint{4.782093in}{0.954340in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{4.785642in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{4.790966in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{4.792741in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{4.794515in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{4.796290in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{4.798065in}{0.912112in}}%
\pgfpathlineto{\pgfqpoint{4.803388in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{4.805163in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{4.806938in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{4.808712in}{0.913371in}}%
\pgfpathlineto{\pgfqpoint{4.810487in}{0.827196in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{4.822909in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{4.830008in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{4.831783in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{4.833557in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{4.835332in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{4.842431in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{4.845980in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{4.847754in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{4.854853in}{0.935438in}}%
\pgfpathlineto{\pgfqpoint{4.858402in}{0.878282in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{4.865501in}{0.858082in}}%
\pgfpathlineto{\pgfqpoint{4.869050in}{0.942263in}}%
\pgfpathlineto{\pgfqpoint{4.872599in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{4.877923in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{4.879698in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{4.883247in}{0.965691in}}%
\pgfpathlineto{\pgfqpoint{4.885022in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{4.890346in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{4.892120in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{4.895670in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{4.902768in}{0.935183in}}%
\pgfpathlineto{\pgfqpoint{4.904543in}{0.889528in}}%
\pgfpathlineto{\pgfqpoint{4.908092in}{0.950620in}}%
\pgfpathlineto{\pgfqpoint{4.909867in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{4.916965in}{0.918919in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{4.920515in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{4.922289in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{4.927613in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{4.929388in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{4.931163in}{0.949217in}}%
\pgfpathlineto{\pgfqpoint{4.932937in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{4.934712in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{4.941810in}{0.865489in}}%
\pgfpathlineto{\pgfqpoint{4.945360in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{4.947134in}{0.885206in}}%
\pgfpathlineto{\pgfqpoint{4.952458in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{4.954233in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{4.956008in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{4.957782in}{0.857276in}}%
\pgfpathlineto{\pgfqpoint{4.959557in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{4.964881in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{4.966655in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{4.968430in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{4.970205in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{4.971979in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{4.977303in}{0.875222in}}%
\pgfpathlineto{\pgfqpoint{4.979078in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{4.982627in}{0.883638in}}%
\pgfpathlineto{\pgfqpoint{4.984402in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{4.989726in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{4.991500in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{4.995050in}{0.870754in}}%
\pgfpathlineto{\pgfqpoint{4.996824in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{5.007472in}{0.906668in}}%
\pgfpathlineto{\pgfqpoint{5.016345in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{5.018120in}{0.888441in}}%
\pgfpathlineto{\pgfqpoint{5.019895in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{5.021669in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{5.026993in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{5.030542in}{0.932336in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.034479in}}%
\pgfpathlineto{\pgfqpoint{5.034092in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{5.039416in}{1.055555in}}%
\pgfpathlineto{\pgfqpoint{5.042965in}{0.962446in}}%
\pgfpathlineto{\pgfqpoint{5.044740in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{5.051838in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{5.053613in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{5.055387in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{5.057162in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{5.058937in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{5.064261in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{5.066035in}{0.881345in}}%
\pgfpathlineto{\pgfqpoint{5.067810in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{5.069585in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{5.071359in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{5.076683in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{5.080232in}{0.890438in}}%
\pgfpathlineto{\pgfqpoint{5.082007in}{0.920477in}}%
\pgfpathlineto{\pgfqpoint{5.083782in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{0.869240in}}%
\pgfpathlineto{\pgfqpoint{5.092655in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{5.094429in}{0.923138in}}%
\pgfpathlineto{\pgfqpoint{5.096204in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{5.101528in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{5.103303in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{5.105077in}{1.038155in}}%
\pgfpathlineto{\pgfqpoint{5.106852in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{5.113951in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{5.119274in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{5.121049in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.865580in}}%
\pgfpathlineto{\pgfqpoint{5.129922in}{0.919122in}}%
\pgfpathlineto{\pgfqpoint{5.131697in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{5.133472in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{5.138795in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{5.140570in}{0.871731in}}%
\pgfpathlineto{\pgfqpoint{5.142345in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{5.144119in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{5.145894in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{5.151218in}{0.884699in}}%
\pgfpathlineto{\pgfqpoint{5.154767in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{5.156542in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{5.158317in}{0.874723in}}%
\pgfpathlineto{\pgfqpoint{5.163640in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{5.165415in}{0.981148in}}%
\pgfpathlineto{\pgfqpoint{5.167190in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{5.168964in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{5.170739in}{0.833829in}}%
\pgfpathlineto{\pgfqpoint{5.176063in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{5.177838in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{5.179612in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{5.181387in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{5.183162in}{0.871803in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{5.192035in}{0.959758in}}%
\pgfpathlineto{\pgfqpoint{5.193809in}{0.995344in}}%
\pgfpathlineto{\pgfqpoint{5.195584in}{0.986813in}}%
\pgfpathlineto{\pgfqpoint{5.200908in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{5.202683in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{5.204457in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{5.206232in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{5.208006in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{5.213330in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{5.215105in}{0.979784in}}%
\pgfpathlineto{\pgfqpoint{5.216880in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{5.218654in}{0.937375in}}%
\pgfpathlineto{\pgfqpoint{5.220429in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.225753in}{0.903659in}}%
\pgfpathlineto{\pgfqpoint{5.227528in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{5.229302in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{5.232851in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{5.238175in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{5.241725in}{0.879639in}}%
\pgfpathlineto{\pgfqpoint{5.243499in}{0.868421in}}%
\pgfpathlineto{\pgfqpoint{5.245274in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{5.250598in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{5.252372in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{5.255922in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{5.257696in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{5.264795in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{5.266570in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{5.268344in}{0.917121in}}%
\pgfpathlineto{\pgfqpoint{5.270119in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{5.275443in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{5.277217in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{5.278992in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{5.280767in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{5.282541in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{5.287865in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{5.289640in}{0.912239in}}%
\pgfpathlineto{\pgfqpoint{5.291415in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{5.293189in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{5.300288in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{5.302062in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{5.303837in}{0.923595in}}%
\pgfpathlineto{\pgfqpoint{5.305612in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{5.307386in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{5.312710in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{5.314485in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{5.316260in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.318034in}{0.861450in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{0.877166in}}%
\pgfpathlineto{\pgfqpoint{5.325133in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{5.332231in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{5.337555in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{5.339330in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{5.341105in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{5.344654in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{5.349978in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{5.353527in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{5.357076in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{5.362400in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{5.364175in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{5.365949in}{1.000454in}}%
\pgfpathlineto{\pgfqpoint{5.367724in}{1.219008in}}%
\pgfpathlineto{\pgfqpoint{5.369499in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{5.374823in}{0.976326in}}%
\pgfpathlineto{\pgfqpoint{5.378372in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{5.381921in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{5.389020in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{5.390794in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{5.392569in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{5.394344in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{5.399668in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{5.401442in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{5.403217in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{5.406766in}{0.835059in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{5.413865in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{5.415639in}{1.003181in}}%
\pgfpathlineto{\pgfqpoint{5.417414in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{5.419189in}{0.934030in}}%
\pgfpathlineto{\pgfqpoint{5.424513in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{5.426287in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{5.429837in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{5.431611in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{5.436935in}{0.899669in}}%
\pgfpathlineto{\pgfqpoint{5.438710in}{0.876962in}}%
\pgfpathlineto{\pgfqpoint{5.440484in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{5.442259in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{5.444034in}{0.893220in}}%
\pgfpathlineto{\pgfqpoint{5.449358in}{0.967934in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{5.454681in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{5.456456in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{5.463555in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{5.465329in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{5.467104in}{0.847998in}}%
\pgfpathlineto{\pgfqpoint{5.468879in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{5.475977in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{5.479526in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{5.481301in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{5.486625in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{5.490174in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{5.491949in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{5.500822in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{5.502597in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{5.504371in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{5.506146in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{5.511470in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{5.513245in}{0.866861in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{5.516794in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{5.523892in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{5.525667in}{0.888775in}}%
\pgfpathlineto{\pgfqpoint{5.529216in}{0.961962in}}%
\pgfpathlineto{\pgfqpoint{5.536315in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{5.541639in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{5.543414in}{0.963792in}}%
\pgfpathlineto{\pgfqpoint{5.548737in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{5.550512in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{5.552287in}{1.001529in}}%
\pgfpathlineto{\pgfqpoint{5.554061in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{5.555836in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{5.562935in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{5.564709in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{5.566484in}{1.069741in}}%
\pgfpathlineto{\pgfqpoint{5.568258in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{5.573582in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{5.575357in}{1.003337in}}%
\pgfpathlineto{\pgfqpoint{5.577132in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{5.580681in}{0.918793in}}%
\pgfpathlineto{\pgfqpoint{5.586005in}{0.910082in}}%
\pgfpathlineto{\pgfqpoint{5.587780in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{5.591329in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{5.593103in}{0.942688in}}%
\pgfpathlineto{\pgfqpoint{5.600202in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{5.601977in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{5.603751in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{5.605526in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{5.610850in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{5.612624in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{5.614399in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{5.616174in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{5.617948in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{5.623272in}{0.898366in}}%
\pgfpathlineto{\pgfqpoint{5.625047in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{5.626822in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{5.628596in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{5.635695in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{5.637469in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{5.639244in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{5.641019in}{0.885044in}}%
\pgfpathlineto{\pgfqpoint{5.642793in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{5.649892in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{5.651667in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{5.653441in}{0.887219in}}%
\pgfpathlineto{\pgfqpoint{5.655216in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{5.660540in}{1.098741in}}%
\pgfpathlineto{\pgfqpoint{5.662314in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{5.667638in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{5.672962in}{0.949073in}}%
\pgfpathlineto{\pgfqpoint{5.674737in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{5.676512in}{0.932393in}}%
\pgfpathlineto{\pgfqpoint{5.678286in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{5.685385in}{0.872593in}}%
\pgfpathlineto{\pgfqpoint{5.688934in}{1.013573in}}%
\pgfpathlineto{\pgfqpoint{5.690709in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{5.692483in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{5.697807in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{5.701357in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{5.704906in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{5.713779in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{5.715554in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{5.717328in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{5.722652in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{5.724427in}{0.887234in}}%
\pgfpathlineto{\pgfqpoint{5.726201in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{5.729751in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.736849in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{5.738624in}{0.888647in}}%
\pgfpathlineto{\pgfqpoint{5.740399in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{5.742173in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{5.749272in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{5.751046in}{0.881301in}}%
\pgfpathlineto{\pgfqpoint{5.752821in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{5.754596in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{5.759920in}{0.872718in}}%
\pgfpathlineto{\pgfqpoint{5.761694in}{0.861682in}}%
\pgfpathlineto{\pgfqpoint{5.767018in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{5.772342in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{5.774117in}{0.923679in}}%
\pgfpathlineto{\pgfqpoint{5.775891in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{5.777666in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{5.779441in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{5.784765in}{0.912751in}}%
\pgfpathlineto{\pgfqpoint{5.786539in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{5.788314in}{0.952696in}}%
\pgfpathlineto{\pgfqpoint{5.791863in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{5.797187in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{5.798962in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{5.802511in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{5.804286in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{5.809610in}{0.928094in}}%
\pgfpathlineto{\pgfqpoint{5.811384in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{5.813159in}{0.893464in}}%
\pgfpathlineto{\pgfqpoint{5.816708in}{0.837849in}}%
\pgfpathlineto{\pgfqpoint{5.822032in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{5.823807in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{5.825581in}{0.920878in}}%
\pgfpathlineto{\pgfqpoint{5.829131in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{5.834455in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{5.838004in}{1.004046in}}%
\pgfpathlineto{\pgfqpoint{5.839778in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{5.841553in}{0.970701in}}%
\pgfpathlineto{\pgfqpoint{5.846877in}{0.954076in}}%
\pgfpathlineto{\pgfqpoint{5.848652in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{5.852201in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{5.853976in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{5.859300in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{5.861074in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{5.862849in}{1.042251in}}%
\pgfpathlineto{\pgfqpoint{5.864623in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{5.866398in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{5.871722in}{0.932960in}}%
\pgfpathlineto{\pgfqpoint{5.873497in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{5.875271in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{5.877046in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{5.884144in}{1.016030in}}%
\pgfpathlineto{\pgfqpoint{5.885919in}{0.909852in}}%
\pgfpathlineto{\pgfqpoint{5.889468in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{5.891243in}{0.884108in}}%
\pgfpathlineto{\pgfqpoint{5.896567in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{5.898342in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{5.900116in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.901891in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{5.903666in}{0.901666in}}%
\pgfpathlineto{\pgfqpoint{5.910764in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{5.914313in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{5.916088in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{5.921412in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{0.890249in}}%
\pgfpathlineto{\pgfqpoint{5.924961in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{5.926736in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{5.928510in}{0.867923in}}%
\pgfpathlineto{\pgfqpoint{5.933834in}{0.946558in}}%
\pgfpathlineto{\pgfqpoint{5.935609in}{0.914803in}}%
\pgfpathlineto{\pgfqpoint{5.937384in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{5.939158in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{5.940933in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{5.946257in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{5.948032in}{0.880514in}}%
\pgfpathlineto{\pgfqpoint{5.949806in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{5.951581in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{5.953355in}{0.881306in}}%
\pgfpathlineto{\pgfqpoint{5.958679in}{1.140758in}}%
\pgfpathlineto{\pgfqpoint{5.960454in}{1.085696in}}%
\pgfpathlineto{\pgfqpoint{5.962229in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{5.964003in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{5.965778in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{5.971102in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{0.914741in}}%
\pgfpathlineto{\pgfqpoint{5.974651in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{5.976426in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{5.978200in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{5.983524in}{0.872020in}}%
\pgfpathlineto{\pgfqpoint{5.988848in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{5.990623in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{5.995947in}{0.928601in}}%
\pgfpathlineto{\pgfqpoint{5.997721in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{5.999496in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{6.001271in}{1.107936in}}%
\pgfpathlineto{\pgfqpoint{6.003045in}{1.121906in}}%
\pgfpathlineto{\pgfqpoint{6.008369in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{6.010144in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{6.011919in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{6.013693in}{1.215735in}}%
\pgfpathlineto{\pgfqpoint{6.015468in}{1.053995in}}%
\pgfpathlineto{\pgfqpoint{6.020792in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{6.022566in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{6.024341in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{6.033214in}{0.976857in}}%
\pgfpathlineto{\pgfqpoint{6.034989in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{6.036764in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{6.038538in}{0.993429in}}%
\pgfpathlineto{\pgfqpoint{6.040313in}{0.955383in}}%
\pgfpathlineto{\pgfqpoint{6.045637in}{0.964094in}}%
\pgfpathlineto{\pgfqpoint{6.047411in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{6.049186in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{6.052735in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{6.058059in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{6.059834in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{6.061609in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{6.063383in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{6.065158in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{6.070482in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{6.072256in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{6.075806in}{1.029365in}}%
\pgfpathlineto{\pgfqpoint{6.077580in}{1.050214in}}%
\pgfpathlineto{\pgfqpoint{6.082904in}{1.005247in}}%
\pgfpathlineto{\pgfqpoint{6.084679in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{6.086453in}{0.910204in}}%
\pgfpathlineto{\pgfqpoint{6.088228in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{6.090003in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{6.095327in}{0.983038in}}%
\pgfpathlineto{\pgfqpoint{6.097101in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{6.102425in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{6.107749in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{6.111298in}{1.066266in}}%
\pgfpathlineto{\pgfqpoint{6.113073in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{6.114848in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{6.120172in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{6.123721in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{6.125496in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{6.127270in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{6.132594in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{6.136143in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{6.137918in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{6.139693in}{0.982758in}}%
\pgfpathlineto{\pgfqpoint{6.145017in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{6.148566in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{6.150341in}{0.906798in}}%
\pgfpathlineto{\pgfqpoint{6.152115in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{6.159214in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{6.160988in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{6.162763in}{1.004392in}}%
\pgfpathlineto{\pgfqpoint{6.164538in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{6.169862in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{6.173411in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{6.175186in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{6.176960in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{6.182284in}{0.914000in}}%
\pgfpathlineto{\pgfqpoint{6.184059in}{0.968189in}}%
\pgfpathlineto{\pgfqpoint{6.185833in}{0.924273in}}%
\pgfpathlineto{\pgfqpoint{6.187608in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{6.189383in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{6.194707in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{6.196481in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{6.198256in}{0.910163in}}%
\pgfpathlineto{\pgfqpoint{6.200030in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{6.201805in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{6.208904in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{6.210678in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{6.214228in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{6.221326in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{6.224875in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{6.231974in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{6.233749in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{6.235523in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{6.237298in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{6.239073in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{6.244396in}{0.899191in}}%
\pgfpathlineto{\pgfqpoint{6.246171in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{6.247946in}{0.918629in}}%
\pgfpathlineto{\pgfqpoint{6.249720in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{6.251495in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{6.258594in}{0.891045in}}%
\pgfpathlineto{\pgfqpoint{6.262143in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{6.263918in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{6.269241in}{0.882289in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{6.272791in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{6.276340in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{6.281664in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{6.283439in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{6.285213in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{6.286988in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{6.288763in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{6.294086in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{6.295861in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{6.299410in}{0.888614in}}%
\pgfpathlineto{\pgfqpoint{6.301185in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{6.306509in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{6.308284in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{6.311833in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{6.318931in}{0.928581in}}%
\pgfpathlineto{\pgfqpoint{6.320706in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{6.322481in}{0.958437in}}%
\pgfpathlineto{\pgfqpoint{6.324255in}{1.052846in}}%
\pgfpathlineto{\pgfqpoint{6.326030in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{6.331354in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{6.334903in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{6.336678in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{6.338452in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{6.343776in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{6.345551in}{0.983117in}}%
\pgfpathlineto{\pgfqpoint{6.347326in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{6.349100in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{6.350875in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{6.356199in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{6.357973in}{0.902664in}}%
\pgfpathlineto{\pgfqpoint{6.359748in}{0.890243in}}%
\pgfpathlineto{\pgfqpoint{6.363297in}{0.927708in}}%
\pgfpathlineto{\pgfqpoint{6.368621in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{6.372171in}{0.918793in}}%
\pgfpathlineto{\pgfqpoint{6.373945in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{6.375720in}{0.877166in}}%
\pgfpathlineto{\pgfqpoint{6.382818in}{0.902669in}}%
\pgfpathlineto{\pgfqpoint{6.384593in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{6.386368in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{6.388142in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{6.393466in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{6.395241in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{6.397016in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{6.398790in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{6.400565in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{6.405889in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{6.407663in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{6.409438in}{0.969843in}}%
\pgfpathlineto{\pgfqpoint{6.412987in}{0.916056in}}%
\pgfpathlineto{\pgfqpoint{6.418311in}{0.889067in}}%
\pgfpathlineto{\pgfqpoint{6.420086in}{1.111143in}}%
\pgfpathlineto{\pgfqpoint{6.421861in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{6.423635in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{6.425410in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{6.430734in}{0.902273in}}%
\pgfpathlineto{\pgfqpoint{6.434283in}{0.970419in}}%
\pgfpathlineto{\pgfqpoint{6.436058in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{6.437832in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{6.443156in}{0.915499in}}%
\pgfpathlineto{\pgfqpoint{6.444931in}{1.037538in}}%
\pgfpathlineto{\pgfqpoint{6.446706in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{6.450255in}{0.846051in}}%
\pgfpathlineto{\pgfqpoint{6.455579in}{0.889348in}}%
\pgfpathlineto{\pgfqpoint{6.457353in}{0.862619in}}%
\pgfpathlineto{\pgfqpoint{6.459128in}{0.888448in}}%
\pgfpathlineto{\pgfqpoint{6.460903in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{6.462677in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{6.468001in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{6.469776in}{0.875479in}}%
\pgfpathlineto{\pgfqpoint{6.471550in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{6.473325in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{6.475100in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{6.480424in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{6.482198in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{6.485748in}{1.081930in}}%
\pgfpathlineto{\pgfqpoint{6.487522in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{6.492846in}{0.934240in}}%
\pgfpathlineto{\pgfqpoint{6.494621in}{1.047922in}}%
\pgfpathlineto{\pgfqpoint{6.496395in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{6.498170in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{6.499945in}{1.175633in}}%
\pgfpathlineto{\pgfqpoint{6.505269in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{6.507043in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{6.508818in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{6.510593in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{6.512367in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{6.517691in}{1.399895in}}%
\pgfpathlineto{\pgfqpoint{6.519466in}{0.928822in}}%
\pgfpathlineto{\pgfqpoint{6.521240in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{6.523015in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{6.524790in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{6.533663in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{6.535438in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{6.537212in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{6.542536in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{6.544311in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{6.546085in}{0.938075in}}%
\pgfpathlineto{\pgfqpoint{6.556733in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{6.558508in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{6.560282in}{1.084936in}}%
\pgfpathlineto{\pgfqpoint{6.562057in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{6.567381in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{6.569156in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{6.570930in}{0.995309in}}%
\pgfpathlineto{\pgfqpoint{6.574480in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{6.579804in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{6.583353in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{6.586902in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{6.595775in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{6.597550in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{6.599325in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{6.604649in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{6.606423in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{6.608198in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{6.609972in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{6.611747in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{6.617071in}{0.872362in}}%
\pgfpathlineto{\pgfqpoint{6.618846in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{6.620620in}{0.900044in}}%
\pgfpathlineto{\pgfqpoint{6.622395in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{6.624170in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{6.629493in}{0.887572in}}%
\pgfpathlineto{\pgfqpoint{6.631268in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{6.633043in}{0.906735in}}%
\pgfpathlineto{\pgfqpoint{6.634817in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{6.636592in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{6.641916in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{6.643691in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{6.645465in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{6.647240in}{1.016885in}}%
\pgfpathlineto{\pgfqpoint{6.649015in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{6.654338in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{6.656113in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{6.657888in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{6.661437in}{1.047133in}}%
\pgfpathlineto{\pgfqpoint{6.666761in}{1.136620in}}%
\pgfpathlineto{\pgfqpoint{6.668536in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{6.670310in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{6.672085in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{6.673859in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{6.679183in}{0.888065in}}%
\pgfpathlineto{\pgfqpoint{6.680958in}{1.062001in}}%
\pgfpathlineto{\pgfqpoint{6.684507in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{6.686282in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{6.691606in}{0.974542in}}%
\pgfpathlineto{\pgfqpoint{6.695155in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{6.696930in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{6.698704in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{6.704028in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{6.705803in}{0.937476in}}%
\pgfpathlineto{\pgfqpoint{6.707578in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{6.711127in}{0.880074in}}%
\pgfpathlineto{\pgfqpoint{6.716451in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{6.718225in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{6.720000in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{6.723549in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{6.728873in}{0.911641in}}%
\pgfpathlineto{\pgfqpoint{6.730648in}{0.916550in}}%
\pgfpathlineto{\pgfqpoint{6.732423in}{0.931609in}}%
\pgfpathlineto{\pgfqpoint{6.734197in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{6.735972in}{0.911792in}}%
\pgfpathlineto{\pgfqpoint{6.741296in}{0.922342in}}%
\pgfpathlineto{\pgfqpoint{6.743070in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{6.744845in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{6.746620in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{6.748394in}{0.898237in}}%
\pgfpathlineto{\pgfqpoint{6.753718in}{0.931730in}}%
\pgfpathlineto{\pgfqpoint{6.755493in}{0.821914in}}%
\pgfpathlineto{\pgfqpoint{6.759042in}{0.908579in}}%
\pgfpathlineto{\pgfqpoint{6.760817in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{6.766141in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{6.771465in}{0.958054in}}%
\pgfpathlineto{\pgfqpoint{6.773239in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{6.780338in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{6.782113in}{0.927775in}}%
\pgfpathlineto{\pgfqpoint{6.785662in}{0.893232in}}%
\pgfpathlineto{\pgfqpoint{6.790986in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{6.792760in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{6.794535in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{6.796310in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{6.798084in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{6.805183in}{1.243319in}}%
\pgfpathlineto{\pgfqpoint{6.808732in}{0.950753in}}%
\pgfpathlineto{\pgfqpoint{6.810507in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{6.815831in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{6.817605in}{1.011870in}}%
\pgfpathlineto{\pgfqpoint{6.819380in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{6.821155in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{6.822929in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{6.828253in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{6.830028in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{6.831802in}{1.083890in}}%
\pgfpathlineto{\pgfqpoint{6.833577in}{1.064024in}}%
\pgfpathlineto{\pgfqpoint{6.835352in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{6.840676in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{6.842450in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{6.846000in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{6.847774in}{0.950338in}}%
\pgfpathlineto{\pgfqpoint{6.854873in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{6.856647in}{0.978556in}}%
\pgfpathlineto{\pgfqpoint{6.858422in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{6.860197in}{1.078130in}}%
\pgfpathlineto{\pgfqpoint{6.865521in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{6.867295in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{6.870845in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{6.872619in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{6.877943in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{6.881492in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{6.885042in}{1.394063in}}%
\pgfpathlineto{\pgfqpoint{6.890366in}{4.543520in}}%
\pgfpathlineto{\pgfqpoint{6.890366in}{4.543520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{4.729976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080851in}{4.603587in}}%
\pgfpathlineto{\pgfqpoint{7.119740in}{4.603587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.139184in}{4.603587in}}{\pgfqpoint{7.139184in}{4.623032in}}%
\pgfpathlineto{\pgfqpoint{7.139184in}{4.661921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.139184in}{4.681365in}}{\pgfqpoint{7.119740in}{4.681365in}}%
\pgfpathlineto{\pgfqpoint{7.080851in}{4.681365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061406in}{4.681365in}}{\pgfqpoint{7.061406in}{4.661921in}}%
\pgfpathlineto{\pgfqpoint{7.061406in}{4.623032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061406in}{4.603587in}}{\pgfqpoint{7.080851in}{4.603587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI_Autocorrelation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.333243in}{7.305725in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{7.305725in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.305725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802844in}{1.703917in}}%
\pgfpathlineto{\pgfqpoint{0.802844in}{1.464204in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{1.375580in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{1.248206in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{1.232455in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.218564in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{1.168868in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{1.157524in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{1.146312in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{1.135926in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{1.081192in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{1.057977in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{0.987784in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{0.964532in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{0.958955in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{0.953781in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{0.889676in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{0.880505in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{0.850590in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{0.815652in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{2.373092in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{2.373092in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{2.370018in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{2.366914in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{2.360056in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{2.356278in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{2.352469in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{2.348877in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{2.345151in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{2.337540in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{2.329731in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{2.325716in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{2.321656in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{2.317531in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{2.313359in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{2.309032in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{2.296175in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{2.287616in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{2.283012in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{2.278444in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.273755in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{2.269073in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{2.264618in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{2.255010in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{2.245286in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{2.240178in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{2.230013in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{2.224848in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{2.219770in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{2.214339in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{2.209166in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{2.203589in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{2.198041in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{2.192276in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{2.186381in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{2.180337in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.174028in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{2.160971in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{2.154194in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{2.147369in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{2.133191in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{2.118086in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{2.110143in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{2.102551in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{2.086929in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{2.078872in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{2.070643in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{2.061813in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{2.042419in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{1.962784in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{1.902856in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.884547in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{1.865652in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{1.844188in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{1.792540in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{0.802844in}{1.703917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782431in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782431in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190690in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190690in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598949in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598949in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007209in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007209in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415468in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415468in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823728in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823728in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231987in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231987in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640247in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640247in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048506in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048506in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425675in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lags (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{0.520782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.482519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{1.584060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.545798in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{2.647339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.609077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{3.710618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=3.672355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{4.773896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=4.735634in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{5.837175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=5.798913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{6.900454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=6.862191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=3.847741in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Autocorrelation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782431in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.782431in}{6.900454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823256in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{5.528401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864082in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{5.198937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904908in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{5.071043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945734in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{4.997240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986560in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{4.966161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027386in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{4.873365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068212in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{4.923835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109038in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{4.898520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149864in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{4.847853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190690in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{4.714430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231516in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{4.695968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272342in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{4.689808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313168in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{4.661539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353994in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{4.644416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394820in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{4.648996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435646in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{4.671538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476472in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{4.592635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517298in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{4.603484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558123in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{4.604001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598949in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{4.540440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639775in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{4.478197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680601in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{4.402802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721427in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{4.396023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762253in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{4.382197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803079in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{4.388896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843905in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{4.377172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884731in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{4.462170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925557in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{4.413733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966383in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{4.427870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007209in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{4.373432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048035in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{4.365329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088861in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{4.342776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129687in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{4.349292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170513in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{4.328475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211339in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{4.314768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252165in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{4.297289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292990in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{4.253786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333816in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{4.233524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374642in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{4.216919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415468in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{4.178620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456294in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{4.197117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497120in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{4.111807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537946in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{4.184796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578772in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{4.109163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619598in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{4.141015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660424in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{4.152852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701250in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{4.118047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742076in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{4.156910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782902in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{4.111662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823728in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{4.104935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864554in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{4.122146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905380in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{4.100506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946206in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{4.030552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987031in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{4.100274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027857in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{4.110907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068683in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{4.086293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109509in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{4.104261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150335in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{4.032160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191161in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{4.018540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231987in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{4.041096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272813in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{4.025634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313639in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{4.069459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354465in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{4.072229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395291in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{4.034170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436117in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{4.027429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476943in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{4.014635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517769in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{4.007982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558595in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{4.015520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599421in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{3.951358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640247in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{3.976293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681073in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{3.954049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721898in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{3.948931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762724in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{3.911775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803550in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{3.986684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844376in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{3.982849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885202in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{3.897795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926028in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{3.856515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966854in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.772607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007680in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{3.766657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048506in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{4.048506in}{3.783720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{1.584060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782431in}{6.900454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823256in}{5.528401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864082in}{5.198937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904908in}{5.071043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945734in}{4.997240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986560in}{4.966161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027386in}{4.873365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068212in}{4.923835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109038in}{4.898520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149864in}{4.847853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190690in}{4.714430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231516in}{4.695968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272342in}{4.689808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313168in}{4.661539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353994in}{4.644416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394820in}{4.648996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435646in}{4.671538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476472in}{4.592635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517298in}{4.603484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558123in}{4.604001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598949in}{4.540440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639775in}{4.478197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680601in}{4.402802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721427in}{4.396023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762253in}{4.382197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803079in}{4.388896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843905in}{4.377172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884731in}{4.462170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925557in}{4.413733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966383in}{4.427870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007209in}{4.373432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048035in}{4.365329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088861in}{4.342776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129687in}{4.349292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170513in}{4.328475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211339in}{4.314768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252165in}{4.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292990in}{4.253786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333816in}{4.233524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374642in}{4.216919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415468in}{4.178620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456294in}{4.197117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497120in}{4.111807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537946in}{4.184796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578772in}{4.109163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619598in}{4.141015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660424in}{4.152852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701250in}{4.118047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742076in}{4.156910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782902in}{4.111662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823728in}{4.104935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864554in}{4.122146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905380in}{4.100506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946206in}{4.030552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987031in}{4.100274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027857in}{4.110907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068683in}{4.086293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109509in}{4.104261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150335in}{4.032160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191161in}{4.018540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231987in}{4.041096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272813in}{4.025634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313639in}{4.069459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354465in}{4.072229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395291in}{4.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436117in}{4.027429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476943in}{4.014635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517769in}{4.007982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558595in}{4.015520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599421in}{3.951358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640247in}{3.976293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681073in}{3.954049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721898in}{3.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762724in}{3.911775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803550in}{3.986684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844376in}{3.982849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885202in}{3.897795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926028in}{3.856515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966854in}{3.772607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007680in}{3.766657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048506in}{3.783720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI_Spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.136837in}{6.275801in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.136837in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.136837in}{6.275801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.275801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{6.175801in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{6.175801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757663in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.757663in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757663in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757663in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382268in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382268in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382268in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006873in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006873in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006873in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631477in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.631477in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631477in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631477in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256082in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256082in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256082in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880686in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.880686in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880686in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880686in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319175in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601512in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in,y=0.435295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -81\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{1.955088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601512in}{1.955088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in,y=1.916826in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -71\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{3.436619in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{3.436619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601512in}{3.436619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in,y=3.398357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -61\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{4.918150in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{4.918150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601512in}{4.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in,y=4.879888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -51\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=3.324679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power Spectral Density (dB/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601512in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757663in}{5.921837in}}%
\pgfpathlineto{\pgfqpoint{0.782062in}{5.613586in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{4.006669in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{3.527256in}}%
\pgfpathlineto{\pgfqpoint{0.855258in}{3.300438in}}%
\pgfpathlineto{\pgfqpoint{0.879657in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.930134in}}%
\pgfpathlineto{\pgfqpoint{0.928454in}{2.830911in}}%
\pgfpathlineto{\pgfqpoint{0.952852in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{0.977251in}{2.898654in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{2.781790in}}%
\pgfpathlineto{\pgfqpoint{1.026048in}{2.644442in}}%
\pgfpathlineto{\pgfqpoint{1.050447in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{2.353751in}}%
\pgfpathlineto{\pgfqpoint{1.099244in}{2.726049in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{2.779557in}}%
\pgfpathlineto{\pgfqpoint{1.148041in}{2.795905in}}%
\pgfpathlineto{\pgfqpoint{1.172440in}{2.736041in}}%
\pgfpathlineto{\pgfqpoint{1.196839in}{2.611538in}}%
\pgfpathlineto{\pgfqpoint{1.221237in}{2.396251in}}%
\pgfpathlineto{\pgfqpoint{1.245636in}{2.134847in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{2.061979in}}%
\pgfpathlineto{\pgfqpoint{1.318832in}{1.996191in}}%
\pgfpathlineto{\pgfqpoint{1.343230in}{2.188428in}}%
\pgfpathlineto{\pgfqpoint{1.367629in}{2.214813in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{2.747173in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{2.739934in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{1.489622in}{2.379544in}}%
\pgfpathlineto{\pgfqpoint{1.514021in}{2.387809in}}%
\pgfpathlineto{\pgfqpoint{1.538419in}{2.188369in}}%
\pgfpathlineto{\pgfqpoint{1.562818in}{2.290915in}}%
\pgfpathlineto{\pgfqpoint{1.587216in}{2.338956in}}%
\pgfpathlineto{\pgfqpoint{1.611615in}{2.127675in}}%
\pgfpathlineto{\pgfqpoint{1.636014in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{1.660412in}{2.250729in}}%
\pgfpathlineto{\pgfqpoint{1.684811in}{1.964559in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{2.126891in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{1.782405in}{2.167603in}}%
\pgfpathlineto{\pgfqpoint{1.806804in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{1.831203in}{1.871937in}}%
\pgfpathlineto{\pgfqpoint{1.855601in}{2.113649in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{1.904398in}{1.934676in}}%
\pgfpathlineto{\pgfqpoint{1.928797in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{1.977594in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{2.001993in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{2.026391in}{2.048260in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{2.075189in}{2.006304in}}%
\pgfpathlineto{\pgfqpoint{2.099587in}{1.891456in}}%
\pgfpathlineto{\pgfqpoint{2.123986in}{2.005173in}}%
\pgfpathlineto{\pgfqpoint{2.148384in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{2.172783in}{1.931297in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{2.221580in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{2.148379in}}%
\pgfpathlineto{\pgfqpoint{2.270378in}{2.164581in}}%
\pgfpathlineto{\pgfqpoint{2.294776in}{2.054537in}}%
\pgfpathlineto{\pgfqpoint{2.319175in}{2.099432in}}%
\pgfpathlineto{\pgfqpoint{2.343573in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{2.392371in}{2.091405in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{2.441168in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{2.465566in}{1.955700in}}%
\pgfpathlineto{\pgfqpoint{2.489965in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{2.514364in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{2.538762in}{1.787641in}}%
\pgfpathlineto{\pgfqpoint{2.563161in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{1.692350in}}%
\pgfpathlineto{\pgfqpoint{2.611958in}{1.767772in}}%
\pgfpathlineto{\pgfqpoint{2.636357in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{2.685154in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{2.709553in}{1.779812in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{2.758350in}{1.672763in}}%
\pgfpathlineto{\pgfqpoint{2.782748in}{1.812602in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{1.744635in}}%
\pgfpathlineto{\pgfqpoint{2.831546in}{1.837382in}}%
\pgfpathlineto{\pgfqpoint{2.855944in}{1.834554in}}%
\pgfpathlineto{\pgfqpoint{2.880343in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{2.904742in}{1.639703in}}%
\pgfpathlineto{\pgfqpoint{2.929140in}{1.811789in}}%
\pgfpathlineto{\pgfqpoint{2.953539in}{1.747018in}}%
\pgfpathlineto{\pgfqpoint{2.977937in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{3.051133in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{3.075532in}{1.738611in}}%
\pgfpathlineto{\pgfqpoint{3.099930in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{3.124329in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{3.148728in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{3.173126in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.813650in}}%
\pgfpathlineto{\pgfqpoint{3.221923in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{3.246322in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{3.270721in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{1.733545in}}%
\pgfpathlineto{\pgfqpoint{3.319518in}{1.649976in}}%
\pgfpathlineto{\pgfqpoint{3.343917in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.368315in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{3.392714in}{1.581634in}}%
\pgfpathlineto{\pgfqpoint{3.417112in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{3.441511in}{1.898639in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{3.490308in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{3.514707in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.539105in}{1.728392in}}%
\pgfpathlineto{\pgfqpoint{3.563504in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{3.587903in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{3.612301in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{3.636700in}{1.539469in}}%
\pgfpathlineto{\pgfqpoint{3.661099in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{3.685497in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{3.709896in}{1.415596in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{1.495751in}}%
\pgfpathlineto{\pgfqpoint{3.758693in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{3.783092in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{3.807490in}{1.701897in}}%
\pgfpathlineto{\pgfqpoint{3.831889in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{3.856287in}{1.363775in}}%
\pgfpathlineto{\pgfqpoint{3.880686in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{3.880686in}{0.842542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036837in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{6.175801in}}%
\pgfpathlineto{\pgfqpoint{4.036837in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI_VIX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.274243in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.274243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.274243in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561661in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826512in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762473in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027324in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963286in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228137in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164098in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429499in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365460in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630311in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566273in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831123in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767085in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031936in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967897in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169260in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434110in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370072in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634923in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570884in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835735in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771696in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037097in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973059in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237910in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173871in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374683in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575496in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840897in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776858in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041709in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977670in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242521in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178482in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443333in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379295in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580657in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845508in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781469in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046320in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982282in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247133in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183094in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448495in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384456in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585269in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850120in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786081in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050932in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.986893in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252294in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188256in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389068in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.589880in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854731in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.790692in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.992055in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541524in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558579in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575084in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592139in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608644in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642755in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675215in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691720in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708775in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742336in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759391in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775896in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809457in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843567in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858972in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876027in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892532in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909588in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943148in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976709in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993764in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010269in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059784in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076840in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093345in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126905in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143960in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161016in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177521in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211081in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245192in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261147in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278202in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294707in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311762in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328268in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345323in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362378in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378883in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461959in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479014in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495519in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512575in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546135in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563190in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613256in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647366in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662771in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679827in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713387in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746947in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764003in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780508in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797563in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814068in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848179in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863584in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880639in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897144in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914199in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930704in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964815in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981320in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014880in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048991in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082001in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098506in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115562in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132067in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149122in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166177in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182682in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216243in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265758in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282814in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299319in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332879in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349934in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366990in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383495in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400550in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417055in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451166in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466570in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483626in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517186in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533691in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567802in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601362in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617867in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651978in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684438in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717998in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734504in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768614in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785119in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818680in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852790in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868745in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885800in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902306in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919361in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935866in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952921in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969977in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986482in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003537in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020042in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054153in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086613in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103118in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136678in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153734in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170789in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187294in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204349in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220854in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254965in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270370in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287425in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303930in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371601in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388106in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405161in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421667in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455777in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504742in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538303in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555358in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572413in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622479in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656589in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672544in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689600in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706105in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739665in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756720in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807336in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823841in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923972in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940477in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957533in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974588in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008148in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024654in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058764in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074169in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091224in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107729in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124785in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141290in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158345in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191905in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208961in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225466in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274981in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292036in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308542in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325597in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342102in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376213in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392718in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409773in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426278in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460389in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476344in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493399in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509904in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526959in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560520in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577575in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611135in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627641in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677156in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694211in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727772in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744277in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778387in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811948in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828453in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862563in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877968in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895023in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911529in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928584in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945089in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962144in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979200in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995705in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029265in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063376in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078780in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095836in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112341in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129396in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162957in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180012in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196517in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213572in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264188in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280143in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297198in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313703in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330759in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347264in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364319in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397879in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414935in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431440in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465550in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480955in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498010in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514516in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531571in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548076in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582186in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598692in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632252in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666363in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681767in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698823in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715328in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748888in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782999in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799504in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833064in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882580in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899635in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916140in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933195in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966756in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017371in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033877in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067987in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083942in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100997in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117502in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134558in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151063in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168118in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201679in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218734in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235239in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269350in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301810in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318315in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335370in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351875in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368930in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385986in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436051in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470162in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485567in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502622in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519127in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552687in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569743in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603303in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620358in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636863in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.670974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686379in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736995in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753500in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770555in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787610in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804115in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821171in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837676in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887741in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904797in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921302in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954862in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988973in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005478in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022533in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039038in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073149in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105609in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122114in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139169in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840897in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{0.652189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.613926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.113440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.075178in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.574691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.536429in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.035943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.997680in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.497194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.458932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.958445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.920183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.419697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=3.381434in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.880948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=3.842686in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{4.342199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=4.303937in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.682470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standardized Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.629225in}{4.109076in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.037000pt}{0.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827612in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{0.828713in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{0.830363in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{0.830913in}{1.085190in}}%
\pgfpathlineto{\pgfqpoint{0.831464in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{0.834214in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{0.834765in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{1.125619in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{0.836415in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{1.175426in}}%
\pgfpathlineto{\pgfqpoint{0.843017in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{0.843567in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{0.845768in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.847418in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.161864in}}%
\pgfpathlineto{\pgfqpoint{0.857322in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{0.857872in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{0.859522in}{1.292888in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{1.603011in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{0.866674in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{0.867225in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.868875in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{0.869425in}{1.074170in}}%
\pgfpathlineto{\pgfqpoint{0.869975in}{1.082139in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.109194in}}%
\pgfpathlineto{\pgfqpoint{0.871076in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{0.874377in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.088464in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{0.877678in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{0.882079in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{0.884830in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{0.885380in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{0.885930in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{0.886481in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.142844in}}%
\pgfpathlineto{\pgfqpoint{0.889231in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{0.889782in}{1.205651in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{0.891982in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{0.892532in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{0.894183in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.111501in}}%
\pgfpathlineto{\pgfqpoint{0.896934in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{1.088365in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{0.900235in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{0.900785in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{0.901335in}{1.326454in}}%
\pgfpathlineto{\pgfqpoint{0.901885in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.243652in}}%
\pgfpathlineto{\pgfqpoint{0.905737in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{0.907937in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{0.908487in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{0.909038in}{1.113201in}}%
\pgfpathlineto{\pgfqpoint{0.911238in}{1.332867in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{0.916190in}{1.133543in}}%
\pgfpathlineto{\pgfqpoint{0.916740in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{0.917290in}{1.300817in}}%
\pgfpathlineto{\pgfqpoint{0.920041in}{1.087575in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{1.058538in}}%
\pgfpathlineto{\pgfqpoint{0.924993in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{0.928294in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{0.931595in}{1.331106in}}%
\pgfpathlineto{\pgfqpoint{0.932145in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{0.932695in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{1.217355in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{1.261968in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.119666in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.456363in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{0.939847in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{0.942048in}{1.170397in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{0.943698in}{1.387939in}}%
\pgfpathlineto{\pgfqpoint{0.944248in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{1.184955in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.951401in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{0.953601in}{1.514001in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.361699in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{0.959103in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{0.959653in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.961854in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{0.965705in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{0.966805in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{0.967356in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{0.969006in}{1.547266in}}%
\pgfpathlineto{\pgfqpoint{0.970657in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.443482in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{1.208748in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.498851in}}%
\pgfpathlineto{\pgfqpoint{0.982210in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{0.984411in}{1.521991in}}%
\pgfpathlineto{\pgfqpoint{0.984961in}{1.570783in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.385502in}}%
\pgfpathlineto{\pgfqpoint{0.986061in}{1.508211in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{1.517016in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{1.474400in}}%
\pgfpathlineto{\pgfqpoint{0.988812in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{0.989913in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.465008in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{1.340452in}}%
\pgfpathlineto{\pgfqpoint{0.999816in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{1.000366in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.374227in}}%
\pgfpathlineto{\pgfqpoint{1.001466in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{1.005868in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.007518in}{1.205130in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.008618in}{3.282986in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.273182in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.408227in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{1.335950in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{1.016321in}{1.239729in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.467501in}}%
\pgfpathlineto{\pgfqpoint{1.019622in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.021272in}{1.569724in}}%
\pgfpathlineto{\pgfqpoint{1.022923in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{1.024023in}{1.370240in}}%
\pgfpathlineto{\pgfqpoint{1.025124in}{1.311748in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.027874in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.203211in}}%
\pgfpathlineto{\pgfqpoint{1.030625in}{1.257640in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{1.405225in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.172262in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{1.032826in}{1.217510in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{1.228920in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{1.642552in}}%
\pgfpathlineto{\pgfqpoint{1.036677in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{1.356274in}}%
\pgfpathlineto{\pgfqpoint{1.039428in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{1.044380in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{1.047130in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{1.047681in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.478851in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{1.050982in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.051532in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{1.052082in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.058134in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.259047in}}%
\pgfpathlineto{\pgfqpoint{1.059234in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{1.061435in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{1.063635in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{1.065836in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{1.066937in}{1.370876in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{1.192568in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{1.071338in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{1.073539in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.259372in}}%
\pgfpathlineto{\pgfqpoint{1.074639in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{1.077390in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.077940in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{1.504429in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{1.084542in}{1.671887in}}%
\pgfpathlineto{\pgfqpoint{1.086192in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{1.086743in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{1.088393in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.090594in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.188285in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{1.093345in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{1.096646in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.138809in}}%
\pgfpathlineto{\pgfqpoint{1.099947in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.100497in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{1.242747in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.094403in}}%
\pgfpathlineto{\pgfqpoint{1.105448in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{1.105999in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.108199in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{1.108749in}{1.103581in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{1.185416in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.197482in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.113151in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.107732in}}%
\pgfpathlineto{\pgfqpoint{1.117002in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{1.117552in}{1.153723in}}%
\pgfpathlineto{\pgfqpoint{1.119203in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{1.119753in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{1.123054in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.104990in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{1.125255in}{1.373248in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.130756in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.131306in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{1.134608in}{1.134916in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{1.136258in}{1.165040in}}%
\pgfpathlineto{\pgfqpoint{1.136808in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{1.139559in}{1.208731in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{1.144511in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{1.146711in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.147261in}{1.162477in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{1.225259in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{1.153863in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{1.155514in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{1.158265in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{1.158815in}{1.084418in}}%
\pgfpathlineto{\pgfqpoint{1.159365in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{1.201847in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{1.182482in}}%
\pgfpathlineto{\pgfqpoint{1.162666in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{1.166517in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.190831in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.169818in}{1.221011in}}%
\pgfpathlineto{\pgfqpoint{1.170369in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{1.170919in}{1.202929in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{1.174770in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.175320in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{1.178621in}{1.297613in}}%
\pgfpathlineto{\pgfqpoint{1.179171in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{1.181922in}{1.189889in}}%
\pgfpathlineto{\pgfqpoint{1.183023in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.185223in}{1.328042in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.212458in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.286526in}}%
\pgfpathlineto{\pgfqpoint{1.186874in}{1.139993in}}%
\pgfpathlineto{\pgfqpoint{1.188524in}{1.179667in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.190725in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{1.276790in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{1.194576in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.351173in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{1.200628in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{1.135805in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.197060in}}%
\pgfpathlineto{\pgfqpoint{1.205029in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{1.205580in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.208330in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.208881in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.137546in}}%
\pgfpathlineto{\pgfqpoint{1.211631in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.215483in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{1.217133in}{1.233478in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{1.278188in}}%
\pgfpathlineto{\pgfqpoint{1.220434in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{1.220984in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{1.221534in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.336989in}}%
\pgfpathlineto{\pgfqpoint{1.223735in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{1.227586in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.230887in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{1.231988in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{1.232538in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.327548in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{1.236939in}{1.227929in}}%
\pgfpathlineto{\pgfqpoint{1.239140in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{1.246292in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{1.246842in}{1.295274in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{1.247943in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{1.248493in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.340571in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.088842in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{1.255095in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{1.219701in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{1.214446in}}%
\pgfpathlineto{\pgfqpoint{1.260046in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{1.261697in}{1.895085in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{1.263898in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.267199in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.267749in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.271600in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.273250in}{1.200797in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.079123in}}%
\pgfpathlineto{\pgfqpoint{1.275451in}{1.109446in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{1.278752in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{1.281503in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{1.282053in}{1.235449in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{1.284804in}{1.129487in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{1.288402in}}%
\pgfpathlineto{\pgfqpoint{1.286455in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{1.289205in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.290306in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{1.209611in}}%
\pgfpathlineto{\pgfqpoint{1.292506in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.294157in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.297458in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{1.039394in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{1.233857in}}%
\pgfpathlineto{\pgfqpoint{1.302410in}{1.103562in}}%
\pgfpathlineto{\pgfqpoint{1.304610in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{1.306261in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{1.060576in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.205321in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.311762in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{1.312313in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{1.481605in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{1.560017in}}%
\pgfpathlineto{\pgfqpoint{1.324967in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.325517in}{1.334698in}}%
\pgfpathlineto{\pgfqpoint{1.327167in}{1.472011in}}%
\pgfpathlineto{\pgfqpoint{1.328818in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{1.332119in}{1.350625in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{1.244366in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{1.335420in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{1.408774in}}%
\pgfpathlineto{\pgfqpoint{1.338721in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{1.340921in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{1.342572in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{1.141115in}}%
\pgfpathlineto{\pgfqpoint{1.346973in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{1.348074in}{1.084686in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{1.350274in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{1.352475in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{1.356326in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{1.144311in}}%
\pgfpathlineto{\pgfqpoint{1.359077in}{1.179591in}}%
\pgfpathlineto{\pgfqpoint{1.360177in}{1.313585in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{1.362378in}{1.184492in}}%
\pgfpathlineto{\pgfqpoint{1.362928in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{1.254652in}}%
\pgfpathlineto{\pgfqpoint{1.364029in}{1.112360in}}%
\pgfpathlineto{\pgfqpoint{1.366229in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.367330in}{1.323383in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{1.154317in}}%
\pgfpathlineto{\pgfqpoint{1.369530in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{1.279350in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{1.378883in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{1.306252in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{1.153243in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{1.304699in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{1.509898in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{1.217707in}}%
\pgfpathlineto{\pgfqpoint{1.385485in}{1.321977in}}%
\pgfpathlineto{\pgfqpoint{1.387136in}{1.182270in}}%
\pgfpathlineto{\pgfqpoint{1.388786in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{1.389336in}{1.271429in}}%
\pgfpathlineto{\pgfqpoint{1.389887in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.390437in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{1.390987in}{1.311951in}}%
\pgfpathlineto{\pgfqpoint{1.393188in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{1.393738in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.394288in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{1.396489in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{1.397039in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{1.397589in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.398689in}{1.199612in}}%
\pgfpathlineto{\pgfqpoint{1.400890in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.328471in}}%
\pgfpathlineto{\pgfqpoint{1.410243in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{1.412444in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.413544in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.416295in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{1.416845in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{1.417945in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{1.421797in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.247141in}}%
\pgfpathlineto{\pgfqpoint{1.423997in}{1.180746in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.427298in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{1.428949in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{1.431149in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.431700in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{1.201978in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.367990in}}%
\pgfpathlineto{\pgfqpoint{1.433350in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{1.435001in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.435551in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.207781in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{1.444354in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.448205in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{1.448755in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.450405in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{1.452056in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{1.452606in}{1.165771in}}%
\pgfpathlineto{\pgfqpoint{1.454807in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{1.455907in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.299965in}}%
\pgfpathlineto{\pgfqpoint{1.458108in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{1.458658in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.464160in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{1.469661in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{1.471312in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{1.473513in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{1.474063in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{1.474613in}{1.097311in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.481765in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{1.482315in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{1.223650in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.486167in}{1.168591in}}%
\pgfpathlineto{\pgfqpoint{1.487267in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.231302in}}%
\pgfpathlineto{\pgfqpoint{1.489468in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{1.490018in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.490568in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{1.496620in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{1.501021in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{1.501571in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{1.506523in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{1.508173in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{1.178367in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{1.514225in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.515876in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{1.516976in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{1.517526in}{1.111029in}}%
\pgfpathlineto{\pgfqpoint{1.519727in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.521377in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{1.523578in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{1.169133in}}%
\pgfpathlineto{\pgfqpoint{1.527429in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.527979in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{1.529080in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.172926in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{1.538983in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.540083in}{1.149079in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{1.541184in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.546685in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.547786in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{1.146858in}}%
\pgfpathlineto{\pgfqpoint{1.548886in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.551087in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.551637in}{1.167925in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{1.555488in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{1.174609in}}%
\pgfpathlineto{\pgfqpoint{1.556588in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{1.173043in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{1.196076in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.066110in}}%
\pgfpathlineto{\pgfqpoint{1.562640in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{1.176280in}}%
\pgfpathlineto{\pgfqpoint{1.567592in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{1.220137in}}%
\pgfpathlineto{\pgfqpoint{1.570343in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.192388in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{1.574744in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{1.093689in}}%
\pgfpathlineto{\pgfqpoint{1.578045in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{1.579145in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.579696in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{1.581346in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{1.585197in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.260429in}}%
\pgfpathlineto{\pgfqpoint{1.587398in}{1.163909in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.592900in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{1.594550in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.596751in}{1.085740in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{1.598401in}{1.105912in}}%
\pgfpathlineto{\pgfqpoint{1.598951in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{1.217236in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{1.601702in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{1.604453in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.605003in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{1.608855in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{1.609405in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{1.610505in}{1.054352in}}%
\pgfpathlineto{\pgfqpoint{1.612156in}{1.209823in}}%
\pgfpathlineto{\pgfqpoint{1.612706in}{1.119932in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.613806in}{1.126571in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{1.192800in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.619858in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{1.620958in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{1.215676in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{1.152386in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{1.624809in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.625360in}{1.125875in}}%
\pgfpathlineto{\pgfqpoint{1.627560in}{1.107613in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{1.629211in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.629761in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.631412in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{1.631962in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{1.633062in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{1.633612in}{1.170121in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{1.131567in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{1.085140in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{1.641315in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{1.103874in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{1.086641in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{1.649017in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.650668in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.140067in}}%
\pgfpathlineto{\pgfqpoint{1.659470in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{1.662771in}{1.152009in}}%
\pgfpathlineto{\pgfqpoint{1.663872in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{1.664422in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.668273in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.671024in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{1.079943in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.120750in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{1.674325in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{1.675425in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{1.675975in}{1.143769in}}%
\pgfpathlineto{\pgfqpoint{1.677626in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{1.679276in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{1.681477in}{1.211715in}}%
\pgfpathlineto{\pgfqpoint{1.682027in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{1.685328in}{1.113514in}}%
\pgfpathlineto{\pgfqpoint{1.686979in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{1.687529in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{1.689730in}{1.156429in}}%
\pgfpathlineto{\pgfqpoint{1.690280in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{1.313118in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{1.693031in}{1.117738in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.695231in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.696882in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{1.699083in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{1.126304in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{1.069163in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{1.705685in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{1.708986in}{1.154442in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{1.713387in}{1.052498in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.716688in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.718338in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.722190in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{1.723840in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{1.724941in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{1.172111in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{1.728242in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{1.092205in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{1.729892in}{1.197993in}}%
\pgfpathlineto{\pgfqpoint{1.732093in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.732643in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{1.733193in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{1.735394in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{1.736494in}{1.189265in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{1.740345in}{1.168989in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{1.741446in}{1.113648in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.743646in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{1.747498in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{1.748048in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{1.749148in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.046745in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{1.752999in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.754650in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.759051in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{1.760151in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.764003in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{1.766754in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.767304in}{1.194145in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{1.041007in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{1.771155in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{1.085148in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{1.775006in}{1.065251in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{1.777757in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{1.779958in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.782158in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{1.074717in}}%
\pgfpathlineto{\pgfqpoint{1.787110in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.787660in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{1.789310in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{1.789861in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{1.790411in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.790961in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{1.791511in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{1.793712in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{1.794262in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.795362in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{1.797563in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{1.798663in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{1.800864in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{1.801414in}{1.051820in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{1.803065in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{1.805816in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{1.809117in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{1.810767in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{1.812968in}{1.115568in}}%
\pgfpathlineto{\pgfqpoint{1.813518in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{1.814618in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{1.817919in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.818470in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{1.823971in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.180961in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{1.125533in}}%
\pgfpathlineto{\pgfqpoint{1.828923in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.829473in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.832224in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{1.833324in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{1.836625in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.837175in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{1.100912in}}%
\pgfpathlineto{\pgfqpoint{1.839926in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{1.840476in}{1.212332in}}%
\pgfpathlineto{\pgfqpoint{1.841577in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{1.843227in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{1.843777in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{1.046625in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.848729in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{1.850930in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{1.851480in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{1.853130in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{1.854781in}{1.095472in}}%
\pgfpathlineto{\pgfqpoint{1.855331in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.855881in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.856431in}{1.152461in}}%
\pgfpathlineto{\pgfqpoint{1.856981in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{1.859732in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.860282in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{1.860833in}{1.102254in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{1.129228in}}%
\pgfpathlineto{\pgfqpoint{1.863584in}{1.044322in}}%
\pgfpathlineto{\pgfqpoint{1.864134in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{1.868535in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{1.099370in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{1.875687in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{1.876237in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.878988in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{1.879538in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.880089in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{1.883940in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{1.885590in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.886141in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{1.886691in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{1.891642in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{1.894393in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{1.895493in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{1.897694in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.898244in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{1.092684in}}%
\pgfpathlineto{\pgfqpoint{1.901545in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{1.903196in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{1.905396in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{1.909248in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{1.909798in}{1.144635in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.913099in}{1.077374in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.918050in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{1.920251in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{1.924102in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{1.924652in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{1.925753in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{1.927953in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.080015in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{1.934005in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{1.935656in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{1.936756in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{1.937306in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{1.937857in}{1.122248in}}%
\pgfpathlineto{\pgfqpoint{1.939507in}{1.084863in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{1.189632in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{1.944459in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.945559in}{1.066256in}}%
\pgfpathlineto{\pgfqpoint{1.947209in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.949410in}{1.173304in}}%
\pgfpathlineto{\pgfqpoint{1.951061in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{1.107075in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{1.953261in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{1.956012in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{1.960964in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.964815in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{1.967016in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{1.968116in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{1.165076in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.971967in}{1.152813in}}%
\pgfpathlineto{\pgfqpoint{1.972517in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{1.974168in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.981870in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{1.982420in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{1.985721in}{1.144846in}}%
\pgfpathlineto{\pgfqpoint{1.986822in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{1.987372in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{1.990123in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{1.990673in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{1.093456in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{1.993974in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{1.995074in}{1.109270in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.997275in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{1.059899in}}%
\pgfpathlineto{\pgfqpoint{1.998375in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{2.001126in}{1.101633in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.051750in}}%
\pgfpathlineto{\pgfqpoint{2.002777in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{1.218621in}}%
\pgfpathlineto{\pgfqpoint{2.006078in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{2.008829in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{1.088591in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{1.119298in}}%
\pgfpathlineto{\pgfqpoint{2.011029in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{2.013780in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{2.016531in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{1.047775in}}%
\pgfpathlineto{\pgfqpoint{2.020932in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{2.022033in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{2.022583in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{2.025334in}{1.210556in}}%
\pgfpathlineto{\pgfqpoint{2.026434in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{2.028635in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{2.029735in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{2.030285in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{2.033036in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{1.209010in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{2.036337in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.037988in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{2.040188in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{2.041839in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{2.044039in}{1.134246in}}%
\pgfpathlineto{\pgfqpoint{2.044590in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{1.057944in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{2.049541in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{2.051192in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{2.051742in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{2.055043in}{1.102606in}}%
\pgfpathlineto{\pgfqpoint{2.056143in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.057244in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{1.111627in}}%
\pgfpathlineto{\pgfqpoint{2.059994in}{1.060304in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{2.063295in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{2.063846in}{1.066828in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{2.064946in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{2.067697in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{2.071548in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{1.136606in}}%
\pgfpathlineto{\pgfqpoint{2.072648in}{1.083241in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.155173in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.003998in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{2.079250in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{2.082001in}{1.104454in}}%
\pgfpathlineto{\pgfqpoint{2.083652in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{2.088053in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{2.090254in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{2.091904in}{1.066841in}}%
\pgfpathlineto{\pgfqpoint{2.093555in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{2.094655in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{2.095205in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{2.097406in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.028557in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{2.099607in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{2.101257in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{2.110610in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{2.113911in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{2.114461in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{2.115011in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{2.116662in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{2.120513in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{2.121614in}{1.198800in}}%
\pgfpathlineto{\pgfqpoint{2.122164in}{1.040826in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{1.148959in}}%
\pgfpathlineto{\pgfqpoint{2.124364in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.124915in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{2.128216in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.080639in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{2.134267in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{2.137018in}{1.314537in}}%
\pgfpathlineto{\pgfqpoint{2.137568in}{1.300359in}}%
\pgfpathlineto{\pgfqpoint{2.138119in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{2.141970in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{2.143620in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{2.144721in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.173308in}}%
\pgfpathlineto{\pgfqpoint{2.147472in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{2.151873in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{2.155724in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.156274in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.156447in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{2.163977in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{2.164527in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{2.167278in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{2.170579in}{1.022197in}}%
\pgfpathlineto{\pgfqpoint{2.171679in}{1.083639in}}%
\pgfpathlineto{\pgfqpoint{2.172229in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{2.172779in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{2.174430in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{2.174980in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{2.175530in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{2.176631in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{2.178831in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{2.182682in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{2.183783in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{2.191485in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{2.192035in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{2.193686in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{2.195887in}{1.029179in}}%
\pgfpathlineto{\pgfqpoint{2.197537in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.199738in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{2.203039in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{1.035263in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{2.207440in}{1.087367in}}%
\pgfpathlineto{\pgfqpoint{2.209091in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{2.209641in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{2.210191in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{2.210741in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{2.211291in}{1.305392in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{2.217343in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.221745in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{2.224495in}{1.118155in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{1.063771in}}%
\pgfpathlineto{\pgfqpoint{2.226696in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{2.229997in}{0.989575in}}%
\pgfpathlineto{\pgfqpoint{2.232198in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{2.232748in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{2.240450in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{2.241551in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{2.245402in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.247603in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.030688in}}%
\pgfpathlineto{\pgfqpoint{2.248703in}{1.232945in}}%
\pgfpathlineto{\pgfqpoint{2.249253in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{2.252554in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.098036in}}%
\pgfpathlineto{\pgfqpoint{2.253654in}{1.092196in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{2.256405in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{2.256955in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{2.257506in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{2.259706in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{2.261357in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{2.263007in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{2.264658in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{2.267959in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{2.268509in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.106898in}}%
\pgfpathlineto{\pgfqpoint{2.272360in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{2.274561in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{2.275111in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.276211in}{1.120773in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{1.112449in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{2.278962in}{1.094497in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{2.284464in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{2.287765in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{2.289966in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.291616in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{2.292166in}{1.092466in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{1.077293in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{2.296018in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{2.297668in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{2.299869in}{1.148404in}}%
\pgfpathlineto{\pgfqpoint{2.301519in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{2.305371in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{1.029129in}}%
\pgfpathlineto{\pgfqpoint{2.306471in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{2.307021in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{2.307571in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{2.310322in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.039991in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.057552in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{2.318575in}{0.993393in}}%
\pgfpathlineto{\pgfqpoint{2.319125in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.321325in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{2.324626in}{1.052947in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{2.329578in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{2.332879in}{1.175804in}}%
\pgfpathlineto{\pgfqpoint{2.333429in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.134555in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{1.064230in}}%
\pgfpathlineto{\pgfqpoint{2.337831in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{2.340031in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{2.340581in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{2.341682in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{2.343882in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{2.344433in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{2.344983in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{2.345533in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{2.349384in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.351585in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{2.352135in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{2.352685in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{2.355436in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{2.355986in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{2.356536in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.357087in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{1.040889in}}%
\pgfpathlineto{\pgfqpoint{2.359287in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{2.359837in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{2.361488in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{1.224463in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.364789in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.365339in}{1.016436in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.972303in}}%
\pgfpathlineto{\pgfqpoint{2.368640in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{2.370841in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.371391in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.372491in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.375242in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{2.375792in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{2.376343in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{1.068271in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.380194in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{2.384045in}{1.017913in}}%
\pgfpathlineto{\pgfqpoint{2.384595in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{2.386246in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{2.390097in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{2.395048in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{2.395598in}{1.075670in}}%
\pgfpathlineto{\pgfqpoint{2.396149in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{1.638850in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{2.399450in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.194531in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{2.406602in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{2.407152in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{2.407702in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{2.409353in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{1.057796in}}%
\pgfpathlineto{\pgfqpoint{2.411003in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{2.413204in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.414304in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{2.417055in}{1.133960in}}%
\pgfpathlineto{\pgfqpoint{2.418155in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{2.418706in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.075122in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{2.425858in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{2.426408in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.142371in}}%
\pgfpathlineto{\pgfqpoint{2.428609in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{2.430809in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{2.433560in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.203878in}}%
\pgfpathlineto{\pgfqpoint{2.437411in}{1.100109in}}%
\pgfpathlineto{\pgfqpoint{2.437962in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{2.438512in}{1.181203in}}%
\pgfpathlineto{\pgfqpoint{2.440162in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{2.440712in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{2.442363in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{2.445664in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{2.450065in}{1.053867in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.243077in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.453366in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{2.455567in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{2.456117in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{2.456667in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{2.457218in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{2.459968in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{2.460519in}{1.010874in}}%
\pgfpathlineto{\pgfqpoint{2.461069in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{2.461619in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{2.463820in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.084228in}}%
\pgfpathlineto{\pgfqpoint{2.468771in}{1.021327in}}%
\pgfpathlineto{\pgfqpoint{2.469321in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{2.470972in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{2.471522in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{2.472072in}{1.049798in}}%
\pgfpathlineto{\pgfqpoint{2.472622in}{1.051934in}}%
\pgfpathlineto{\pgfqpoint{2.473173in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{1.051153in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{2.477024in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{2.479775in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{2.483076in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.097059in}}%
\pgfpathlineto{\pgfqpoint{2.484176in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{2.486377in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.490778in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{2.491328in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{2.491878in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{2.494079in}{1.046329in}}%
\pgfpathlineto{\pgfqpoint{2.495179in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.496280in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{2.498480in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{2.499031in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{2.503432in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{2.506183in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{2.506733in}{1.222081in}}%
\pgfpathlineto{\pgfqpoint{2.507283in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{2.510034in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{2.511134in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{1.010174in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{2.515536in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{2.522688in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{2.525439in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{2.525989in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{2.528740in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{2.530390in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{2.530940in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.533141in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{1.151550in}}%
\pgfpathlineto{\pgfqpoint{2.534241in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{2.541394in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{2.545795in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{2.546345in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{2.547996in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.549096in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{2.551847in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{2.553497in}{1.496588in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.096871in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{2.556798in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{2.559549in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{2.560099in}{1.121029in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{2.561750in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{2.563401in}{1.180891in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{1.226904in}}%
\pgfpathlineto{\pgfqpoint{2.565051in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{2.567252in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.567802in}{1.956395in}}%
\pgfpathlineto{\pgfqpoint{2.568902in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{2.572203in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{2.573304in}{4.550232in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.576605in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{1.237375in}}%
\pgfpathlineto{\pgfqpoint{2.579906in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.587058in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{1.941338in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{2.591459in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{1.726089in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{2.598611in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{2.599162in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{2.599712in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{2.600262in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{2.601912in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{2.602463in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{2.606314in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{2.606864in}{1.178275in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{2.610165in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{2.610715in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{1.188859in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{2.613466in}{1.252525in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{2.618418in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{2.621168in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{2.621719in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{2.622269in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{1.175891in}}%
\pgfpathlineto{\pgfqpoint{2.625020in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{2.625570in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{2.626670in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.262782in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.713522in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{2.632722in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{2.861798in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{2.634373in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{2.636573in}{1.352326in}}%
\pgfpathlineto{\pgfqpoint{2.637123in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{2.642625in}{1.179456in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.645926in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{2.648677in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{2.649227in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{2.649777in}{1.245034in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{2.651978in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{2.654179in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{2.656379in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{2.657480in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{1.103367in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{2.661881in}{1.134241in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{2.664082in}{1.247847in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{2.665182in}{1.137145in}}%
\pgfpathlineto{\pgfqpoint{2.665732in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{2.667383in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{2.669033in}{1.114324in}}%
\pgfpathlineto{\pgfqpoint{2.669583in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.675635in}{1.123630in}}%
\pgfpathlineto{\pgfqpoint{2.676185in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{2.678936in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{2.680587in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{2.681137in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{2.683338in}{1.133102in}}%
\pgfpathlineto{\pgfqpoint{2.683888in}{1.733719in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{1.219129in}}%
\pgfpathlineto{\pgfqpoint{2.688289in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{2.690490in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.692140in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{2.692691in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{1.553103in}}%
\pgfpathlineto{\pgfqpoint{2.694891in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{2.696542in}{1.257893in}}%
\pgfpathlineto{\pgfqpoint{2.698192in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{2.699293in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.699843in}{1.355827in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{2.702043in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{1.142419in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{1.215937in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{2.711396in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{2.711947in}{1.148889in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.111049in}}%
\pgfpathlineto{\pgfqpoint{2.714697in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{2.717998in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{2.718549in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{2.719099in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{2.719649in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{2.721850in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{2.725701in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{2.726251in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.727351in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.733953in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{2.734504in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{2.737805in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{2.738355in}{1.280616in}}%
\pgfpathlineto{\pgfqpoint{2.738905in}{1.134241in}}%
\pgfpathlineto{\pgfqpoint{2.740555in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{2.742206in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{2.742756in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{2.744407in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{2.745507in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{2.748808in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{2.749358in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{2.749908in}{1.166821in}}%
\pgfpathlineto{\pgfqpoint{2.752109in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{2.754310in}{1.105963in}}%
\pgfpathlineto{\pgfqpoint{2.755960in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.759811in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{2.760362in}{1.236721in}}%
\pgfpathlineto{\pgfqpoint{2.760912in}{1.208574in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{2.762012in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{2.763663in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{2.764213in}{1.040103in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.769164in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{2.769714in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.106934in}}%
\pgfpathlineto{\pgfqpoint{2.773566in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.775216in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{2.775766in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{2.780718in}{1.105469in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.782919in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{2.783469in}{1.209821in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{2.784569in}{1.514845in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{1.416336in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{1.324009in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{2.791171in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{2.791721in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{2.794472in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{2.795022in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{2.796123in}{1.253872in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{2.798323in}{1.289424in}}%
\pgfpathlineto{\pgfqpoint{2.799974in}{1.351256in}}%
\pgfpathlineto{\pgfqpoint{2.800524in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{2.802175in}{1.212871in}}%
\pgfpathlineto{\pgfqpoint{2.802725in}{1.294903in}}%
\pgfpathlineto{\pgfqpoint{2.803275in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{2.803825in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{2.804375in}{1.197590in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{1.332734in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{2.809877in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{1.242531in}}%
\pgfpathlineto{\pgfqpoint{2.815929in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{2.817579in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{1.223351in}}%
\pgfpathlineto{\pgfqpoint{2.818680in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{2.819780in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{1.447813in}}%
\pgfpathlineto{\pgfqpoint{2.822531in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.827482in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.830233in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.832984in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.836835in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{2.837936in}{1.318946in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{1.835856in}}%
\pgfpathlineto{\pgfqpoint{2.839036in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{2.840686in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.841237in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{2.841787in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{2.845088in}{1.423558in}}%
\pgfpathlineto{\pgfqpoint{2.845638in}{1.415049in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{1.647896in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{2.853340in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{2.853891in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{2.856091in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{2.856641in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{2.857192in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.857742in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{2.858292in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{2.859942in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{2.860493in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{2.861043in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{2.864894in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{2.865444in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.351426in}}%
\pgfpathlineto{\pgfqpoint{2.869295in}{1.738167in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{2.871496in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{2.873147in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{2.875897in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{2.876448in}{1.953402in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.879198in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{2.879749in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{2.881399in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{2.114878in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{1.387257in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{1.405099in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{2.894603in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{2.895153in}{1.875185in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{1.619088in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{2.902856in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{2.904506in}{1.210973in}}%
\pgfpathlineto{\pgfqpoint{2.907257in}{1.386093in}}%
\pgfpathlineto{\pgfqpoint{2.907807in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{2.911108in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{2.911658in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{2.913859in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{1.432685in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{2.918261in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.919361in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{2.919911in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{2.922662in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{1.247739in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{2.926513in}{1.365577in}}%
\pgfpathlineto{\pgfqpoint{2.927063in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{2.927613in}{1.300534in}}%
\pgfpathlineto{\pgfqpoint{2.929264in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{2.930914in}{1.278862in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{2.933115in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{2.934766in}{1.589781in}}%
\pgfpathlineto{\pgfqpoint{2.935316in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{2.936966in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.198080in}}%
\pgfpathlineto{\pgfqpoint{2.941368in}{1.574367in}}%
\pgfpathlineto{\pgfqpoint{2.941918in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{2.943018in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{2.944669in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{2.946319in}{1.335354in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{2.949070in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{2.949620in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{1.601009in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{1.369612in}}%
\pgfpathlineto{\pgfqpoint{2.952921in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.953471in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{2.954022in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{2.954572in}{1.140200in}}%
\pgfpathlineto{\pgfqpoint{2.956222in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{2.960073in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{2.960624in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{1.248190in}}%
\pgfpathlineto{\pgfqpoint{2.961724in}{1.161301in}}%
\pgfpathlineto{\pgfqpoint{2.962274in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{2.965025in}{1.207206in}}%
\pgfpathlineto{\pgfqpoint{2.966125in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{1.134395in}}%
\pgfpathlineto{\pgfqpoint{2.969426in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{2.969977in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{1.194670in}}%
\pgfpathlineto{\pgfqpoint{2.973278in}{1.137584in}}%
\pgfpathlineto{\pgfqpoint{2.973828in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.975478in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{2.976028in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{2.976579in}{1.220367in}}%
\pgfpathlineto{\pgfqpoint{2.977129in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{1.220327in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{2.979880in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{2.980430in}{1.149129in}}%
\pgfpathlineto{\pgfqpoint{2.980980in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{2.984281in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.984831in}{1.353484in}}%
\pgfpathlineto{\pgfqpoint{2.985381in}{2.145289in}}%
\pgfpathlineto{\pgfqpoint{2.988132in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.988682in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{2.989233in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{2.990883in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{2.991983in}{1.272610in}}%
\pgfpathlineto{\pgfqpoint{2.993084in}{1.626024in}}%
\pgfpathlineto{\pgfqpoint{2.994734in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{2.996385in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{2.999686in}{1.386983in}}%
\pgfpathlineto{\pgfqpoint{3.000236in}{1.279163in}}%
\pgfpathlineto{\pgfqpoint{3.000786in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{3.002987in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{3.003537in}{1.234459in}}%
\pgfpathlineto{\pgfqpoint{3.004087in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{3.004637in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.230927in}}%
\pgfpathlineto{\pgfqpoint{3.007388in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{3.007938in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{3.008489in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{3.010689in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{3.011239in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{3.011790in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{1.249964in}}%
\pgfpathlineto{\pgfqpoint{3.015091in}{1.178847in}}%
\pgfpathlineto{\pgfqpoint{3.019492in}{1.503104in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.377380in}}%
\pgfpathlineto{\pgfqpoint{3.025544in}{1.623094in}}%
\pgfpathlineto{\pgfqpoint{3.027194in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{3.030495in}{1.848680in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{3.033796in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.468710in}}%
\pgfpathlineto{\pgfqpoint{3.035447in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{3.038198in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{2.075019in}}%
\pgfpathlineto{\pgfqpoint{3.039298in}{1.418615in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{3.042049in}{1.522111in}}%
\pgfpathlineto{\pgfqpoint{3.042599in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.322889in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.516152in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{3.046450in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{3.049201in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{3.050301in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{3.050852in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{3.054153in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.114787in}}%
\pgfpathlineto{\pgfqpoint{3.056904in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{3.060205in}{1.408866in}}%
\pgfpathlineto{\pgfqpoint{3.060755in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{3.061855in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{3.064606in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{3.065706in}{1.136121in}}%
\pgfpathlineto{\pgfqpoint{3.067907in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{3.069007in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{3.069557in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{3.072308in}{1.142297in}}%
\pgfpathlineto{\pgfqpoint{3.072858in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.135996in}}%
\pgfpathlineto{\pgfqpoint{3.073959in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.076710in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{3.077260in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{3.077810in}{1.473769in}}%
\pgfpathlineto{\pgfqpoint{3.080011in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{3.081111in}{1.532598in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{3.083312in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{3.085512in}{1.466923in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{2.038854in}}%
\pgfpathlineto{\pgfqpoint{3.088263in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.089364in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{3.091564in}{1.354071in}}%
\pgfpathlineto{\pgfqpoint{3.092114in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.092665in}{1.266949in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{3.095415in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{3.095966in}{1.758877in}}%
\pgfpathlineto{\pgfqpoint{3.096516in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{3.098716in}{1.254804in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{3.099817in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{1.132145in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{3.104768in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.059002in}}%
\pgfpathlineto{\pgfqpoint{3.106969in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{3.107519in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{3.108069in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{3.108620in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{3.110820in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{3.114121in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{3.115222in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{3.116322in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{3.119623in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{3.121824in}{1.015953in}}%
\pgfpathlineto{\pgfqpoint{3.122374in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{3.122924in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{3.125675in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{3.126225in}{1.073616in}}%
\pgfpathlineto{\pgfqpoint{3.126775in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.127876in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.130076in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{3.131727in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{3.133927in}{1.093176in}}%
\pgfpathlineto{\pgfqpoint{3.134478in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{3.135028in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{3.135578in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{1.768180in}}%
\pgfpathlineto{\pgfqpoint{3.137779in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{3.138879in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{3.139429in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{3.141630in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{1.086413in}}%
\pgfpathlineto{\pgfqpoint{3.142730in}{1.354911in}}%
\pgfpathlineto{\pgfqpoint{3.143280in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{3.144931in}{1.104947in}}%
\pgfpathlineto{\pgfqpoint{3.145481in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{3.146581in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{3.147131in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{3.148782in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{3.149882in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{3.150433in}{1.210017in}}%
\pgfpathlineto{\pgfqpoint{3.150983in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{3.153183in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{3.154284in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{3.156484in}{1.088697in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{3.161436in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{3.164187in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{3.165287in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{3.166387in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{3.168588in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{3.169138in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{3.172439in}{1.199851in}}%
\pgfpathlineto{\pgfqpoint{3.172990in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{1.228182in}}%
\pgfpathlineto{\pgfqpoint{3.174090in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{3.175740in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{2.936320in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{3.180692in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{3.181242in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{3.181792in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{3.183443in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{3.183993in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{3.184543in}{1.500911in}}%
\pgfpathlineto{\pgfqpoint{3.185093in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{3.185643in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{1.227260in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{3.188394in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{3.188944in}{1.286230in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{3.193346in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{3.195547in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{3.196097in}{1.235893in}}%
\pgfpathlineto{\pgfqpoint{3.197197in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{3.198848in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{3.199398in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{3.199948in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{3.202699in}{1.199176in}}%
\pgfpathlineto{\pgfqpoint{3.203799in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{3.204899in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{3.207100in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{3.207650in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{3.208200in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{3.208751in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{1.273401in}}%
\pgfpathlineto{\pgfqpoint{3.212052in}{1.268559in}}%
\pgfpathlineto{\pgfqpoint{3.212602in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.077957in}}%
\pgfpathlineto{\pgfqpoint{3.214802in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{3.219204in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{3.219754in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{3.220304in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{3.221955in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{3.222505in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{3.226356in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{3.226906in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{3.227456in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{3.228007in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{3.229657in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{3.230207in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{3.230757in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{3.231308in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{3.233508in}{0.986070in}}%
\pgfpathlineto{\pgfqpoint{3.238460in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{3.239560in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{3.241761in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{3.243411in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{3.245612in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{3.249463in}{1.101738in}}%
\pgfpathlineto{\pgfqpoint{3.250013in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{3.250564in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{3.251114in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{3.253314in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{3.254965in}{1.069568in}}%
\pgfpathlineto{\pgfqpoint{3.256615in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{3.257166in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{3.257716in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{3.258266in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{3.258816in}{1.138070in}}%
\pgfpathlineto{\pgfqpoint{3.260467in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{3.261017in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{3.261567in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{3.262117in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{3.262667in}{1.069773in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{3.265418in}{1.986045in}}%
\pgfpathlineto{\pgfqpoint{3.265968in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{3.266519in}{1.107843in}}%
\pgfpathlineto{\pgfqpoint{3.268169in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{3.270370in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{3.272020in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{3.273671in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{3.277522in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{3.279723in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{3.280273in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{3.280823in}{1.123077in}}%
\pgfpathlineto{\pgfqpoint{3.281373in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{3.283574in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{3.284674in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{3.285224in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{3.287425in}{0.992455in}}%
\pgfpathlineto{\pgfqpoint{3.289076in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{3.289626in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{3.292377in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{3.293477in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{3.295127in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{3.295678in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{3.296228in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{3.300079in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{3.301179in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{3.302830in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{0.992470in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{3.305030in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{3.307231in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{3.307781in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{3.308882in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{3.310532in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{3.311082in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{3.312733in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{3.314383in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.090232in}}%
\pgfpathlineto{\pgfqpoint{3.316584in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{3.322086in}{1.289122in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{3.323186in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{3.323736in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{3.324286in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{3.325937in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{3.326487in}{1.175573in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{3.330338in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{3.331439in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{3.331989in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{3.334189in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{3.337491in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{3.338591in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{3.339691in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{3.342992in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{1.145266in}}%
\pgfpathlineto{\pgfqpoint{3.345193in}{1.200451in}}%
\pgfpathlineto{\pgfqpoint{3.345743in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{3.346293in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{3.347394in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.240506in}}%
\pgfpathlineto{\pgfqpoint{3.351245in}{1.769018in}}%
\pgfpathlineto{\pgfqpoint{3.352895in}{1.794048in}}%
\pgfpathlineto{\pgfqpoint{3.353996in}{1.796045in}}%
\pgfpathlineto{\pgfqpoint{3.354546in}{1.513854in}}%
\pgfpathlineto{\pgfqpoint{3.355096in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{3.357297in}{1.253778in}}%
\pgfpathlineto{\pgfqpoint{3.357847in}{1.286404in}}%
\pgfpathlineto{\pgfqpoint{3.358397in}{1.446899in}}%
\pgfpathlineto{\pgfqpoint{3.358947in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{3.360598in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{3.362248in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{3.362798in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{3.364449in}{1.195401in}}%
\pgfpathlineto{\pgfqpoint{3.364999in}{1.139134in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{3.366099in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{3.366650in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{3.368850in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{3.369400in}{1.295733in}}%
\pgfpathlineto{\pgfqpoint{3.370501in}{1.085111in}}%
\pgfpathlineto{\pgfqpoint{3.372701in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{3.373252in}{1.184539in}}%
\pgfpathlineto{\pgfqpoint{3.373802in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{3.377103in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{1.150057in}}%
\pgfpathlineto{\pgfqpoint{3.378203in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{3.379854in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{3.380954in}{1.116957in}}%
\pgfpathlineto{\pgfqpoint{3.381504in}{1.322822in}}%
\pgfpathlineto{\pgfqpoint{3.382054in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{3.385906in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{3.387556in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{3.389207in}{1.455407in}}%
\pgfpathlineto{\pgfqpoint{3.389757in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{3.393058in}{1.745646in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{3.396909in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{1.203759in}}%
\pgfpathlineto{\pgfqpoint{3.399110in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{3.400210in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{3.401310in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{3.403511in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{3.404611in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{3.405161in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{3.406812in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{3.407362in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{3.408463in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{3.411764in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{3.412314in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.074626in}}%
\pgfpathlineto{\pgfqpoint{3.414514in}{1.130671in}}%
\pgfpathlineto{\pgfqpoint{3.416165in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{3.416715in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{3.418366in}{1.200990in}}%
\pgfpathlineto{\pgfqpoint{3.420566in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{3.422217in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{3.422767in}{1.177384in}}%
\pgfpathlineto{\pgfqpoint{3.423317in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{3.424417in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{3.426618in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{3.427168in}{1.007448in}}%
\pgfpathlineto{\pgfqpoint{3.427718in}{1.070468in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{3.430469in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{1.135160in}}%
\pgfpathlineto{\pgfqpoint{3.431570in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{3.433770in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{3.434321in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{3.438172in}{1.051270in}}%
\pgfpathlineto{\pgfqpoint{3.439272in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{3.442023in}{1.088476in}}%
\pgfpathlineto{\pgfqpoint{3.442573in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{3.443123in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{3.445874in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{3.446974in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{3.447525in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{3.449725in}{1.024911in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{3.450826in}{1.048666in}}%
\pgfpathlineto{\pgfqpoint{3.451376in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{3.453577in}{1.006244in}}%
\pgfpathlineto{\pgfqpoint{3.454677in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{3.455227in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{3.456878in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{3.457428in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{3.459078in}{1.108865in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{3.462379in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{3.465130in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{3.466781in}{0.987108in}}%
\pgfpathlineto{\pgfqpoint{3.469531in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{3.470082in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{3.470632in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{3.472832in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{3.473383in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{3.474483in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{3.476134in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{3.477234in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{3.478334in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{3.479985in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{3.484386in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{3.485486in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{3.486037in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{3.488237in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{3.488787in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{3.489338in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{3.489888in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{3.491538in}{1.123799in}}%
\pgfpathlineto{\pgfqpoint{3.493189in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{3.495389in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{3.497040in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{3.499791in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{3.500891in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{3.501441in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{3.503092in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{3.504192in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{3.504742in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{3.506943in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{3.508043in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{3.508594in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{3.510794in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{3.512445in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{3.512995in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{3.514645in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{3.515746in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{3.516296in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{3.516846in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{3.519047in}{1.065577in}}%
\pgfpathlineto{\pgfqpoint{3.519597in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{3.520697in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{3.522898in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{3.523448in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{3.524549in}{1.041005in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{3.526749in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{3.527850in}{0.984851in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{3.530050in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{3.530600in}{1.008688in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{3.535002in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{3.535552in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{3.538853in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{3.539403in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{3.542154in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{3.543804in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{3.546005in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{3.546555in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{3.549306in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{3.551507in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{3.553157in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{3.554258in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{0.988154in}}%
\pgfpathlineto{\pgfqpoint{3.557009in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{3.558109in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{3.558659in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{0.979660in}}%
\pgfpathlineto{\pgfqpoint{3.560860in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{3.562510in}{1.084075in}}%
\pgfpathlineto{\pgfqpoint{3.563060in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{3.565261in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{3.566361in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{3.568562in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{3.569662in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{3.570213in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.574064in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{3.574614in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{3.577365in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{3.580116in}{0.958972in}}%
\pgfpathlineto{\pgfqpoint{3.581216in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{3.581766in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{3.582316in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{3.585067in}{1.054110in}}%
\pgfpathlineto{\pgfqpoint{3.585617in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{3.586168in}{1.019606in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{3.588368in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{3.588918in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{3.589469in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{3.590019in}{1.013451in}}%
\pgfpathlineto{\pgfqpoint{3.592770in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{3.593320in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{3.593870in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{3.595521in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{3.597171in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{3.599372in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{3.600472in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{1.075456in}}%
\pgfpathlineto{\pgfqpoint{3.601572in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{3.603773in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.604323in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{3.604873in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{3.605424in}{1.088964in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{3.608725in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{3.609275in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{3.610925in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{3.611475in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.612026in}{1.001602in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{3.613126in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{3.615877in}{0.959337in}}%
\pgfpathlineto{\pgfqpoint{3.616427in}{0.961408in}}%
\pgfpathlineto{\pgfqpoint{3.616977in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{3.618628in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{3.619728in}{0.954816in}}%
\pgfpathlineto{\pgfqpoint{3.620828in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.017806in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{3.627981in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{0.947009in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{3.631832in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{3.632382in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{3.635133in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{3.637884in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{3.638434in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{3.641735in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{3.642285in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{3.642835in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{3.645586in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{3.646136in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{0.977362in}}%
\pgfpathlineto{\pgfqpoint{3.647787in}{0.990117in}}%
\pgfpathlineto{\pgfqpoint{3.650538in}{1.140548in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{3.653288in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{3.653839in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{3.654389in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{3.654939in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{3.655489in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{3.657140in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{3.657690in}{0.974027in}}%
\pgfpathlineto{\pgfqpoint{3.658790in}{1.067177in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{3.661541in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{3.662091in}{0.997391in}}%
\pgfpathlineto{\pgfqpoint{3.662641in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{3.665392in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{3.667043in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{0.959188in}}%
\pgfpathlineto{\pgfqpoint{3.669794in}{1.014315in}}%
\pgfpathlineto{\pgfqpoint{3.670344in}{0.964649in}}%
\pgfpathlineto{\pgfqpoint{3.670894in}{1.022214in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{3.673645in}{0.950788in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.975747in}}%
\pgfpathlineto{\pgfqpoint{3.674745in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{3.676396in}{0.951416in}}%
\pgfpathlineto{\pgfqpoint{3.676946in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{3.677496in}{1.025787in}}%
\pgfpathlineto{\pgfqpoint{3.678046in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{3.678596in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{3.680797in}{0.949294in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{3.682447in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{3.685198in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{3.685748in}{1.026030in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{3.687949in}{1.012752in}}%
\pgfpathlineto{\pgfqpoint{3.688499in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{3.689050in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{0.980024in}}%
\pgfpathlineto{\pgfqpoint{3.690150in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{3.691800in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{3.692901in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{3.693451in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{3.696202in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{3.696752in}{1.112911in}}%
\pgfpathlineto{\pgfqpoint{3.697852in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{3.699503in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{3.700603in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{3.701153in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{1.015483in}}%
\pgfpathlineto{\pgfqpoint{3.703904in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{3.705004in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{3.705555in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{3.707205in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{3.709406in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{3.711056in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{3.711607in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{3.712157in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{3.712707in}{0.990905in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{3.714908in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{3.715458in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{3.716558in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.717108in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.930047in}}%
\pgfpathlineto{\pgfqpoint{3.724260in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{3.724811in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{3.726461in}{0.985641in}}%
\pgfpathlineto{\pgfqpoint{3.728112in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{3.731963in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{3.734164in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{3.734714in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{0.952447in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{0.990576in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{3.738565in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{3.739115in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{3.740215in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{3.742966in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.743516in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{3.744067in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{1.059069in}}%
\pgfpathlineto{\pgfqpoint{3.747368in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{3.749568in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{3.750669in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{3.751219in}{1.128948in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{3.753970in}{1.043923in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{3.755070in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{3.755620in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{3.758371in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{3.758921in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{3.759471in}{1.032771in}}%
\pgfpathlineto{\pgfqpoint{3.761122in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{3.762222in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{3.763323in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{3.764973in}{1.010237in}}%
\pgfpathlineto{\pgfqpoint{3.765523in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{3.766073in}{1.018130in}}%
\pgfpathlineto{\pgfqpoint{3.767174in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{3.768824in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{3.769374in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{3.769925in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{3.771025in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{3.772675in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{3.773776in}{0.988817in}}%
\pgfpathlineto{\pgfqpoint{3.774326in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{3.774876in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{3.777077in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{0.939283in}}%
\pgfpathlineto{\pgfqpoint{3.778177in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{3.781478in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{3.782028in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{3.785329in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{3.785880in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{3.786430in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{3.788080in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{3.788630in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{3.789181in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{3.789731in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{3.790281in}{0.996930in}}%
\pgfpathlineto{\pgfqpoint{3.791931in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{3.793032in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{3.793582in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{3.795783in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{3.797433in}{1.047092in}}%
\pgfpathlineto{\pgfqpoint{3.797983in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{3.800734in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{3.801284in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{3.801834in}{0.993496in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{1.101166in}}%
\pgfpathlineto{\pgfqpoint{3.805136in}{1.051219in}}%
\pgfpathlineto{\pgfqpoint{3.805686in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{3.807336in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{3.807886in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{3.808437in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{3.808987in}{0.986492in}}%
\pgfpathlineto{\pgfqpoint{3.809537in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{3.811738in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{3.812288in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.951332in}}%
\pgfpathlineto{\pgfqpoint{3.813388in}{1.308705in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{3.816689in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{3.817239in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{3.819440in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{3.823841in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{3.824942in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{3.826592in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{3.828793in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{3.830443in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{3.830994in}{1.003238in}}%
\pgfpathlineto{\pgfqpoint{3.831544in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.832094in}{0.963740in}}%
\pgfpathlineto{\pgfqpoint{3.832644in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{3.834295in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{3.835395in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{0.930860in}}%
\pgfpathlineto{\pgfqpoint{3.839796in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{3.840346in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{3.843097in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{3.844198in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{3.845848in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{3.846948in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{3.848049in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.968930in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{3.854101in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{3.854651in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{3.857402in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{3.857952in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{3.859052in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{3.859602in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{3.861253in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{3.862353in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{3.862903in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{3.863454in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{3.865654in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{3.866204in}{1.122834in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{3.870056in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{3.870606in}{0.947071in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{3.872806in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{3.873357in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{3.873907in}{0.926733in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{3.875007in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{3.876658in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{3.877758in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{3.878308in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{3.880509in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{3.882159in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{3.884910in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{3.885460in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{3.888211in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{3.892062in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{3.892613in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{3.893163in}{0.915972in}}%
\pgfpathlineto{\pgfqpoint{3.893713in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{3.895914in}{0.932844in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{3.898114in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{0.978672in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{3.901966in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{3.903616in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{3.904166in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{3.908017in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{3.909118in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{3.909668in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{3.911869in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{3.912969in}{1.084745in}}%
\pgfpathlineto{\pgfqpoint{3.913519in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{3.915720in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{3.917370in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{3.919571in}{0.970816in}}%
\pgfpathlineto{\pgfqpoint{3.920121in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{3.921222in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{3.923422in}{1.007037in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{0.909639in}}%
\pgfpathlineto{\pgfqpoint{3.927824in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.928924in}{0.941582in}}%
\pgfpathlineto{\pgfqpoint{3.930574in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{3.931125in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{3.932225in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{3.934426in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{3.935526in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{3.936626in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{3.938827in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{0.954217in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{3.943228in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{3.943778in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{3.944329in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{3.945979in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{3.947080in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{3.947630in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{3.948180in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{3.950931in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{3.953682in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{3.954232in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{3.955882in}{0.972364in}}%
\pgfpathlineto{\pgfqpoint{3.957533in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{3.958633in}{0.996691in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{3.959733in}{0.974456in}}%
\pgfpathlineto{\pgfqpoint{3.961384in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{3.962484in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{3.963034in}{0.975775in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{3.965235in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{3.966335in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{3.967436in}{0.907550in}}%
\pgfpathlineto{\pgfqpoint{3.969637in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{3.970187in}{0.940569in}}%
\pgfpathlineto{\pgfqpoint{3.970737in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{3.972938in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{3.973488in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{3.974588in}{1.015234in}}%
\pgfpathlineto{\pgfqpoint{3.975138in}{0.932516in}}%
\pgfpathlineto{\pgfqpoint{3.977339in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{3.978989in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{3.981190in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{3.982290in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{3.982841in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{3.984491in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{3.985041in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{3.985591in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{3.988892in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{3.989443in}{0.954103in}}%
\pgfpathlineto{\pgfqpoint{3.989993in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{3.990543in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{3.992194in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{3.993294in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{3.993844in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{3.994394in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{3.996045in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{3.996595in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{3.997145in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{3.997695in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{3.998245in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{4.000446in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{4.001546in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{4.002097in}{0.994938in}}%
\pgfpathlineto{\pgfqpoint{4.003747in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{4.004297in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{4.004847in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{4.005948in}{1.036419in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{4.008148in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.065065in}}%
\pgfpathlineto{\pgfqpoint{4.009799in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{4.011449in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.051332in}}%
\pgfpathlineto{\pgfqpoint{4.012550in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{4.013100in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{4.016401in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{4.016951in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.019702in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{4.021353in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.023003in}{0.993926in}}%
\pgfpathlineto{\pgfqpoint{4.023553in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{4.024103in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{4.024654in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{4.027404in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{0.952590in}}%
\pgfpathlineto{\pgfqpoint{4.029055in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.035193in}}%
\pgfpathlineto{\pgfqpoint{4.032906in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{4.034557in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{4.036757in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{4.038958in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{4.040058in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.916062in}}%
\pgfpathlineto{\pgfqpoint{4.042809in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{4.043910in}{0.976211in}}%
\pgfpathlineto{\pgfqpoint{4.044460in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{0.964773in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{4.048311in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{4.052162in}{0.967131in}}%
\pgfpathlineto{\pgfqpoint{4.053813in}{0.933152in}}%
\pgfpathlineto{\pgfqpoint{4.055463in}{1.124538in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{4.057664in}{0.984089in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{4.058764in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{4.059864in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{4.061515in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{4.063166in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{4.063716in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{4.065366in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{4.065916in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{4.066467in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{4.067017in}{0.959120in}}%
\pgfpathlineto{\pgfqpoint{4.067567in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{4.069768in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{4.070318in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{4.070868in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{4.071418in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{4.073619in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{0.952240in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{4.076920in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{4.077470in}{0.950874in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{4.079120in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{4.080771in}{0.920003in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{4.082421in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{4.082972in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{4.084622in}{0.932430in}}%
\pgfpathlineto{\pgfqpoint{4.086273in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{4.088473in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{4.090674in}{0.935865in}}%
\pgfpathlineto{\pgfqpoint{4.092325in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{4.092875in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{4.094525in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{4.096726in}{0.971083in}}%
\pgfpathlineto{\pgfqpoint{4.097826in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{4.100577in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{4.101127in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{4.103878in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{4.104428in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{4.105529in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{4.107729in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{4.108279in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{4.108830in}{0.974810in}}%
\pgfpathlineto{\pgfqpoint{4.109380in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{4.109930in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{4.111581in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{4.113231in}{0.991276in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{0.979725in}}%
\pgfpathlineto{\pgfqpoint{4.115432in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{4.116532in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{4.117082in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{4.119283in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{4.119833in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{4.121484in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{4.123684in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{4.124785in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.126985in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{4.127535in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{4.128086in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{4.128636in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{4.129186in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{4.132487in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{4.133037in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{4.134688in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{4.135238in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{4.136338in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{4.138539in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{4.139089in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{4.139639in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{4.140189in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{4.140740in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{4.142390in}{0.948125in}}%
\pgfpathlineto{\pgfqpoint{4.143490in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{4.144041in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{4.146241in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{4.147892in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{4.150092in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{4.150643in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{4.151743in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{4.152293in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{4.156144in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{4.157795in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{4.158345in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{4.159445in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{4.159996in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{4.161646in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{4.162196in}{0.989470in}}%
\pgfpathlineto{\pgfqpoint{4.162746in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{4.165497in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{4.166047in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{4.166598in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{4.167698in}{0.896979in}}%
\pgfpathlineto{\pgfqpoint{4.169348in}{0.959287in}}%
\pgfpathlineto{\pgfqpoint{4.169899in}{0.932548in}}%
\pgfpathlineto{\pgfqpoint{4.170449in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{4.170999in}{0.936379in}}%
\pgfpathlineto{\pgfqpoint{4.171549in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{4.174300in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{4.174850in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{4.178151in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{4.178701in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{4.179252in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{4.181452in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{4.183103in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{4.184753in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{4.185854in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{0.963622in}}%
\pgfpathlineto{\pgfqpoint{4.186954in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{4.188604in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{4.189705in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{4.190255in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{4.190805in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{4.193006in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{4.193556in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{4.194106in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{4.194656in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{4.196307in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.923348in}}%
\pgfpathlineto{\pgfqpoint{4.197407in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{4.197957in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{4.198507in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{4.200158in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{4.200708in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{4.201808in}{0.989342in}}%
\pgfpathlineto{\pgfqpoint{4.202359in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{4.204009in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{4.205660in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.207860in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{4.208961in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{4.210061in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{4.212262in}{0.927786in}}%
\pgfpathlineto{\pgfqpoint{4.213362in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{4.213912in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{4.216113in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{4.216663in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{4.217213in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{4.217763in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{4.219414in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{4.223265in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.223815in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{4.224365in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{4.225466in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{4.227116in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{4.228767in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{4.229317in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{4.232068in}{0.910294in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{0.932907in}}%
\pgfpathlineto{\pgfqpoint{4.233168in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{0.944375in}}%
\pgfpathlineto{\pgfqpoint{4.237019in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{4.239770in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{4.240320in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{4.240871in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{4.243621in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{4.244172in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{4.244722in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{4.246372in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{4.248023in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{4.250774in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{4.251324in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{4.251874in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{4.254075in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{4.254625in}{0.978284in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{4.255725in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{4.256275in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.951464in}}%
\pgfpathlineto{\pgfqpoint{4.259026in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{4.259576in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{4.261777in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{4.262877in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{4.263428in}{0.925011in}}%
\pgfpathlineto{\pgfqpoint{4.265628in}{0.958669in}}%
\pgfpathlineto{\pgfqpoint{4.266178in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{4.266729in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{4.267279in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{4.267829in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{4.270580in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{4.271680in}{0.907534in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{4.273881in}{1.045950in}}%
\pgfpathlineto{\pgfqpoint{4.274431in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{0.969035in}}%
\pgfpathlineto{\pgfqpoint{4.278832in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{4.281033in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{4.283234in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{4.284884in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{4.285434in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{4.287085in}{0.969087in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{0.904922in}}%
\pgfpathlineto{\pgfqpoint{4.290386in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{4.293137in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{0.898457in}}%
\pgfpathlineto{\pgfqpoint{4.294237in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{4.296988in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{4.297538in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{4.298088in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{4.300289in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{4.300839in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{0.918898in}}%
\pgfpathlineto{\pgfqpoint{4.304690in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{4.305241in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{4.305791in}{1.054704in}}%
\pgfpathlineto{\pgfqpoint{4.306341in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{4.308542in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{4.310192in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{4.311843in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.312943in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{4.313493in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{4.314043in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{4.316794in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{4.317344in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{4.317894in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{4.320095in}{0.970405in}}%
\pgfpathlineto{\pgfqpoint{4.320645in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{4.321196in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{4.325047in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{4.325597in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{4.327247in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{4.328348in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{4.328898in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{4.329448in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{4.331099in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{4.332749in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{4.335500in}{0.909973in}}%
\pgfpathlineto{\pgfqpoint{4.336050in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{4.337150in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{4.339901in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{4.340451in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{4.341002in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{4.343202in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{4.344853in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{4.346503in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{4.348154in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{4.348704in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{4.350905in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{4.352555in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{4.354756in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{4.356406in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{4.358057in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{4.358607in}{1.016062in}}%
\pgfpathlineto{\pgfqpoint{4.361908in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{4.362458in}{1.254340in}}%
\pgfpathlineto{\pgfqpoint{4.364109in}{2.041521in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{4.366860in}{1.110477in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{1.555759in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{4.370711in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{4.371261in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{4.371811in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.373462in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{4.374012in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.374562in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.375662in}{0.922723in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{4.378413in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{4.378963in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{4.379514in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{4.381164in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{4.381714in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{4.383365in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{4.385015in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{4.385565in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{4.386116in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{4.387216in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{4.391067in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{4.394368in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.394918in}{0.966706in}}%
\pgfpathlineto{\pgfqpoint{4.396569in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{4.397119in}{0.992641in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{4.400420in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{4.400970in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{4.401520in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{4.404271in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{4.405372in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{4.405922in}{1.308211in}}%
\pgfpathlineto{\pgfqpoint{4.406472in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{4.409773in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{1.093344in}}%
\pgfpathlineto{\pgfqpoint{4.411974in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{4.413624in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{4.414174in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{4.416375in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{4.416925in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{4.417475in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{4.419676in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{4.420226in}{1.198027in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{4.424628in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{4.425728in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{4.427378in}{1.075484in}}%
\pgfpathlineto{\pgfqpoint{4.428479in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{4.429579in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{4.431230in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{4.433430in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{4.436181in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{4.436731in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{4.437282in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{4.440583in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{1.026661in}}%
\pgfpathlineto{\pgfqpoint{4.442783in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{4.444434in}{1.159222in}}%
\pgfpathlineto{\pgfqpoint{4.444984in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{4.446634in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{4.448285in}{1.275194in}}%
\pgfpathlineto{\pgfqpoint{4.448835in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.077465in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{4.452136in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{4.452686in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{4.455437in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{4.458188in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{4.458738in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{4.459288in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{4.459839in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{4.460389in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{4.462039in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{4.463140in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.463690in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{4.464240in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{4.466441in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{4.474143in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{4.474693in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.475243in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{4.475793in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{4.477444in}{1.282846in}}%
\pgfpathlineto{\pgfqpoint{4.477994in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{4.478544in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{4.479645in}{1.123079in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{4.481845in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{1.135945in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{4.485697in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{4.486247in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{1.352369in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{4.492849in}{1.057405in}}%
\pgfpathlineto{\pgfqpoint{4.493399in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{4.493949in}{1.008308in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{4.495049in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{4.496700in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{4.497250in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.497800in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{4.501101in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{4.501651in}{1.144190in}}%
\pgfpathlineto{\pgfqpoint{4.502202in}{1.083959in}}%
\pgfpathlineto{\pgfqpoint{4.502752in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{4.506053in}{1.352355in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{4.508254in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{4.509904in}{1.178401in}}%
\pgfpathlineto{\pgfqpoint{4.512655in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{4.513755in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.514305in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{4.515956in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{4.517606in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{4.518157in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{4.519807in}{1.021561in}}%
\pgfpathlineto{\pgfqpoint{4.520357in}{0.995767in}}%
\pgfpathlineto{\pgfqpoint{4.520907in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{4.521458in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{4.524208in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{4.524759in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{4.525309in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{0.961798in}}%
\pgfpathlineto{\pgfqpoint{4.528610in}{1.021464in}}%
\pgfpathlineto{\pgfqpoint{4.529710in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{4.531361in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{4.531911in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{4.533011in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{4.535212in}{0.983254in}}%
\pgfpathlineto{\pgfqpoint{4.536312in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{4.536862in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{4.537413in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{4.539613in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{4.540714in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{4.541264in}{1.135095in}}%
\pgfpathlineto{\pgfqpoint{4.543464in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{4.544015in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{4.544565in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{4.546765in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{4.547316in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{4.547866in}{1.340738in}}%
\pgfpathlineto{\pgfqpoint{4.548966in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{4.550617in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{4.551167in}{1.272749in}}%
\pgfpathlineto{\pgfqpoint{4.551717in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{4.552267in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{4.552817in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{4.554468in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{4.556118in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{4.556669in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{4.558319in}{1.214765in}}%
\pgfpathlineto{\pgfqpoint{4.558869in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{4.559970in}{1.290841in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{4.562170in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{4.562720in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{4.563271in}{1.171589in}}%
\pgfpathlineto{\pgfqpoint{4.563821in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{4.564371in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{4.570973in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{4.571523in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{4.572073in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{4.574824in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{4.575374in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{4.578125in}{1.254707in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{4.585277in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{4.585828in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{4.586378in}{1.781413in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{4.589129in}{1.996463in}}%
\pgfpathlineto{\pgfqpoint{4.590779in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{4.592980in}{2.745573in}}%
\pgfpathlineto{\pgfqpoint{4.594080in}{1.733712in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{1.996878in}}%
\pgfpathlineto{\pgfqpoint{4.595180in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{4.597381in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{2.181417in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{4.116147in}}%
\pgfpathlineto{\pgfqpoint{4.602883in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{4.604533in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{4.606184in}{2.097623in}}%
\pgfpathlineto{\pgfqpoint{4.606734in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{4.608385in}{2.117239in}}%
\pgfpathlineto{\pgfqpoint{4.608935in}{2.841224in}}%
\pgfpathlineto{\pgfqpoint{4.609485in}{2.758711in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{4.610585in}{2.160878in}}%
\pgfpathlineto{\pgfqpoint{4.612236in}{1.806258in}}%
\pgfpathlineto{\pgfqpoint{4.612786in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{4.613336in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{4.613886in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.079350in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{4.617187in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{4.617737in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{4.618288in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{4.619938in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{4.622139in}{3.486772in}}%
\pgfpathlineto{\pgfqpoint{4.623789in}{3.370720in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{4.624890in}{2.810779in}}%
\pgfpathlineto{\pgfqpoint{4.625990in}{2.118598in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{3.694144in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{4.629291in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{4.629841in}{1.815356in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{4.632042in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{4.632592in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{4.633142in}{2.029472in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{1.732841in}}%
\pgfpathlineto{\pgfqpoint{4.635343in}{1.518829in}}%
\pgfpathlineto{\pgfqpoint{4.637544in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{4.639194in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{4.641395in}{1.158207in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{2.875884in}}%
\pgfpathlineto{\pgfqpoint{4.643595in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{1.847975in}}%
\pgfpathlineto{\pgfqpoint{4.645246in}{1.500693in}}%
\pgfpathlineto{\pgfqpoint{4.646896in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{4.647447in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.648547in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{4.650748in}{1.737408in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{4.651848in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{4.652398in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{4.652948in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{4.655149in}{3.413958in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.639763in}}%
\pgfpathlineto{\pgfqpoint{4.658450in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{4.659000in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{2.029312in}}%
\pgfpathlineto{\pgfqpoint{4.662301in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{4.663952in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{4.664502in}{1.889938in}}%
\pgfpathlineto{\pgfqpoint{4.666152in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.666703in}{1.861076in}}%
\pgfpathlineto{\pgfqpoint{4.667253in}{1.637773in}}%
\pgfpathlineto{\pgfqpoint{4.667803in}{1.395949in}}%
\pgfpathlineto{\pgfqpoint{4.668353in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{4.670554in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{4.671104in}{1.360753in}}%
\pgfpathlineto{\pgfqpoint{4.672204in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{4.673855in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{4.676056in}{3.320855in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{4.679357in}{2.390082in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{1.971579in}}%
\pgfpathlineto{\pgfqpoint{4.682107in}{3.081647in}}%
\pgfpathlineto{\pgfqpoint{4.682658in}{2.264198in}}%
\pgfpathlineto{\pgfqpoint{4.683208in}{2.388325in}}%
\pgfpathlineto{\pgfqpoint{4.683758in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{4.685408in}{1.973434in}}%
\pgfpathlineto{\pgfqpoint{4.685959in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{4.689260in}{3.887931in}}%
\pgfpathlineto{\pgfqpoint{4.690360in}{1.441196in}}%
\pgfpathlineto{\pgfqpoint{4.690910in}{1.555023in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{4.694211in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{4.694761in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{1.376930in}}%
\pgfpathlineto{\pgfqpoint{4.697512in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{4.698062in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.698613in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{4.702464in}{1.858318in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{4.704664in}{2.359334in}}%
\pgfpathlineto{\pgfqpoint{4.705765in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{4.706315in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{4.706865in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{4.709066in}{1.315261in}}%
\pgfpathlineto{\pgfqpoint{4.709616in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{1.662962in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.932909in}}%
\pgfpathlineto{\pgfqpoint{4.712917in}{1.717394in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{4.714017in}{1.809003in}}%
\pgfpathlineto{\pgfqpoint{4.714567in}{2.073229in}}%
\pgfpathlineto{\pgfqpoint{4.716768in}{1.365305in}}%
\pgfpathlineto{\pgfqpoint{4.717318in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{4.718419in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{4.720069in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{4.722270in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{4.724471in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.725021in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{4.725571in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{4.726121in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{4.728872in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{4.729972in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{4.732173in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{4.733273in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.111956in}}%
\pgfpathlineto{\pgfqpoint{4.735474in}{1.198332in}}%
\pgfpathlineto{\pgfqpoint{4.736024in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{4.736574in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{4.737124in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{4.737675in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{4.739875in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{4.741526in}{1.833127in}}%
\pgfpathlineto{\pgfqpoint{4.743727in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{1.404268in}}%
\pgfpathlineto{\pgfqpoint{4.744827in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{4.747028in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{4.747578in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{4.751979in}{1.383227in}}%
\pgfpathlineto{\pgfqpoint{4.752529in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{4.756931in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{4.758581in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{4.760232in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{4.760782in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{1.343542in}}%
\pgfpathlineto{\pgfqpoint{4.763533in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{4.764633in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{4.766834in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{4.767384in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{4.767934in}{1.132953in}}%
\pgfpathlineto{\pgfqpoint{4.768484in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{4.771235in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{4.774536in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{4.775636in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{1.097875in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{1.043246in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{4.778937in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{4.780038in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{4.782238in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{4.782789in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{4.783889in}{1.063213in}}%
\pgfpathlineto{\pgfqpoint{4.785539in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{4.786090in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{4.786640in}{1.165484in}}%
\pgfpathlineto{\pgfqpoint{4.787190in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{4.787740in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{4.789391in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{4.789941in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{1.176685in}}%
\pgfpathlineto{\pgfqpoint{4.793242in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{4.793792in}{1.132358in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{1.008536in}}%
\pgfpathlineto{\pgfqpoint{4.794892in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{4.795443in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{4.797643in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{4.799294in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{4.800944in}{1.004516in}}%
\pgfpathlineto{\pgfqpoint{4.801494in}{0.977734in}}%
\pgfpathlineto{\pgfqpoint{4.802595in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{4.803145in}{1.019788in}}%
\pgfpathlineto{\pgfqpoint{4.804795in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{4.806446in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{4.806996in}{1.082257in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{4.810297in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{4.810847in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{4.812498in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{4.814148in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{4.814699in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{4.816899in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{4.817449in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{4.818550in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{4.821301in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{4.822401in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{4.826252in}{0.971873in}}%
\pgfpathlineto{\pgfqpoint{4.827903in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{4.829003in}{1.003912in}}%
\pgfpathlineto{\pgfqpoint{4.830103in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{4.833954in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{4.837806in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{4.839456in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{4.840006in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{4.841107in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{4.843307in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{4.844958in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{4.847709in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{4.848809in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{4.849359in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{4.851010in}{1.004804in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{4.853210in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{4.855411in}{1.008457in}}%
\pgfpathlineto{\pgfqpoint{4.856511in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{4.857062in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{4.858712in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{4.860913in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{4.863114in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{4.866965in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.867515in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{4.868065in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{4.868615in}{0.978364in}}%
\pgfpathlineto{\pgfqpoint{4.870816in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{4.871366in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{4.872466in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{4.875217in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{4.875767in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{4.876318in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{4.877968in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{4.878518in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{4.879068in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{4.880169in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{4.881819in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{0.979784in}}%
\pgfpathlineto{\pgfqpoint{4.882920in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{4.883470in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{4.885671in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{4.886221in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{4.886771in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{4.887871in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{4.890072in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{4.891722in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{4.893923in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{4.895023in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{4.897224in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{4.897774in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{4.898324in}{0.977157in}}%
\pgfpathlineto{\pgfqpoint{4.898875in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{4.899425in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{4.901075in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{4.902176in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{4.902726in}{0.969274in}}%
\pgfpathlineto{\pgfqpoint{4.903276in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{4.904927in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{4.906577in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{4.909328in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{4.909878in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{4.910428in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{4.910978in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{4.912629in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{4.913729in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{4.914830in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{4.916480in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{4.918131in}{0.959170in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{0.993762in}}%
\pgfpathlineto{\pgfqpoint{4.920881in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{4.921432in}{0.983439in}}%
\pgfpathlineto{\pgfqpoint{4.921982in}{1.125305in}}%
\pgfpathlineto{\pgfqpoint{4.922532in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{4.924182in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{4.925283in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{4.925833in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{4.930234in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{4.931885in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{4.932435in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{4.932985in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{4.934086in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{0.987805in}}%
\pgfpathlineto{\pgfqpoint{4.936286in}{1.015967in}}%
\pgfpathlineto{\pgfqpoint{4.936836in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{4.939587in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{4.940688in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{4.941788in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{4.943438in}{0.980594in}}%
\pgfpathlineto{\pgfqpoint{4.943989in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{4.944539in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{4.945089in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{4.945639in}{0.966740in}}%
\pgfpathlineto{\pgfqpoint{4.948940in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{4.949490in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{4.951141in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{4.954992in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{4.956092in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{4.956643in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{4.957193in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{4.958843in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{4.959393in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{4.959944in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{4.960494in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{4.961044in}{1.001985in}}%
\pgfpathlineto{\pgfqpoint{4.962694in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{4.966546in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{4.967646in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{4.968746in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{4.970397in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{4.972597in}{0.979180in}}%
\pgfpathlineto{\pgfqpoint{4.974248in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{4.974798in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{4.975348in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{4.976449in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{4.978099in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{0.954993in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.117481in}}%
\pgfpathlineto{\pgfqpoint{4.979750in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{4.982501in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.985802in}{1.017132in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.987452in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{4.988002in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{4.989653in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{4.990203in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{4.991303in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{4.991853in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{4.994054in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{4.994604in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{4.995154in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{4.995705in}{0.939917in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{4.997905in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{4.999006in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{4.999556in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{5.001757in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{5.002857in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{5.003407in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{5.005058in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{5.005608in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{5.006158in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{5.006708in}{1.000269in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{5.008909in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{5.010559in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{5.011109in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{5.012760in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{5.014410in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{1.000769in}}%
\pgfpathlineto{\pgfqpoint{5.016611in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{5.017161in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{5.022113in}{0.960796in}}%
\pgfpathlineto{\pgfqpoint{5.022663in}{0.936866in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{5.024864in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{5.025414in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{5.026514in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{5.028165in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{5.029815in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{5.032016in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{5.034217in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{5.035867in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{5.036967in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{5.038068in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{5.039718in}{0.950489in}}%
\pgfpathlineto{\pgfqpoint{5.040268in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.897961in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{5.047971in}{1.090690in}}%
\pgfpathlineto{\pgfqpoint{5.048521in}{0.967803in}}%
\pgfpathlineto{\pgfqpoint{5.049071in}{1.101587in}}%
\pgfpathlineto{\pgfqpoint{5.049621in}{0.972100in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{1.026584in}}%
\pgfpathlineto{\pgfqpoint{5.055673in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{5.056223in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{5.056774in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{5.057324in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{5.059524in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{5.060625in}{1.167380in}}%
\pgfpathlineto{\pgfqpoint{5.061175in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{5.062825in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{5.063926in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{5.066677in}{0.981539in}}%
\pgfpathlineto{\pgfqpoint{5.067227in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{5.067777in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{5.068327in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{5.070528in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{0.983450in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{5.076030in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{5.078230in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{5.079881in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{5.080431in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{5.083182in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{5.084282in}{0.921682in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{5.087033in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{5.087583in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{5.088133in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{5.090884in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{5.094185in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{5.094735in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{5.095286in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{0.951311in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{0.919167in}}%
\pgfpathlineto{\pgfqpoint{5.098587in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{5.101337in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{5.103538in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{5.105189in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{5.106839in}{0.984623in}}%
\pgfpathlineto{\pgfqpoint{5.109040in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{5.109590in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{5.110140in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{5.113441in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{5.115092in}{0.930473in}}%
\pgfpathlineto{\pgfqpoint{5.117292in}{0.973749in}}%
\pgfpathlineto{\pgfqpoint{5.117843in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{5.118393in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{5.118943in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{5.122244in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{5.122794in}{0.948413in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{5.129396in}{1.013035in}}%
\pgfpathlineto{\pgfqpoint{5.130496in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{5.133797in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{5.134348in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{5.135998in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{5.137098in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{5.138199in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{0.941217in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{5.142050in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{5.144801in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{5.145351in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{5.148102in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{5.148652in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{5.149202in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{5.151403in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{5.152503in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{5.153053in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{5.153604in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{5.155254in}{1.863954in}}%
\pgfpathlineto{\pgfqpoint{5.156354in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{5.156905in}{1.037277in}}%
\pgfpathlineto{\pgfqpoint{5.157455in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{5.159105in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{5.160756in}{1.142105in}}%
\pgfpathlineto{\pgfqpoint{5.161306in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{5.162957in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{5.164607in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{5.168458in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.169008in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{5.171759in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{5.172309in}{1.206869in}}%
\pgfpathlineto{\pgfqpoint{5.172860in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{0.982677in}}%
\pgfpathlineto{\pgfqpoint{5.175060in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{5.175610in}{1.048342in}}%
\pgfpathlineto{\pgfqpoint{5.176161in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{5.176711in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{5.178361in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{5.179462in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{5.180562in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{5.182763in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{5.184413in}{1.368510in}}%
\pgfpathlineto{\pgfqpoint{5.186614in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{5.187714in}{1.011187in}}%
\pgfpathlineto{\pgfqpoint{5.188264in}{2.886787in}}%
\pgfpathlineto{\pgfqpoint{5.189915in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{5.190465in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{5.192116in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{5.193766in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{5.194866in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{5.195417in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{5.195967in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{5.197617in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{5.199818in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{5.201468in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{5.202019in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{5.202569in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{5.203119in}{0.979048in}}%
\pgfpathlineto{\pgfqpoint{5.203669in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{5.205870in}{1.117755in}}%
\pgfpathlineto{\pgfqpoint{5.207520in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{5.209171in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{5.211372in}{1.079749in}}%
\pgfpathlineto{\pgfqpoint{5.213022in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{5.213572in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{5.214122in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{5.214673in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{5.216873in}{0.964501in}}%
\pgfpathlineto{\pgfqpoint{5.217423in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{5.218524in}{1.010290in}}%
\pgfpathlineto{\pgfqpoint{5.221275in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{5.222375in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{5.222925in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{5.224576in}{0.951906in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{5.225676in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{5.226776in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{5.228427in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{5.228977in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{5.229527in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{5.230627in}{1.098183in}}%
\pgfpathlineto{\pgfqpoint{5.232828in}{0.955161in}}%
\pgfpathlineto{\pgfqpoint{5.233378in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{5.233929in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{5.236129in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{0.994204in}}%
\pgfpathlineto{\pgfqpoint{5.237230in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{5.237780in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{5.238330in}{1.005383in}}%
\pgfpathlineto{\pgfqpoint{5.239980in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{5.244382in}{0.957798in}}%
\pgfpathlineto{\pgfqpoint{5.246032in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{5.248233in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{5.251534in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{5.252634in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{5.253184in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{5.256486in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{5.257036in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{5.257586in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{5.260337in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{5.260887in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{5.263638in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{5.264738in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{5.265288in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{5.268589in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{5.271340in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{5.271890in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{5.272440in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{5.272991in}{0.936055in}}%
\pgfpathlineto{\pgfqpoint{5.276292in}{0.970647in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.949182in}}%
\pgfpathlineto{\pgfqpoint{5.278492in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{5.279042in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{5.279593in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{5.282344in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{5.282894in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{5.284544in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{5.286195in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{5.286745in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{5.290596in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{5.291696in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{5.292247in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{5.294447in}{0.940005in}}%
\pgfpathlineto{\pgfqpoint{5.294997in}{0.939067in}}%
\pgfpathlineto{\pgfqpoint{5.295548in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{5.296098in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.945528in}}%
\pgfpathlineto{\pgfqpoint{5.299399in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{5.301599in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{5.303800in}{0.940602in}}%
\pgfpathlineto{\pgfqpoint{5.305451in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{5.306001in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{5.306551in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{5.307101in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{5.307651in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{5.309302in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{1.273903in}}%
\pgfpathlineto{\pgfqpoint{5.311503in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{5.313703in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{5.314253in}{0.991290in}}%
\pgfpathlineto{\pgfqpoint{5.314804in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{5.315354in}{0.962499in}}%
\pgfpathlineto{\pgfqpoint{5.318105in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{5.319205in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{5.320855in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{5.322506in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{5.323056in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{5.324707in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.892746in}}%
\pgfpathlineto{\pgfqpoint{5.329108in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{0.945814in}}%
\pgfpathlineto{\pgfqpoint{5.330208in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{5.330759in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{5.332959in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{5.333509in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{5.334060in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{5.334610in}{0.943540in}}%
\pgfpathlineto{\pgfqpoint{5.336260in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{5.336810in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{5.337361in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{5.337911in}{0.954997in}}%
\pgfpathlineto{\pgfqpoint{5.338461in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{5.340111in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{5.340662in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{5.341212in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{5.341762in}{1.021357in}}%
\pgfpathlineto{\pgfqpoint{5.342312in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{5.343963in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{5.345063in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{5.345613in}{0.970117in}}%
\pgfpathlineto{\pgfqpoint{5.346163in}{1.117768in}}%
\pgfpathlineto{\pgfqpoint{5.348364in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{5.351665in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{5.352765in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{0.929827in}}%
\pgfpathlineto{\pgfqpoint{5.355516in}{0.921170in}}%
\pgfpathlineto{\pgfqpoint{5.357167in}{1.023621in}}%
\pgfpathlineto{\pgfqpoint{5.357717in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{5.359367in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{5.359918in}{0.965084in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{0.995857in}}%
\pgfpathlineto{\pgfqpoint{5.361018in}{1.483422in}}%
\pgfpathlineto{\pgfqpoint{5.361568in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{5.363219in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{5.365419in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{5.367070in}{1.009488in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{5.368170in}{1.014299in}}%
\pgfpathlineto{\pgfqpoint{5.368720in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{5.369270in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{5.370921in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{5.372571in}{0.939289in}}%
\pgfpathlineto{\pgfqpoint{5.373122in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{5.374772in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{5.375322in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.375873in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{5.376423in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{5.378623in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{5.379724in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{5.380824in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{5.384125in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{5.384675in}{0.962219in}}%
\pgfpathlineto{\pgfqpoint{5.386876in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{0.989865in}}%
\pgfpathlineto{\pgfqpoint{5.390177in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{5.391277in}{0.920709in}}%
\pgfpathlineto{\pgfqpoint{5.392378in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{5.395128in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{5.396229in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{5.397879in}{0.932076in}}%
\pgfpathlineto{\pgfqpoint{5.398430in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{5.398980in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{5.399530in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{5.400080in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{5.402831in}{1.013057in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{5.405582in}{0.908170in}}%
\pgfpathlineto{\pgfqpoint{5.407232in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{5.407782in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{5.409433in}{0.952631in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{5.411634in}{1.014437in}}%
\pgfpathlineto{\pgfqpoint{5.414384in}{1.066021in}}%
\pgfpathlineto{\pgfqpoint{5.414935in}{1.065308in}}%
\pgfpathlineto{\pgfqpoint{5.415485in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{5.417685in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{5.418236in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{5.418786in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{5.419336in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{5.420987in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{5.421537in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{5.422637in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{5.424838in}{0.968806in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{5.427038in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{5.430339in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{5.430890in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{5.432540in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{5.433640in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{5.434191in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{5.434741in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{5.436391in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.436941in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{5.438042in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{5.438592in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{5.440793in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{5.441343in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{5.441893in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{1.317293in}}%
\pgfpathlineto{\pgfqpoint{5.445194in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{5.446294in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{5.447945in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{5.449045in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{5.450146in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{5.453447in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{5.453997in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{5.456197in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{5.457848in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{5.460049in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{5.460599in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{5.461699in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{5.463350in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{5.465000in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{5.465550in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{5.467201in}{0.976960in}}%
\pgfpathlineto{\pgfqpoint{5.469402in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{5.471052in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{5.472703in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{5.473253in}{0.954113in}}%
\pgfpathlineto{\pgfqpoint{5.475453in}{0.993339in}}%
\pgfpathlineto{\pgfqpoint{5.476004in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{5.476554in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{5.477104in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{5.478754in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{5.479305in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{5.480405in}{0.931757in}}%
\pgfpathlineto{\pgfqpoint{5.480955in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{5.482606in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{5.483706in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{5.484256in}{0.936348in}}%
\pgfpathlineto{\pgfqpoint{5.484806in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{5.487007in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{5.487557in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{5.488107in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{5.488657in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{5.490308in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{5.492509in}{0.902165in}}%
\pgfpathlineto{\pgfqpoint{5.494159in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{5.495260in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{5.495810in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{5.498010in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{5.498561in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{5.499111in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{5.500211in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{5.501862in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{5.502962in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{5.505713in}{1.051869in}}%
\pgfpathlineto{\pgfqpoint{5.506263in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{5.506813in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{5.510664in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{5.511214in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{5.513415in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{5.514516in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{5.515066in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{5.515616in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{5.517266in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{5.518367in}{0.953204in}}%
\pgfpathlineto{\pgfqpoint{5.518917in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{5.519467in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{5.521118in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{5.521668in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{5.522218in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{5.522768in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{5.524969in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{5.526069in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{5.527169in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{5.529370in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{5.529920in}{0.955929in}}%
\pgfpathlineto{\pgfqpoint{5.531021in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{5.532671in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{5.533771in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{5.534872in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{5.537073in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{5.537623in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{5.538173in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{5.538723in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{5.540374in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{5.541474in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{5.542574in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{5.544775in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{5.545325in}{0.961354in}}%
\pgfpathlineto{\pgfqpoint{5.545875in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{5.546425in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{5.548076in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{5.549176in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{5.550277in}{0.981422in}}%
\pgfpathlineto{\pgfqpoint{5.551927in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{5.553578in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{5.555778in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{5.556879in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{5.557429in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{5.557979in}{0.968627in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{5.560180in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{5.561280in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{5.561830in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{0.977991in}}%
\pgfpathlineto{\pgfqpoint{5.565131in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{5.565681in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{5.567332in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{5.567882in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{5.568432in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{5.568982in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{5.571733in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{5.572834in}{0.994115in}}%
\pgfpathlineto{\pgfqpoint{5.573384in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{5.575584in}{0.930115in}}%
\pgfpathlineto{\pgfqpoint{5.576135in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{5.576685in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{5.577235in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{5.578885in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{5.579436in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{5.579986in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{5.580536in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{5.581086in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{5.583287in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{5.584937in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{5.587138in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{5.590439in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{5.590989in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{5.592640in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{5.594840in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{5.595391in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{5.596491in}{0.897222in}}%
\pgfpathlineto{\pgfqpoint{5.598141in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{5.598692in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{5.599242in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{5.600342in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{5.601993in}{0.915613in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{5.603093in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{5.603643in}{0.948880in}}%
\pgfpathlineto{\pgfqpoint{5.604193in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{5.606394in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{5.608045in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{5.610245in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{5.610795in}{0.948793in}}%
\pgfpathlineto{\pgfqpoint{5.611346in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{5.611896in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{5.613546in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{5.615197in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{5.615747in}{0.961835in}}%
\pgfpathlineto{\pgfqpoint{5.617397in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{5.619048in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{5.621249in}{0.935440in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{5.622349in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{5.622899in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{5.623449in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{5.625100in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{5.625650in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{5.626200in}{0.904182in}}%
\pgfpathlineto{\pgfqpoint{5.626750in}{0.933183in}}%
\pgfpathlineto{\pgfqpoint{5.627300in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{5.629501in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{5.630051in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{5.631152in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{5.632802in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{5.633352in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{5.633903in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{5.634453in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{5.635003in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{5.636653in}{0.962324in}}%
\pgfpathlineto{\pgfqpoint{5.638304in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{5.641055in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{5.642155in}{0.992253in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{5.644356in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{5.646006in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.646556in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{5.648207in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{5.648757in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{5.649857in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{5.650408in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{5.652058in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{5.652608in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{5.653158in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{5.653709in}{0.980734in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{5.655909in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{5.656460in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{5.657010in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{5.660311in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.661411in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{5.664712in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{5.665812in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{5.667463in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{5.668013in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{5.668563in}{0.947713in}}%
\pgfpathlineto{\pgfqpoint{5.669113in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{5.669664in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{5.671864in}{0.921083in}}%
\pgfpathlineto{\pgfqpoint{5.672414in}{0.927691in}}%
\pgfpathlineto{\pgfqpoint{5.675715in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{5.676816in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{5.677366in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{5.679017in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{5.679567in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{5.680117in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{5.680667in}{0.960991in}}%
\pgfpathlineto{\pgfqpoint{5.681217in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.682868in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{5.683418in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{5.683968in}{1.032139in}}%
\pgfpathlineto{\pgfqpoint{5.684518in}{0.919428in}}%
\pgfpathlineto{\pgfqpoint{5.685068in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{5.688369in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{5.688920in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{5.690570in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{5.692221in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{1.005055in}}%
\pgfpathlineto{\pgfqpoint{5.694971in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{5.695522in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.696072in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{5.696622in}{0.908957in}}%
\pgfpathlineto{\pgfqpoint{5.698823in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{5.699373in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{5.699923in}{0.909293in}}%
\pgfpathlineto{\pgfqpoint{5.700473in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{0.951206in}}%
\pgfpathlineto{\pgfqpoint{5.702674in}{0.898336in}}%
\pgfpathlineto{\pgfqpoint{5.703224in}{0.932004in}}%
\pgfpathlineto{\pgfqpoint{5.703774in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{5.704324in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{5.706525in}{0.930846in}}%
\pgfpathlineto{\pgfqpoint{5.707075in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{5.707625in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{5.709826in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{5.710926in}{0.944778in}}%
\pgfpathlineto{\pgfqpoint{5.711477in}{1.019557in}}%
\pgfpathlineto{\pgfqpoint{5.712027in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{5.713677in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{5.714227in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{5.714778in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{5.715878in}{0.956830in}}%
\pgfpathlineto{\pgfqpoint{5.717528in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{5.718079in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{5.718629in}{0.996654in}}%
\pgfpathlineto{\pgfqpoint{5.719179in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{5.719729in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{5.721380in}{0.961266in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{5.722480in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{5.723030in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{5.723580in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{5.726881in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{5.727432in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{5.729632in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{5.731283in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{5.732933in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{5.733483in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{5.734034in}{0.891858in}}%
\pgfpathlineto{\pgfqpoint{5.734584in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{5.735134in}{0.910447in}}%
\pgfpathlineto{\pgfqpoint{5.736784in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{5.737335in}{0.904287in}}%
\pgfpathlineto{\pgfqpoint{5.737885in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{5.738985in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{5.740636in}{0.904579in}}%
\pgfpathlineto{\pgfqpoint{5.741186in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{5.741736in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{5.742836in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{5.744487in}{0.881518in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{5.746137in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{5.749438in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{5.752189in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{5.753290in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.753840in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{5.756040in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{5.757141in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{5.758241in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{5.759892in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{0.970023in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{0.925162in}}%
\pgfpathlineto{\pgfqpoint{5.763743in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{5.764293in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{5.765393in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{5.765943in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{5.767594in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{5.768144in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{5.768694in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{5.769795in}{0.909249in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{5.772546in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{5.773646in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{5.777497in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{5.780248in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{5.780798in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{5.781348in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{5.783549in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{5.784099in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{5.786850in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{5.788500in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{5.790701in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{5.791801in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{5.792352in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{5.792902in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{5.795653in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{5.796203in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{5.798404in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{5.798954in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{5.799504in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{5.800604in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{5.802255in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{5.802805in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{5.804455in}{1.044572in}}%
\pgfpathlineto{\pgfqpoint{5.806106in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{5.806656in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{5.807206in}{1.023787in}}%
\pgfpathlineto{\pgfqpoint{5.809957in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{5.811057in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{5.811608in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{5.812158in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{5.813808in}{0.925952in}}%
\pgfpathlineto{\pgfqpoint{5.814358in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{5.814909in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{5.815459in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{5.816009in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{5.817659in}{0.950364in}}%
\pgfpathlineto{\pgfqpoint{5.818210in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{5.818760in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{5.819310in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{5.819860in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{5.822061in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{5.822611in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{5.825362in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{5.825912in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{5.826462in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{5.827012in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{5.827563in}{0.920103in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{5.831414in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{5.833614in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{5.834165in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{5.834715in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{5.836915in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{5.838016in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{5.839116in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{5.841317in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.845718in}{0.895226in}}%
\pgfpathlineto{\pgfqpoint{5.846819in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{5.848469in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{5.849019in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{5.849569in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{5.850670in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{5.852320in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{5.853421in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{5.854521in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{5.856171in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{5.857272in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{5.857822in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{5.858372in}{0.950881in}}%
\pgfpathlineto{\pgfqpoint{5.860573in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{5.861673in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{5.862223in}{0.945646in}}%
\pgfpathlineto{\pgfqpoint{5.864424in}{0.988872in}}%
\pgfpathlineto{\pgfqpoint{5.866075in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{5.867725in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{1.051248in}}%
\pgfpathlineto{\pgfqpoint{5.868825in}{0.997714in}}%
\pgfpathlineto{\pgfqpoint{5.869376in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{5.869926in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{5.871576in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{5.872126in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{5.872677in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{5.873227in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{5.873777in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{5.877078in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{5.879279in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{5.879829in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{5.880379in}{0.957087in}}%
\pgfpathlineto{\pgfqpoint{5.881479in}{0.942248in}}%
\pgfpathlineto{\pgfqpoint{5.883130in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{5.883680in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{5.884230in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{5.884780in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{5.887531in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{5.888081in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{5.888632in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{0.928907in}}%
\pgfpathlineto{\pgfqpoint{5.890832in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{5.891382in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{5.891933in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{5.892483in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{5.893033in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{5.894683in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{5.895234in}{0.893654in}}%
\pgfpathlineto{\pgfqpoint{5.895784in}{0.960874in}}%
\pgfpathlineto{\pgfqpoint{5.896334in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{5.898535in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{5.899635in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{5.900185in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{5.902936in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{5.904586in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{5.906237in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{5.907337in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{5.908438in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{5.910088in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{5.911739in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{5.914490in}{0.950166in}}%
\pgfpathlineto{\pgfqpoint{5.916140in}{1.002127in}}%
\pgfpathlineto{\pgfqpoint{5.917791in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{5.919991in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.921642in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{5.922192in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{5.923292in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{5.923842in}{0.917301in}}%
\pgfpathlineto{\pgfqpoint{5.925493in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{5.926593in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{5.929894in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{5.933195in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{5.934296in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{5.934846in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{5.937047in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{5.937597in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{5.938147in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{5.939247in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{5.941448in}{0.917800in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{5.944749in}{0.958784in}}%
\pgfpathlineto{\pgfqpoint{5.945299in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{5.945849in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{5.946950in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{5.948600in}{1.007542in}}%
\pgfpathlineto{\pgfqpoint{5.950251in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{5.952451in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{5.953001in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{5.954102in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{5.954652in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{5.956302in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{5.956853in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{5.957403in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{5.957953in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{5.960154in}{1.055332in}}%
\pgfpathlineto{\pgfqpoint{5.960704in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{5.961254in}{2.881265in}}%
\pgfpathlineto{\pgfqpoint{5.961804in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{5.962354in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{5.964005in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{5.964555in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{5.965105in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{5.965655in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{5.966206in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{5.968956in}{1.096306in}}%
\pgfpathlineto{\pgfqpoint{5.969507in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{5.970057in}{1.004535in}}%
\pgfpathlineto{\pgfqpoint{5.971707in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{5.972257in}{1.038974in}}%
\pgfpathlineto{\pgfqpoint{5.972808in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{5.973908in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{5.977759in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{5.979410in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{5.980510in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{5.981060in}{1.328451in}}%
\pgfpathlineto{\pgfqpoint{5.981610in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{5.983261in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{5.984911in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{5.985462in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{5.987662in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{5.988212in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{5.988763in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{5.989313in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{5.991513in}{0.931362in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{5.995365in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{5.996465in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{5.997015in}{1.052327in}}%
\pgfpathlineto{\pgfqpoint{5.998666in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{5.999766in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{6.000866in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{6.004717in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{6.006368in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{6.006918in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{6.008019in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{6.010219in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{6.011870in}{1.156864in}}%
\pgfpathlineto{\pgfqpoint{6.012420in}{1.170909in}}%
\pgfpathlineto{\pgfqpoint{6.014070in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{6.015171in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{6.016271in}{1.103116in}}%
\pgfpathlineto{\pgfqpoint{6.017922in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{6.018472in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{6.019022in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{1.067836in}}%
\pgfpathlineto{\pgfqpoint{6.020122in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{6.022323in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{6.023423in}{0.988453in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{6.025624in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{6.026174in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{6.026724in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{6.027274in}{0.986628in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{6.029475in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{6.030025in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{6.033326in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{6.033877in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{6.034427in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{6.034977in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{6.035527in}{1.057032in}}%
\pgfpathlineto{\pgfqpoint{6.037178in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{6.038278in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{6.038828in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{6.041029in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{6.041579in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{6.042129in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{6.042679in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{6.044880in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{6.045430in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{6.045980in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{6.046530in}{0.924967in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{6.049281in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{6.049831in}{0.967683in}}%
\pgfpathlineto{\pgfqpoint{6.050382in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{6.052582in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{6.053133in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{1.111101in}}%
\pgfpathlineto{\pgfqpoint{6.054233in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{6.054783in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{6.056434in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{6.056984in}{1.063404in}}%
\pgfpathlineto{\pgfqpoint{6.057534in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{6.058084in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{6.058634in}{1.064794in}}%
\pgfpathlineto{\pgfqpoint{6.060835in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{6.061935in}{1.396266in}}%
\pgfpathlineto{\pgfqpoint{6.062485in}{1.172410in}}%
\pgfpathlineto{\pgfqpoint{6.064686in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{6.065236in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{6.065786in}{1.204184in}}%
\pgfpathlineto{\pgfqpoint{6.066337in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{6.067987in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{6.069087in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{6.069638in}{1.265527in}}%
\pgfpathlineto{\pgfqpoint{6.070188in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{6.071838in}{1.405066in}}%
\pgfpathlineto{\pgfqpoint{6.072939in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{6.073489in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{6.076240in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{6.076790in}{1.224701in}}%
\pgfpathlineto{\pgfqpoint{6.077340in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{6.079541in}{1.066956in}}%
\pgfpathlineto{\pgfqpoint{6.080091in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{6.081191in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{6.081741in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{6.083942in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{6.084492in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{6.085042in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{6.085593in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{6.087243in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{6.089444in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{6.091094in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{6.091644in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{6.092195in}{1.327535in}}%
\pgfpathlineto{\pgfqpoint{6.092745in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{6.093295in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{6.094945in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{6.095496in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{6.096046in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{6.096596in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{6.098797in}{0.959896in}}%
\pgfpathlineto{\pgfqpoint{6.099347in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{6.099897in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{6.100447in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{6.100997in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{6.103198in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{6.104298in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{6.106499in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{6.107599in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{6.108150in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{6.108700in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{6.110350in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{6.112001in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{6.112551in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{6.114201in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{6.115302in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{6.118053in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{6.119703in}{1.132420in}}%
\pgfpathlineto{\pgfqpoint{6.120253in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{6.121904in}{1.054120in}}%
\pgfpathlineto{\pgfqpoint{6.122454in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{6.123004in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{6.124105in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{6.125755in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{6.126305in}{0.976152in}}%
\pgfpathlineto{\pgfqpoint{6.127406in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{6.129606in}{0.912035in}}%
\pgfpathlineto{\pgfqpoint{6.130156in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{6.130707in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{6.131257in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{6.131807in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{6.134008in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{6.134558in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{6.135108in}{0.966243in}}%
\pgfpathlineto{\pgfqpoint{6.137309in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{6.138409in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{6.138959in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{6.139509in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{6.141160in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{6.142260in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{6.142810in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{6.143360in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{6.146111in}{0.925170in}}%
\pgfpathlineto{\pgfqpoint{6.146662in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{6.147212in}{1.420537in}}%
\pgfpathlineto{\pgfqpoint{6.148862in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{6.149412in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{6.149963in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{6.150513in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{6.153814in}{0.910822in}}%
\pgfpathlineto{\pgfqpoint{6.154364in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{6.154914in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{6.156565in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{6.157115in}{1.021514in}}%
\pgfpathlineto{\pgfqpoint{6.157665in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{6.158765in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{6.160416in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{6.160966in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{6.164267in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{6.164817in}{1.116039in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.095626in}}%
\pgfpathlineto{\pgfqpoint{6.166468in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{6.168118in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{6.168668in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{6.169219in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{6.169769in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{6.170319in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{6.171969in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{6.173070in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{6.175821in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{6.176371in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{6.176921in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{6.177471in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{6.178021in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{6.179672in}{0.918281in}}%
\pgfpathlineto{\pgfqpoint{6.180772in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{6.181872in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{6.183523in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{6.185173in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{6.185724in}{0.925308in}}%
\pgfpathlineto{\pgfqpoint{6.189025in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{6.189575in}{1.019986in}}%
\pgfpathlineto{\pgfqpoint{6.191225in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{6.191775in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{6.192326in}{0.926945in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{6.195077in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{6.195627in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{6.196177in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{6.199478in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{6.200028in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{6.200578in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{6.201128in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{6.202779in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{6.203329in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{6.203879in}{0.967657in}}%
\pgfpathlineto{\pgfqpoint{6.204429in}{0.922760in}}%
\pgfpathlineto{\pgfqpoint{6.204980in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{6.206630in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{6.207180in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{6.208281in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{6.208831in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{6.210481in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{6.212132in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{6.212682in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{6.214332in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{6.215433in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{6.215983in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{6.216533in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{6.218184in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{6.218734in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{6.219284in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{6.219834in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{6.220384in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{6.222035in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{6.222585in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{6.223135in}{1.588076in}}%
\pgfpathlineto{\pgfqpoint{6.223685in}{1.354819in}}%
\pgfpathlineto{\pgfqpoint{6.225886in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{6.226986in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{6.227537in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{6.229737in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{6.230838in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{6.234139in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{6.234689in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{6.235239in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{6.235789in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{6.237990in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{6.239090in}{1.041585in}}%
\pgfpathlineto{\pgfqpoint{6.239640in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{6.241291in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{6.241841in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{6.242391in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{6.242941in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{6.243492in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{6.245142in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{6.245692in}{0.960745in}}%
\pgfpathlineto{\pgfqpoint{6.246242in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{0.979475in}}%
\pgfpathlineto{\pgfqpoint{6.247343in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{6.249543in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{6.250644in}{0.978536in}}%
\pgfpathlineto{\pgfqpoint{6.251194in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{6.253395in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{6.253945in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{6.254495in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{6.255045in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{6.256696in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{1.043764in}}%
\pgfpathlineto{\pgfqpoint{6.258896in}{0.933418in}}%
\pgfpathlineto{\pgfqpoint{6.261097in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{6.262747in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{6.264398in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{6.266049in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{6.266599in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{6.268249in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{6.268799in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{6.269350in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{6.270450in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{6.272100in}{0.953094in}}%
\pgfpathlineto{\pgfqpoint{6.273751in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{6.274301in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{6.275952in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{6.276502in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{6.277052in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{6.277602in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{6.278152in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{6.280353in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{6.280903in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{6.281453in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{6.282003in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{6.283654in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{6.284754in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{6.285855in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{6.288055in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{6.288606in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{6.289156in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{6.289706in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{6.291356in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{6.291907in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{6.292457in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{6.293557in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{6.295208in}{0.928031in}}%
\pgfpathlineto{\pgfqpoint{6.295758in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{6.296308in}{0.935010in}}%
\pgfpathlineto{\pgfqpoint{6.296858in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{6.297408in}{0.900896in}}%
\pgfpathlineto{\pgfqpoint{6.300159in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{6.301259in}{0.940984in}}%
\pgfpathlineto{\pgfqpoint{6.302910in}{0.950237in}}%
\pgfpathlineto{\pgfqpoint{6.305111in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{6.307311in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{6.307861in}{0.966483in}}%
\pgfpathlineto{\pgfqpoint{6.308412in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{6.311163in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{6.311713in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{6.312263in}{0.974673in}}%
\pgfpathlineto{\pgfqpoint{6.312813in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{6.314464in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{6.316664in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{6.318315in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{6.319965in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{6.320515in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{6.323266in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{6.323816in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{6.324367in}{0.958335in}}%
\pgfpathlineto{\pgfqpoint{6.326017in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{6.326567in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{6.329868in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{6.330418in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{6.331519in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{6.332069in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{6.334270in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{6.334820in}{0.930693in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{0.932452in}}%
\pgfpathlineto{\pgfqpoint{6.335920in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{6.338121in}{1.154007in}}%
\pgfpathlineto{\pgfqpoint{6.338671in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{6.339221in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{6.339771in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{6.341972in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{6.342522in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{6.343623in}{0.981754in}}%
\pgfpathlineto{\pgfqpoint{6.345273in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{6.345823in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{6.346373in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{6.346924in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{6.347474in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{6.349124in}{0.996098in}}%
\pgfpathlineto{\pgfqpoint{6.349674in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{6.350775in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{6.351325in}{1.066266in}}%
\pgfpathlineto{\pgfqpoint{6.352975in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{6.354076in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{6.355176in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{6.356827in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{6.357377in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{6.358477in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{6.359027in}{0.892805in}}%
\pgfpathlineto{\pgfqpoint{6.360678in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{6.361778in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{6.362328in}{0.951505in}}%
\pgfpathlineto{\pgfqpoint{6.362879in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{6.364529in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{6.365079in}{1.196935in}}%
\pgfpathlineto{\pgfqpoint{6.365629in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{6.368380in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{6.369481in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{6.370031in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{6.370581in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{6.372782in}{0.970917in}}%
\pgfpathlineto{\pgfqpoint{6.373882in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{6.374432in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{6.376083in}{0.999183in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{6.378283in}{1.058147in}}%
\pgfpathlineto{\pgfqpoint{6.379934in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{6.380484in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{6.381034in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{6.381584in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{6.382135in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{0.959269in}}%
\pgfpathlineto{\pgfqpoint{6.384335in}{0.906720in}}%
\pgfpathlineto{\pgfqpoint{6.384885in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{6.385436in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{6.385986in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{6.388186in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{6.389837in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{6.393688in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{6.396989in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{6.397539in}{0.931680in}}%
\pgfpathlineto{\pgfqpoint{6.399190in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.930375in}}%
\pgfpathlineto{\pgfqpoint{6.400290in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{6.400840in}{0.938941in}}%
\pgfpathlineto{\pgfqpoint{6.401390in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{6.403041in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{6.404692in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{6.405242in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{6.406892in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{6.407442in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{6.407993in}{0.919112in}}%
\pgfpathlineto{\pgfqpoint{6.408543in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{6.409093in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{6.411844in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{6.414595in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{6.416245in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{6.416795in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{6.418996in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{6.420096in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{6.420646in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{6.422297in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{6.423947in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{6.424498in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{6.426148in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{6.426698in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{6.427249in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{6.427799in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{6.428349in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{6.429999in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{6.430550in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{6.432200in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{6.433851in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{6.434951in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{6.435501in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{6.436051in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{6.437702in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{6.439352in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{6.439902in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{6.442103in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{6.442653in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{6.443203in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{6.443754in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{6.445404in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{6.446504in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{6.447055in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{6.447605in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{6.449805in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{6.450356in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{6.450906in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{6.451456in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{6.453657in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{6.454757in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{6.455307in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{6.456958in}{0.933837in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{6.459158in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{6.461359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{6.463010in}{0.932872in}}%
\pgfpathlineto{\pgfqpoint{6.464660in}{0.989351in}}%
\pgfpathlineto{\pgfqpoint{6.465210in}{0.918456in}}%
\pgfpathlineto{\pgfqpoint{6.465760in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{6.466311in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{6.466861in}{0.975171in}}%
\pgfpathlineto{\pgfqpoint{6.468511in}{0.981720in}}%
\pgfpathlineto{\pgfqpoint{6.469061in}{0.979197in}}%
\pgfpathlineto{\pgfqpoint{6.469612in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{6.470712in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{6.473463in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{6.474013in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{6.474563in}{1.039312in}}%
\pgfpathlineto{\pgfqpoint{6.476764in}{0.952415in}}%
\pgfpathlineto{\pgfqpoint{6.478414in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{6.480615in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{6.481165in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{6.481715in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{6.482266in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{6.483916in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{6.484466in}{0.953300in}}%
\pgfpathlineto{\pgfqpoint{6.485016in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{6.485567in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{6.487767in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{6.488868in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{6.489418in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{6.489968in}{0.989688in}}%
\pgfpathlineto{\pgfqpoint{6.491618in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{6.492169in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{6.492719in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{6.493269in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{6.493819in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{6.495470in}{0.942509in}}%
\pgfpathlineto{\pgfqpoint{6.496020in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{6.496570in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{6.497120in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{6.497670in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{6.499321in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{6.499871in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{6.500421in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{6.500971in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{6.504823in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{6.505373in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{6.507023in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{1.010208in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{6.508674in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{6.509224in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{6.510874in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{6.511975in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{6.512525in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{6.513075in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{6.514726in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{6.516376in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{6.518577in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{6.519677in}{1.195480in}}%
\pgfpathlineto{\pgfqpoint{6.520778in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{6.522428in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{6.522978in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{6.523528in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{6.524079in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{6.524629in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{6.526279in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{6.526829in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{6.527380in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{6.527930in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{6.528480in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{6.530130in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{6.530681in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{6.531231in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{6.532331in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{6.534532in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{6.535082in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{6.535632in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{6.536182in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{6.538383in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{6.538933in}{0.986134in}}%
\pgfpathlineto{\pgfqpoint{6.540033in}{0.907750in}}%
\pgfpathlineto{\pgfqpoint{6.542784in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{6.543334in}{0.950781in}}%
\pgfpathlineto{\pgfqpoint{6.545535in}{0.917397in}}%
\pgfpathlineto{\pgfqpoint{6.547736in}{0.991317in}}%
\pgfpathlineto{\pgfqpoint{6.549386in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{6.549937in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{6.550487in}{1.145879in}}%
\pgfpathlineto{\pgfqpoint{6.551037in}{1.114242in}}%
\pgfpathlineto{\pgfqpoint{6.551587in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{6.553238in}{0.950748in}}%
\pgfpathlineto{\pgfqpoint{6.554888in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{6.555438in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{6.557089in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{6.558739in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{6.559289in}{0.901007in}}%
\pgfpathlineto{\pgfqpoint{6.560940in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{6.561490in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{6.562040in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{6.562590in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{6.563141in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{6.564791in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{6.566442in}{1.049480in}}%
\pgfpathlineto{\pgfqpoint{6.566992in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{6.568642in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{6.569743in}{1.203936in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{6.572494in}{0.964708in}}%
\pgfpathlineto{\pgfqpoint{6.573594in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{6.574694in}{0.970569in}}%
\pgfpathlineto{\pgfqpoint{6.576345in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{6.576895in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{6.577445in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{6.577995in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{6.580196in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{6.580746in}{1.006346in}}%
\pgfpathlineto{\pgfqpoint{6.581296in}{0.967664in}}%
\pgfpathlineto{\pgfqpoint{6.581846in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{6.582397in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{6.584047in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{6.585698in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{6.586248in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{6.588448in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{6.588999in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{6.589549in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{6.590099in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{6.592300in}{1.003195in}}%
\pgfpathlineto{\pgfqpoint{6.593950in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{6.595601in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{6.596701in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{6.597251in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{6.597801in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{6.601102in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{6.601653in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{6.603853in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{6.604403in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{6.604954in}{1.246330in}}%
\pgfpathlineto{\pgfqpoint{6.605504in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{6.607154in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{6.608255in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{6.608805in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{6.611005in}{0.948090in}}%
\pgfpathlineto{\pgfqpoint{6.611556in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{6.612106in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{6.613206in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{6.614857in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{6.615957in}{1.223578in}}%
\pgfpathlineto{\pgfqpoint{6.616507in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{6.618708in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{6.619258in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{6.620358in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{6.620909in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{6.622559in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{6.623109in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{6.623659in}{1.116078in}}%
\pgfpathlineto{\pgfqpoint{6.624760in}{1.217570in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{6.628061in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{6.635213in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{6.635763in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{6.636313in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{6.637964in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{6.638514in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{6.639614in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{6.640165in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{6.641815in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{6.642365in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{6.642915in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{6.644016in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{6.645666in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{6.646767in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{6.647317in}{1.739666in}}%
\pgfpathlineto{\pgfqpoint{6.647867in}{1.178954in}}%
\pgfpathlineto{\pgfqpoint{6.649517in}{1.126078in}}%
\pgfpathlineto{\pgfqpoint{6.650618in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{6.651718in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{6.653369in}{0.969530in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{6.655019in}{1.133368in}}%
\pgfpathlineto{\pgfqpoint{6.655569in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{6.657220in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{6.658870in}{0.969650in}}%
\pgfpathlineto{\pgfqpoint{6.659420in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{6.661071in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{6.662171in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{6.662722in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{6.663272in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{6.665472in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{6.666023in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{6.666573in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{6.667123in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{0.995516in}}%
\pgfpathlineto{\pgfqpoint{6.670424in}{1.085541in}}%
\pgfpathlineto{\pgfqpoint{6.670974in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{6.672625in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{6.673175in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{6.673725in}{1.005436in}}%
\pgfpathlineto{\pgfqpoint{6.674825in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{6.676476in}{0.970527in}}%
\pgfpathlineto{\pgfqpoint{6.677026in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{6.677576in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{6.678126in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{6.678676in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{6.681977in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{6.682528in}{1.071570in}}%
\pgfpathlineto{\pgfqpoint{6.684178in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{6.685279in}{1.192825in}}%
\pgfpathlineto{\pgfqpoint{6.685829in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{6.688580in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{6.689130in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{6.689680in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{6.690230in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{6.691881in}{0.959281in}}%
\pgfpathlineto{\pgfqpoint{6.692981in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{6.694081in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{6.695732in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{6.696282in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{6.696832in}{0.981815in}}%
\pgfpathlineto{\pgfqpoint{6.697382in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{6.697932in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{6.700133in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{6.701784in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{6.703434in}{1.014696in}}%
\pgfpathlineto{\pgfqpoint{6.704534in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{6.705085in}{1.021574in}}%
\pgfpathlineto{\pgfqpoint{6.705635in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{6.707836in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{6.708386in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{6.708936in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{6.709486in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{6.711137in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{6.712787in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{6.714988in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{6.716638in}{1.062645in}}%
\pgfpathlineto{\pgfqpoint{6.717188in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{6.718839in}{1.049750in}}%
\pgfpathlineto{\pgfqpoint{6.719389in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{6.719939in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{6.721040in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{6.722690in}{0.960995in}}%
\pgfpathlineto{\pgfqpoint{6.723240in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{6.723790in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{6.724341in}{1.002161in}}%
\pgfpathlineto{\pgfqpoint{6.724891in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{6.726541in}{1.166662in}}%
\pgfpathlineto{\pgfqpoint{6.727091in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{6.727642in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{6.728192in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{1.001760in}}%
\pgfpathlineto{\pgfqpoint{6.730392in}{0.960195in}}%
\pgfpathlineto{\pgfqpoint{6.730943in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{6.732043in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{6.732593in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{6.734794in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{6.735344in}{0.986303in}}%
\pgfpathlineto{\pgfqpoint{6.738645in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{6.740296in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{6.741946in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{6.742496in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{6.743046in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{6.744147in}{0.949268in}}%
\pgfpathlineto{\pgfqpoint{6.745797in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{6.747448in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{6.747998in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{6.749648in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{6.750199in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{6.750749in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{6.751849in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{6.753500in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{6.754050in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{6.755700in}{0.918236in}}%
\pgfpathlineto{\pgfqpoint{6.757351in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{6.757901in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{6.761752in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{6.762302in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{6.762853in}{1.002937in}}%
\pgfpathlineto{\pgfqpoint{6.763403in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{6.765053in}{0.976954in}}%
\pgfpathlineto{\pgfqpoint{6.765603in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{6.766704in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{6.767254in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{6.768904in}{0.972016in}}%
\pgfpathlineto{\pgfqpoint{6.770555in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{6.771105in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{6.772756in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{6.773306in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{6.773856in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{6.774406in}{1.024040in}}%
\pgfpathlineto{\pgfqpoint{6.774956in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{6.777157in}{1.023890in}}%
\pgfpathlineto{\pgfqpoint{6.777707in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{6.778257in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{6.778808in}{1.014969in}}%
\pgfpathlineto{\pgfqpoint{6.780458in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{6.781008in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{6.781558in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{6.782659in}{1.102655in}}%
\pgfpathlineto{\pgfqpoint{6.784309in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{6.786510in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{6.788711in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{6.789261in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{6.789811in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{6.790361in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{6.792562in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{6.794212in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{6.795863in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{6.797513in}{0.931249in}}%
\pgfpathlineto{\pgfqpoint{6.798063in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{6.799714in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{6.800814in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{6.801915in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{6.804115in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{6.805216in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{6.805766in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{6.807416in}{0.941349in}}%
\pgfpathlineto{\pgfqpoint{6.807967in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{6.808517in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{6.809617in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{6.811268in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{6.811818in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{6.812368in}{0.944200in}}%
\pgfpathlineto{\pgfqpoint{6.812918in}{0.971267in}}%
\pgfpathlineto{\pgfqpoint{6.813468in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{6.815119in}{0.976015in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{6.816219in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{6.817319in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{6.818970in}{1.132844in}}%
\pgfpathlineto{\pgfqpoint{6.820070in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{6.821171in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{6.822821in}{1.233330in}}%
\pgfpathlineto{\pgfqpoint{6.823371in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{6.823921in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{6.824472in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{6.825022in}{1.581604in}}%
\pgfpathlineto{\pgfqpoint{6.826672in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{6.827223in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{6.827773in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{6.828323in}{1.161417in}}%
\pgfpathlineto{\pgfqpoint{6.828873in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{6.831624in}{0.960902in}}%
\pgfpathlineto{\pgfqpoint{6.832174in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{6.832724in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{6.834375in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{6.834925in}{1.035366in}}%
\pgfpathlineto{\pgfqpoint{6.836575in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{6.838226in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{6.839326in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{6.839876in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{6.840427in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{6.842627in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{6.843728in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{6.844278in}{0.967872in}}%
\pgfpathlineto{\pgfqpoint{6.845928in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{6.846478in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{6.847029in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{6.847579in}{1.096239in}}%
\pgfpathlineto{\pgfqpoint{6.848129in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{6.849780in}{1.075678in}}%
\pgfpathlineto{\pgfqpoint{6.850330in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{6.851430in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{6.851980in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.893827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.629225in}{4.109076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827612in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{0.828713in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{0.830363in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{0.831464in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{0.834214in}{1.328183in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{0.836415in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{0.847969in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{0.857322in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{0.859522in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{0.862823in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{0.865574in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{0.867225in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{0.868875in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{0.869975in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{0.871076in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{0.874377in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{0.877678in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{0.882079in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{0.884830in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{0.886481in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{0.889782in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{0.894183in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.068759in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{0.903536in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.905186in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{0.905737in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{0.907937in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{0.911788in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.915089in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{0.916740in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{0.917290in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{0.918941in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{0.924993in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{0.928294in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{0.932145in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{0.932695in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{0.939847in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{0.942048in}{1.173544in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{0.943698in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{0.944248in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{0.953601in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{1.630596in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{1.554769in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{0.959653in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{0.961854in}{1.424908in}}%
\pgfpathlineto{\pgfqpoint{0.962404in}{1.393263in}}%
\pgfpathlineto{\pgfqpoint{0.962954in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{1.417743in}}%
\pgfpathlineto{\pgfqpoint{0.966255in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{0.967356in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{0.969556in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{0.970106in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{0.970657in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{0.971207in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{0.978359in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{0.982210in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.997065in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{1.000366in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.004217in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{1.004767in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{1.005868in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{1.016321in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{1.016871in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.019072in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{1.020172in}{1.230862in}}%
\pgfpathlineto{\pgfqpoint{1.020722in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{1.021272in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{1.027874in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.621342in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{1.044380in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{1.047681in}{1.246386in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{1.052082in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{1.054833in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.058134in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{1.061435in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{1.063635in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{1.071338in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{1.042190in}}%
\pgfpathlineto{\pgfqpoint{1.073539in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.074639in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{1.082341in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{1.085642in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.086192in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{1.086743in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.099947in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{1.101047in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{1.105448in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{1.105999in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{1.119203in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.120853in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.123054in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{1.124704in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{1.125255in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{1.126905in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{1.127455in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.130756in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.131306in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.136808in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.138459in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.139009in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{1.139559in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{1.144511in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{1.146711in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{1.147261in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{1.150562in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{1.153863in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{1.158265in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.158815in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.042190in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{1.166517in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.174770in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.175320in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{1.178071in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{1.178621in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.179171in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{1.181922in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.186874in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.188524in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.189074in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{1.190725in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{1.192375in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{1.194576in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{1.201728in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.203929in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{1.205029in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{1.205580in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.208330in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{1.208881in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{1.211631in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.216583in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.219884in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{1.220434in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{1.220984in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.224835in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{1.225386in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.227586in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{1.230887in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.235289in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.235839in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{1.236939in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.238590in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.239140in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.242441in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{1.247943in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{1.248493in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{1.258396in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{1.263898in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{1.267199in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{1.267749in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.269399in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{1.271600in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{1.273250in}{1.041294in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{1.275451in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.278752in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.282053in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.283154in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.284804in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{1.286455in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.289205in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.292506in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.294157in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{1.300209in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{1.300759in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{1.301309in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{1.302410in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{1.304610in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{1.305160in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.312313in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{1.312863in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.315614in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.320015in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.324967in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.325517in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.327167in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.327717in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.328268in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{1.328818in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{1.332119in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{1.334870in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{1.336520in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.338721in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.340921in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.342572in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.346423in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.346973in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.347524in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{1.348074in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{1.350274in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{1.352475in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{1.354126in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{1.354676in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{1.357977in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.360177in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.362378in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{1.362928in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.364029in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.366229in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{1.369530in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{1.373382in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{1.373932in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.375032in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{1.116823in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{1.386586in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.387136in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.388786in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{1.390437in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{1.390987in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{1.393188in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.394288in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.023979in}}%
\pgfpathlineto{\pgfqpoint{1.396489in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.397039in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{1.398689in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{1.409143in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.410243in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{1.416295in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.417945in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{1.421797in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.423997in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.433350in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.441053in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{1.443253in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.447104in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.447655in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{1.448205in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{1.448755in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{1.451506in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{1.452606in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.455357in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.458108in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.458658in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.464160in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.466911in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{1.467461in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.468011in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.473513in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.477364in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.481765in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.486717in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.487267in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.496620in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.498270in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{1.501021in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.501571in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{1.504872in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{1.506523in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.514225in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.516426in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{1.518076in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.520827in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.521377in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.521928in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.523578in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.524678in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.527429in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{1.529080in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.531831in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{1.536782in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{1.538983in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.540083in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{1.541184in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.546685in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.551637in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{1.552187in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.555488in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.562640in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{1.563190in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{1.577495in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.578045in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.579145in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{1.579696in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.587398in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{1.592900in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.594550in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.595100in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.596751in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{1.597301in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.598951in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{1.608304in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.609405in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{1.612156in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{1.616007in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{1.616557in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.617657in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.619858in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{1.620408in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.624809in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.625360in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{1.631412in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.632512in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{1.633612in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.635263in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.641315in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{1.645166in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{1.647917in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.649017in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.656719in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{1.659470in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{1.660020in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{1.660571in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.663872in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.668273in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.669923in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{1.675975in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.677626in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.681477in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{1.683128in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.686429in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{1.687529in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{1.689730in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{1.690280in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.695231in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.696882in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{1.697432in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{1.700733in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{1.702384in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.706235in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{1.710086in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.720539in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.721089in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.724941in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.729892in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{1.732093in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.732643in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.733743in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{1.735394in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.736494in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{1.740345in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.741446in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.743646in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{1.746947in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{1.748048in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.749148in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{1.752999in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.754650in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{1.756850in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.758501in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.764003in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.775006in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{1.775556in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.777757in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{1.782158in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.787110in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.787660in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{1.790961in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{1.791511in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{1.795362in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.798663in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.800864in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{1.803065in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.805816in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.808566in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.813518in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.814618in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.817369in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{1.817919in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{1.818470in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.823971in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{1.832224in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.836625in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.837175in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{1.841027in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.843227in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.847078in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.853130in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{1.856431in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.859182in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.860833in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{1.863584in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.864134in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.864684in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.866334in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{1.866885in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{1.870736in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.872386in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.876237in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{1.877888in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.880089in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{1.883390in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{1.883940in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.886141in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.890542in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.891642in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.894393in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{1.895493in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.898244in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.903196in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{1.904846in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.905396in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{1.905947in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{1.909798in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{1.913099in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.914199in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{1.918050in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.925753in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{1.926303in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{1.928504in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.934005in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{1.937306in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{1.937857in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.939507in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.940607in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{1.945559in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{1.949410in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.953261in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.954912in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.960964in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{1.964815in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.968116in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.970317in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.971967in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{1.975268in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.976368in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.981870in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{1.983521in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{1.986272in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{1.993974in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{1.995074in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{1.997275in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{2.002777in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.008829in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{2.011029in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{2.012680in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{2.016531in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{0.872026in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{2.025884in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.026434in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{2.028635in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{2.030285in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{2.033036in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{2.037988in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{2.041839in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.044039in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{2.051192in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{2.051742in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.055043in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{2.056143in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.056693in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{2.057244in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{2.059994in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{2.064946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.067697in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{2.071548in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{2.072648in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.075399in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{2.082001in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{2.083652in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{2.085852in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{2.087503in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{2.088053in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{2.090254in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{2.091904in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{2.093555in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.095205in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.099607in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{2.101257in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{2.105659in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{2.109510in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{2.110610in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{2.113911in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{2.114461in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.115011in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{2.116662in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{2.117762in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{2.118313in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.122164in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{2.124915in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{2.125465in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{2.128216in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{2.132067in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{2.137018in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{2.137568in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{2.138119in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{2.139769in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.141970in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{2.144721in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{2.155724in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{2.156274in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{2.160676in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{2.163977in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{2.168378in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.172779in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{2.174430in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{2.176631in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{2.178831in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.182682in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.183783in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{2.184333in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{2.187634in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{2.188184in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{2.192035in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{2.198637in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{2.199738in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{2.205790in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{2.206890in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{2.207440in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{2.210191in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{2.210741in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.211291in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.213492in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{2.217343in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.224495in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.226696in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{2.228347in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{2.229997in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.230547in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.232198in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.236049in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{2.237700in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.240450in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{2.241551in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{2.244852in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.248703in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{2.252554in}{1.170558in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{2.253654in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{2.257506in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{2.259706in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{2.260807in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{2.261357in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{2.263007in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.263558in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.165483in}}%
\pgfpathlineto{\pgfqpoint{2.267409in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.275661in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{2.276211in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{2.282814in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.283364in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.284464in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{2.288315in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.289966in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{2.291066in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{2.292166in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{2.296018in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{2.297668in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{2.298768in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{2.299869in}{1.064580in}}%
\pgfpathlineto{\pgfqpoint{2.302620in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.303170in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.305371in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.306471in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.307021in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{2.307571in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{2.313623in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{2.317474in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{2.318024in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.318575in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.319125in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{2.320775in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{2.322426in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.143989in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{2.326277in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{2.328478in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{2.332329in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{2.333429in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{2.337831in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{2.340031in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.340581in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.343882in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{2.345533in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{2.348284in}{1.199218in}}%
\pgfpathlineto{\pgfqpoint{2.348834in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.349384in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.351585in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{2.355436in}{1.221607in}}%
\pgfpathlineto{\pgfqpoint{2.356536in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{2.357087in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{2.359287in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.361488in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{2.363689in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{2.365339in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{2.368640in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{2.370841in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.371391in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{2.372491in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{2.374692in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{2.376343in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{2.380194in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{2.382945in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{2.383495in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{2.384045in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.384595in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.386246in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{2.386796in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{2.387896in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{2.390097in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{2.390647in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{2.391197in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{2.395048in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{2.399450in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{2.402201in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{2.402751in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.514169in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{1.624626in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.635373in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.406602in}{1.671495in}}%
\pgfpathlineto{\pgfqpoint{2.407152in}{1.635671in}}%
\pgfpathlineto{\pgfqpoint{2.407702in}{1.546709in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{1.435356in}}%
\pgfpathlineto{\pgfqpoint{2.411553in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{2.413204in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{2.414304in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{2.424758in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{2.425858in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{2.428609in}{1.394458in}}%
\pgfpathlineto{\pgfqpoint{2.429709in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{2.433560in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{2.436311in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{2.438512in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{2.440162in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{2.442363in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.446214in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.257431in}}%
\pgfpathlineto{\pgfqpoint{2.449515in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.450065in}{1.182798in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{2.453366in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.455567in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{2.457218in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.459968in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{2.461619in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{2.463820in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.468771in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.469321in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{2.470972in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.472622in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{2.473173in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{2.482525in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.486377in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.221607in}}%
\pgfpathlineto{\pgfqpoint{2.491328in}{1.165483in}}%
\pgfpathlineto{\pgfqpoint{2.491878in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{2.494079in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{2.495179in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{2.498480in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{2.500131in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{2.503432in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{2.503982in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{2.506183in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{2.507283in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{2.514435in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{2.514985in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.515536in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.223399in}}%
\pgfpathlineto{\pgfqpoint{2.517736in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.522688in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{2.524889in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{2.528740in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{2.530390in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.530940in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.533141in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{2.534241in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{2.536992in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.537542in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{2.540293in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{2.546345in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{2.547996in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.549096in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.551847in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.552397in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.432371in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{2.556798in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{2.557349in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{2.559549in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{2.560099in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{2.561750in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{2.563401in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{2.564501in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.567252in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.567802in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{2.568352in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.834792in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{2.572203in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{2.573304in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{2.576054in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{2.576605in}{1.712991in}}%
\pgfpathlineto{\pgfqpoint{2.577155in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{2.579906in}{1.511184in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.618954in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.750009in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.587058in}{1.771802in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.907336in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{2.591459in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{1.581339in}}%
\pgfpathlineto{\pgfqpoint{2.594760in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{2.598061in}{1.508497in}}%
\pgfpathlineto{\pgfqpoint{2.598611in}{1.525513in}}%
\pgfpathlineto{\pgfqpoint{2.599162in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{2.600262in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.601912in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.602463in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{2.607414in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{1.303107in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.613466in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.617317in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.287285in}}%
\pgfpathlineto{\pgfqpoint{2.618418in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{2.618968in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{2.621168in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{2.623369in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{2.625020in}{1.476554in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.632722in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{1.203994in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.634373in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{2.636573in}{1.323108in}}%
\pgfpathlineto{\pgfqpoint{2.637674in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{2.642625in}{1.414758in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.414758in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.495660in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{1.325497in}}%
\pgfpathlineto{\pgfqpoint{2.656379in}{1.478047in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.657480in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{1.430281in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{2.664082in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{2.665182in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{2.665732in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{2.667383in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{2.667933in}{1.414161in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{2.669583in}{1.260715in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{2.672334in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.672884in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.283404in}}%
\pgfpathlineto{\pgfqpoint{2.676185in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.678936in}{1.288180in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{2.680037in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.681137in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.688289in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{2.690490in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{2.695992in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{2.696542in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.699293in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{2.702043in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.704244in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.343707in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.711947in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{2.717998in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{2.719099in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{2.719649in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{2.721850in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{2.725701in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{2.727351in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{2.732853in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{2.737805in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{2.738355in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{2.738905in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{2.742756in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{2.744407in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{2.748258in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{2.749358in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{2.750459in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{2.752659in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.753209in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{2.754310in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.391174in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{2.759811in}{1.230563in}}%
\pgfpathlineto{\pgfqpoint{2.760362in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{2.762012in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{2.764213in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{2.768614in}{1.226384in}}%
\pgfpathlineto{\pgfqpoint{2.769164in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{2.769714in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{2.772465in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{2.773566in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{2.775216in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{2.780718in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{2.783469in}{1.319825in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{2.794472in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{2.798874in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{2.799424in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{2.799974in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.800524in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{2.802175in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.803275in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{2.803825in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{2.804375in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{1.219518in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.809877in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.815929in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{2.819780in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{2.826382in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{2.827482in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{1.251759in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{2.836835in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{2.837385in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{2.837936in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.839036in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.840686in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{2.841787in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{2.848389in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{2.848939in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{2.849489in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{2.850039in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.322213in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.856091in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{2.856641in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{2.858292in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{2.859942in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{2.860493in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{2.861043in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.864894in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{2.865444in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{1.115330in}}%
\pgfpathlineto{\pgfqpoint{2.871496in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{2.872046in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{2.872596in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{2.875897in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{2.879198in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.880299in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{2.884700in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{1.352365in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.541634in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{2.902306in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{2.903406in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{1.460433in}}%
\pgfpathlineto{\pgfqpoint{2.904506in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{2.906157in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{2.907257in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{2.911658in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.301316in}}%
\pgfpathlineto{\pgfqpoint{2.913859in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{2.914409in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.915510in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{2.918261in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{2.918811in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{2.919911in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.922112in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{2.927613in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{2.929264in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{2.929814in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{2.933115in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{2.935316in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.936966in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.173544in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{2.941368in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.942468in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{2.943018in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.944669in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{2.945219in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{2.945769in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{2.949070in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{2.949620in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.952371in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.954022in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{2.954572in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.956222in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{2.957873in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.960073in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{2.962274in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{2.965025in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{2.966125in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{2.969426in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.969977in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{2.973828in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{2.975478in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{2.976028in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.977129in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.979880in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.980430in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{2.984281in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{2.984831in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.985381in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{2.987582in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{2.988132in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.988682in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{2.989233in}{1.219816in}}%
\pgfpathlineto{\pgfqpoint{2.991433in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{2.992534in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{2.993084in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{2.994734in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{2.995835in}{1.399234in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{3.000236in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{3.000786in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{3.002437in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{3.002987in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{3.003537in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{3.004637in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{3.007388in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{3.008489in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{3.011790in}{1.289673in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{3.015091in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{3.016191in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{3.018392in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{3.018942in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{3.019492in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{3.022793in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{3.023893in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{3.025544in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{1.368784in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{1.352962in}}%
\pgfpathlineto{\pgfqpoint{3.030495in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.427296in}}%
\pgfpathlineto{\pgfqpoint{3.031596in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{3.033796in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{3.035447in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{3.038198in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{3.039298in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{3.049201in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{3.050301in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{3.050852in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{3.054153in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{3.058004in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{3.058554in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{3.060205in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{3.061855in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{3.066256in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{3.067907in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{3.069007in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.069557in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{3.070108in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{3.072858in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{3.076710in}{1.425803in}}%
\pgfpathlineto{\pgfqpoint{3.077260in}{1.394458in}}%
\pgfpathlineto{\pgfqpoint{3.077810in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{3.079461in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{3.081111in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{3.083312in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{3.083862in}{1.349081in}}%
\pgfpathlineto{\pgfqpoint{3.084412in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{1.473569in}}%
\pgfpathlineto{\pgfqpoint{3.087713in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{3.088263in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{3.089364in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{3.092665in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{3.095966in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{3.096516in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{1.392368in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{3.102568in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{3.103118in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{3.104218in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{3.104768in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{3.108620in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{3.110270in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{3.110820in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{3.114121in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{3.115222in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{3.116322in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{3.119623in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.121824in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{3.122374in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{3.122924in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{3.123474in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{3.126775in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{3.127325in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{3.127876in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{3.129526in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{1.120405in}}%
\pgfpathlineto{\pgfqpoint{3.131727in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{3.133927in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{3.134478in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.135578in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{3.137779in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{3.143280in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.246386in}}%
\pgfpathlineto{\pgfqpoint{3.147131in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{3.148782in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{3.149882in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{3.150983in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{3.156484in}{1.195337in}}%
\pgfpathlineto{\pgfqpoint{3.157035in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{3.157585in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{3.160336in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{1.153244in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{3.164187in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{3.166387in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{3.169688in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{3.172990in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{3.174090in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{3.175740in}{1.492376in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{1.788520in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{3.180692in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{3.181242in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{3.181792in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{3.185643in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{1.472673in}}%
\pgfpathlineto{\pgfqpoint{3.188394in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{3.193346in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.595967in}}%
\pgfpathlineto{\pgfqpoint{3.195547in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{3.196097in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{3.196647in}{1.585220in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.203799in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{3.204899in}{1.458642in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{3.208200in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{3.208751in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{3.212052in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{3.218654in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{3.219204in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{3.219754in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{3.220304in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{3.221955in}{1.311167in}}%
\pgfpathlineto{\pgfqpoint{3.223055in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{3.225806in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{3.226356in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{3.226906in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{3.227456in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{3.228007in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.229657in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{3.230757in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{3.231308in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{3.233508in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{3.234609in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{3.237359in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{3.239560in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{3.242311in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{1.206084in}}%
\pgfpathlineto{\pgfqpoint{3.249463in}{1.246684in}}%
\pgfpathlineto{\pgfqpoint{3.251114in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{3.253314in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{3.254965in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{3.257716in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{3.261567in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{3.262667in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{3.265418in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{3.265968in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{3.268169in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.270370in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{3.272020in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{3.273671in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{3.275871in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{3.278072in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{3.279723in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{3.281373in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{3.283574in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{3.285224in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{3.287975in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{3.288525in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{3.289076in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.289626in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{3.291826in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{3.292377in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{3.293477in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{3.295127in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{3.295678in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.296228in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{3.296778in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{3.302830in}{1.259820in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{3.305030in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{3.306681in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{3.307231in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{3.307781in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{3.308331in}{1.185485in}}%
\pgfpathlineto{\pgfqpoint{3.308882in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{3.312733in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{3.314934in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{3.315484in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{3.316584in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{3.319885in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{3.320435in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{3.323186in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.323736in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{3.324286in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{3.325937in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{3.328138in}{1.316839in}}%
\pgfpathlineto{\pgfqpoint{3.330338in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{3.331439in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{3.331989in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{3.333639in}{1.347289in}}%
\pgfpathlineto{\pgfqpoint{3.334740in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.337491in}{1.351170in}}%
\pgfpathlineto{\pgfqpoint{3.338591in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{3.339691in}{1.351170in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{1.385203in}}%
\pgfpathlineto{\pgfqpoint{3.342442in}{1.559844in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{3.345743in}{1.635970in}}%
\pgfpathlineto{\pgfqpoint{3.346293in}{1.600146in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{3.351245in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{3.352895in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{3.353445in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{3.353996in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{3.355096in}{1.774489in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{3.358947in}{1.596564in}}%
\pgfpathlineto{\pgfqpoint{3.360598in}{1.647911in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{3.362798in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{3.364449in}{1.395950in}}%
\pgfpathlineto{\pgfqpoint{3.364999in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{3.366099in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{3.366650in}{1.417146in}}%
\pgfpathlineto{\pgfqpoint{3.368850in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{1.547007in}}%
\pgfpathlineto{\pgfqpoint{3.370501in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{3.372701in}{1.735083in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.629999in}}%
\pgfpathlineto{\pgfqpoint{3.377103in}{1.581040in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{1.661345in}}%
\pgfpathlineto{\pgfqpoint{3.378203in}{1.611192in}}%
\pgfpathlineto{\pgfqpoint{3.379854in}{1.638657in}}%
\pgfpathlineto{\pgfqpoint{3.381504in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{3.382054in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{3.383705in}{1.726425in}}%
\pgfpathlineto{\pgfqpoint{3.384255in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.385355in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{3.385906in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{3.387556in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{3.388106in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.388656in}{1.641344in}}%
\pgfpathlineto{\pgfqpoint{3.389207in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{1.617760in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{3.396359in}{1.616565in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{3.399110in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{3.399660in}{1.559546in}}%
\pgfpathlineto{\pgfqpoint{3.400210in}{1.532976in}}%
\pgfpathlineto{\pgfqpoint{3.400760in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{3.401310in}{1.437446in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{3.403511in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{3.404611in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{3.405161in}{1.416549in}}%
\pgfpathlineto{\pgfqpoint{3.407362in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{3.408463in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{3.410663in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{3.412314in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{3.414514in}{1.367590in}}%
\pgfpathlineto{\pgfqpoint{3.415065in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{3.416715in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{3.418366in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{3.419466in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{3.420566in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{3.422217in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{3.424417in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{3.426068in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{3.427718in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{3.429919in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{3.430469in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{3.431570in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.339229in}}%
\pgfpathlineto{\pgfqpoint{3.433770in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{3.435971in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{3.437622in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{3.442023in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{3.442573in}{1.304002in}}%
\pgfpathlineto{\pgfqpoint{3.443123in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{3.445874in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{3.447525in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{1.407891in}}%
\pgfpathlineto{\pgfqpoint{3.450826in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{3.451376in}{1.482524in}}%
\pgfpathlineto{\pgfqpoint{3.453026in}{1.577458in}}%
\pgfpathlineto{\pgfqpoint{3.454127in}{1.475061in}}%
\pgfpathlineto{\pgfqpoint{3.454677in}{1.476852in}}%
\pgfpathlineto{\pgfqpoint{3.456878in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{3.459078in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{1.566711in}}%
\pgfpathlineto{\pgfqpoint{3.462379in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{3.465130in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{3.465680in}{1.476554in}}%
\pgfpathlineto{\pgfqpoint{3.466230in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{3.466781in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{3.468981in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{3.469531in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{3.470632in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{3.472832in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{3.473383in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{3.474483in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{3.476684in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{3.477234in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{3.478334in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{3.479985in}{1.489689in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.483836in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{3.485486in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{3.486037in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{3.488787in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{3.489338in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{3.489888in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{3.491538in}{1.391174in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{1.271462in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{3.497040in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.500891in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{3.501441in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{3.503092in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{3.503642in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{3.504742in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.505293in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{3.506943in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{3.508043in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{3.508594in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{3.509144in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{3.510794in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{3.511895in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{3.512995in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{3.515196in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{3.515746in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{3.516846in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{3.520147in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{3.520697in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{3.522898in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{3.523448in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{3.523998in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{3.527850in}{1.151154in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{3.531151in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{3.531701in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{3.535002in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{3.537753in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{3.538853in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{3.539403in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{3.541604in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{3.543804in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{3.549306in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.551507in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{3.554258in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{3.557559in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{3.560860in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{3.563060in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{3.565811in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{3.566361in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{3.568562in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{3.569112in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{3.570213in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{3.572964in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{3.573514in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{3.574614in}{1.084283in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.577365in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{3.577915in}{1.116524in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{3.580116in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{3.581766in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.582316in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{3.585617in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{3.586168in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{3.588368in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{3.590019in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{3.592770in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{3.596071in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{3.596621in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{3.597171in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{3.601572in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{3.603223in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{3.604873in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{3.605424in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{3.610925in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{3.611475in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{3.616427in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{3.619728in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{3.620828in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{3.622479in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{3.624129in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{3.626330in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{3.627430in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{3.631282in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{3.632382in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{3.634032in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{3.634583in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{3.635133in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{3.637884in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{3.638984in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{3.640084in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{3.641735in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{3.642835in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{3.643385in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{3.645586in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{3.646136in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{3.647787in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{3.649987in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{3.650538in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.651088in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{3.653288in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.654939in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{3.655489in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{3.657690in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{3.658240in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.658790in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{3.662641in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{3.665392in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{3.670894in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{3.673095in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{3.673645in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{3.674745in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{3.676946in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{3.678046in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{3.678596in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{3.680797in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.681897in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{3.684648in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{3.688499in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{3.689050in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{3.690150in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{3.691800in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{3.693451in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{3.696202in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{3.696752in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{3.697302in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{3.697852in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{3.699503in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{3.700603in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{3.703904in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{3.705555in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.707755in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{3.708305in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{3.711056in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{3.712157in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{3.712707in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{3.714908in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{3.717108in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{3.718759in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{3.720409in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{3.723160in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{3.723710in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{3.724260in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{3.724811in}{1.042787in}}%
\pgfpathlineto{\pgfqpoint{3.727011in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{3.727561in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.728112in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{3.731963in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{3.734164in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{3.739115in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.740215in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{3.744067in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{3.746267in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{3.747368in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.749568in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{3.750118in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{3.755620in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{3.757271in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{3.759471in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{3.761122in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{3.762222in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{3.762772in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{3.763323in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{3.764973in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.767174in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{3.768824in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{3.771025in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.772675in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{3.774876in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{3.777077in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.778177in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{3.780378in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{3.781478in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{3.784229in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{3.784779in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{3.785880in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{3.786430in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{3.788080in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{3.790281in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{3.792482in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{3.793032in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{3.795783in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{3.797433in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{3.797983in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.800184in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{3.800734in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{3.801284in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{3.805136in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.805686in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.807336in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.807886in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{3.809537in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.811187in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{3.813388in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.815039in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{3.816689in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{3.817239in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{3.819440in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{3.819990in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{3.824942in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{3.826592in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{3.827693in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.828793in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{3.830443in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{3.830994in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{3.832644in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{3.834295in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{3.838696in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{3.839246in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{3.840346in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.843097in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.844198in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.848049in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{3.853551in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{3.857402in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{3.859602in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{3.862353in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{3.863454in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{3.866204in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{3.867305in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{3.875007in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{3.878858in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{3.880509in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{3.881609in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{3.882159in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.882710in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.884360in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{3.884910in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{3.885460in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.888211in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.892062in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{3.893713in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{3.894263in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{3.895914in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{3.896464in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{3.898114in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{0.988454in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{3.901966in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{3.903616in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{3.904166in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{3.904716in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{3.908568in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{3.909118in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{3.909668in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{3.913519in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{3.917370in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.919021in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{3.921222in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{3.923422in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.924523in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{3.927273in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{3.927824in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{3.928924in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{3.930574in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{3.931125in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{3.932225in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{3.932775in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{3.934426in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{3.935526in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{3.936626in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.938827in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{3.939377in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{3.943778in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{3.944329in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{3.945979in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{3.948180in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{3.950931in}{0.847248in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{3.952031in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.953682in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{3.954232in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{3.954782in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.955882in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{3.957533in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{3.958633in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.959733in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{3.961384in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{3.962484in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{3.963034in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{3.965235in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{3.965785in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.966335in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.967436in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.969086in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.969637in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{3.970187in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{3.970737in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{3.972938in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.973488in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{3.974038in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{3.974588in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{3.975138in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{3.977889in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.978439in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{3.978989in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{3.981740in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{3.982290in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{3.982841in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{3.985041in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{3.985591in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.986692in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{3.988342in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{3.990543in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{3.992194in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{3.993844in}{0.988454in}}%
\pgfpathlineto{\pgfqpoint{3.994394in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{3.997695in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{3.998245in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{4.000446in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{4.000996in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{4.002097in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{4.004297in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{4.004847in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{4.005948in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{4.009249in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{4.009799in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.012550in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{4.016401in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{4.017501in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{4.019702in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{4.020252in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{4.021353in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{4.024103in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{4.029055in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{4.031806in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{4.032906in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{4.034557in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{4.035107in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{4.036757in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.042809in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{4.043910in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{4.044460in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.046660in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.047211in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{4.048311in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{4.051062in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.052162in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{4.054363in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.057664in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.058764in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{4.059314in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.059864in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{4.061515in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{4.062065in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{4.062615in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{4.063166in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{4.063716in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{4.065366in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{4.067017in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{4.067567in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{4.069768in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{4.071418in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.073619in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{4.076920in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{4.077470in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{4.078020in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{4.079120in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{4.080771in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{4.082972in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.086273in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{0.868743in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{4.090674in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{4.092325in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.096726in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{4.097276in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{4.097826in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{4.100027in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{4.101127in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{4.101677in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.105529in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.107729in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{4.109380in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{4.109930in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.111581in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{4.112131in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{4.119833in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.121484in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{4.123684in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{0.969348in}}%
\pgfpathlineto{\pgfqpoint{4.128636in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{4.129186in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{4.131937in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{4.132487in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{4.133037in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{4.134688in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{4.136338in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.138539in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{4.139089in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{4.139639in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{4.140189in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{4.140740in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.142390in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{4.143490in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{4.144041in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{4.146241in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{4.146791in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.150092in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{4.151193in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{4.151743in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{4.152293in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{4.155044in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{4.156144in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{4.158345in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{4.159996in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{4.162196in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{4.162746in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{4.163847in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{4.165497in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{4.167698in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{4.170449in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{4.170999in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{4.174850in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{4.177601in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{4.178701in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{4.179252in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{4.180902in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{4.182002in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{4.182553in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{4.183103in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{4.184753in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.185854in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{4.186954in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{4.188604in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{4.189705in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.190805in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{4.194656in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{4.196307in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{4.198507in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{4.200158in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{4.200708in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{4.201258in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{4.202359in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{4.204009in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{4.205660in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{4.207860in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.208961in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{4.210061in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{4.211712in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{4.212262in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{4.212812in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{4.213362in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.213912in}{0.863966in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.217763in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{4.223265in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{4.224365in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{4.224916in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{4.225466in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{4.227116in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{4.228767in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{4.229317in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{4.233168in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{4.235919in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{4.236469in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{4.237019in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{4.239770in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{4.240320in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{4.240871in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{4.243621in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{4.244172in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{4.244722in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{4.246922in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{0.844860in}}%
\pgfpathlineto{\pgfqpoint{4.251874in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{4.254075in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{4.255725in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{4.256275in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.257926in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{4.262327in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.262877in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{4.263428in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.265628in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{4.267279in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.267829in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{4.270030in}{0.847547in}}%
\pgfpathlineto{\pgfqpoint{4.270580in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{4.271130in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{4.273881in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{4.274431in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{4.278832in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{4.281033in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{4.287085in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.288735in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{4.289286in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{4.290386in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{4.294237in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.296988in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{4.297538in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{4.298088in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.298639in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{4.300289in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{4.302490in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.305241in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{4.306341in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{4.309092in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.309642in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{4.310192in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{4.312393in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{4.312943in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{4.313493in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{4.314043in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.316244in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{4.317894in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{4.320095in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{4.320645in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{4.321196in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{4.325597in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{4.328898in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{4.329448in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{4.331099in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{4.332749in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{4.334950in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.335500in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{4.337150in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{4.339901in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{4.340451in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{4.341002in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{4.343202in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{4.344303in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{4.344853in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{4.346503in}{0.994425in}}%
\pgfpathlineto{\pgfqpoint{4.347054in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{4.348704in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{4.351455in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{4.352005in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{4.352555in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{4.354206in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{4.356406in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{4.358057in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{4.359157in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{4.359707in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{4.360258in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{4.363008in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{4.364109in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{4.365759in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{4.371811in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{4.373462in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{4.374012in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{4.374562in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{4.375662in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{4.379514in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{4.381164in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.383365in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{4.385015in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{4.386116in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{4.387216in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{4.388866in}{1.120107in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{1.049355in}}%
\pgfpathlineto{\pgfqpoint{4.391067in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{4.393818in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{4.394368in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{4.394918in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{4.396569in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{4.397119in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{4.397669in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{4.398219in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{4.400970in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{4.402071in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{4.402621in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{4.406472in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{4.408673in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{4.409223in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{4.409773in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{4.411974in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{4.412524in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{4.414174in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{4.415825in}{1.469986in}}%
\pgfpathlineto{\pgfqpoint{4.416375in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{4.416925in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{4.417475in}{1.379531in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{4.419676in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{4.420226in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.420776in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.423527in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{4.425728in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{4.427929in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{4.429579in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{4.431230in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{4.431780in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{4.432330in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{4.437282in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{4.444434in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{4.444984in}{1.256536in}}%
\pgfpathlineto{\pgfqpoint{4.446634in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{4.447185in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{4.447735in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{4.448285in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{4.448835in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.225488in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{4.452136in}{1.391472in}}%
\pgfpathlineto{\pgfqpoint{4.452686in}{1.353260in}}%
\pgfpathlineto{\pgfqpoint{4.454887in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{4.455987in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{4.459839in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{4.460389in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{4.462039in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{4.463140in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{4.463690in}{1.367590in}}%
\pgfpathlineto{\pgfqpoint{4.464240in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{4.465890in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{4.466991in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{4.474143in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{4.474693in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{4.475243in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.475793in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{4.477444in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{4.478544in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{4.479645in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{4.481845in}{1.328781in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{1.354454in}}%
\pgfpathlineto{\pgfqpoint{4.482946in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{4.485697in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{4.486247in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{4.489548in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{4.490098in}{1.320422in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{4.492849in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.493399in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{4.493949in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{4.495049in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{4.496700in}{1.211159in}}%
\pgfpathlineto{\pgfqpoint{4.497250in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{4.497800in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{4.502752in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{4.504952in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{4.508254in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.509354in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{4.510454in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{4.512105in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{4.512655in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{4.513755in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{4.514305in}{1.121301in}}%
\pgfpathlineto{\pgfqpoint{4.517606in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{4.518157in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{4.519807in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{4.524208in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{4.528610in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{4.529710in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{4.531361in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{4.531911in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{4.533011in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{4.535212in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{4.537413in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{4.539613in}{1.211159in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{4.540714in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{4.541264in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{4.542914in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{4.543464in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{4.544015in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.544565in}{1.281612in}}%
\pgfpathlineto{\pgfqpoint{4.546765in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{4.547316in}{1.232952in}}%
\pgfpathlineto{\pgfqpoint{4.547866in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{4.548416in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{4.548966in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{4.551167in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{4.552817in}{1.259820in}}%
\pgfpathlineto{\pgfqpoint{4.554468in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{4.555018in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{4.555568in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{4.556118in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{4.556669in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{4.558319in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{4.559970in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{4.562170in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.563271in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{4.563821in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{4.566021in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{4.567122in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{4.572073in}{1.103389in}}%
\pgfpathlineto{\pgfqpoint{4.573724in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{4.574274in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{4.575374in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{4.578125in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{4.578675in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{4.579226in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{4.581426in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{4.582527in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{4.585277in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{4.585828in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{4.586378in}{1.623133in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{4.589129in}{1.552381in}}%
\pgfpathlineto{\pgfqpoint{4.589679in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{4.590229in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.590779in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{4.592980in}{1.936592in}}%
\pgfpathlineto{\pgfqpoint{4.593530in}{1.717768in}}%
\pgfpathlineto{\pgfqpoint{4.594080in}{1.730306in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{1.893006in}}%
\pgfpathlineto{\pgfqpoint{4.595180in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{2.259305in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{2.630082in}}%
\pgfpathlineto{\pgfqpoint{4.600682in}{2.183478in}}%
\pgfpathlineto{\pgfqpoint{4.601232in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{4.602883in}{2.641426in}}%
\pgfpathlineto{\pgfqpoint{4.604533in}{2.123174in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{4.606734in}{2.904134in}}%
\pgfpathlineto{\pgfqpoint{4.608385in}{2.931897in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{2.419617in}}%
\pgfpathlineto{\pgfqpoint{4.612786in}{1.966743in}}%
\pgfpathlineto{\pgfqpoint{4.613886in}{2.442902in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{4.616637in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{4.617187in}{2.525894in}}%
\pgfpathlineto{\pgfqpoint{4.617737in}{2.327967in}}%
\pgfpathlineto{\pgfqpoint{4.618288in}{2.521416in}}%
\pgfpathlineto{\pgfqpoint{4.619938in}{2.606199in}}%
\pgfpathlineto{\pgfqpoint{4.620488in}{2.561121in}}%
\pgfpathlineto{\pgfqpoint{4.621589in}{2.955780in}}%
\pgfpathlineto{\pgfqpoint{4.622139in}{2.711282in}}%
\pgfpathlineto{\pgfqpoint{4.624890in}{2.181388in}}%
\pgfpathlineto{\pgfqpoint{4.625990in}{2.192135in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{2.587093in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{2.354537in}}%
\pgfpathlineto{\pgfqpoint{4.629291in}{2.441708in}}%
\pgfpathlineto{\pgfqpoint{4.629841in}{2.330953in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{4.632042in}{2.300502in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{2.162282in}}%
\pgfpathlineto{\pgfqpoint{4.635343in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{4.637544in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{4.639194in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{4.639744in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{4.641395in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{1.852406in}}%
\pgfpathlineto{\pgfqpoint{4.645246in}{1.711797in}}%
\pgfpathlineto{\pgfqpoint{4.646896in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{4.647447in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.837181in}}%
\pgfpathlineto{\pgfqpoint{4.648547in}{1.812402in}}%
\pgfpathlineto{\pgfqpoint{4.649097in}{1.820164in}}%
\pgfpathlineto{\pgfqpoint{4.650748in}{1.910321in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{4.652398in}{2.064363in}}%
\pgfpathlineto{\pgfqpoint{4.652948in}{1.918381in}}%
\pgfpathlineto{\pgfqpoint{4.655149in}{2.233034in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.927636in}}%
\pgfpathlineto{\pgfqpoint{4.656249in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{4.658450in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{4.659550in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{4.660651in}{1.880468in}}%
\pgfpathlineto{\pgfqpoint{4.662301in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{1.827329in}}%
\pgfpathlineto{\pgfqpoint{4.663402in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{4.664502in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{4.666152in}{1.844644in}}%
\pgfpathlineto{\pgfqpoint{4.666703in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{4.667253in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{4.667803in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{4.668353in}{1.823448in}}%
\pgfpathlineto{\pgfqpoint{4.670554in}{1.994507in}}%
\pgfpathlineto{\pgfqpoint{4.671104in}{1.988536in}}%
\pgfpathlineto{\pgfqpoint{4.671654in}{1.947339in}}%
\pgfpathlineto{\pgfqpoint{4.673855in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{4.675505in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{4.677706in}{2.113621in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{2.062274in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.679357in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{4.683208in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{4.685408in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{4.686509in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{4.687609in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{4.690910in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{1.767026in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{4.693661in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{4.698062in}{1.701647in}}%
\pgfpathlineto{\pgfqpoint{4.698613in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{4.700813in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{4.701363in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{1.555068in}}%
\pgfpathlineto{\pgfqpoint{4.704664in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{4.705215in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{4.706315in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{4.706865in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{4.709066in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.572681in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{4.714017in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{4.714567in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{4.716218in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{4.716768in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{4.717318in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{4.717869in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{4.718419in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{4.720619in}{1.401622in}}%
\pgfpathlineto{\pgfqpoint{4.721170in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{4.722270in}{1.515960in}}%
\pgfpathlineto{\pgfqpoint{4.724471in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{4.725021in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{4.725571in}{1.487301in}}%
\pgfpathlineto{\pgfqpoint{4.726121in}{1.405205in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.728872in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{4.729422in}{1.442820in}}%
\pgfpathlineto{\pgfqpoint{4.729972in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.430580in}}%
\pgfpathlineto{\pgfqpoint{4.733273in}{1.381024in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.382218in}}%
\pgfpathlineto{\pgfqpoint{4.736024in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{4.736574in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{4.737675in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.739875in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{4.741526in}{1.315944in}}%
\pgfpathlineto{\pgfqpoint{4.743176in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{4.744827in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{4.747028in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{4.751979in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{4.752529in}{1.300718in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.754730in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{4.756931in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{4.760782in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.762432in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{4.763533in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{4.764633in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.766284in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{4.766834in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{4.767384in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{4.768484in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{4.775636in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{4.778937in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{4.780038in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{4.782238in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{1.244893in}}%
\pgfpathlineto{\pgfqpoint{4.783889in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{4.785539in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{4.786090in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{4.786640in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{4.787190in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{4.787740in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{4.789391in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{4.789941in}{1.230862in}}%
\pgfpathlineto{\pgfqpoint{4.790491in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.793242in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.795443in}{1.398040in}}%
\pgfpathlineto{\pgfqpoint{4.798744in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{4.799294in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{4.802045in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{4.803145in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{4.804795in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.805346in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{4.805896in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{4.806446in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{4.809197in}{1.283105in}}%
\pgfpathlineto{\pgfqpoint{4.809747in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{4.810297in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.810847in}{1.458045in}}%
\pgfpathlineto{\pgfqpoint{4.812498in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{4.816899in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{4.817449in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{4.818550in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{4.821301in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.822401in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{1.153244in}}%
\pgfpathlineto{\pgfqpoint{4.826252in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{4.827903in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{4.829003in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{4.829553in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{4.830103in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{4.831754in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.832304in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{4.835605in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{4.836155in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.836705in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{4.837256in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{4.837806in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{4.841107in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{4.843858in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{4.844958in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{4.851010in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{4.852110in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{4.853210in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{4.855411in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{4.855961in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{4.857062in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{4.859813in}{1.232653in}}%
\pgfpathlineto{\pgfqpoint{4.860363in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{4.860913in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{4.863114in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{4.864764in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{4.868065in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{4.868615in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{4.870816in}{1.206084in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{4.874667in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{4.875217in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{4.875767in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{4.876318in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{4.878518in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{4.879619in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{4.880169in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{4.882920in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{4.883470in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{4.885671in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.887871in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{4.890072in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{4.891722in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{4.893923in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{4.897224in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{4.897774in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{4.898324in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.899425in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{4.901075in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{4.901625in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{4.902176in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{4.902726in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.903276in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{4.904927in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{4.905477in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{4.906027in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{4.909328in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{4.909878in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{4.910428in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{4.910978in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{4.912629in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{4.914830in}{1.764339in}}%
\pgfpathlineto{\pgfqpoint{4.917580in}{1.303704in}}%
\pgfpathlineto{\pgfqpoint{4.918131in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.918681in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{4.921432in}{1.596265in}}%
\pgfpathlineto{\pgfqpoint{4.921982in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{4.922532in}{1.738963in}}%
\pgfpathlineto{\pgfqpoint{4.924182in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{4.925833in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.602833in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{4.930234in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{4.931885in}{1.633582in}}%
\pgfpathlineto{\pgfqpoint{4.934086in}{1.401324in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{1.289673in}}%
\pgfpathlineto{\pgfqpoint{4.937937in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{4.939587in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.941238in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{4.941788in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{4.943438in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{4.944539in}{1.572980in}}%
\pgfpathlineto{\pgfqpoint{4.945639in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{4.949490in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{4.951141in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{4.951691in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{1.325497in}}%
\pgfpathlineto{\pgfqpoint{4.954992in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{4.956092in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{4.957193in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{4.958843in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{4.959944in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{4.960494in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{4.962694in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.963795in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{4.964345in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{4.967096in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{4.968746in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{4.970397in}{1.321019in}}%
\pgfpathlineto{\pgfqpoint{4.970947in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{4.971497in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{4.972597in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{4.974248in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{4.974798in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{4.975348in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{4.975899in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{4.976449in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{4.978099in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{4.982501in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{4.983051in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{4.985802in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.988002in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{4.989653in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{4.991303in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{4.991853in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{4.995154in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{4.995705in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.998456in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.999006in}{1.185485in}}%
\pgfpathlineto{\pgfqpoint{5.001757in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{5.002307in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{5.002857in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{5.003407in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{5.005058in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{5.005608in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.006158in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{5.012760in}{1.193545in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.016611in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{5.017161in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{5.017711in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{5.018262in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{5.021012in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{5.021563in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{5.022663in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{5.024864in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.025414in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{5.026514in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{5.028165in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{5.028715in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{5.033666in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{5.034217in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.035867in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.036967in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{5.038068in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{5.040268in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{5.043569in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{5.044120in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.044670in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.048521in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{5.049071in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{5.049621in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.055673in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.057324in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{5.060625in}{1.023979in}}%
\pgfpathlineto{\pgfqpoint{5.061175in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{5.062825in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{5.064476in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{5.066677in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{5.067227in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{5.067777in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.068327in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{5.070528in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{5.075479in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{5.076030in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{5.078230in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{5.078780in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{5.079331in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.079881in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{5.080431in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{5.082632in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{5.083182in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{5.084282in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{5.087033in}{1.419534in}}%
\pgfpathlineto{\pgfqpoint{5.087583in}{1.329079in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{5.093635in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{5.094735in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{5.095286in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{5.097486in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.098587in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{5.099687in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{5.101337in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{5.101888in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{5.102438in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{5.103538in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{5.105189in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{5.106839in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{5.109040in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.109590in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{5.110690in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{5.111240in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{5.113991in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{5.115092in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{5.116742in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{5.117292in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{5.117843in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{5.118393in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{5.122244in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{5.122794in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{5.124445in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.129396in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{5.129946in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{5.130496in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{5.132697in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{5.133247in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{5.133797in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{5.134348in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{5.135998in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{5.136548in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{5.138199in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{5.142050in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.148102in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{5.148652in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.153053in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{5.153604in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{5.155254in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{5.156905in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{5.157455in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{5.161306in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{5.162957in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{5.163507in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{5.166808in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{5.169008in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{5.171759in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{5.172860in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{5.175610in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{5.176161in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{5.176711in}{1.604326in}}%
\pgfpathlineto{\pgfqpoint{5.179462in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{5.180012in}{1.491779in}}%
\pgfpathlineto{\pgfqpoint{5.180562in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{5.182763in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{5.184413in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{5.186064in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{5.188264in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{5.190465in}{1.522826in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{1.776280in}}%
\pgfpathlineto{\pgfqpoint{5.192116in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{1.667614in}}%
\pgfpathlineto{\pgfqpoint{5.195967in}{1.824344in}}%
\pgfpathlineto{\pgfqpoint{5.197617in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{5.199818in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{5.203669in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{5.205320in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{5.205870in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{5.206970in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{5.207520in}{1.476852in}}%
\pgfpathlineto{\pgfqpoint{5.209171in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{5.209721in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{5.210271in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{5.211372in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{5.213572in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{5.214122in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{5.215223in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{5.216873in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{5.217423in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{1.621342in}}%
\pgfpathlineto{\pgfqpoint{5.218524in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{5.219074in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{5.221275in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{5.222375in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{5.222925in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{5.224576in}{1.524319in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{5.226776in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{5.228977in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{5.230627in}{1.363410in}}%
\pgfpathlineto{\pgfqpoint{5.232828in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{5.233378in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{5.233929in}{1.455060in}}%
\pgfpathlineto{\pgfqpoint{5.234479in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{5.237230in}{1.319227in}}%
\pgfpathlineto{\pgfqpoint{5.238330in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{5.239980in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{5.244382in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{5.244932in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{5.245482in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{5.246032in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{5.248233in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.251534in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{5.253184in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{5.255935in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{5.257586in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{5.259787in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{5.260337in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{5.260887in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{5.263638in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{5.265288in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{5.268589in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{5.269139in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{5.270790in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{5.271340in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{5.271890in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{5.272991in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{5.275741in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{5.276292in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{5.279593in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{5.282344in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{5.282894in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{5.283444in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{5.286195in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.286745in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{5.288395in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{5.290596in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{5.291696in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.292247in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{5.293897in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{5.294447in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{5.294997in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{5.296098in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{5.302150in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{5.303250in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.303800in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{5.305451in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{5.307101in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{5.307651in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{5.309302in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{5.311503in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{5.313703in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.314253in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{5.315354in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{5.317004in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{5.317554in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{5.318105in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.318655in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{5.319205in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{5.323056in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{5.324707in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{5.325257in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{5.325807in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{5.326357in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{5.329108in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{5.330759in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{5.332409in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{5.334610in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{5.336260in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{5.336810in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{5.337361in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{5.338461in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{5.341212in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{5.341762in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.342312in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{5.343963in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{5.345063in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{5.345613in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{5.346163in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{5.348364in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{5.349464in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.350015in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{5.355516in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{5.357167in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.359918in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{5.361568in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{5.365419in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{5.369270in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{5.370921in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{5.372021in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{5.373122in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{5.374772in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{5.376423in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{5.380274in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{5.380824in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{5.383025in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{5.383575in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{5.384675in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{5.386876in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.387976in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{5.390177in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{5.391277in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{5.391827in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{5.392378in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{5.394028in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{5.395128in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.395679in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{5.396229in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{5.397879in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{5.400080in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.402281in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{5.402831in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{5.403931in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{5.406682in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{5.407232in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{5.407782in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{5.409433in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{5.409983in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{5.411634in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{5.414384in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{5.414935in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{5.415485in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{5.417135in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{5.417685in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{5.418236in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{5.418786in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{5.419336in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{5.421537in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{5.422637in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{5.425938in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.427038in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{5.428689in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.429239in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{5.429789in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{5.430339in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.430890in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.433090in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{5.434741in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{5.436391in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{5.436941in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.438592in}{1.049355in}}%
\pgfpathlineto{\pgfqpoint{5.440242in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.440793in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{5.444094in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{5.446294in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{5.450146in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{5.451796in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{5.452896in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{5.453997in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{5.456197in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{5.456748in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{5.457298in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.457848in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.460599in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.463350in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.463900in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.969348in}}%
\pgfpathlineto{\pgfqpoint{5.465000in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{5.465550in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.467201in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{5.468301in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.468851in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{5.469402in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.471052in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{5.471602in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.472703in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.473253in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.475453in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{5.476554in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{5.477104in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{5.478754in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{5.480405in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{5.480955in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{5.486457in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{5.487007in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{5.487557in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{5.488657in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.491959in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.492509in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.494159in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{5.495810in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{5.498010in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{5.498561in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{5.499111in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.499661in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.500211in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{5.505713in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{5.506263in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.506813in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{5.507363in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.510114in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{5.510664in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.513415in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{5.513965in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{5.514516in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{5.515066in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{5.515616in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.517266in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.518917in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{5.519467in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.521118in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{5.522768in}{0.932031in}}%
\pgfpathlineto{\pgfqpoint{5.523318in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{5.527169in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.529920in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{5.531021in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{5.533221in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{5.533771in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{5.534872in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{5.536522in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{5.537623in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{5.538173in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.538723in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{5.540924in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{5.541474in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{5.542024in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{5.542574in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{5.544225in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{5.546425in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{5.549176in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{5.550277in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{5.551927in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{5.554128in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.555778in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{5.556879in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{5.557429in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.557979in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{5.560730in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{5.561280in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{5.561830in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{5.567332in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{5.568432in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.568982in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.571733in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{5.572834in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{5.573384in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{5.576135in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{5.577235in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{5.578885in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{5.580536in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.581086in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.583287in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.584937in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{5.586588in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{5.587688in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{5.588238in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.590989in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{5.592640in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.594290in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{5.594840in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{5.595391in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.596491in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.598141in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.598692in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{5.599242in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.599792in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{5.600342in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{5.603093in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{5.604193in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{5.605844in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{5.606394in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{5.608045in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{5.609695in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{5.610795in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{5.611896in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.614096in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.615197in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{5.615747in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{5.617397in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{5.617948in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.618498in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.619048in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.619598in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.621249in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{5.623449in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{5.626200in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{5.627300in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{5.633903in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{5.634453in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{5.635003in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.636653in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{5.637204in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{5.641055in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.646006in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{5.646556in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.649857in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.650408in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{5.652058in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{5.655909in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{5.657010in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{5.657560in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.658110in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{5.660311in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{5.661411in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.661961in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{5.664162in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.664712in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{5.667463in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{5.669664in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.671314in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{5.673515in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.675715in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{5.676266in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.676816in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{5.679017in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.679567in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{5.680117in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{5.680667in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{5.681217in}{0.959795in}}%
\pgfpathlineto{\pgfqpoint{5.682868in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{5.683968in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.684518in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.685068in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{5.688369in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{5.688920in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{5.692221in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{5.694421in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{5.694971in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{5.695522in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{5.699373in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.700473in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.703224in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{5.704324in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{5.706525in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{5.707625in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{5.710376in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{5.711477in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{5.712027in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.713677in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{5.715878in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{5.717528in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{5.718079in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{5.718629in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{5.719179in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{5.721380in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.722480in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{5.723030in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{5.723580in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{5.725231in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{5.725781in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{5.727432in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{5.729632in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{5.730182in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{5.730733in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{5.731283in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{5.732933in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{5.734034in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{5.735134in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{5.736784in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{5.737335in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{5.738985in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{5.740636in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{5.741736in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{5.742836in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{5.744487in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{5.745037in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{5.746137in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{5.748338in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{5.753840in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.754390in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{5.756040in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{5.756591in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{5.757141in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{5.757691in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{5.758241in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{5.759892in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{5.763743in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{5.765943in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{5.767594in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{5.768144in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{5.768694in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{5.769244in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{5.773646in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{5.777497in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{5.784099in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{5.784649in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{5.785199in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{5.786850in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.787400in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{5.788500in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{5.790701in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{5.792352in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{5.792902in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.795103in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{5.795653in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.796203in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{5.799504in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{5.800604in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{5.802255in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.802805in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.803355in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.804455in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{5.806106in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{5.806656in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{5.807206in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{5.807756in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{5.809957in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{5.811057in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{5.812158in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{5.813808in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{5.814358in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.814909in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{5.816009in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.818210in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{5.819860in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.821511in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.825362in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.827012in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{5.827563in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.829213in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{5.833064in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.834715in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{5.837466in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{5.839116in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{5.841317in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{5.845718in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{5.846819in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{5.848469in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.849019in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{5.849569in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{5.850670in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{5.852870in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.854521in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{5.857822in}{1.210263in}}%
\pgfpathlineto{\pgfqpoint{5.858372in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{5.860573in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{5.863874in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{5.866075in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{5.867725in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{5.869376in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{5.871576in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{5.873777in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{5.879279in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{5.879829in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{5.880379in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.880929in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.881479in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{5.883130in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{5.886981in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.888081in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{5.888632in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{5.890832in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{5.891382in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{5.893033in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.895234in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{5.896334in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{5.898535in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{5.899085in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.899635in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.900185in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{5.902936in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{5.904586in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{5.906237in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{5.906787in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{5.907887in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{5.908438in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{5.913939in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.914490in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{5.915590in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{5.916140in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{5.917791in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.918891in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{5.919991in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{5.922192in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{5.923842in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{5.926593in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{5.927143in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.929894in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.930995in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.933195in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{5.933745in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{5.934296in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{5.934846in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{5.935396in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.937047in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.938697in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.940898in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{5.943098in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.945299in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.948600in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{5.949150in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{5.949700in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.950251in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{5.952451in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.953001in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.954102in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{5.954652in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{5.960154in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{5.960704in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{5.961254in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{5.964005in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{5.965655in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.966206in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{5.968406in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{5.968956in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{5.969507in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.970057in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{5.971707in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.972257in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{5.972808in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.973358in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{5.973908in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{5.975558in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.976659in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{5.979410in}{1.758070in}}%
\pgfpathlineto{\pgfqpoint{5.979960in}{1.617162in}}%
\pgfpathlineto{\pgfqpoint{5.981610in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{5.983261in}{1.390577in}}%
\pgfpathlineto{\pgfqpoint{5.983811in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{5.984911in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{5.985462in}{1.371769in}}%
\pgfpathlineto{\pgfqpoint{5.987662in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{5.988212in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{5.989313in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{5.990963in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{5.992614in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{5.994814in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{5.996465in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{5.997015in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{5.998666in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{5.999216in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{6.000866in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{6.006368in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{6.008569in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{6.010219in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{6.011320in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.011870in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{6.012420in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{6.014621in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{6.015171in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{6.016271in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{6.017922in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{6.019022in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{6.020122in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.021773in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{6.022323in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{6.022873in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{6.025624in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{6.026174in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{6.029475in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{6.030025in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{6.033326in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{6.033877in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{6.034427in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{6.034977in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{6.035527in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{6.037178in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{6.039378in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{6.041029in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{6.042129in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.042679in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{6.043229in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.044880in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{6.045980in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{6.046530in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{6.049281in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{6.050382in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{6.052582in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.053133in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{1.156528in}}%
\pgfpathlineto{\pgfqpoint{6.054783in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{6.056984in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{6.058634in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{6.060835in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{1.365500in}}%
\pgfpathlineto{\pgfqpoint{6.061935in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{6.062485in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{6.064136in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{6.066337in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{6.067987in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{6.068537in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{6.069087in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{6.069638in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{6.072388in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{6.072939in}{1.326691in}}%
\pgfpathlineto{\pgfqpoint{6.073489in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{6.076240in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{6.077890in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{6.079541in}{1.120405in}}%
\pgfpathlineto{\pgfqpoint{6.080091in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{6.080641in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{6.081191in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{6.081741in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{6.083392in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{6.085042in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.087243in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{6.087793in}{1.099209in}}%
\pgfpathlineto{\pgfqpoint{6.088343in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{6.088894in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{6.089444in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{6.091094in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.091644in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{6.093295in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{6.094945in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{6.096046in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{6.096596in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{6.098797in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{6.099897in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{6.100447in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.100997in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.102648in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{6.103198in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{6.103748in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{6.104298in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{6.106499in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{6.108150in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{6.110900in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{6.111451in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{6.112001in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.112551in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.114201in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{6.115302in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{6.118053in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{6.119153in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{6.119703in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{6.120253in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{6.121904in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{6.122454in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.124105in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{6.125755in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{6.127406in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{6.129606in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{6.131257in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{6.131807in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.134558in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{6.135658in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{6.137309in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{6.138959in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.141160in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{6.145561in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{6.146111in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{6.146662in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{6.147212in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{6.148862in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{6.150513in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{6.154914in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{6.157115in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{6.158765in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{6.160416in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{6.161516in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{6.162066in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.164817in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{6.165917in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{6.166468in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{6.168118in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{6.168668in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{6.169219in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.170319in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{6.171969in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{6.173070in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.173620in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{6.175821in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{6.176371in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.176921in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{6.178021in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{6.181872in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{6.183523in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{6.184073in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.185173in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.185724in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{6.187924in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.188474in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{6.189025in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{6.189575in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{6.191225in}{0.994425in}}%
\pgfpathlineto{\pgfqpoint{6.192326in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{6.195077in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{6.195627in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{6.200028in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{6.200578in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{6.201128in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{6.203329in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.204429in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{6.204980in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.206630in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{6.208281in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{6.208831in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{6.210481in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{6.212682in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{6.214332in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{6.215433in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{6.216533in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{6.218184in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{6.220384in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{6.224236in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{6.225886in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{6.227537in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{6.228087in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{6.230287in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.230838in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.235789in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{6.237990in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{6.239090in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.239640in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{6.242391in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{6.245692in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.246242in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{6.247343in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{6.249543in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.251194in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{6.253395in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{6.255045in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{6.256696in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{6.257796in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.258896in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{6.261097in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{6.262197in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{6.262747in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.264398in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{6.266049in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{6.266599in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{6.268799in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.269350in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{0.897999in}}%
\pgfpathlineto{\pgfqpoint{6.270450in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{6.273201in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.274301in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.275952in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{6.276502in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{6.277052in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{6.277602in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{6.278152in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{6.280353in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{6.280903in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{6.281453in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{6.282003in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{6.283654in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{6.284204in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{6.284754in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{6.285855in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{6.288055in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.289156in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.289706in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{6.291356in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{6.291907in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.292457in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{6.293007in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{6.293557in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{6.295208in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{6.296858in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.299059in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{6.300159in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{6.300709in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.301259in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{6.302910in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{6.303460in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{6.304010in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{6.305111in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.307311in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{6.308412in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.311163in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.311713in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{6.315014in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{6.315564in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{6.316664in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{6.318315in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{6.319415in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{6.322166in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.323816in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{6.324367in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{6.326017in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{6.326567in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{6.328218in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{6.332069in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{6.334820in}{0.852622in}}%
\pgfpathlineto{\pgfqpoint{6.335920in}{0.832919in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{6.338121in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{6.338671in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{6.339221in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{6.341422in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{6.341972in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{6.342522in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{6.343623in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{6.345273in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{6.345823in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{6.346373in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{6.349124in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{6.350775in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{6.351325in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{6.352975in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{6.354076in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{6.354626in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{6.355176in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{6.356827in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{6.359027in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{6.361228in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{6.362328in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{6.362879in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{6.365079in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{6.366180in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{0.849040in}}%
\pgfpathlineto{\pgfqpoint{6.368380in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{6.368930in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{6.370031in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{6.370581in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.372231in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{6.373332in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{6.373882in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{6.374432in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{6.377733in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{6.378283in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{6.379934in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{6.380484in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{6.381034in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{6.381584in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{6.382135in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{6.384335in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{6.385986in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{6.388186in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{6.389287in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{6.389837in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{6.392588in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{6.393688in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{6.395889in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{6.397539in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{6.399190in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{6.401390in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{6.403041in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{6.404141in}{0.829336in}}%
\pgfpathlineto{\pgfqpoint{6.404692in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{6.406892in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{6.409093in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{6.410743in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{6.411294in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{6.411844in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{6.412394in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{6.415695in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{6.416245in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{6.416795in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{6.420646in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{6.422297in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{6.424498in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{6.426698in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{6.427249in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{6.427799in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{6.432200in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{6.434401in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.436051in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{6.437702in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{6.443203in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{6.443754in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{6.445404in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{6.445954in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.446504in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{6.447055in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{6.447605in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{6.450356in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{6.450906in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{6.451456in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{6.455307in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{6.456958in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{6.457508in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{6.458058in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{6.462459in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{6.463010in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.464660in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{6.465210in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{6.466311in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{6.466861in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{6.469061in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{6.470162in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{6.470712in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{6.472362in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{6.473463in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{6.474013in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{6.474563in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{6.476764in}{1.287285in}}%
\pgfpathlineto{\pgfqpoint{6.477864in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{6.480615in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{6.481715in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{6.482266in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{6.483916in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.485567in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{6.486117in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{6.488868in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{6.489968in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.492719in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{6.493269in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{6.493819in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.495470in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{6.496020in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{6.496570in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.497670in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{6.499321in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{6.500421in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{6.500971in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{6.504823in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{6.505373in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{6.507023in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{6.509224in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{6.510874in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{6.511975in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{6.513075in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{6.514726in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{6.515276in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{6.515826in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{6.516926in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{6.518577in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.519127in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{6.519677in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{6.520227in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{6.520778in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{6.522978in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{6.524629in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.526279in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{6.526829in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{6.527380in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{6.528480in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{6.530130in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{6.530681in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.531781in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{6.534532in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{6.536182in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{6.538383in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{6.538933in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{6.539483in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{6.541684in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{6.542234in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.542784in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{6.543885in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{6.545535in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{6.547186in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.547736in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{6.549386in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{6.549937in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{6.550487in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{6.551037in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{6.551587in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{6.553238in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{6.553788in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{6.557639in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.558189in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.559289in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{6.560940in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{6.561490in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{6.562040in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{6.562590in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.563141in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.565341in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.566442in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{6.568642in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{6.573594in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.574144in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.574694in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{6.576345in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{6.576895in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{6.577445in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.578545in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.580196in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{6.580746in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.582397in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.584047in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{6.585698in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{6.586248in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.588448in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{6.590099in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{6.591750in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{6.593950in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.595601in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{6.597801in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.600552in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{6.601102in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.601653in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{6.603303in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{6.603853in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.604403in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{6.605504in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{6.607704in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{6.608805in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{6.609355in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{6.611005in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{6.612106in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{6.612656in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{6.613206in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{6.614857in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{6.615407in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{6.615957in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{6.616507in}{1.264895in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{6.618708in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{6.620358in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{6.620909in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{6.622559in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{6.623109in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{6.623659in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{6.624210in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{6.628061in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{6.630812in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{6.631362in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{6.635213in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{6.635763in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{6.637964in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{6.639614in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{6.640165in}{1.235340in}}%
\pgfpathlineto{\pgfqpoint{6.641815in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{6.643466in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{6.647867in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{6.649517in}{1.618655in}}%
\pgfpathlineto{\pgfqpoint{6.651718in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{6.655019in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{6.655569in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{6.657220in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{6.659420in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{6.661071in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{6.663272in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{6.665472in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{6.667123in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{6.669324in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{6.670974in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{6.673725in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{6.674275in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{6.674825in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{6.676476in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{6.677026in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{6.677576in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{6.678126in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{6.678676in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{6.682528in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{6.684728in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{6.686379in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{6.689130in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{6.689680in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{6.690230in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{6.694081in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{6.695732in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.696832in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{6.697382in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.697932in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{6.699583in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{6.701233in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{6.701784in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.703984in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{6.704534in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{6.705085in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{6.705635in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{6.707285in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{6.707836in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{6.708386in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{6.708936in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{6.709486in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{6.711137in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{6.711687in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{6.712237in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{6.712787in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{6.714988in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{6.715538in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{6.716638in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{6.717188in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{6.719389in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.719939in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{6.720489in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.721040in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.722690in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{6.723790in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{6.724341in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{6.724891in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{6.726541in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{6.728192in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.730392in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{6.731493in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{6.732043in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.732593in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{6.735344in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{6.735894in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{6.736444in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{6.738095in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{6.739745in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.740296in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{6.744147in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{6.745797in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{6.746347in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{6.746898in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.747448in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{6.747998in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{6.749648in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{6.750199in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{6.750749in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{6.753500in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{6.754600in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{6.757901in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{6.761752in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.763403in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{6.765603in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{6.766154in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.766704in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{6.767254in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{6.768904in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{6.770555in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{6.771105in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{6.772756in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{6.774406in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{6.776607in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{6.777157in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{6.777707in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{6.778257in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{6.778808in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{6.780458in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{6.781008in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{6.781558in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.782109in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{6.782659in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{6.784309in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{6.785410in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{6.785960in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{6.786510in}{1.108464in}}%
\pgfpathlineto{\pgfqpoint{6.788711in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{6.790361in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{6.792012in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{6.792562in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{6.794212in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{6.795863in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{6.796413in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{6.796963in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.797513in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{6.798063in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{6.799714in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{6.800264in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{6.800814in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.801364in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{6.801915in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{6.803565in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{6.804666in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{6.805216in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{6.805766in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{6.807416in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.807967in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{6.808517in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{6.811818in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{6.812918in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{6.813468in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{6.815119in}{0.959795in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{6.816219in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{6.816769in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.817319in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.819520in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{6.820070in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{6.820620in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.821171in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.823371in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.825022in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.828323in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{6.828873in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.832174in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{6.832724in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.834925in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.835475in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{6.836575in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{6.838776in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.840427in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{6.842077in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{6.842627in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{6.845928in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{6.847029in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{6.848129in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{6.851430in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.853631in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.953227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753957in}{4.209298in}}%
\pgfpathlineto{\pgfqpoint{7.058287in}{4.209298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.086065in}{4.209298in}}{\pgfqpoint{7.086065in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{7.086065in}{4.639786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.086065in}{4.667564in}}{\pgfqpoint{7.058287in}{4.667564in}}%
\pgfpathlineto{\pgfqpoint{4.753957in}{4.667564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726180in}{4.667564in}}{\pgfqpoint{4.726180in}{4.639786in}}%
\pgfpathlineto{\pgfqpoint{4.726180in}{4.237076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726180in}{4.209298in}}{\pgfqpoint{4.753957in}{4.209298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.037000pt}{0.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.781735in}{4.556478in}}%
\pgfpathlineto{\pgfqpoint{5.059513in}{4.556478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170624in,y=4.507867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index (FCIX)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781735in}{4.348178in}}%
\pgfpathlineto{\pgfqpoint{5.059513in}{4.348178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170624in,y=4.299567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CBOE Volatility Index (VIX)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_FCI_VIX_Long_Equilibrium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.227795in}{4.777008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.227795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.227795in}{4.777008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.777008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.127795in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.127795in}{4.677008in}}%
\pgfpathlineto{\pgfqpoint{0.439895in}{4.677008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439895in}{0.627932in}}{\pgfqpoint{6.687900in}{4.049076in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.870588,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.439895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.440508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.441120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.442956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.443569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.444181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.444793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.445405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.447242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.447854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.449691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.451527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.452139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.452751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.453976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.455812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.456425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.457037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.457649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.458261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.460098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.460710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.461322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.461934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.462547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.464383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.464995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.466220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.469281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.470505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.471117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.472954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.474178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.474790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.477851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.479076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.479688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.482749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.483361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.483973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.486422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.487034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.487646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.488259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.490095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.490707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.491320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.492544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.494381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.494993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.495605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.496217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.498666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.499890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.500503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.503563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.504176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.504788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.505400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.507849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.508461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.509685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.511522in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.512134in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.512746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.513971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.515807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.516420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.517032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.517644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.518256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.520093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.520705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.521317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.521929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.524378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.524990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.525602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.526215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.526827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.529276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.529888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.530500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.531112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.532949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.533561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.534173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.534785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.537234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.537846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.538458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.539071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.539683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.541519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.542132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.543968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.545805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.547029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.547641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.548254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.550090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.550702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.552539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.555600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.556212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.556824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.558661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.559273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.559885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.560497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.561110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.562946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.563558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.564171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.564783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.565395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.567232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.567844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.568456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.569068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.569680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.571517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.572129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.573353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.573966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.575802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.577027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.578251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.580088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.581312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.581924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.582536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.584373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.584985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.585597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.586822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.589270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.591107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.592944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.593556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.594168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.594780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.595392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.597229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.597841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.598453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.599066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.599678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.601514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.603351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.603963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.605800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.607024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.607636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.608248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.610085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.610697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.611309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.611922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.614370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.615595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.616207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.616819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.618656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.619880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.620492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.621104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.622941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.623553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.624778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.625390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.627226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.628451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.629063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.629675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.632124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.632736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.633348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.635797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.636409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.638246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.640695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.641307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.641919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.645592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.646204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.646817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.648653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.649878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.650490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.651102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.652939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.653551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.654163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.654775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.658448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.659673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.661509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.663346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.663958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.665795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.666407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.667019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.667631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.668243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.670080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.670692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.671916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.674365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.676202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.678651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.679263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.679875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.680487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.681099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.682936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.683548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.684773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.685385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.687221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.687833in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.688446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.689058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.689670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.692119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.695792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.696404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.697016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.698241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.700690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.701302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.701914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.702526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.705587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.706199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.706811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.708648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.709260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.710485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.712933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.714158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.717219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.718443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.719055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.719668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.721504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.722116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.722728in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.723341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.723953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.725789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.727014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.727626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.728238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.730687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.732524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.734360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.735585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.736197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.736809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.738645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.739258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.739870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.740482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.741094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.742931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.744155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.744767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.745380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.747216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.748441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.749053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.749665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.752114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.752726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.753950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.755787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.757011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.757623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.758236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.761297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.761909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.764970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.765582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.766194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.768643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.769867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.770480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.771092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.772928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.773540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.775377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.777214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.777826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.778438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.781499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.782111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.782723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.783336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.783948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.785784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.786397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.787621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.788233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.791294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.791906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.792518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.795579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.798640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.799253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.799865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.801089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.802926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.803538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.804150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.804762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.807823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.809048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.809660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.812721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.815782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.817618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.820679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.821292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.822516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.824352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.826189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.828638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.829250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.830474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.831087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.833535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.838433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.841494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.842106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.846391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.847004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.847616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.848228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.850065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.850677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.851289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.852513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.854962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.855574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.856187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.856799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.858635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.859247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.859860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.863533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.865369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.867818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.869655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.871491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.873328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.873940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.875777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.877001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.877613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.880674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.882511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.886184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.886796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.890469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.891081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.892918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.893530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.894142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.898428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.899040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.901489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.902713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.903938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.905774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.906386in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.906999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.907611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.910059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.910672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.911896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.912508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.915569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.916794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.919855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.920467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.922916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.923528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.924140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.924752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.927201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.927813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.928425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.931486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.932098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.936384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.938220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.944342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.946179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.946791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.949852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.953525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.955362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.957811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.958423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.959035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.959647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.962096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.962708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.966381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.966993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.967606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.968218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.971279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.972503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.975564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.976176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.979849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.982910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.984747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.987808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.989032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.989645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.992093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.993318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.993930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.996379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.997603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.000052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.000664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.001276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.001888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.004337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.004949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.006786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.009235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.009847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.012908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.014132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.014744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.015357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.017193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.018418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.019030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.019642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.021479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.022091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.025764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.026988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.030049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.031886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.034335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.034947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.035559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.043517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.044130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.044742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.045354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.047191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.052088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.052700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.053313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.055761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.056374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.056986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.057598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.060047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.060659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.061883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.064944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.068617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.071066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.072903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.074739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.077800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.078412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.079025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.082086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.083310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.083922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.085759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.086371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.086983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.088208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.092493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.094329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.094942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.098615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.099227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.100451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.102900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.104737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.107186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.112695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.113920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.116368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.117593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.118205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.121266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.121878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.126776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.129224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.129837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.130449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.131061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.132898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.133510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.134122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.138407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.139632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.141468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.142081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.143917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.145754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.147590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.150039in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.150651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.151876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.154937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.156161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.156773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.160446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.161059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.163507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.165344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.167793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.168405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.173302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.173915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.176363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.180649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.181261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.181873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.182485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.184322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.184934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.186771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.189219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.192893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.195341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.197178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.198402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.199014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.199627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.203912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.205749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.207585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.210646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.214319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.218605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.219217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.221053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.223502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.224114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.224727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.225339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.227788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.229624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.231461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.233909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.237583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.238195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.240644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.241868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.242480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.244317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.244929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.245541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.246153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.249214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.249826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.253500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.254724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.255336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.257173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.258397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.262070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.262683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.265743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.266968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.270029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.271865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.274314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.274926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.275539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.279824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.280436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.281048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.282885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.283497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.284721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.285334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.289007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.289619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.292068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.292680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.293904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.296965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.297577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.300026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.300638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.311046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.312882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.314107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.315331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.317168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.317780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.318392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.319616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.322065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.323290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.325738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.327575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.330636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.331248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.334309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.339207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.340431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.343492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.344716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.345329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.349002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.352675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.353287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.353899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.355736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.356348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.356960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.360021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.361246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.362470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.366755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.369204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.371041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.372877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.374102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.374714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.375326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.377775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.378387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.378999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.379611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.381448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.382672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.383284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.383897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.385733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.386958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.390631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.391243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.396753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.399814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.400426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.402875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.404711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.407160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.408384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.412058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.412670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.413282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.413894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.415731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.416343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.416955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.417567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.420628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.424914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.425526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.426750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.429199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.429811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.430423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.433484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.437157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.437770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.439606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.446340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.450013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.452462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.459196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.459809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.460421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.462870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.464094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.464706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.465318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.467155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.468991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.469604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.472665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.476338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.478174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.480623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.481848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.484908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.485521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.489806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.491030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.492867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.494091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.494704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.497765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.498377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.501438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.502050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.502662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.503274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.505723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.506335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.507560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.508172in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.510008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.510621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.511845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.512457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.514294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.514906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.515518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.516130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.518579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.519191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.522864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.525313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.528374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.532660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.536945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.537557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.540006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.540618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.541230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.541842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.542455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.546740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.548577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.550413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.551025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.553474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.554086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.557759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.558984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.561433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.563269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.565718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.566330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.566942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.567555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.571228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.571840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.572452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.574289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.575513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.576125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.576737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.578574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.580411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.582859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.583472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.585308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.589593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.592654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.593267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.593879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.596328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.597552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.600001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.600613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.601837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.602449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.604286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.604898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.605510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.606123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.606735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.608571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.610408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.611020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.613469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.615306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.618979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.622040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.623264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.623876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.626325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.626937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.629998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.631835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.638569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.639793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.641018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.642854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.643466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.644079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.644691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.648364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.648976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.649588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.652037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.652649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.653261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.653874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.656322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.657547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.658159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.660608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.661220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.661832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.664281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.664893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.665505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.670403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.672852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.674076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.675300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.677749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.678361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.682035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.682647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.685708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.686320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.687544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.688156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.690605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.691217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.691830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.694891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.695503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.696727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.698564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.699176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.699788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.700400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.701013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.702849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.704686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.705298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.708359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.708971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.709583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.711420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.712644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.713256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.716930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.719991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.720603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.721827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.728561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.729173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.729786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.730398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.734071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.735295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.737132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.738968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.739581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.746315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.747539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.751212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.752437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.754273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.754885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.755498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.756722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.759171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.759783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.761007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.762844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.763456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.772027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.772639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.773863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.780598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.781210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.781822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.782434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.785495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.786720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.788556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.789168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.789780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.791005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.792841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.793454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.795290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.797739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.798351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.798963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.801412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.805697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.806922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.807534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.808146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.810595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.811207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.814268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.815493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.816105in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.816717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.818554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.819778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.822839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.824063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.825288in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.828961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.829573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.831410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.833858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.835695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.837532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.839980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.840592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.841205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.841817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.842429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.844266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.849163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.850388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.853449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.854061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.855285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.857122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.859570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.861407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.863244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.865692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.866305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.866917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.867529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.868141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.871202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.871814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.872427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.874875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.875487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.876712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.880385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.883446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.885283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.888344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.888956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.889568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.892017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.898139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.901200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.901812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.902424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.904261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.904873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.905485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.906097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.906709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.908546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.909770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.910382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.912831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.914056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.914668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.919565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.922014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.923851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.925687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.927524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.931197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.931809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.934258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.935482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.938543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.939768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.940380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.940992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.942829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.947114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.947726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.951399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.952012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.952624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.953236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.953848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.955685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.956297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.956909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.957521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.958133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.959970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.961194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.965480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.966092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.966704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.969153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.970990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.974051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.975275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.977724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.978948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.981397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.982009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.985682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.988131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.989968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.991804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.994253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.994865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.996702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.998538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.999150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.000375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.002824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.004660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.008333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.012619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.017516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.021189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.024863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.025475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.026087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.028536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.030372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.030984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.034658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.037106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.037719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.038331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.041392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.042004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.043840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.046289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.046901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.050575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.051187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.051799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.052411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.054860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.055472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.059757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.060370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.064043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.064655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.065267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.067104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.068328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.068940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.069553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.071389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.073226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.075675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.076287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.080572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.081184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.088531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.090367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.090979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.093428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.094652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.097101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.098938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.101387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.101999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.103223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.103835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.105672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.106284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.106896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.108121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.110569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.111794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.112406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.114243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.114855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.115467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.116079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.120977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.123426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.124038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.124650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.127711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.128935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.131384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.132608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.133221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.136282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.136894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.137506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.138118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.141179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.142404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.144240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.144852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.146077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.150974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.154035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.155260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.157708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.158321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.161994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.162606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.163218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.166279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.166891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.167503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.169952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.171177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.171789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.172401in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.174850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.175462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.176074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.176686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.179747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.180972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.182808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.183420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.184033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.185257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.187094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.188318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.189542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.191379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.191991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.193828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.196276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.196889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.198113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.200562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.201174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.201786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.202398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.204235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.204847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.209133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.209745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.210969in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.213418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.214030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.215254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.217703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.218315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.218928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.221989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.222601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.223825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.225662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.226274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.226886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.228111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.229947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.231171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.231784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.232396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.234845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.236069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.236681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.239130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.240967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.244640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.245252in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.247701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.248925in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.249537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.251986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.253210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.253823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.256271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.257496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.258108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.261169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.265454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.266066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.268515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.269127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.272801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.273413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.274637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.275249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.278310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.278923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.279535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.281371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.281983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.282596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.283208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.283820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.285657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.286269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.286881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.287493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.289942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.290554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.291166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.292391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.295452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.296676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.298513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.300349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.300961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.302798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.303410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.304022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.304635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.307083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.307696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.308308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.308920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.311369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.312593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.313205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.317491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.318103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.319939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.320552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.321164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.324225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.324837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.325449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.326061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.326674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.329735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.330959in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.333408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.334632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.335244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.337081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.341366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.341978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.342591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.343815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.346876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.349937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.350549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.351161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.351773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.354834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.359120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.359732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.360956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.362793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.364017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.364629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.367078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.367690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.368303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.368915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.371364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.373200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.373812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.375649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.376261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.378098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.380547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.381159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.381771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.385444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.386668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.388505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.389117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.389729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.390954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.392790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.393403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.394015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.395239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.397076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.397688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.398300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.401361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.401973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.402585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.403198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.403810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.406259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.406871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.407483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.408095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.410544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.411156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.411768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.412381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.414217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.414829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.416054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.418502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.419727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.420951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.422788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.423400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.427685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.428298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.429522in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.431971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.432583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.433195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.433807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.435644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.436256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.436868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.438093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.439929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.440541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.444215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.444827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.445439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.446051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.449112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.449724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.450336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.452785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.453397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.454010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.454622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.455234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.457071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.457683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.458295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.459519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.462580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.466866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.468090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.469927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.470539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.471151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.475436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.476049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.479110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.480946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.483395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.484619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.487068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.487680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.488292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.489517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.491353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.492578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.493190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.493802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.496251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.499924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.501148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.501761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.502373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.504209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.504822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.506046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.508495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.509107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.512780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.515229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.518902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.519514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.521351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.522575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.523187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.525636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.526861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.528085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.529922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.534207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.535431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.536656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.539717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.540329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.540941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.548287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.548900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.549512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.551348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.551960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.552573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.553185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.555634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.556246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.557470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.558082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.559919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.561756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.564817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.565429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.566041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.566653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.568490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.569102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.569714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.572775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.573999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.575224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.577060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.577673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.578285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.578897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.579509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.582570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.583795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.586243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.586855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.588080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.589916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.591141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.591753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.592365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.594202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.594814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.595426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.596038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.596651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.598487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.599712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.600324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.600936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.603385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.603997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.605221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.607670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.608282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.608894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.609507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.611343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.611955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.612568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.615629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.616241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.620526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.621138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.621750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.622363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.626036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.626648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.629097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.629709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.634607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.635219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.637667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.639504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.641341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.642565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.643177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.643789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.645626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.646850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.649911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.650524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.652360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.654197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.654809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.655421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.656033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.656645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.658482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.659094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.660319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.660931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.662767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.663992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.664604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.665216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.667053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.668277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.668889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.671338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.671950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.672562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.675623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.676848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.678072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.681133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.681745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.682358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.685419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.689704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.690316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.690928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.692765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.693377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.693989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.695214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.697050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.697662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.699499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.701948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.703172in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.703784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.706845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.707457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.708070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.710518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.711131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.711743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.714192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.715416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.716640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.718477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.719089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.720926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.722762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.723374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.723987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.724599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.725211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.727660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.728272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.729496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.731333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.731945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.732557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.733782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.735618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.736231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.736843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.737455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.738067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.739904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.741740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.746026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.746638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.748474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.749699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.750923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.752760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.753372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.753984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.754596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.755208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.757045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.757657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.758269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.759494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.761943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.762555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.763167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.763779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.767452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.769901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.770513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.771738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.772350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.775411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.776023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.776635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.779084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.779696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.780921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.782757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.783369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.783982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.785206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.787043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.788267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.788879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.791328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.791940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.796225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.796838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.799899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.801123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.802347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.804184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.804796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.806633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.808469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.809694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.810306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.810918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.812755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.813979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.817040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.817652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.819489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.821325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.821937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.822550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.823162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.826223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.826835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.827447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.828059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.831120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.831733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.832345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.834181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.834794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.835406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.838467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.839691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.840303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.840915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.842752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.843364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.843976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.844589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.845201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.847037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.847650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.848874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.851323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.853159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.853772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.856220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.856832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.857445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.858057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.859893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.860506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.861118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.861730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.862342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.864791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.866015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.866628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.869076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.870301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.870913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.872749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.873362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.875198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.877647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.878259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.879484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.883157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.885606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.886218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.888054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.889891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.891115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.891727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.894788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.895401in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.899686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.900298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.903359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.903971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.904584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.905196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.908257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.908869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.911318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.911930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.913154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.915603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.916215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.916827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.918052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.920501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.921113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.921725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.924786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.925398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.926010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.926622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.929683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.930296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.930908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.932744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.933357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.934581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.935193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.937030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.937642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.939479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.941315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.941927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.942539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.943152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.943764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.946213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.946825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.947437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.950498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.951110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.952335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.954171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.956008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.958456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.959681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.960293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.962742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.963354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.963966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.964578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.967027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.967639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.968252in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.969476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.971313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.971925in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.973149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.973761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.977434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.979883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.981108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.981720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.982332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.984169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.984781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.985393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.986617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.989678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.990903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.993964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.995188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.997025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.997637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.999473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.001310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.001922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.002534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.003147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.003759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.005595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.006208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.006820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.008044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.009881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.010493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.011717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.014166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.014778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.015390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.016615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.018451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.019064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.019676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.020288in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.022737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.023349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.023961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.024573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.025185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.027022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.027634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.028246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.028859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.031920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.032532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.033144in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.035593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.036205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.036817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.037429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.038042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.039878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.041103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.041715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.042327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.044163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.045388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.046612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.049061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.049673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.050285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.057020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.057632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.061305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.061917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.063754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.066202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.066815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.067427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.069876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.070488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.071100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.072324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.074161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.075385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.075997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.076610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.079058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.079671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.080283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.080895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.082732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.084568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.087017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.087629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.088241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.089466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.091302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.091915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.092527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.093139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.093751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.095588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.096200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.096812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.099873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.100485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.101097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.101710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.102322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.104771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.105995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.106607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.108444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.109056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.109668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.110280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.110892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.112729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.113341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.113953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.114566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.117014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.118239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.118851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.119463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.123136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.125585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.126809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.127422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.128034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.129870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.130483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.131095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.134768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.135380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.135992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.136605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.138441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.139053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.140278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.142727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.143339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.144563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.147012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.147624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.148236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.148848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.149461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.153134in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.153746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.156195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.156807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.157419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.159868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.160480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.161092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.161704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.162317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.164153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.165378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.165990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.166602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.168439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.169051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.169663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.170887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.173336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.174561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.177009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.177621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.178846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.181295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.181907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.182519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.183131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.183743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.185580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.186192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.187417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.188029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.189865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.190478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.192314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.194151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.195375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.195987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.196599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.198436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.200273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.202721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.203334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.203946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.204558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.205170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.207007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.208231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.208843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.209456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.211904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.212516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.213129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.213741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.216190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.216802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.217414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.218026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.219863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.220475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.221087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.222312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.224148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.224760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.225373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.228433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.229046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.229658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.230270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.230882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.232719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.233331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.233943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.237004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.237616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.238229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.238841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.239453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.241902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.242514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.243126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.243738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.245575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.246187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.246799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.247411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.250472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.251697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.252309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.254758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.255370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.255982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.256594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.258431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.259043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.260880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.262716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.263941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.264553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.267002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.267614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.268838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.269450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.271899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.272511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.276185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.276797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.277409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.278021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.279858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.280470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.281082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.281694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.282306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.284143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.285367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.286592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.288428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.289041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.290265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.290877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.292714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.293326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.294550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.295163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.297611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.298223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.301284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.301897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.303121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.303733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.305570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.306182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.308019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.309855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.310467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.312304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.314140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.314753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.315977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.318426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.319038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.319650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.320262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.320875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.323323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.323936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.325160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.326997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.328833in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.329445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.331894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.332506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.333118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.333731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.336179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.337404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.338016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.339853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.340465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.345975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.346587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.349035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.349648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.350260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.350872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.352709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.354545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.357606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.358218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.358831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.359443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.361279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.361892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.362504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.363116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.363728in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.365565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.366177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.366789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.368013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.369850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.370462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.371687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.374748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.375972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.379033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.379645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.380257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.380869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.382706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.383318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.383930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.385155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.386991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.387604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.388828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.391277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.391889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.392501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.393113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.393726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.395562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.396174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.397399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.398011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.399847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.400460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.401684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.402296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.404133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.404745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.405357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.405969in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.406582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.408418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.409030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.409643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.410255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.412704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.413316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.413928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.415152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.416989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.417601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.418213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.418825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.419438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.421274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.421886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.422499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.423723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.426172in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.426784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.427396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.428008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.429845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.431069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.431681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.432294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.434742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.435967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.436579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.438416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.439640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.440252in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.440864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.443313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.443925in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.444538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.446986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.448823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.449435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.451884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.452496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.453108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.455557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.456169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.456781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.459842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.460455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.461067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.461679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.462291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.464128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.465964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.466576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.469025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.469637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.470250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.470862in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.472698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.473311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.473923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.475147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.476984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.477596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.478208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.478820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.479433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.481269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.481881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.482493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.483718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.485554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.486167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.486779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.487391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.488003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.489840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.491064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.491676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.492289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.494737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.495350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.495962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.496574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.498411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.499023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.499635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.500247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.500859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.502696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.503920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.504532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.505145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.506981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.508206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.508818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.509430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.511879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.512491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.513103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.513715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.516164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.516776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.517388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.518001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.519837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.520449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.521674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.525347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.525959in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.526571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.528408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.529020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.529632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.530245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.532693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.533305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.533918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.534530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.535142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.536979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.537591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.538203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.541264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.541876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.542488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.543101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.543713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.546162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.546774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.547998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.549835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.550447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.551671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.552283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.554120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.555344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.555957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.556569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.559018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.560854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.562691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.563303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.565140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.567588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.568200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.569425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.571261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.571874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.573098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.573710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.576771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.577383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.577996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.580444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.581057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.581669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.582281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.584117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.585954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.586566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.588403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.589015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.589627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.592688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.593300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.593913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.594525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.595137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.597586in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.598198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.598810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.599422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.601259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.601871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.602483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.603095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.603708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.605544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.606156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.606769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.607993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.609830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.610442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.611054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.611666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.612278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.614115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.614727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.615952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.618400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.619012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.619625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.620237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.623298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.623910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.626971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.627583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.628195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.628808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.631256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.631869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.633093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.633705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.635542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.636154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.637378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.637990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.639827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.640439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.641664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.642276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.644112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.644725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.645337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.645949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.646561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.648398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.649010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.649622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.650234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.650847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.652683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.653295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.653907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.654520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.655132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.656968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.658193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.658805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.662478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.663090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.663703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.665539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.666151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.666764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.667376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.669824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.670437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.671049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.672273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.674110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.675946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.676559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.679007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.679620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.680232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.683293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.683905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.684517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.685129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.686966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.687578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.688190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.688802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.691251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.691863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.692476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.693088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.693700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.695537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.696149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.697373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.699822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.701046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.701659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.702271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.704107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.704719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.705944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.706556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.708393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.709005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.710229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.712678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.713290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.714515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.715127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.717576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.718188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.719412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.722473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.723085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.723697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.725534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.726146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.726758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.727371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.727983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.729819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.730432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.731044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.731656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.732268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.734105in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.734717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.735329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.735941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.736553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.739002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.739614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.740227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.740839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.742675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.743288in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.743900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.744512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.745124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.746961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.747573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.748185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.748797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.751858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.752471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.753083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.753695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.755531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.756144in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.756756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.757368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.757980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.759817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.761653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.762266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.764102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.764714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.765327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.765939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.768388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.769000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.770836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.772673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.773285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.774509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.775122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.776958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.777570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.778183in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.781244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.781856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.783692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.785529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.786141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.786753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.787365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.789814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.790426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.791651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.792263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.794100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.794712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.795324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.795936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.798385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.799609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.800222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.803283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.803895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.804507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.805119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.806956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.807568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.808180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.808792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.809404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.811241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.811853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.812465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.813078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.813690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.815526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.816751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.817363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.819812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.820424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.821036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.822260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.824709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.825321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.825934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.828382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.828995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.829607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.830219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.830831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.832668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.833280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.833892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.835117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.836953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.837565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.838177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.838790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.839402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.841238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.841851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.842463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.843075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.845524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.846136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.846748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.847360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.847973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.849809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.850421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.852258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.854095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.855319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.855931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.856543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.858380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.858992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.859604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.860216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.860829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.862665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.863277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.863890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.866951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.867563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.871848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.873072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.873685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.875521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.876133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.877970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.879807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.880419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.881031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.884704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.885316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.885929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.888989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.889602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.890214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.892663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.893275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.893887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.894499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.896948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.897560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.898785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.899397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.901233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.901846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.902458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.903070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.906131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.906743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.907355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.907967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.909804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.910416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.911028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.911641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.912253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.914089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.915314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.915926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.918375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.919599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.920211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.920824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.923272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.923884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.925109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.926945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.928170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.928782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.929394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.931231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.931843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.932455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.933067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.935516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.936128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.936741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.937353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.940414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.941026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.942250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.944699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.945311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.945923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.946536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.948372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.948984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.949597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.950209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.950821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.952658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.954494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.955106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.956943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.958167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.958779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.961228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.961840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.962453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.963065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.963677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.965514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.967962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.969799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.970411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.971023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.971636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.972248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.974696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.975309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.975921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.976533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.978370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.978982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.979594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.980206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.980818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.982655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.983267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.983879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.984492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.985104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.986940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.987553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.988165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.989389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.991226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.991838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.992450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.993674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.995511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.996735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.997348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.997960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{3.999796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.000409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.001021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.002245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.004082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.004694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.005306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.005918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.008367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.009591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.010204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.010816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.013265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.013877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.014489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.015101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.017550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.018162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.018774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.019387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.021223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.021835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.022448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.023060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.023672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.026121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.026733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.027345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.029794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.030406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.031018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.031630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.034079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.035304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.035916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.036528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.038365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.038977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.039589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.040813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.042650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.043262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.043874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.044486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.045099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.047547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.048160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.048772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.051221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.051833in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.052445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.053669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.055506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.056118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.056730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.057343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.057955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.059791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.060403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.061016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.061628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.062240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.064077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.065301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.066525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.068362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.068974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.069586in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.070811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.072647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.073260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.074484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.075096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.076933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.077545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.078157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.078769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.082442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.083055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.085503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.086116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.086728in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.087340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.087952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.089789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.090401in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.091013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.091625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.094074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.094686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.095298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.095911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.098359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.098972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.099584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.100808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.102645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.103257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.103869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.104481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.105094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.107542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.108155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.108767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.109379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.111215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.111828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.112440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.113052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.113664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.115501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.116113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.116725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.117337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.117950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.119786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.120398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.121011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.121623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.122235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.124072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.124684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.125908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.126520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.128357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.129581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.130806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.132642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.133254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.133867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.134479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.136928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.137540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.138152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.138764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.139376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.141213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.141825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.142437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.143662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.145498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.146110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.147335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.150396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.151008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.154069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.154681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.155293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.155906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.158354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.158967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.159579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.160191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.160803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.162640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.163864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.165088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.167537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.168149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.168762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.172435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.173047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.173659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.175496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.177332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.177944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.180393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.181005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.182230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.184066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.184679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.185291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.185903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.186515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.188352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.188964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.189576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.190188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.190801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.193861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.194474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.195086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.196922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.198147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.199371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.201208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.201820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.202432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.203044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.203657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.206105in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.206718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.207330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.207942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.209779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.210391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.211615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.212227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.214064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.214676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.216513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.218961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.219574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.220186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.222635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.223859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.224471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.225083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.227532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.228756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.229369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.231205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.231817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.232430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.233042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.233654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.236103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.236715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.237327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.237939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.241613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.242225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.244061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.244673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.245286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.246510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.248959in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.250795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.252632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.253244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.253856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.254469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.256917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.257530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.258142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.259366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.261203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.262427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.263039in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.263651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.266100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.266712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.267937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.270386in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.271610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.272222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.274671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.275895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.276508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.278344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.278956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.279568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.282629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.283854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.284466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.285078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.286915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.287527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.288139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.289364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.291200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.291812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.292425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.293037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.295485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.296098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.297322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.299771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.300383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.300995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.304056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.304668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.305281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.305893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.306505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.308342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.308954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.309566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.310178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.310790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.313239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.313851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.314463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.315076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.316912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.317524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.318137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.319361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.321198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.321810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.322422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.323034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.325483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.326095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.326707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.327320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.327932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.330380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.330993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.331605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.334054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.334666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.335278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.335890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.338951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.340176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.340788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.342624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.343237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.343849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.344461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.345073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.347522in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.348134in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.348746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.349358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.351195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.351807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.353032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.353644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.355480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.356093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.356705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.357317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.360378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.361602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.362215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.364051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.364663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.365275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.368949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.369561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.370173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.370785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.372622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.373234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.374458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.375071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.376907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.377519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.378132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.378744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.379356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.381192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.382417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.383029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.383641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.385478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.386090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.386702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.387314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.387927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.390375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.390988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.391600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.392212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.394049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.394661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.395273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.395885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.396497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.398334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.398946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.399558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.400170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.400783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.402619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.403231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.405068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.407517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.408129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.408741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.409353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.411190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.411802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.413027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.413639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.415475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.416700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.417924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.419761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.420985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.422209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.424046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.425270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.426495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.428331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.428944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.429556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.430168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.430780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.432617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.433229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.433841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.434453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.435065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.436902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.438126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.439351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.441187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.441800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.442412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.443024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.445473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.446085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.449758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.450370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.450982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.452207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.454043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.455268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.455880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.458329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.459553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.460165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.460778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.462614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.463839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.464451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.465063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.466899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.467512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.468124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.468736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.471185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.472409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.473021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.473634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.476082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.476695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.477307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.477919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.479756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.480368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.480980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.481592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.482204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.484041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.484653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.485265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.485877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.486490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.488326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.488938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.490163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.490775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.493224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.493836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.494448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.495060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.496897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.497509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.498121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.498733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.499346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.501182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.501794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.502407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.503019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.503631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.505468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.506080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.506692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.507304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.509753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.510365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.510977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.511590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.514651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.515263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.515875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.518324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.518936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.520160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.520772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.523221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.524446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.526894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.527507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.528119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.529343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.531180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.531792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.533628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.536077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.536689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.537302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.537914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.540363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.540975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.541587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.542199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.544036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.544648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.545872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.546485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.548321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.549545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.550158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.550770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.553219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.553831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.554443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.555055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.556892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.557504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.558116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.558728in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.559341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.561177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.561789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.562402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.563014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.563626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.565463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.566075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.566687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.567299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.567911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.569748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.570360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.570972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.572197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.575870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.578319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.578931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.579543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.580155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.582604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.583828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.584440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.585053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.586889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.587501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.588114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.589338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.591175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.591787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.593011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.593623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.596072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.596684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.597297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.597909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.599745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.600970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.601582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.602194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.604643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.605255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.605867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.606479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.608316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.610153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.610765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.613826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.614438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.615050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.617499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.618111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.618723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.619335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.621172in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.621784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.622396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.625457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.626070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.626682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.627294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.629743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.630967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.631579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.632192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.635252in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.635865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.636477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.638313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.638926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.639538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.640150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.640762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.642599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.643211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.643823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.645048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.647496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.648109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.648721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.649333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.651169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.651782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.652394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.653006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.653618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.656067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.656679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.657291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.657904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.659740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.660352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.660965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.661577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.662189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.664026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.665250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.666474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.668311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.669535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.670147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.670760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.672596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.673821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.674433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.675045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.677494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.678106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.678718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.681167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.681779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.683616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.685452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.686064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.686677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.687901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.689738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.690350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.690962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.691574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.692186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.694023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.694635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.695247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.695860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.698921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.699533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.700145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.700757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.702594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.703818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.704430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.706879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.707491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.708103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.708716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.711164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.711777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.712389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.713001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.713613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.716062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.716674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.717286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.719735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.720347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.720959in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.721572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.722184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.724020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.724633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.725245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.725857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.726469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.728306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.728918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.729530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.730755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.732591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.733203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.733816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.734428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.736876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.737489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.738101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.738713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.741162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.741774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.743611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.746672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.747284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.749733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.750345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.750957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.751569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.752181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.754018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.754630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.755242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.755854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.756467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.758303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.758915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.759528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.760140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.762589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.763201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.763813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.764425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.766874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.768098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.768711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.769323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.771159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.771771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.772384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.772996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.773608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.776669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.777281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.777893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.779730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.780342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.780954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.781567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.782179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.784628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.785240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.785852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.786464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.788301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.788913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.789525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.790137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.790749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.792586in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.793810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.794423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.795035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.796871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.797484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.798096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.801157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.801769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.802381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.803605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.805442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.806054in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.807279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.809727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.810340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.811564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.812176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.814013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.814625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.815237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.815849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.816462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.818298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.818910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.820135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.820747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.822583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.823196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.823808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.824420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.825032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.826869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.827481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.831154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.831766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.832379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.832991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.833603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.835440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.836052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.836664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.837276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.837888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.840337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.840949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.841561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.842174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.844622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.845235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.845847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.846459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.848296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.848908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.849520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.850132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.852581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.853805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.854417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.856866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.857478in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.858703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.859315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.861152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.862376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.862988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.863600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.866049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.866661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.867274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.867886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.869722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.870335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.870947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.871559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.872171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.874008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.874620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.875232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.876456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.878293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.878905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.879517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.880742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.882578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.883191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.883803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.884415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.885027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.887476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.888088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.891149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.891761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.892373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.892986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.893598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.895434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.896047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.896659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.897271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.899720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.900332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.900944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.901556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.904005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.904617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.905229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.905842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.908290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.908903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.909515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.910127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.912576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.913188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.913800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.914412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.915025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.916861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.917473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.918086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.918698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.919310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.922371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.922983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.926044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.926656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.927268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.927881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.930329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.930942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.931554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.932166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.934003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.934615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.935839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.936451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.938900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.939512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.940124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.940737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.942573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.943185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.944410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.946859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.947471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.948083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.948695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.949307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.951144in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.951756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.952981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.953593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.955429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.956041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.956654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.957266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.959715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.960939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.961551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.962163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.964000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.964612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.965224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.965837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.969510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.970122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.970734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.972571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.973795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.974407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.975019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.976856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.977468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.978080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.978693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.979305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.981141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.981754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.982366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.985427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.986039in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.986651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.987263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.987876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.989712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.990324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.990936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.991549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.992161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.993997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.994610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.995222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.995834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.996446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.998283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.998895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.003180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.003793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.004405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.005017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.006853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.007466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.008078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.011139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.011751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.012975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.013588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.015424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.016036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.016649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.017261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.017873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.019710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.020322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.020934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.022158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.024607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.025219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.025831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.026444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.028280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.028892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.029505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.030117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.030729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.033178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.033790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.034402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.035014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.036851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.037463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.038075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.038688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.039300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.041136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.042973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.043585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.045422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.046034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.046646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.047258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.047870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.049707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.050931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.051544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.052156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.053992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.054605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.055217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.055829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.056441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.058890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.059502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.060726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.063175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.063787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.064400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.065012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.067461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.068073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.068685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.069297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.071134in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.071746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.072358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.072970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.073583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.075419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.076031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.076643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.077256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.077868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.080317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.080929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.081541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.082153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.084602in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.085826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.086439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.090112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.090724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.092560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.093173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.094397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.095009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.096846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.098682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.101131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.102356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.102968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.103580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.105417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.106029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.106641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.107253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.107865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.109702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.110314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.112151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.113987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.114599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.115212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.115824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.118273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.118885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.119497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.120721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.122558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.123170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.123782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.124395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.125007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.126843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.128068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.128680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.131129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.131741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.132353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.132965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.133577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.135414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.136026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.136638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.137863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.139699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.140312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.140924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.141536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.142148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.144597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.145209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.145821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.148882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.149494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.150107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.150719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.152555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.153168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.153780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.154392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.155004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.156841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.157453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.158065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.158677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.159289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.161126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.161738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.162963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.163575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.166636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.167248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.167860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.169697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.170309in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.170921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.171533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.173982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.174594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.175207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.175819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.176431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.178267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.179492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.180104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.180716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.182553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.183777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.184389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.185002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.186838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.187450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.188063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.189287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.191124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.191736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.192348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.192960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.193572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.195409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.196021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.196633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.197245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.197858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.199694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.200306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.200919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.201531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.203980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.205816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.206428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.208265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.208877in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.209489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.210714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.212550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.213775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.214387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.214999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.216836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.217448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.218060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.218672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.219284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.221121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.221733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.222345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.223570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.226019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.226631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.227243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.227855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.229692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.230304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.230916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.231528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.232140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.234589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.235201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.235814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.236426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.238262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.238875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.239487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.240099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.240711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.242548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.244384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.244996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.247445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.248057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.251118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.251731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.252955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.253567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.255404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.256016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.256628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.259689in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.260301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.260913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.261526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.263974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.264587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.265199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.265811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.266423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.268260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.268872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.270096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.272545in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.273157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.273770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.274382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.274994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.276831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.277443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.278667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.279279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.281116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.281728in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.282340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.283565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.286013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.287850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.289687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.290299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.290911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.291523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.292135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.293972in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.294584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.295196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.295808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.296421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.298257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.298869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.299482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.300094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.300706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.302543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.303155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.303767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.304379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.304991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.306828in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.307440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.308052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.308665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.309277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.311113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.311725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.312338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.312950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.313562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.316011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.316623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.317235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.317847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.319684in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.320296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.320908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.321521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.322133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.323969in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.324582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.325194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.325806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.326418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.328867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.329479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.330091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.330703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.333152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.333764in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.334989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.336825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.337438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.338050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.338662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.339274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.341111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.341723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.342335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.342947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.343560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.345396in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.346008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.346620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.347233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.347845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.350294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.350906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.351518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.352130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.354579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.355191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.355803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.356416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.360089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.362537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.363150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.363762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.364374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.364986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.367435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.368047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.368659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.369272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.371108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.371720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.372333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.375394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.376006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.377230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.377842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.379679in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.380903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.381515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.383964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.384576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.385189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.385801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.386413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.388862in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.389474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.390086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.390698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.392535in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.393147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.393759in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.394372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.394984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.396820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.397432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.398045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.398657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.399269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.401106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.402330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.402942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.403554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.405391in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.406003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.406615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.407228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.407840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.409676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.410289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.410901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.411513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.412125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.413962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.414574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.415186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.418247in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.418859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.419471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.420084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.420696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.422532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.423145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.423757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.424369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.424981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.426818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.427430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.428042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.428654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.431103in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.431715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.432327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.432940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.433552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.435388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.436001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.437225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.437837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.439674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.440286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.440898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.441510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.442123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.443959in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.444571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.445184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.446408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.448857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.449469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.450081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.450693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.452530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.453142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.453754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.454366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.454979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.456815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.457427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.458040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.458652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.459264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.461101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.461713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.462325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.462937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.465386in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.465998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.466610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.467222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.467835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.469671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.470283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.471508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.472120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.473957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.474569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.475181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.475793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.476405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.478242in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.478854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.479466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.480079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.480691in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.482527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.483139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.483752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.484364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.486813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.487425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.488037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.488649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.489261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.491098in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.491710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.492322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.492935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.493547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.495383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.497220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.497832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.499669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.500281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.500893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.501505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.502117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.503954in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.505178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.505791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.506403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.508852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.509464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.510076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.510688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.512525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.513137in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.513749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.514361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.514973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.516810in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.517422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.518034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.519259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.521708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.522932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.523544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.525381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.525993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.526605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.527217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.527830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.529666in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.530278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.530891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.531503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.532115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.533951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.534564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.535176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.535788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.536400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.538237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.538849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.539461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.540073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.540686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.543747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.544359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.544971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.546808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.548032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.549256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.551093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.551705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.552317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.552929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.553542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.555378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.556603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.557827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.559664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.560276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.560888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.562112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.564561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.565173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.565785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.566398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.568234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.568846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.569459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.570071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.570683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.573132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.573744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.574356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.574968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.576805in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.578029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.578642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.579254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.581090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.582315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.582927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.583539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.585376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.585988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.586600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.587212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.587824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.589661in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.590273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.590885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.591498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.592110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.594559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.595171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.595783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.596395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.598232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.598844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.599456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.600068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.600680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.602517in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.603129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.603741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.604354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.606802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.607415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.608027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.609251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.611700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.612312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.612924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.613537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.615373in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.615985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.617210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.617822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.619658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.620271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.620883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.621495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.622107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.623944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.624556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.625168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.625780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.626393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.628229in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.628841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.629454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.630066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.630678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.632515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.633127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.633739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.634351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.636800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.637412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.638024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.638636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.639249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.641697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.642922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.643534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.645371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.645983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.646595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.647207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.647819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.649656in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.650880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.651492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.652105in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.653941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.654553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.655166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.655778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.656390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.658227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.658839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.659451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.660063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.660675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.662512in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.663736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.664349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.666797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.668022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.668634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.669246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.671695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.672307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.672919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.673531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.675368in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.675980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.676592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.677205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.677817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.679653in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.680266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.680878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.681490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.682102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.683939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.684551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.685163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.685775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.686387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.688224in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.688836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.689448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.690061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.690673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.692509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.693122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.694958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.697407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.698019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.699244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.701080in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.701692in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.702304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.703529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.705365in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.706590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.707202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.707814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.709651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.710263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.710875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.711487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.712100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.713936in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.714548in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.715161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.715773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.716385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.718221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.718834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.719446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.720670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.722507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.723119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.723731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.724343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.724956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.726792in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.727404in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.728017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.728629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.729241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.731690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.732302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.732914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.733526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.735363in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.735975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.736587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.737199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.739648in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.740260in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.741485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.742097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.743934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.744546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.745158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.745770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.746382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.748219in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.748831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.749443in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.750056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.750668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.752504in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.753116in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.753729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.754341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.754953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.756790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.758014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.758626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.759238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.761075in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.761687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.762299in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.762912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.763524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.765973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.766585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.767197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.767809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.769646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.770258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.770870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.772094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.773931in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.774543in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.775155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.775768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.776380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.778216in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.778829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.779441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.780665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.783114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.783726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.786787in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.787399in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.788011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.788624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.789236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.791072in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.791685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.792297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.792909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.793521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.795358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.795970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.796582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.797194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.797807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.799643in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.800255in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.801480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.802092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.803928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.804541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.805765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.806377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.808214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.808826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.809438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.810050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.810663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.812499in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.813111in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.813724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.814336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.814948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.817397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.818009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.818621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.819233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.821070in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.821682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.822294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.822906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.825355in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.825967in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.826580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.827192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.829641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.830253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.830865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.831477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.834538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.835150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.835763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.836375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.838211in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.838823in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.839436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.840048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.840660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.842497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.843109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.843721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.844333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.844945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.846782in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.847394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.848006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.848619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.849231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.851067in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.851680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.852292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.852904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.853516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.855965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.856577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.857189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.857801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.860250in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.860862in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.861475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.862087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.863923in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.864536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.865148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.865760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.866372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.868209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.868821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.869433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.870045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.872494in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.873106in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.874331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.874943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.876779in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.877392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.878004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.878616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.879228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.881065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.881677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.883514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.885350in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.885962in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.887799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.889635in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.890248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.890860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.891472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.894533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.895145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.895757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.898206in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.898818in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.899431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.900043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.900655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.902492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.903104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.903716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.904328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.904940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.906777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.907389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.908001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.908613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.909226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.911062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.911674in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.912287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.912899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.915348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.915960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.916572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.917184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.919633in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.920245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.920857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.921469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.922082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.923918in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.924530in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.925143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.926367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.928204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.929428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.930040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.930652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.932489in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.933713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.934326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.934938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.936774in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.937387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.937999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.939223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.941060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.941672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.942284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.942896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.943508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.945345in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.945957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.946569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.947182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.947794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.949630in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.950243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.950855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.951467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.954528in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.955752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.956364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.958201in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.958813in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.959425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.960038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.960650in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.962486in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.963099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.963711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.964323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.964935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.966772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.967996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.968608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.969221in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.971057in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.971669in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.972281in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.972894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.973506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.975955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.976567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.977179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.977791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.979628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.980240in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.980852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.981464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.982077in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.983913in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.984525in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.985138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.985750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.986362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.988199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.988811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.989423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.990035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.990647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.992484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.993096in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.993708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.994320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.994933in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.996769in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.997381in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.997994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.998606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{5.999218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.001055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.001667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.002279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.002891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.003503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.005340in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.005952in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.007789in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.009625in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.010237in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.010850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.011462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.012074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.014523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.015135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.015747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.016359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.018196in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.018808in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.019420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.020033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.020645in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.022481in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.023093in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.023706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.024930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.026767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.027379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.027991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.029215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.031052in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.031664in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.032276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.032889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.033501in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.035337in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.035950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.036562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.037174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.037786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.040235in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.040847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.041459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.042071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.043908in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.044520in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.045132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.045745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.046357in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.048193in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.048806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.049418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.050030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.050642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.052479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.053091in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.053703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.054315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.057376in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.057988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.058601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.061049in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.061662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.062274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.062886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.063498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.065947in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.066559in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.067171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.067784in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.069620in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.070232in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.070845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.071457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.072069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.073905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.074518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.075130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.075742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.076354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.078191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.078803in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.079415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.080640in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.082476in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.083088in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.083701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.084313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.086762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.087374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.087986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.088598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.089210in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.091047in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.091659in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.092271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.093496in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.095332in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.095944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.096557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.097169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.099618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.100230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.100842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.101454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.102066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.103903in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.104515in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.105127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.105740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.106352in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.108188in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.109413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.110025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.110637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.112474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.113086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.113698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.114310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.114922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.117371in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.117983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.118596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.119208in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.121044in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.121657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.122269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.122881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.123493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.125942in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.126554in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.127166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.127778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.129615in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.130227in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.130839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.131452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.132064in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.133900in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.134513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.135125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.135737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.136349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.138186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.138798in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.139410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.140022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.142471in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.143083in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.143695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.144308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.144920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.146756in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.147369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.147981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.149205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.151042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.152266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.152878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.153491in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.155327in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.155939in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.156552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.157164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.157776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.159612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.160225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.160837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.161449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.162061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.163898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.164510in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.165122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.166347in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.168183in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.168795in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.169408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.170020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.170632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.172469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.173081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.173693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.174305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.174917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.176754in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.177366in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.177978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.179203in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.181651in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.182264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.182876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.183488in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.185325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.185937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.186549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.187161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.187773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.189610in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.190222in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.190834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.191447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.192059in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.193895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.194507in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.195120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.195732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.196344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.198181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.198793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.199405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.200017in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.200629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.202466in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.203078in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.203690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.204303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.204915in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.206751in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.207364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.207976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.208588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.209200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.211037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.211649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.212261in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.212873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.213485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.215322in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.215934in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.217159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.217771in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.219607in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.220220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.220832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.222056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.223893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.224505in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.225117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.225729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.226341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.228178in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.228790in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.229402in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.230627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.232463in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.233076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.233688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.234300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.234912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.236749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.237361in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.237973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.238585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.239198in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.241034in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.241646in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.242259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.242871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.243483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.245319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.245932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.246544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.247156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.249605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.250217in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.250829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.251441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.253890in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.254502in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.255115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.255727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.256339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.258176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.258788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.259400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.260012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.260624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.263073in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.263685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.264297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.264910in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.266746in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.267358in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.267971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.268583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.269195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.271032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.271644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.272256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.273480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.275317in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.276541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.277153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.280214in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.280827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.281439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.282051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.283888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.284500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.285112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.285724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.286336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.288173in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.288785in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.289397in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.290010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.290622in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.292458in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.293071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.293683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.294295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.294907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.296744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.297356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.297968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.298580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.299192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.301029in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.301641in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.302253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.302866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.305314in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.305927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.306539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.307151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.307763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.309600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.310212in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.310824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.311436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.312048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.313885in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.314497in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.315109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.315722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.316334in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.318170in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.318783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.319395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.320007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.320619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.322456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.323068in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.323680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.324292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.324905in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.326741in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.327353in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.327965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.328578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.329190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.331026in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.331639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.332863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.333475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.335312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.335924in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.336536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.337148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.337761in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.339597in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.340209in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.340822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.341434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.342046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.344495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.345107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.345719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.346331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.348168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.348780in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.349392in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.350004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.350617in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.352453in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.353065in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.353678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.354290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.354902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.356739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.357351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.357963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.358575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.359187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.361636in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.362248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.362860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.363473in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.365921in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.366534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.367146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.367758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.369595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.370819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.371431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.372043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.373880in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.374492in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.375104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.375717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.376329in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.378165in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.378777in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.379390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.380002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.380614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.382451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.383063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.383675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.384287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.384899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.386736in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.387348in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.387960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.388573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.389185in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.391021in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.391634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.392246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.392858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.395307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.395919in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.396531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.397143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.397755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.399592in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.400204in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.400816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.401429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.404490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.405714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.406326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.408163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.408775in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.409387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.409999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.410612in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.412448in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.413060in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.413672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.414285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.414897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.416733in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.417346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.417958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.418570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.419182in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.421019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.421631in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.422243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.422855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.423468in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.425304in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.425916in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.426529in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.427141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.427753in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.429589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.430202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.430814in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.431426in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.432038in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.433875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.434487in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.435099in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.435711in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.436324in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.438160in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.438772in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.439385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.439997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.440609in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.442446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.443058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.443670in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.444282in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.444894in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.446731in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.447343in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.447955in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.448567in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.449180in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.451016in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.451628in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.452241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.453465in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.455302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.455914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.456526in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.457138in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.457750in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.459587in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.460199in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.460811in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.461424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.463872in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.464484in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.465097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.465709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.466321in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.468158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.468770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.469382in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.469994in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.470606in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.473055in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.473667in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.474280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.474892in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.477341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.477953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.478565in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.479177in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.481014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.481626in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.482238in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.482850in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.483462in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.485911in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.486523in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.487136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.489584in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.490197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.490809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.491421in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.492033in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.493870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.494482in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.495094in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.495706in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.496319in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.498155in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.498767in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.499379in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.499992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.500604in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.502440in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.503665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.504277in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.504889in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.507338in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.507950in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.508562in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.509175in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.511011in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.511623in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.512236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.512848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.513460in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.515296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.515909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.516521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.517133in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.517745in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.519582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.520194in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.521418in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.522031in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.523867in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.524479in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.525092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.525704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.526316in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.528153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.528765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.529377in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.529989in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.530601in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.532438in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.533050in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.534274in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.534887in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.536723in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.537335in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.537948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.538560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.541009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.542233in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.542845in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.543457in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.545294in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.545906in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.546518in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.547131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.547743in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.549579in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.550804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.551416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.552028in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.553865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.554477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.555089in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.555701in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.558150in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.558762in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.559374in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.559987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.560599in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.562435in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.563048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.563660in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.564272in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.564884in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.567333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.567945in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.568557in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.569169in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.571006in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.571618in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.572230in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.572843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.573455in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.575291in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.575904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.576516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.577128in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.577740in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.579577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.580189in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.580801in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.581413in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.582025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.583862in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.584474in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.585086in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.585699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.586311in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.588147in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.589372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.589984in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.590596in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.592433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.593045in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.593657in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.594269in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.594882in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.596718in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.597330in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.598555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.599167in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.601003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.601616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.602228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.602840in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.603452in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.605289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.605901in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.606513in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.607125in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.607738in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.609574in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.610186in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.610799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.611411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.612023in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.613860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.614472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.615084in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.615696in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.616308in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.618145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.618757in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.619369in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.619981in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.620594in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.622430in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.623042in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.623655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.624267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.624879in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.627328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.628552in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.629164in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.631001in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.631613in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.632225in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.632837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.633450in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.635286in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.635898in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.636511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.637123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.637735in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.639572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.640184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.640796in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.641408in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.642020in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.643857in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.644469in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.645081in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.645694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.646306in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.648142in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.648755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.649367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.649979in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.650591in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.652428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.653040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.653652in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.654264in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.654876in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.656713in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.657325in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.657937in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.658550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.659162in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.660998in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.661611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.662223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.662835in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.663447in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.665284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.665896in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.666508in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.667120in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.667732in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.669569in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.670181in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.670793in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.671406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.672018in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.673854in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.674467in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.675079in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.676303in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.678140in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.678752in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.679364in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.679976in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.680589in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.682425in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.683037in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.683649in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.684874in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.686710in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.687323in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.687935in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.688547in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.689159in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.690996in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.691608in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.692220in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.692832in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.693445in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.695893in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.696506in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.697118in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.697730in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.700179in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.700791in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.701403in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.702015in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.703852in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.704464in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.705076in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.705688in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.706301in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.709362in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.710586in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.712423in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.713035in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.713647in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.714259in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.714871in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.716708in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.717932in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.718544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.719157in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.720993in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.721605in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.722218in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.722830in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.723442in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.725891in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.726503in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.727115in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.727727in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.730176in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.730788in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.731401in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.732013in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.733849in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.734461in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.735074in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.735686in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.736298in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.738747in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.739359in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.739971in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.740583in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.742420in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.743032in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.743644in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.744257in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.744869in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.746705in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.747318in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.747930in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.748542in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.749154in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.750991in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.751603in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.752215in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.752827in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.755276in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.755888in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.756500in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.757113in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.757725in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.759561in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.760174in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.760786in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.761398in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.762010in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.763847in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.764459in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.765071in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.765683in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.766296in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.768132in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.768744in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.769356in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.769969in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.770581in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.772417in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.773030in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.773642in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.774254in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.774866in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.776703in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.777315in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.777927in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.778539in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.779152in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.780988in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.781600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.782213in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.783437in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.785273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.785886in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.786498in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.787110in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.787722in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.790171in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.790783in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.791395in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.792008in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.793844in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.794456in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.795069in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.795681in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.796293in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.798130in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.798742in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.799354in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.799966in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.800578in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.802415in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.803027in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.803639in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.804251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.804864in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.806700in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.807312in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.807925in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.808537in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.809149in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.810986in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.811598in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.812822in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.813434in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.815271in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.815883in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.816495in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.817108in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.817720in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.819556in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.820781in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.821393in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.822005in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.823842in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.824454in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.825066in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.825678in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.826290in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.828127in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.828739in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.829351in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.829964in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.830576in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.833025in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.833637in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.834249in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.834861in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.836698in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.837310in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.838534in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.839146in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.840983in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.841595in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.842207in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.842820in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.843432in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.845268in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.845881in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.846493in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.847105in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.847717in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.850166in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.850778in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.851390in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.852003in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.853839in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.854451in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.855063in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.855676in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.856288in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.858124in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.858737in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.859349in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.859961in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.860573in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.862410in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.863022in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.863634in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.864246in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.864859in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.866695in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.867307in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.867920in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.868532in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.869144in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.870980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.872205in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.872817in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.873429in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.875266in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.875878in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.876490in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.877102in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.877715in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.879551in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.880163in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.880776in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.881388in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.882000in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.883837in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.884449in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.885061in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.885673in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.886285in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.888122in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.888734in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.889346in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.889958in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.890571in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.892407in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.893019in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.893632in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.894244in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.894856in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.896693in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.897305in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.897917in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.899141in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.900978in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.901590in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.902202in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.902815in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.903427in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.905263in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.905875in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.907100in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.907712in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.909549in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.910161in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.910773in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.911385in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.911997in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.913834in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.915058in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.915671in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.916283in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.918119in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.919344in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.919956in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.920568in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.922405in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.923629in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.924241in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.924853in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.926690in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.927302in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.927914in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.929139in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.930975in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.931588in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.932200in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.932812in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.933424in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.935873in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.936485in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.937097in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.937709in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.939546in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.940158in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.940770in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.941383in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.941995in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.943831in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.944444in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.945056in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.945668in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.946280in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.948117in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.948729in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.949341in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.949953in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.950566in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.953014in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.953627in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.954239in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.954851in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.956687in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.957300in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.957912in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.958524in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.959136in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.960973in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.961585in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.962197in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.962809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.963422in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.965258in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.965870in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.967095in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.967707in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.969544in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.970156in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.970768in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.971380in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.971992in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.973829in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.974441in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.975053in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.975665in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.978114in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.978726in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.979339in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.979951in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.980563in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.982400in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.983012in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.983624in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.984236in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.984848in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.986685in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.987297in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.987909in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.988521in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.990970in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.991582in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.992195in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.992807in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.993419in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.995256in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.995868in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.996480in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.997092in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.997704in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{6.999541in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.000153in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.000765in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.001378in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.001990in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.003826in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.004439in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.005051in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.005663in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.006275in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.008112in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.008724in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.009336in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.009948in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.010560in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.013009in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.013621in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.014234in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.014846in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.016682in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.017295in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.017907in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.018519in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.019131in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.020968in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.021580in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.022192in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.022804in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.023416in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.025253in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.025865in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.026477in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.027090in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.027702in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.029538in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.030151in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.030763in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.031375in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.031987in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.033824in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.034436in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.035048in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.036273in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.038109in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.038721in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.039333in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.039946in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.040558in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.042394in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.043007in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.044231in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.044843in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.046680in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.047292in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.047904in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.048516in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.049129in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.050965in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.051577in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.052190in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.052802in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.053414in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.055251in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.055863in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.056475in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.057087in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.057699in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.059536in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.060148in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.061372in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.061985in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.063821in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.064433in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.065046in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.065658in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.066270in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.068107in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.068719in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.069331in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.069943in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.073004in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.073616in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.074228in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.074841in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.077289in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.077902in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.078514in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.079126in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.080963in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.081575in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.082187in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.082799in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.083411in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.085248in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.085860in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.086472in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.087085in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.087697in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.089533in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.090145in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.090758in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.091370in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.091982in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.093819in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.094431in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.095043in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.095655in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.096267in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.098104in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.098716in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.099328in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.099941in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.100553in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.102389in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.103002in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.103614in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.104226in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.104838in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.106675in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.107287in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.107899in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.108511in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.109123in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.110960in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.111572in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.112184in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.112797in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.113409in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.115245in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.115858in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.116470in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.117082in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.117694in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.119531in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.120143in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.120755in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.121367in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.121980in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.123816in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.124428in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.125040in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.126265in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.128714in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.129326in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.129938in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.130550in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.132387in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.132999in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.133611in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.134223in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.134836in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.136672in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.137284in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.137897in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.138509in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.139121in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.140957in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.141570in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.142794in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.143406in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.145243in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.145855in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.145855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.145855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.145243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.143406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.142794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.141570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.140957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.139121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.138509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.137897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.137284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.136672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.134836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.134223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.133611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.132999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.132387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.130550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.129938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.129326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.128714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.126265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.125040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.124428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.123816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.121980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.121367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.120755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.120143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.119531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.117694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.117082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.116470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.115858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.115245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.113409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.112797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.112184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.111572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.110960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.109123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.108511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.107899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.107287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.106675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.104838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.104226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.103614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.103002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.102389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.100553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.099941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.099328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.098716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.098104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.096267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.095655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.095043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.094431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.093819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.091982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.091370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.090758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.090145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.089533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.087697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.087085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.086472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.085860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.085248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.083411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.082799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.082187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.081575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.080963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.079126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.078514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.077902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.077289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.074841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.074228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.073616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.073004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.069943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.069331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.068719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.068107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.066270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.065658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.065046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.064433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.063821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.061985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.061372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.060148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.059536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.057699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.057087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.056475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.055863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.055251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.053414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.052802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.052190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.051577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.050965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.049129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.048516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.047904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.047292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.046680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.044843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.044231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.043007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.042394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.040558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.039946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.039333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.038721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.038109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.036273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.035048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.034436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.033824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.031987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.031375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.030763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.030151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.029538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.027702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.027090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.026477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.025865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.025253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.023416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.022804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.022192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.021580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.020968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.019131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.018519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.017907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.017295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.016682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.014846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.014234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.013621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.013009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.010560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.009948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.009336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.008724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.008112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.006275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.005663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.005051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.004439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.003826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.001990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.001378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.000765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.000153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.999541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.997704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.997092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.996480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.995868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.995256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.993419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.992807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.992195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.991582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.990970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.988521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.987909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.987297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.986685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.984848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.984236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.983624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.983012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.982400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.980563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.979951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.979339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.978726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.978114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.975665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.975053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.974441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.973829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.971992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.971380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.970768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.970156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.969544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.967707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.967095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.965870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.965258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.963422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.962809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.962197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.961585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.960973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.959136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.958524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.957912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.957300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.956687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.954851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.954239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.953627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.953014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.950566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.949953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.949341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.948729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.948117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.946280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.945668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.945056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.944444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.943831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.941995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.941383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.940770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.940158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.939546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.937709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.937097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.936485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.935873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.933424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.932812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.932200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.931588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.930975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.929139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.927914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.927302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.926690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.924853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.924241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.923629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.922405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.920568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.919956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.919344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.918119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.916283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.915671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.915058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.913834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.911997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.911385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.910773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.910161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.909549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.907712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.907100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.905875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.905263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.903427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.902815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.902202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.901590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.900978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.899141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.897917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.897305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.896693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.894856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.894244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.893632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.893019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.892407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.890571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.889958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.889346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.888734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.888122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.886285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.885673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.885061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.884449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.883837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.882000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.881388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.880776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.880163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.879551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.877715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.877102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.876490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.875878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.875266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.873429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.872817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.872205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.870980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.869144in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.868532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.867920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.867307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.866695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.864859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.864246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.863634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.863022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.862410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.860573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.859961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.859349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.858737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.858124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.856288in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.855676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.855063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.854451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.853839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.852003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.851390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.850778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.850166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.847717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.847105in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.846493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.845881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.845268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.843432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.842820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.842207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.841595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.840983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.839146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.838534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.837310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.836698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.834861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.834249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.833637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.833025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.830576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.829964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.829351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.828739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.828127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.826290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.825678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.825066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.824454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.823842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.822005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.821393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.820781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.820168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.819556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.817720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.817108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.816495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.815883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.815271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.813434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.812822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.811598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.810986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.809149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.808537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.807925in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.807312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.806700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.804864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.804251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.803639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.803027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.802415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.800578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.799966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.799354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.798742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.798130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.796293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.795681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.795069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.794456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.793844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.792008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.791395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.790783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.790171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.787722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.787110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.786498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.785886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.785273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.783437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.782213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.781600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.780988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.779152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.778539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.777927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.777315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.776703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.774866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.774254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.773642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.773030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.772417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.770581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.769969in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.769356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.768744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.768132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.766296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.765683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.765071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.764459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.763847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.762010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.761398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.760786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.760174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.759561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.757725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.757113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.756500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.755888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.755276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.752827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.752215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.751603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.750991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.749154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.748542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.747930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.747318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.746705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.744869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.744257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.743644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.743032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.742420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.740583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.739971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.739359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.738747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.736298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.735686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.735074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.734461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.733849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.732013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.731401in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.730788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.730176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.727727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.727115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.726503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.725891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.723442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.722830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.722218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.721605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.720993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.719157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.718544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.717932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.716708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.714871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.714259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.713647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.713035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.712423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.710586in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.709362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.706301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.705688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.705076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.704464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.703852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.702015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.701403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.700791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.700179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.697730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.697118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.696506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.695893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.693445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.692832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.692220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.691608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.690996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.689159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.688547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.687935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.687323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.686710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.684874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.683649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.683037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.682425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.680589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.679976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.679364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.678752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.678140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.676303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.675079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.674467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.673854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.672018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.671406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.670793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.670181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.669569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.667732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.667120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.666508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.665896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.665284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.663447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.662835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.662223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.661611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.660998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.659162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.658550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.657937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.657325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.656713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.654876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.654264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.653652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.653040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.652428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.650591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.649979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.649367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.648755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.648142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.646306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.645694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.645081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.644469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.643857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.642020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.641408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.640796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.640184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.639572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.637735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.637123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.636511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.635898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.635286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.633450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.632837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.632225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.631613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.631001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.629164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.628552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.627328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.624879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.624267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.623655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.623042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.622430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.620594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.619981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.619369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.618757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.618145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.616308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.615696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.615084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.614472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.613860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.612023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.611411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.610799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.610186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.609574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.607738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.607125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.606513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.605901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.605289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.603452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.602840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.602228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.601616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.601003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.599167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.598555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.597330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.596718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.594882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.594269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.593657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.593045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.592433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.590596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.589984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.589372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.588147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.586311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.585699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.585086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.584474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.583862in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.582025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.581413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.580801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.580189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.579577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.577740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.577128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.576516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.575904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.575291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.573455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.572843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.572230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.571618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.571006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.569169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.568557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.567945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.567333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.564884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.564272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.563660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.563048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.562435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.560599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.559987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.559374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.558762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.558150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.555701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.555089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.554477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.553865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.552028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.551416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.550804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.549579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.547743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.547131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.546518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.545906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.545294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.543457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.542845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.542233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.541009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.538560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.537948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.537335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.536723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.534887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.534274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.533662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.533050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.532438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.530601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.529989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.529377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.528765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.528153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.526316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.525704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.525092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.524479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.523867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.522031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.521418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.520194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.519582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.517745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.517133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.516521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.515909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.515296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.513460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.512848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.512236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.511623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.511011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.509175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.508562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.507950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.507338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.504889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.504277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.503665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.502440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.500604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.499992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.499379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.498767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.498155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.496319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.495706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.495094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.494482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.493870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.492033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.491421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.490809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.490197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.489584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.487136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.486523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.485911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.483462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.482850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.482238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.481626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.481014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.479177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.478565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.477953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.477341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.474892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.474280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.473667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.473055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.470606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.469994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.469382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.468770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.468158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.466321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.465709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.465097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.464484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.463872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.461424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.460811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.460199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.459587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.457750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.457138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.456526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.455914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.455302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.453465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.452241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.451628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.451016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.449180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.448567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.447955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.447343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.446731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.444894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.444282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.443670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.443058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.442446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.440609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.439997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.439385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.438772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.438160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.436324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.435711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.435099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.434487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.433875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.432038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.431426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.430814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.430202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.429589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.427753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.427141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.426529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.425916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.425304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.423468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.422855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.422243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.421631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.421019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.419182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.418570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.417958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.417346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.416733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.414897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.414285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.413672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.413060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.412448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.410612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.409999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.409387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.408775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.408163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.406326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.405714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.404490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.401429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.400816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.400204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.399592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.397755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.397143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.396531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.395919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.395307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.392858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.392246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.391634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.391021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.389185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.388573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.387960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.387348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.386736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.384899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.384287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.383675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.383063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.382451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.380614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.380002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.379390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.378777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.378165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.376329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.375717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.375104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.374492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.373880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.372043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.371431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.370819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.369595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.367758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.367146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.366534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.365921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.363473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.362860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.362248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.361636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.359187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.358575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.357963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.357351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.356739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.354902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.354290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.353678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.353065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.352453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.350617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.350004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.349392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.348780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.348168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.346331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.345719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.345107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.344495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.342046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.341434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.340822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.340209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.339597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.337761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.337148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.336536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.335924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.335312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.333475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.332863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.331639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.331026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.329190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.328578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.327965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.327353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.326741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.324905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.324292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.323680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.323068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.322456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.320619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.320007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.319395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.318783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.318170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.316334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.315722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.315109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.314497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.313885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.312048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.311436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.310824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.310212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.309600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.307763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.307151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.306539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.305927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.305314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.302866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.302253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.301641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.301029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.299192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.298580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.297968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.297356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.296744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.294907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.294295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.293683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.293071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.292458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.290622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.290010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.289397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.288785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.288173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.286336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.285724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.285112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.284500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.283888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.282051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.281439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.280827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.280214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.277153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.276541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.275929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.275317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.273480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.272256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.271644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.271032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.269195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.268583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.267971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.267358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.266746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.264910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.264297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.263685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.263073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.260624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.260012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.259400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.258788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.258176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.256339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.255727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.255115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.254502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.253890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.251441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.250829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.250217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.249605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.247156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.246544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.245932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.245319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.243483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.242871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.242259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.241646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.241034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.239198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.238585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.237973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.237361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.236749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.234912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.234300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.233688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.233076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.232463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.230627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.229402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.228790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.228178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.226341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.225729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.225117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.224505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.223893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.222056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.220832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.220220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.219607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.217771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.217159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.215934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.215322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.213485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.212873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.212261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.211649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.211037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.209200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.208588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.207976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.207364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.206751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.204915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.204303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.203690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.203078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.202466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.200629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.200017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.199405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.198793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.198181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.196344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.195732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.195120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.194507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.193895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.192059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.191447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.190834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.190222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.189610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.187773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.187161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.186549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.185937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.185325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.183488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.182876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.182264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.181651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.179203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.177978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.177366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.176754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.174917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.174305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.173693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.173081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.172469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.170632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.170020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.169408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.168795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.168183in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.166347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.165734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.165122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.164510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.163898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.162061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.161449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.160837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.160225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.159612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.157776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.157164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.156552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.155939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.155327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.153491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.152878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.152266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.151042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.149205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.147981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.147369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.146756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.144920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.144308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.143695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.143083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.142471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.140022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.139410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.138798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.138186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.136349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.135737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.135125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.134513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.133900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.132064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.131452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.130839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.130227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.129615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.127778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.127166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.126554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.125942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.123493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.122881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.122269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.121657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.121044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.119208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.118596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.117983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.117371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.114922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.114310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.113698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.113086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.112474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.110637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.110025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.109413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.108188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.106352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.105740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.105127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.104515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.103903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.102066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.101454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.100842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.100230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.099618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.097169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.096557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.095944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.095332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.093496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.092271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.091659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.091047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.089210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.088598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.087986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.087374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.086762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.084313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.083701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.083088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.082476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.080640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.079415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.078803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.078191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.076354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.075742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.075130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.074518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.073905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.072069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.071457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.070845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.070232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.069620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.067784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.067171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.066559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.065947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.063498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.062886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.062274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.061662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.061049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.058601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.057988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.057376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.054315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.053703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.053091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.052479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.050642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.050030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.049418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.048806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.048193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.046357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.045745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.045132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.044520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.043908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.042071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.041459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.040847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.040235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.037786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.037174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.036562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.035950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.035337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.033501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.032889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.032276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.031664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.031052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.029215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.027991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.027379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.026767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.024930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.023706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.023093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.022481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.020645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.020033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.019420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.018808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.018196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.016359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.015747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.015135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.014523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.012074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.011462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.010850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.010237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.009625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.007789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.005952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.005340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.003503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.002891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.002279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.001667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{6.001055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.999218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.998606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.997994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.997381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.996769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.994933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.994320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.993708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.993096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.992484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.990647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.990035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.989423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.988811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.988199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.986362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.985750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.985138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.984525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.983913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.982077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.981464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.980852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.980240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.979628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.977791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.977179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.976567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.975955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.973506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.972894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.972281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.971669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.971057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.969221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.968608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.967996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.966772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.964935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.964323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.963711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.963099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.962486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.960650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.960038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.959425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.958813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.958201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.956364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.955752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.954528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.951467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.950855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.950243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.949630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.947794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.947182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.946569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.945957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.945345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.943508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.942896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.942284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.941672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.941060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.939223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.937999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.937387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.936774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.934938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.934326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.933713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.932489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.930652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.930040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.929428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.928204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.926367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.925143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.924530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.923918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.922082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.921469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.920857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.920245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.919633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.917184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.916572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.915960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.915348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.912899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.912287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.911674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.911062in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.909226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.908613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.908001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.907389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.906777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.904940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.904328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.903716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.903104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.902492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.900655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.900043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.899431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.898818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.898206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.895757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.895145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.894533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.891472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.890860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.890248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.889635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.887799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.885962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.885350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.883514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.881677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.881065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.879228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.878616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.878004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.877392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.876779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.874943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.874331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.873106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.872494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.870045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.869433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.868821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.868209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.866372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.865760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.865148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.864536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.863923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.862087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.861475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.860862in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.860250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.857801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.857189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.856577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.855965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.853516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.852904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.852292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.851680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.851067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.849231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.848619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.848006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.847394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.846782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.844945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.844333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.843721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.843109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.842497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.840660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.840048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.839436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.838823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.838211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.836375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.835763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.835150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.834538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.831477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.830865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.830253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.829641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.827192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.826580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.825967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.825355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.822906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.822294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.821682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.821070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.819233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.818621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.818009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.817397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.814948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.814336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.813724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.813111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.812499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.810663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.810050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.809438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.808826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.808214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.806377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.805765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.804541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.803928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.802092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.801480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.800255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.799643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.797807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.797194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.796582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.795970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.795358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.793521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.792909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.792297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.791685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.791072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.789236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.788624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.788011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.787399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.786787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.783726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.783114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.780665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.779441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.778829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.778216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.776380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.775768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.775155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.774543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.773931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.772094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.770870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.770258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.769646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.767809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.767197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.766585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.765973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.763524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.762912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.762299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.761687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.761075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.759238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.758626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.758014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.756790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.754953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.754341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.753729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.753116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.752504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.750668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.750056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.749443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.748831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.748219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.746382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.745770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.745158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.744546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.743934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.742097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.741485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.740260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.739648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.737199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.736587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.735975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.735363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.733526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.732914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.732302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.731690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.729241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.728629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.728017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.727404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.726792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.724956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.724343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.723731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.723119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.722507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.720670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.719446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.718834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.718221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.716385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.715773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.715161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.714548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.713936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.712100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.711487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.710875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.710263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.709651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.707814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.707202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.706590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.705365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.703529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.702304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.701692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.701080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.699244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.698019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.697407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.694958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.693122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.692509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.690673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.690061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.689448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.688836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.688224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.686387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.685775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.685163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.684551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.683939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.682102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.681490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.680878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.680266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.679653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.677817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.677205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.676592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.675980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.675368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.673531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.672919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.672307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.671695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.669246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.668634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.668022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.666797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.664349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.663736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.662512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.660675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.660063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.659451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.658839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.658227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.656390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.655778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.655166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.654553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.653941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.652105in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.651492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.650880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.649656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.647819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.647207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.646595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.645983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.645371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.643534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.642922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.641697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.639249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.638636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.638024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.637412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.636800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.634351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.633739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.633127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.632515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.630678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.630066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.629454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.628841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.628229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.626393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.625780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.625168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.624556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.623944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.622107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.621495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.620883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.620271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.619658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.617822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.617210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.615985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.615373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.613537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.612924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.612312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.611700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.609251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.608027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.607415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.606802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.604354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.603741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.603129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.602517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.600680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.600068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.599456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.598844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.598232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.596395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.595783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.595171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.594559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.592110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.591498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.590885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.590273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.589661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.587824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.587212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.586600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.585988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.585376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.583539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.582927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.582315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.581090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.579254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.578642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.578029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.576805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.574968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.574356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.573744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.573132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.572520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.570683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.570071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.569459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.568846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.568234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.566398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.565785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.565173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.564561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.562112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.560888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.560276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.559664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.557827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.556603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.555378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.553542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.552929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.552317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.551705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.551093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.549256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.548032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.546808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.544971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.544359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.543747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.540686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.540073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.539461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.538849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.538237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.536400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.535788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.535176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.534564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.533951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.532115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.531503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.530891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.530278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.529666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.527830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.527217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.526605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.525993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.525381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.523544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.522932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.521708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.519259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.518034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.517422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.516810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.514973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.514361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.513749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.513137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.512525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.510688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.510076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.509464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.508852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.506403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.505791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.505178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.503954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.502117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.501505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.500893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.500281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.499669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.497832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.497220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.495383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.493547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.492935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.492322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.491710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.491098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.489261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.488649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.488037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.487425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.486813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.484364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.483752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.483139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.482527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.480691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.480079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.479466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.478854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.478242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.476405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.475793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.475181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.474569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.473957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.472120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.471508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.470283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.469671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.467835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.467222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.466610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.465998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.465386in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.462937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.462325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.461713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.461101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.459264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.458652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.458040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.457427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.456815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.454979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.454366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.453754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.453142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.452530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.450693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.450081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.449469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.448857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.446408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.445184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.444571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.443959in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.442123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.441510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.440898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.440286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.439674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.437837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.437225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.436001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.435388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.433552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.432940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.432327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.431715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.431103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.428654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.428042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.427430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.426818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.424981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.424369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.423757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.423145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.422532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.420696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.420084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.419471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.418859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.418247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.415186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.414574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.413962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.412125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.411513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.410901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.410289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.409676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.407840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.407228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.406615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.406003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.405391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.403554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.402942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.402330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.401106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.399269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.398657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.398045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.397432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.396820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.394984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.394372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.393759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.393147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.392535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.390698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.390086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.389474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.388862in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.386413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.385801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.385189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.384576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.383964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.381515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.380903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.379679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.377842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.377230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.376618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.376006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.375394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.372333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.371720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.371108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.369272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.368659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.368047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.367435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.364986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.364374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.363762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.363150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.362537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.360089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.356416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.355803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.355191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.354579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.352130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.351518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.350906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.350294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.347845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.347233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.346620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.346008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.345396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.343560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.342947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.342335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.341723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.341111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.339274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.338662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.338050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.337438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.336825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.334989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.333764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.333152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.330703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.330091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.329479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.328867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.326418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.325806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.325194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.324582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.323969in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.322133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.321521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.320908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.320296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.319684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.317847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.317235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.316623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.316011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.313562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.312950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.312338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.311725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.311113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.309277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.308665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.308052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.307440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.306828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.304991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.304379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.303767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.303155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.302543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.300706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.300094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.299482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.298869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.298257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.296421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.295808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.295196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.294584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.293972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.292135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.291523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.290911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.290299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.289687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.287850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.286013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.283565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.282340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.281728in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.281116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.279279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.278667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.277443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.276831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.274994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.274382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.273770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.273157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.272545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.270096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.268872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.268260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.266423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.265811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.265199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.264587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.263974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.261526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.260913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.260301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.259689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.256628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.256016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.255404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.253567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.252955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.251731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.251118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.248057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.247445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.244996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.244384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.242548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.240711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.240099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.239487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.238875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.238262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.236426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.235814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.235201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.234589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.232140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.231528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.230916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.230304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.229692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.227855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.227243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.226631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.226019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.223570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.222345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.221733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.221121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.219284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.218672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.218060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.217448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.216836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.214999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.214387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.213775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.212550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.210714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.209489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.208877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.208265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.206428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.205816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.203980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.201531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.200919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.200306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.199694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.197858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.197245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.196633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.196021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.195409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.193572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.192960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.192348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.191736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.191124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.189287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.188063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.187450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.186838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.185002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.184389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.183777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.182553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.180716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.180104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.179492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.178267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.176431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.175819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.175207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.174594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.173982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.171533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.170921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.170309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.169697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.167860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.167248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.166636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.163575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.162963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.161738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.161126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.159289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.158677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.158065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.157453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.156841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.155004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.154392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.153780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.153168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.152555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.150719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.150107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.149494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.148882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.145821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.145209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.144597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.142148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.141536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.140924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.140312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.139699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.137863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.136638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.136026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.135414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.133577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.132965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.132353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.131741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.131129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.128680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.128068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.126843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.125007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.124395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.123782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.123170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.122558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.120721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.119497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.118885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.118273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.115824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.115212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.114599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.113987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.112151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.110314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.109702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.107865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.107253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.106641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.106029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.105417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.103580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.102968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.102356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.101131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.098682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.096846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.095009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.094397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.093173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.092560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.090724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.090112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.086439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.085826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.084602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.082153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.081541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.080929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.080317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.077868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.077256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.076643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.076031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.075419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.073583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.072970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.072358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.071746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.071134in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.069297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.068685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.068073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.067461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.065012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.064400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.063787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.063175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.060726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.059502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.058890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.056441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.055829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.055217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.054605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.053992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.052156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.051544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.050931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.049707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.047870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.047258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.046646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.046034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.045422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.043585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.042973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.041136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.039300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.038688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.038075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.037463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.036851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.035014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.034402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.033790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.033178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.030729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.030117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.029505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.028892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.028280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.026444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.025831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.025219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.024607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.022158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.020934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.020322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.019710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.017873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.017261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.016649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.016036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.015424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.013588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.012975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.011751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.011139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.008078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.007466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.006853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.005017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.004405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.003793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.003180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.998895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.998283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.996446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.995834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.995222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.994610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.993997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.992161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.991549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.990936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.990324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.989712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.987876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.987263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.986651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.986039in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.985427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.982366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.981754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.981141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.979305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.978693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.978080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.977468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.976856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.975019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.974407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.973795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.972571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.970734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.970122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.969510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.965837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.965224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.964612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.964000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.962163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.961551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.960939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.959715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.957266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.956654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.956041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.955429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.953593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.952981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.951756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.951144in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.949307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.948695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.948083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.947471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.946859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.944410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.943185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.942573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.940737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.940124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.939512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.938900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.936451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.935839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.934615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.934003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.932166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.931554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.930942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.930329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.927881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.927268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.926656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.926044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.922983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.922371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.919310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.918698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.918086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.917473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.916861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.915025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.914412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.913800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.913188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.912576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.910127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.909515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.908903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.908290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.905842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.905229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.904617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.904005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.901556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.900944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.900332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.899720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.897271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.896659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.896047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.895434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.893598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.892986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.892373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.891761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.891149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.888088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.887476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.885027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.884415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.883803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.883191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.882578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.880742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.879517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.878905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.878293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.876456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.875232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.874620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.874008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.872171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.871559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.870947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.870335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.869722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.867886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.867274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.866661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.866049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.863600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.862988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.862376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.861152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.859315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.858703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.857478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.856866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.854417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.853805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.852581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.850132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.849520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.848908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.848296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.846459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.845847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.845235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.844622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.842174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.841561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.840949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.840337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.837888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.837276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.836664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.836052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.835440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.833603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.832991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.832379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.831766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.831154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.827481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.826869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.825032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.824420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.823808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.823196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.822583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.820747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.820135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.818910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.818298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.816462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.815849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.815237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.814625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.814013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.812176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.811564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.810340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.809727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.807279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.806054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.805442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.803605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.802381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.801769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.801157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.798096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.797484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.796871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.795035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.794423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.793810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.792586in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.790749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.790137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.789525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.788913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.788301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.786464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.785852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.785240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.784628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.782179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.781567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.780954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.780342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.779730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.777893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.777281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.776669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.773608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.772996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.772384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.771771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.771159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.769323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.768711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.768098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.766874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.764425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.763813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.763201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.762589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.760140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.759528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.758915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.758303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.756467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.755854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.755242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.754630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.754018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.752181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.751569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.750957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.750345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.749733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.747284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.746672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.743611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.741774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.741162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.738713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.738101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.737489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.736876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.734428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.733816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.733203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.732591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.730755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.729530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.728918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.728306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.726469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.725857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.725245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.724633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.724020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.722184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.721572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.720959in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.720347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.719735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.717286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.716674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.716062in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.713613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.713001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.712389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.711777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.711164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.708716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.708103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.707491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.706879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.704430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.703818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.702594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.700757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.700145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.699533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.698921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.695860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.695247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.694635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.694023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.692186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.691574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.690962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.690350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.689738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.687901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.686677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.686064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.685452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.683616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.681779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.681167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.678718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.678106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.677494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.675045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.674433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.673821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.672596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.670760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.670147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.669535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.668311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.666474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.665250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.664026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.662189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.661577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.660965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.660352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.659740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.657904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.657291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.656679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.656067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.655455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.653618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.653006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.652394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.651782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.651169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.649333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.648721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.648109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.647496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.645048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.643823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.643211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.642599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.640762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.640150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.639538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.638926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.638313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.636477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.635865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.635252in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.632192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.631579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.630967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.629743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.627294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.626682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.626070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.625457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.622396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.621784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.621172in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.619335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.618723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.618111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.617499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.615050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.614438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.613826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.610765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.610153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.608316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.606479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.605867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.605255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.604643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.602194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.601582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.600970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.599745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.597909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.597297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.596684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.596072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.593623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.593011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.591787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.591175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.589338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.588114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.587501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.586889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.585053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.584440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.583828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.582604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.580155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.579543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.578931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.578319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.575870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.572197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.570972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.570360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.569748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.567911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.567299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.566687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.566075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.565463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.563626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.563014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.562402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.561789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.561177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.559341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.558728in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.558116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.557504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.556892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.555055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.554443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.553831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.553219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.550770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.550158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.549545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.548321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.546485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.545872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.544648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.544036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.542199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.541587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.540975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.540363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.537914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.537302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.536689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.536077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.533628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.531792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.531180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.529343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.528119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.527507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.526894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.524446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.523221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.520772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.520160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.518936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.518324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.515875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.515263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.514651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.511590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.510977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.510365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.509753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.507304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.506692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.506080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.505468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.503631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.503019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.502407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.501794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.501182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.499346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.498733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.498121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.497509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.496897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.495060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.494448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.493836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.493224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.490775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.490163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.489551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.488938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.488326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.486490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.485877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.485265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.484653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.484041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.482204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.481592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.480980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.480368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.479756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.477919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.477307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.476695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.476082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.473634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.473021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.472409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.471185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.468736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.468124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.467512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.466899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.465063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.464451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.463839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.462614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.460778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.460165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.459553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.458329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.455880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.455268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.454043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.452207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.450982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.450370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.449758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.446085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.445473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.443024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.442412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.441800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.441187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.439351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.438126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.436902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.435065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.434453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.433841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.433229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.432617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.430780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.430168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.429556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.428944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.428331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.426495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.425270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.424046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.422209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.420985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.419761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.417924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.416700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.415475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.413639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.413027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.411802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.411190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.409353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.408741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.408129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.407517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.405068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.403231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.402619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.400783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.400170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.399558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.398946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.398334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.396497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.395885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.395273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.394661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.394049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.392212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.391600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.390988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.390375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.387927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.387314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.386702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.386090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.385478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.383641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.383029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.382417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.381192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.379356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.378744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.378132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.377519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.376907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.375071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.374458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.373234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.372622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.370785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.370173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.369561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.368949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.365275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.364663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.364051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.362215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.361602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.360378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.357317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.356705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.356093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.355480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.353644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.353032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.351807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.351195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.349358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.348746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.348134in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.347522in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.345073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.344461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.343849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.343237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.342624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.340788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.340176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.338951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.335890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.335278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.334666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.334054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.331605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.330993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.330380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.327932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.327320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.326707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.326095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.325483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.323034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.322422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.321810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.321198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.319361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.318137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.317524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.316912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.315076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.314463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.313851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.313239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.310790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.310178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.309566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.308954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.308342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.306505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.305893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.305281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.304668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.304056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.300995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.300383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.299771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.297322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.296098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.295485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.293037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.292425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.291812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.291200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.289364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.288139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.287527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.286915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.285078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.284466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.283854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.282629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.279568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.278956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.278344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.276508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.275895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.274671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.272222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.271610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.270386in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.267937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.266712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.266100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.263651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.263039in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.262427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.261203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.259366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.258142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.257530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.256917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.254469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.253856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.253244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.252632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.250795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.248959in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.246510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.245286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.244673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.244061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.242225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.241613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.237939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.237327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.236715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.236103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.233654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.233042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.232430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.231817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.231205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.229369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.228756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.227532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.225083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.224471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.223859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.222635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.220186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.219574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.218961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.216513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.214676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.214064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.212227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.211615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.210391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.209779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.207942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.207330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.206718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.206105in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.203657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.203044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.202432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.201820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.201208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.199371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.198147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.196922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.195086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.194474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.193861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.190801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.190188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.189576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.188964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.188352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.186515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.185903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.185291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.184679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.184066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.182230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.181005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.180393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.177944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.177332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.175496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.173659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.173047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.172435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.168762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.168149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.167537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.165088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.163864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.162640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.160803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.160191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.159579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.158967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.158354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.155906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.155293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.154681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.154069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.151008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.150396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.147335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.146110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.145498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.143662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.142437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.141825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.141213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.139376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.138764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.138152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.137540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.136928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.134479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.133867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.133254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.132642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.130806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.129581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.128357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.126520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.125908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.124684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.124072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.122235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.121623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.121011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.120398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.119786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.117950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.117337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.116725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.116113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.115501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.113664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.113052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.112440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.111828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.111215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.109379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.108767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.108155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.107542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.105094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.104481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.103869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.103257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.102645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.100808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.099584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.098972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.098359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.095911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.095298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.094686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.094074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.091625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.091013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.090401in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.089789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.087952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.087340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.086728in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.086116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.085503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.083055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.082442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.078769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.078157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.077545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.076933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.075096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.074484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.073260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.072647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.070811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.069586in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.068974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.068362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.066525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.065301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.064077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.062240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.061628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.061016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.060403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.059791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.057955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.057343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.056730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.056118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.055506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.053669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.052445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.051833in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.051221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.048772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.048160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.047547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.045099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.044486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.043874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.043262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.042650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.040813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.039589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.038977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.038365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.036528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.035916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.035304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.034079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.031630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.031018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.030406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.029794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.027345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.026733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.026121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.023672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.023060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.022448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.021835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.021223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.019387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.018774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.018162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.017550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.015101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.014489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.013877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.013265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.010816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.010204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.009591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.008367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.005918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.005306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.004694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.004082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.002245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.001021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{4.000409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.999796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.997960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.997348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.996735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.995511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.993674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.992450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.991838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.991226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.989389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.988165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.987553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.986940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.985104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.984492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.983879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.983267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.982655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.980818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.980206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.979594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.978982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.978370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.976533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.975921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.975309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.974696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.972248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.971636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.971023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.970411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.969799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.967962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.966738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.965514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.963677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.963065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.962453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.961840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.961228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.958779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.958167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.956943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.955106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.954494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.952658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.950821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.950209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.949597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.948984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.948372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.946536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.945923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.945311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.944699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.942250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.941026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.940414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.937353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.936741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.936128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.935516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.933067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.932455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.931843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.931231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.929394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.928782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.928170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.926945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.925109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.923884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.923272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.920824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.920211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.919599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.918375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.915926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.915314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.914089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.912253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.911641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.911028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.910416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.909804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.907967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.907355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.906743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.906131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.903070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.902458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.901846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.901233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.899397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.898785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.897560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.896948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.894499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.893887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.893275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.892663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.890214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.889602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.888989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.885929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.885316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.884704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.881643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.881031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.880419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.879807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.877970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.876133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.875521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.873685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.873072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.871848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.867563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.866951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.863890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.863277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.862665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.860829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.860216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.859604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.858992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.858380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.856543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.855931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.855319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.854095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.852258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.850421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.849809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.847973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.847360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.846748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.846136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.845524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.843075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.842463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.841851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.841238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.839402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.838790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.838177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.837565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.836953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.835117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.833892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.833280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.832668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.830831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.830219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.829607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.828995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.828382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.825934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.825321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.824709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.822260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.821036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.820424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.819812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.817363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.816751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.815526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.813690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.813078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.812465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.811853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.811241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.809404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.808792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.808180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.807568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.806956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.805119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.804507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.803895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.803283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.800222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.799609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.798385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.795936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.795324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.794712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.794100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.792263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.791651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.790426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.789814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.787365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.786753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.786141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.785529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.783692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.781856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.781244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.778183in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.777570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.776958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.775122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.774509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.773285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.772673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.770836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.769000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.768388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.765939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.765327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.764714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.764102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.762266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.761653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.759817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.757980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.757368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.756756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.756144in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.755531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.753695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.753083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.752471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.751858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.748797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.748185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.747573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.746961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.745124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.744512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.743900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.743288in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.742675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.740839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.740227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.739614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.739002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.736553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.735941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.735329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.734717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.734105in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.732268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.731656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.731044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.730432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.729819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.727983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.727371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.726758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.726146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.725534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.723697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.723085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.722473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.719412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.718188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.717576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.715127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.714515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.713290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.712678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.710229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.709005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.708393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.706556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.705944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.704719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.704107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.702271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.701659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.701046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.699822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.697373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.696149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.695537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.693700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.693088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.692476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.691863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.691251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.688802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.688190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.687578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.686966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.685129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.684517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.683905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.683293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.680232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.679620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.679007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.676559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.675946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.674110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.672273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.671049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.670437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.669824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.667376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.666764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.666151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.665539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.663703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.663090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.662478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.658805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.658193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.656968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.655132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.654520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.653907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.653295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.652683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.650847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.650234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.649622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.649010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.648398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.646561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.645949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.645337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.644725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.644112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.642276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.641664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.640439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.639827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.637990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.637378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.636154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.635542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.633705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.633093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.631869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.631256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.628808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.628195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.627583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.626971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.623910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.623298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.620237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.619625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.619012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.618400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.615952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.614727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.614115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.612278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.611666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.611054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.610442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.609830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.607993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.606769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.606156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.605544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.603708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.603095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.602483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.601871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.601259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.599422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.598810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.598198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.597586in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.595137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.594525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.593913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.593300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.592688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.589627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.589015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.588403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.586566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.585954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.584117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.582281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.581669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.581057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.580444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.577996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.577383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.576771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.573710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.573098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.571874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.571261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.569425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.568200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.567588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.565140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.563303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.562691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.560854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.559018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.556569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.555957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.555344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.554120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.552283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.551671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.550447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.549835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.547998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.546774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.546162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.543713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.543101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.542488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.541876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.541264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.538815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.538203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.537591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.536979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.535142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.534530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.533918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.533305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.532693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.530245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.529632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.529020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.528408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.526571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.525959in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.525347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.521674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.520449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.519837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.518001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.517388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.516776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.516164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.513715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.513103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.512491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.511879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.509430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.508818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.508206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.506981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.505145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.504532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.503920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.502696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.500859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.500247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.499635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.499023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.498411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.496574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.495962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.495350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.494737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.492289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.491676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.491064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.489840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.488003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.487391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.486779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.486167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.485554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.483718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.482493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.481881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.481269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.479433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.478820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.478208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.477596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.476984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.475147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.473923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.473311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.472698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.470862in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.470250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.469637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.469025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.466576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.465964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.464128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.462291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.461679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.461067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.460455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.459842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.456781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.456169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.455557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.453108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.452496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.451884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.449435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.448823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.446986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.444538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.443925in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.443313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.440864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.440252in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.439640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.438416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.436579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.435967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.434742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.432294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.431681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.431069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.429845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.428008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.427396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.426784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.426172in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.423723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.422499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.421886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.421274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.419438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.418825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.418213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.417601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.416989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.415152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.413928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.413316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.412704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.410255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.409643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.409030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.408418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.406582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.405969in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.405357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.404745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.404133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.402296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.401684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.400460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.399847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.398011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.397399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.396174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.395562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.393726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.393113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.392501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.391889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.391277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.388828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.387604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.386991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.385155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.383930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.383318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.382706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.380869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.380257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.379645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.379033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.375972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.374748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.371687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.370462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.369850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.368013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.366789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.366177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.365565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.363728in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.363116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.362504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.361892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.361279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.359443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.358831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.358218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.357606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.354545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.352709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.350872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.350260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.349648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.349035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.346587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.345975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.340465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.339853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.338016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.337404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.336179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.333731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.333118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.332506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.331894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.329445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.328833in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.326997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.325160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.323936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.323323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.320875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.320262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.319650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.319038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.318426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.315977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.314753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.314140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.312304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.310467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.309855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.308019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.306794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.306182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.305570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.303733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.303121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.301897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.301284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.298223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.297611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.295163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.294550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.293326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.292714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.290877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.290265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.289041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.288428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.286592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.285367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.284143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.282306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.281694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.281082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.280470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.279858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.278021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.277409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.276797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.276185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.272511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.271899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.269450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.268838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.267614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.267002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.264553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.263941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.262716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.260880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.259043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.258431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.256594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.255982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.255370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.254758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.252309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.251697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.250472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.247411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.246799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.246187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.245575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.243738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.243126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.242514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.241902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.239453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.238841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.238229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.237616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.237004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.233943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.233331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.232719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.230882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.230270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.229658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.229046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.228433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.225373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.224760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.224148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.222312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.221087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.220475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.219863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.218026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.217414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.216802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.216190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.213741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.213129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.212516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.211904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.209456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.208843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.208231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.207007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.205170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.204558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.203946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.203334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.202721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.200273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.198436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.196599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.195987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.195375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.194151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.192314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.190478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.189865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.188029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.187417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.186192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.185580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.183743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.183131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.182519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.181907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.181295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.178846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.177621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.177009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.174561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.173336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.170887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.169663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.169051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.168439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.166602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.165990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.165378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.164153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.162317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.161704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.161092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.160480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.159868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.157419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.156807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.156195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.153746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.153134in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.149461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.148848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.148236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.147624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.147012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.144563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.143339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.142727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.140278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.139053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.138441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.136605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.135992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.135380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.134768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.131095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.130483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.129870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.128034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.127422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.126809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.125585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.123136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.119463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.118851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.118239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.117014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.114566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.113953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.113341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.112729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.110892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.110280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.109668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.109056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.108444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.106607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.105995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.104771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.102322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.101710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.101097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.100485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.099873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.096812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.096200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.095588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.093751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.093139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.092527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.091915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.091302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.089466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.088241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.087629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.087017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.084568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.082732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.080895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.080283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.079671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.079058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.076610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.075997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.075385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.074161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.072324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.071100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.070488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.069876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.067427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.066815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.066202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.063754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.061917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.061305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.057632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.057020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.050285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.049673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.049061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.046612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.045388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.044163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.042327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.041715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.041103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.039878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.038042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.037429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.036817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.036205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.035593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.033144in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.032532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.031920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.028859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.028246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.027634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.027022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.025185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.024573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.023961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.023349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.022737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.020288in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.019676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.019064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.018451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.016615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.015390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.014778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.014166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.011717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.010493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.009881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.008044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.006820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.006208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.005595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.003759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.003147in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.002534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.001922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{3.001310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.999473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.997637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.997025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.995188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.993964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.990903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.989678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.986617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.985393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.984781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.984169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.982332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.981720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.981108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.979883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.977434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.973761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.973149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.971925in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.971313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.969476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.968252in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.967639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.967027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.964578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.963966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.963354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.962742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.960293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.959681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.958456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.956008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.954171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.952335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.951110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.950498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.947437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.946825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.946213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.943764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.943152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.942539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.941927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.941315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.939479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.937642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.937030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.935193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.934581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.933357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.932744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.930908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.930296in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.929683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.926622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.926010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.925398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.924786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.921725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.921113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.920501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.918052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.916827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.916215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.915603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.913154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.911930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.911318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.908869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.908257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.905196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.904584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.903971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.903359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.900298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.899686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.895401in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.894788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.891727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.891115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.889891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.888054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.886218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.885606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.883157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.879484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.878259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.877647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.875198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.873362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.872749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.870913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.870301in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.869076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.866628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.866015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.864791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.862342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.861730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.861118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.860506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.859893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.858057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.857445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.856832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.856220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.853772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.853159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.851323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.848874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.847650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.847037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.845201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.844589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.843976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.843364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.842752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.840915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.840303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.839691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.838467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.835406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.834794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.834181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.832345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.831733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.831120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.828059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.827447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.826835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.826223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.823162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.822550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.821937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.821325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.819489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.817652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.817040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.813979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.812755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.810918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.810306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.809694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.808469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.806633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.804796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.804184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.802347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.801123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.799899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.796838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.796225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.791940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.791328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.788879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.788267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.787043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.785206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.783982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.783369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.782757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.780921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.779696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.779084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.776635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.776023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.775411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.772350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.771738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.770513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.769901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.767452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.763779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.763167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.762555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.761943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.759494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.758269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.757657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.757045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.755208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.754596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.753984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.753372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.752760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.750923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.749699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.748474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.746638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.746026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.741740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.739904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.738067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.737455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.736843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.736231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.735618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.733782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.732557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.731945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.731333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.729496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.728272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.727660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.725211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.724599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.723987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.723374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.722762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.720926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.719089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.718477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.716640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.715416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.714192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.711743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.711131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.710518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.708070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.707457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.706845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.703784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.703172in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.701948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.701336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.699499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.697662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.697050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.695214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.693989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.693377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.692765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.690928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.690316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.689704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.685419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.682358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.681745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.681133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.678072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.676848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.675623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.672562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.671950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.671338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.668889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.668277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.667053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.665216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.664604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.663992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.662767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.660931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.660319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.659094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.658482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.656645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.656033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.655421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.654809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.654197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.652360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.650524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.649911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.646850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.645626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.643789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.643177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.642565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.641341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.639504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.637667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.635219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.634607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.629709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.629097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.626648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.626036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.622363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.621750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.621138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.620526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.616241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.615629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.612568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.611955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.611343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.609507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.608894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.608282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.607670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.605221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.603997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.603385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.600936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.600324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.599712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.598487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.596651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.596038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.595426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.594814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.594202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.592365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.591753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.591141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.589916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.588080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.586855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.586243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.583795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.582570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.579509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.578897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.578285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.577673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.577060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.575224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.573999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.572775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.569714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.569102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.568490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.566653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.566041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.565429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.564817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.561756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.559919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.558082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.557470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.556246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.555634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.553185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.552573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.551960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.551348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.549512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.548900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.548287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.540941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.540329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.539717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.536656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.535431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.534207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.529922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.528085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.526861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.525636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.523187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.522575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.521351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.519514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.518902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.515229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.512780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.509107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.508495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.506046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.504822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.504209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.502373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.501761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.501148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.499924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.496251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.493802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.493190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.492578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.491353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.489517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.488292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.487680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.487068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.484619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.483395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.480946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.479110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.476049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.475436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.471151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.470539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.469927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.468090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.466866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.462580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.459519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.458295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.457683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.457071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.455234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.454622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.454010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.453397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.452785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.450336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.449724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.449112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.446051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.445439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.444827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.444215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.440541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.439929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.438093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.436868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.436256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.435644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.433807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.433195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.432583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.431971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.429522in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.428298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.427685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.423400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.422788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.420951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.419727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.418502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.416054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.414829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.414217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.412381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.411768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.411156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.410544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.408095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.407483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.406871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.406259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.403810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.403198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.402585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.401973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.401361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.398300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.397688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.397076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.395239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.394015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.393403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.392790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.390954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.389729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.389117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.388505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.386668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.385444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.381771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.381159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.380547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.378098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.376261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.375649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.373812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.373200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.371364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.368915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.368303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.367690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.367078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.364629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.364017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.362793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.360956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.359732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.359120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.354834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.351773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.351161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.350549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.349937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.346876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.343815in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.342591in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.341978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.341366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.337081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.335244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.334632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.333408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.330959in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.329735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.326674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.326061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.325449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.324837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.324225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.321164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.320552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.319939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.318103in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.317491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.313205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.312593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.311369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.308920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.308308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.307696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.307083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.304635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.304022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.303410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.302798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.300961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.300349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.298513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.296676in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.295452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.292391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.291166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.290554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.289942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.287493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.286881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.286269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.285657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.283820in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.283208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.282596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.281983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.281371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.279535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.278923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.278310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.275249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.274637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.273413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.272801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.269127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.268515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.266066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.265454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.261169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.258108in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.257496in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.256271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.253823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.253210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.251986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.249537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.248925in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.247701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.245252in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.244640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.240967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.239130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.236681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.236069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.234845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.232396in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.231784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.231171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.229947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.228111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.226886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.226274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.225662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.223825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.222601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.221989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.218928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.218315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.217703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.215254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.214030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.213418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.210969in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.209745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.209133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.204847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.204235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.202398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.201786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.201174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.200562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.198113in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.196889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.196276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.193828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.191991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.191379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.189542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.188318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.187094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.185257in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.184033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.183420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.182808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.180972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.179747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.176686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.176074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.175462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.174850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.172401in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.171789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.171177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.169952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.167503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.166891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.166279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.163218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.162606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.161994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.158321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.157708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.155260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.154035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.150974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.146077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.144852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.144240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.142404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.141179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.138118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.137506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.136894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.136282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.133221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.132608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.131384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.128935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.127711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.124650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.124038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.123426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.120977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.116079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.115467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.114855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.114243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.112406in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.111794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.110569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.108121in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.106896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.106284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.105672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.103835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.103223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.101999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.101387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.098938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.097101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.094652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.093428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.090979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.090367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.088531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.081184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.080572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.076287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.075675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.073226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.071389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.069553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.068940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.068328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.067104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.065267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.064655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.064043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.060370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.059757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.055472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.054860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.052411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.051799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.051187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.050575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.046901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.046289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.043840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.042004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.041392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.038331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.037719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.037106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.034658in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.030984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.030372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.028536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.026087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.025475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.024863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.021189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.017516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.012619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.008333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.004660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.002824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.000375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.999150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.998538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.996702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.994865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.994253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.991804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.989968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.988131in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.985682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.982009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.981397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.978948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.977724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.975275in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.974051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.970990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.969153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.966704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.966092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.965480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.961194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.959970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.958133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.957521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.956909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.956297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.955685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.953848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.953236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.952624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.952012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.951399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.947726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.947114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.942829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.940992in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.940380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.939768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.938543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.935482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.934258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.931809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.931197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.927524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.925687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.923851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.922014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.919565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.914668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.914056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.912831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.910382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.909770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.908546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.906709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.906097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.905485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.904873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.904261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.902424in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.901812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.901200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.898139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.892017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.889568in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.888956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.888344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.885283in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.883446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.880385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.876712in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.875487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.874875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.872427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.871814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.871202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.868141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.867529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.866917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.866305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.865692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.863244in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.861407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.859570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.857122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.855285in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.854061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.853449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.850388in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.849163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.844266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.842429in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.841817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.841205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.840592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.839980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.837532in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.835695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.833858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.831410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.829573in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.828961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.825288in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.824063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.822839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.819778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.818554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.816717in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.816105in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.815493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.814268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.811207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.810595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.808146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.807534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.806922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.805697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.801412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.798963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.798351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.797739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.795290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.793454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.792841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.791005in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.789780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.789168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.788556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.786720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.785495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.782434in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.781822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.781210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.780598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.773863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.772639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.772027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.763456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.762844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.761007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.759783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.759171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.756722in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.755498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.754885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.754273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.752437in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.751212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.747539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.746315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.739581in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.738968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.737132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.735295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.734071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.730398in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.729786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.729173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.728561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.721827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.720603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.719991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.716930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.713256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.712644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.711420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.709583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.708971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.708359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.705298in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.704686in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.702849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.701013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.700400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.699788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.699176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.698564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.696727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.695503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.694891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.691830in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.691217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.690605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.688156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.687544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.686320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.685708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.682647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.682035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.678361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.677749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.675300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.674076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.672852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.670403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.665505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.664893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.664281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.661832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.661220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.660608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.658159in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.657547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.656322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.653874in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.653261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.652649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.652037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.649588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.648976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.648364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.644691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.644079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.643466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.642854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.641018in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.639793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.638569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.631835in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.629998in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.626937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.626325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.623876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.623264in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.622040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.618979in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.615306in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.613469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.611020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.610408in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.608571in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.606735in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.606123in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.605510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.604898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.604286in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.602449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.601837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.600613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.600001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.597552in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.596328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.593879in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.593267in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.592654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.589593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.585308in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.583472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.582859in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.580411in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.578574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.576737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.576125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.575513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.574289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.572452in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.571840in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.571228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.567555in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.566942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.566330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.565718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.563269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.561433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.558984in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.557759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.554086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.553474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.551025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.550413in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.548577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.546740in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.542455in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.541842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.541230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.540618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.540006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.537557in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.536945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.532660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.528374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.525313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.522864in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.519191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.518579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.516130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.515518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.514906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.514294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.512457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.511845in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.510621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.510008in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.508172in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.507560in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.506335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.505723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.503274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.502662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.502050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.501438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.498377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.497765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.494704in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.494091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.492867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.491030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.489806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.485521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.484908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.481848in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.480623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.478174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.476338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.472665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.469604in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.468991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.467155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.465318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.464706in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.464094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.462870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.460421in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.459809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.459196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.452462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.450013in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.446340in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.439606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.437770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.437157in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.433484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.430423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.429811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.429199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.426750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.425526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.424914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.420628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.417567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.416955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.416343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.415731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.413894in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.413282in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.412670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.412058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.408384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.407160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.404711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.402875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.400426in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.399814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.396753in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.391243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.390631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.386958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.385733in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.383897in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.383284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.382672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.381448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.379611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.378999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.378387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.377775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.375326in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.374714in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.374102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.372877in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.371041in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.369204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.366755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.362470in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.361246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.360021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.356960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.356348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.355736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.353899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.353287in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.352675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.349002in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.345329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.344716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.343492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.340431in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.339207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.334309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.331248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.330636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.327575in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.325738in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.323290in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.322065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.319616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.318392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.317780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.317168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.315331in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.314107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.312882in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.311046in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.300638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.300026in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.297577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.296965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.293904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.292680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.292068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.289619in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.289007in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.285334in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.284721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.283497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.282885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.281048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.280436in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.279824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.275539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.274926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.274314in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.271865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.270029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.266968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.265743in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.262683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.262070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.258397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.257173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.255336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.254724in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.253500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.249826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.249214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.246153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.245541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.244929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.244317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.242480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.241868in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.240644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.238195in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.237583in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.233909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.231461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.229624in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.227788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.225339in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.224727in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.224114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.223502in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.221053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.219217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.218605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.214319in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.210646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.207585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.205749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.203912in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.199627in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.199014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.198402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.197178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.195341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.192893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.189219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.186771in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.184934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.184322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.182485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.181873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.181261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.180649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.176363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.173915in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.173302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.168405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.167793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.165344in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.163507in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.161059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.160446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.156773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.156161in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.154937in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.151876in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.150651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.150039in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.147590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.145754in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.143917in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.142081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.141468in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.139632in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.138407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.134122in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.133510in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.132898in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.131061in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.130449in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.129837in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.129224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.126776in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.121878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.121266in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.118205in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.117593in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.116368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.113920in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.112695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.107186in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.104737in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.102900in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.100451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.099227in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.098615in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.094942in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.094329in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.092493in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.088208in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.086983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.086371in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.085759in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.083922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.083310in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.082086in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.079025in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.078412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.077800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.074739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.072903in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.071066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.068617in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.064944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.061883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.060659in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.060047in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.057598in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.056986in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.056374in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.055761in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.053313in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.052700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.052088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.047191in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.045354in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.044742in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.044130in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.043517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.035559in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.034947in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.034335in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.031886in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.030049in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.026988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.025764in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.022091in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.021479in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.019642in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.019030in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.018418in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.017193in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.015357in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.014744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.014132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.012908in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.009847in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.009235in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.006786in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.004949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.004337in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.001888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.001276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.000664in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{1.000052in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.997603in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.996379in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.993930in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.993318in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.992093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.989645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.989032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.987808in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.984747in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.982910in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.979849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.976176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.975564in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.972503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.971279in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.968218in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.967606in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.966993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.966381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.962708in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.962096in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.959647in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.959035in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.958423in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.957811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.955362in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.953525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.949852in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.946791in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.946179in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.944342in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.938220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.936384in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.932098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.931486in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.928425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.927813in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.927201in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.924752in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.924140in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.923528in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.922916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.920467in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.919855in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.916794in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.915569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.912508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.911896in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.910672in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.910059in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.907611in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.906999in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.906386in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.905774in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.903938in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.902713in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.901489in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.899040in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.898428in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.894142in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.893530in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.892918in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.891081in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.890469in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.886796in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.886184in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.882511in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.880674in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.877613in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.877001in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.875777in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.873940in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.873328in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.871491in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.869655in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.867818in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.865369in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.863533in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.859860in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.859247in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.858635in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.856799in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.856187in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.855574in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.854962in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.852513in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.851289in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.850677in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.850065in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.848228in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.847616in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.847004in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.846391in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.842106in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.841494in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.838433in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.833535in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.831087in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.830474in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.829250in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.828638in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.826189in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.824352in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.822516in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.821292in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.820679in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.817618in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.815782in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.812721in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.809660in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.809048in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.807823in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.804762in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.804150in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.803538in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.802926in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.801089in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.799865in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.799253in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.798640in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.795579in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.792518in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.791906in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.791294in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.788233in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.787621in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.786397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.785784in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.783948in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.783336in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.782723in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.782111in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.781499in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.778438in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.777826in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.777214in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.775377in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.773540in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.772928in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.771092in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.770480in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.769867in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.768643in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.766194in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.765582in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.764970in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.761909in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.761297in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.758236in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.757623in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.757011in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.755787in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.753950in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.752726in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.752114in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.749665in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.749053in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.748441in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.747216in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.745380in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.744767in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.744155in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.742931in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.741094in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.740482in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.739870in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.739258in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.738645in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.736809in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.736197in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.735585in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.734360in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.732524in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.730687in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.728238in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.727626in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.727014in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.725789in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.723953in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.723341in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.722728in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.722116in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.721504in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.719668in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.719055in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.718443in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.717219in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.714158in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.712933in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.710485in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.709260in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.708648in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.706811in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.706199in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.705587in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.702526in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.701914in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.701302in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.700690in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.698241in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.697016in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.696404in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.695792in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.692119in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.689670in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.689058in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.688446in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.687833in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.687221in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.685385in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.684773in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.683548in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.682936in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.681099in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.680487in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.679875in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.679263in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.678651in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.676202in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.674365in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.671916in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.670692in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.670080in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.668243in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.667631in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.667019in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.666407in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.665795in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.663958in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.663346in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.661509in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.659673in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.658448in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.654775in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.654163in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.653551in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.652939in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.651102in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.650490in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.649878in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.648653in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.646817in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.646204in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.645592in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.641919in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.641307in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.640695in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.638246in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.636409in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.635797in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.633348in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.632736in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.632124in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.629675in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.629063in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.628451in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.627226in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.625390in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.624778in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.623553in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.622941in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.621104in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.620492in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.619880in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.618656in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.616819in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.616207in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.615595in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.614370in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.611922in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.611309in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.610697in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.610085in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.608248in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.607636in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.607024in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.605800in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.603963in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.603351in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.601514in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.599678in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.599066in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.598453in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.597841in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.597229in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.595392in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.594780in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.594168in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.593556in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.592944in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.591107in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.589270in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.586822in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.585597in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.584985in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.584373in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.582536in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.581924in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.581312in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.580088in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.578251in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.577027in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.575802in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.573966in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.573353in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.572129in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.571517in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.569680in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.569068in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.568456in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.567844in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.567232in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.565395in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.564783in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.564171in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.563558in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.562946in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.561110in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.560497in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.559885in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.559273in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.558661in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.556824in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.556212in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.555600in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.552539in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.550702in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.550090in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.548254in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.547641in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.547029in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.545805in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.543968in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.542132in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.541519in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.539683in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.539071in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.538458in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.537846in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.537234in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.534785in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.534173in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.533561in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.532949in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.531112in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.530500in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.529888in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.529276in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.526827in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.526215in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.525602in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.524990in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.524378in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.521929in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.521317in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.520705in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.520093in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.518256in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.517644in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.517032in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.516420in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.515807in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.513971in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.512746in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.512134in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.511522in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.509685in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.508461in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.507849in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.505400in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.504788in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.504176in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.503563in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.500503in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.499890in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.498666in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.496217in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.495605in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.494993in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.494381in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.492544in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.491320in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.490707in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.490095in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.488259in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.487646in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.487034in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.486422in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.483973in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.483361in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.482749in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.479688in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.479076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.477851in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.474790in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.474178in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.472954in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.471117in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.470505in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.469281in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.466220in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.464995in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.464383in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.462547in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.461934in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.461322in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.460710in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.460098in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.458261in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.457649in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.457037in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.456425in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.455812in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.453976in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.452751in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.452139in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.451527in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.449691in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.447854in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.447242in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.445405in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.444793in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.444181in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.443569in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.442956in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.441120in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.440508in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.439895in}{2.761489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662121in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598083in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885572in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821533in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109634in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045596in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333085in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269046in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556535in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492496in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715947in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004048in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940009in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227498in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163460in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386910in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674399in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610360in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834423in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121912in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057873in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345362in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281324in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504774in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792875in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728837in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016326in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952287in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175737in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463226in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399188in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687289in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623250in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910739in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846701in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134190in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070151in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357640in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293601in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581703in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.517664in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805153in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741114in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028603in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964565in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252054in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188015in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476116in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.412078in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699567in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635528in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923017in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.858978in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457649in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474790in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493768in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512134in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531112in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549478in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568456in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605800in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624778in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643143in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681099in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698241in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717219in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735585in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754563in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772928in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791906in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810884in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829250in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848228in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866594in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904550in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922303in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959647in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978625in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996991in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015969in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034947in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053313in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072291in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090656in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128612in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164732in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183097in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202075in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220441in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239419in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258397in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276763in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295741in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352063in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369204in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406548in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425526in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462870in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481848in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500213in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519191in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575513in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592654in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611632in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629998in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648976in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667342in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686320in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723664in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742642in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761007in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798963in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816717in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835695in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854061in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873039in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891404in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910382in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929360in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947726in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966704in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985070in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023026in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059145in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077511in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114855in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133833in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171177in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190155in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208520in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246476in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263618in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282596in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300961in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338305in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357283in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376261in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394627in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413605in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431971in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469927in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487068in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506046in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543390in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561756in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580734in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599712in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637055in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655421in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693377in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730109in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748474in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767452in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785818in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804796in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823774in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842140in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861118in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879484in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917440in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934581in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971925in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990903in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009268in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028246in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047224in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065590in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084568in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102934in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140890in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158031in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177009in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232719in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251697in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270675in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289041in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308019in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326384in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364340in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381482in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400460in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418825in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456169in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475147in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494125in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531469in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549835in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587791in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605544in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624522in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642888in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661866in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680232in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718188in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736553in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755531in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773897in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811853in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828995in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847973in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866338in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903682in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922660in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941638in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960004in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978982in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997348in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035304in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052445in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071423in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089789in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108767in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127132in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146110in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165088in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183454in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202432in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275895in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294873in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313239in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332217in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350583in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369561in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388539in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406905in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425883in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444248in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482204in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499958in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518936in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537302in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556280in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574645in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593623in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612601in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630967in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649945in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668311in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706267in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723408in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742386in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760752in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779730in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798096in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817074in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836052in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854417in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873395in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891761in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929717in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946859in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965837in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984202in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040524in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059502in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077868in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096846in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115212in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153168in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170309in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189287in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207653in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226631in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244996in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301318in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320296in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338662in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376618in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394372in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413349in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431715in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450693in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469059in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488037in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507015in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525381in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544359in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562725in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600680in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617822in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636800in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655166in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674144in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692509in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711487in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730465in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748831in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767809in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841272in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860250in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878616in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897594in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915960in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934938in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953916in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991259in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009625in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047581in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064723in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083701in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102066in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121044in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139410in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158388in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177366in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195732in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214710in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233076in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271032in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288785in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307763in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326129in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363473in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382451in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401429in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419794in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438772in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457138in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495094in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512236in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531213in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549579in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586923in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624879in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643245in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662223in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680589in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718544in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735686in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754664in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773030in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792008in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810373in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829351in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848329in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866695in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885673in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904039in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941995in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959136in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978114in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996480in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015458in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033824in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052802in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071780in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090145in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109123in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783845in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{1.057832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.019570in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{1.591735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.553472in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{2.125637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191822in,y=2.087374in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{2.659539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191822in,y=2.621277in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{3.193441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191822in,y=3.155179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{3.727343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191822in,y=3.689081in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439895in}{4.261246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132794in,y=4.222983in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439895in}{0.627932in}}{\pgfqpoint{6.687900in}{4.049076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.125637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439895in}{0.627932in}}{\pgfqpoint{6.687900in}{4.049076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{2.197728in}}%
\pgfpathlineto{\pgfqpoint{0.441120in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{0.444181in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{0.444793in}{2.060332in}}%
\pgfpathlineto{\pgfqpoint{0.445405in}{1.961355in}}%
\pgfpathlineto{\pgfqpoint{0.447242in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{0.447854in}{1.976428in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{1.970745in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{0.449691in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.451527in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{0.452139in}{1.950873in}}%
\pgfpathlineto{\pgfqpoint{0.452751in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{0.453976in}{2.030916in}}%
\pgfpathlineto{\pgfqpoint{0.455812in}{2.054811in}}%
\pgfpathlineto{\pgfqpoint{0.456425in}{1.914449in}}%
\pgfpathlineto{\pgfqpoint{0.457037in}{2.160921in}}%
\pgfpathlineto{\pgfqpoint{0.457649in}{2.093071in}}%
\pgfpathlineto{\pgfqpoint{0.458261in}{1.957385in}}%
\pgfpathlineto{\pgfqpoint{0.460098in}{1.960253in}}%
\pgfpathlineto{\pgfqpoint{0.460710in}{1.926273in}}%
\pgfpathlineto{\pgfqpoint{0.461934in}{2.071444in}}%
\pgfpathlineto{\pgfqpoint{0.464383in}{1.933968in}}%
\pgfpathlineto{\pgfqpoint{0.464995in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{2.139252in}}%
\pgfpathlineto{\pgfqpoint{0.466220in}{2.105306in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{2.028627in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{0.470505in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{0.471117in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{0.472954in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{2.000706in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{2.219108in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{2.000101in}}%
\pgfpathlineto{\pgfqpoint{0.477851in}{2.532470in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{2.178741in}}%
\pgfpathlineto{\pgfqpoint{0.479688in}{2.047420in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{0.483973in}{2.160825in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{2.141273in}}%
\pgfpathlineto{\pgfqpoint{0.487646in}{2.002602in}}%
\pgfpathlineto{\pgfqpoint{0.488259in}{2.053825in}}%
\pgfpathlineto{\pgfqpoint{0.490095in}{2.066547in}}%
\pgfpathlineto{\pgfqpoint{0.490707in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{0.491320in}{2.186258in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{0.492544in}{2.083174in}}%
\pgfpathlineto{\pgfqpoint{0.494381in}{1.953733in}}%
\pgfpathlineto{\pgfqpoint{0.494993in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{0.495605in}{1.970679in}}%
\pgfpathlineto{\pgfqpoint{0.496217in}{2.087384in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.058440in}}%
\pgfpathlineto{\pgfqpoint{0.498666in}{1.949962in}}%
\pgfpathlineto{\pgfqpoint{0.499890in}{2.163529in}}%
\pgfpathlineto{\pgfqpoint{0.500503in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{2.079937in}}%
\pgfpathlineto{\pgfqpoint{0.505400in}{1.981475in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{0.509685in}{2.012057in}}%
\pgfpathlineto{\pgfqpoint{0.511522in}{2.143006in}}%
\pgfpathlineto{\pgfqpoint{0.512134in}{2.304887in}}%
\pgfpathlineto{\pgfqpoint{0.512746in}{2.140064in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{2.167518in}}%
\pgfpathlineto{\pgfqpoint{0.513971in}{2.181705in}}%
\pgfpathlineto{\pgfqpoint{0.515807in}{2.173449in}}%
\pgfpathlineto{\pgfqpoint{0.517032in}{2.183174in}}%
\pgfpathlineto{\pgfqpoint{0.517644in}{2.120869in}}%
\pgfpathlineto{\pgfqpoint{0.518256in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{0.520093in}{2.164336in}}%
\pgfpathlineto{\pgfqpoint{0.520705in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{0.521929in}{2.385092in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{0.524378in}{2.298072in}}%
\pgfpathlineto{\pgfqpoint{0.524990in}{2.246346in}}%
\pgfpathlineto{\pgfqpoint{0.525602in}{2.311401in}}%
\pgfpathlineto{\pgfqpoint{0.526827in}{2.234801in}}%
\pgfpathlineto{\pgfqpoint{0.529888in}{2.166734in}}%
\pgfpathlineto{\pgfqpoint{0.530500in}{2.184304in}}%
\pgfpathlineto{\pgfqpoint{0.531112in}{2.270241in}}%
\pgfpathlineto{\pgfqpoint{0.532949in}{2.353912in}}%
\pgfpathlineto{\pgfqpoint{0.533561in}{2.224016in}}%
\pgfpathlineto{\pgfqpoint{0.534173in}{2.234301in}}%
\pgfpathlineto{\pgfqpoint{0.534785in}{2.253261in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{2.116012in}}%
\pgfpathlineto{\pgfqpoint{0.537846in}{2.213088in}}%
\pgfpathlineto{\pgfqpoint{0.538458in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{0.539071in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{0.539683in}{2.406768in}}%
\pgfpathlineto{\pgfqpoint{0.541519in}{2.217150in}}%
\pgfpathlineto{\pgfqpoint{0.542132in}{2.242655in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{2.354873in}}%
\pgfpathlineto{\pgfqpoint{0.543968in}{2.113076in}}%
\pgfpathlineto{\pgfqpoint{0.545805in}{2.143961in}}%
\pgfpathlineto{\pgfqpoint{0.548254in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{2.098448in}}%
\pgfpathlineto{\pgfqpoint{0.552539in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{0.554375in}{2.186506in}}%
\pgfpathlineto{\pgfqpoint{0.555600in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{0.556212in}{2.349278in}}%
\pgfpathlineto{\pgfqpoint{0.556824in}{2.438418in}}%
\pgfpathlineto{\pgfqpoint{0.559273in}{2.380842in}}%
\pgfpathlineto{\pgfqpoint{0.559885in}{2.230040in}}%
\pgfpathlineto{\pgfqpoint{0.560497in}{2.282621in}}%
\pgfpathlineto{\pgfqpoint{0.562946in}{2.202279in}}%
\pgfpathlineto{\pgfqpoint{0.563558in}{2.355578in}}%
\pgfpathlineto{\pgfqpoint{0.564171in}{2.170845in}}%
\pgfpathlineto{\pgfqpoint{0.564783in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{0.565395in}{2.152479in}}%
\pgfpathlineto{\pgfqpoint{0.567232in}{2.111647in}}%
\pgfpathlineto{\pgfqpoint{0.567844in}{2.142930in}}%
\pgfpathlineto{\pgfqpoint{0.569068in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{0.569680in}{1.966013in}}%
\pgfpathlineto{\pgfqpoint{0.572129in}{2.123512in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{0.573966in}{2.267456in}}%
\pgfpathlineto{\pgfqpoint{0.575802in}{1.973321in}}%
\pgfpathlineto{\pgfqpoint{0.577027in}{2.176020in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{1.998673in}}%
\pgfpathlineto{\pgfqpoint{0.578251in}{2.214420in}}%
\pgfpathlineto{\pgfqpoint{0.580088in}{2.254156in}}%
\pgfpathlineto{\pgfqpoint{0.581924in}{1.894286in}}%
\pgfpathlineto{\pgfqpoint{0.584985in}{2.383447in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{1.843694in}}%
\pgfpathlineto{\pgfqpoint{0.586822in}{1.849695in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{1.941490in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{1.897319in}}%
\pgfpathlineto{\pgfqpoint{0.591107in}{1.899988in}}%
\pgfpathlineto{\pgfqpoint{0.592944in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{0.593556in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{0.594780in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{0.595392in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{0.597229in}{2.182540in}}%
\pgfpathlineto{\pgfqpoint{0.599066in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{0.599678in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{2.119988in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.059019in}}%
\pgfpathlineto{\pgfqpoint{0.605800in}{2.317799in}}%
\pgfpathlineto{\pgfqpoint{0.607024in}{2.034991in}}%
\pgfpathlineto{\pgfqpoint{0.608248in}{2.057261in}}%
\pgfpathlineto{\pgfqpoint{0.610085in}{1.919119in}}%
\pgfpathlineto{\pgfqpoint{0.610697in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{0.611309in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{0.611922in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{0.614370in}{2.089861in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.141341in}}%
\pgfpathlineto{\pgfqpoint{0.615595in}{1.972422in}}%
\pgfpathlineto{\pgfqpoint{0.616819in}{2.210544in}}%
\pgfpathlineto{\pgfqpoint{0.618656in}{2.190636in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{2.107663in}}%
\pgfpathlineto{\pgfqpoint{0.620492in}{2.216528in}}%
\pgfpathlineto{\pgfqpoint{0.622941in}{1.911820in}}%
\pgfpathlineto{\pgfqpoint{0.624778in}{2.135797in}}%
\pgfpathlineto{\pgfqpoint{0.625390in}{2.090459in}}%
\pgfpathlineto{\pgfqpoint{0.627226in}{2.071809in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{2.399400in}}%
\pgfpathlineto{\pgfqpoint{0.628451in}{1.994122in}}%
\pgfpathlineto{\pgfqpoint{0.629063in}{2.156125in}}%
\pgfpathlineto{\pgfqpoint{0.629675in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{2.279257in}}%
\pgfpathlineto{\pgfqpoint{0.632124in}{2.145737in}}%
\pgfpathlineto{\pgfqpoint{0.632736in}{2.243052in}}%
\pgfpathlineto{\pgfqpoint{0.633348in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{2.267454in}}%
\pgfpathlineto{\pgfqpoint{0.635797in}{2.261327in}}%
\pgfpathlineto{\pgfqpoint{0.636409in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{0.638246in}{2.100287in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{2.090777in}}%
\pgfpathlineto{\pgfqpoint{0.640695in}{2.260614in}}%
\pgfpathlineto{\pgfqpoint{0.641307in}{4.008261in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{2.173682in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{2.294425in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.236114in}}%
\pgfpathlineto{\pgfqpoint{0.646204in}{2.355620in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{2.147811in}}%
\pgfpathlineto{\pgfqpoint{0.649878in}{2.171871in}}%
\pgfpathlineto{\pgfqpoint{0.651102in}{2.297607in}}%
\pgfpathlineto{\pgfqpoint{0.653551in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.431712in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{2.177810in}}%
\pgfpathlineto{\pgfqpoint{0.658448in}{2.196603in}}%
\pgfpathlineto{\pgfqpoint{0.659673in}{2.113603in}}%
\pgfpathlineto{\pgfqpoint{0.661509in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{0.663958in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{0.665795in}{1.934231in}}%
\pgfpathlineto{\pgfqpoint{0.666407in}{2.023499in}}%
\pgfpathlineto{\pgfqpoint{0.667019in}{1.710987in}}%
\pgfpathlineto{\pgfqpoint{0.667631in}{1.828125in}}%
\pgfpathlineto{\pgfqpoint{0.670080in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{0.670692in}{1.703341in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{0.671916in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{2.134706in}}%
\pgfpathlineto{\pgfqpoint{0.674365in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{2.147973in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{2.148827in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{2.394382in}}%
\pgfpathlineto{\pgfqpoint{0.679263in}{2.234619in}}%
\pgfpathlineto{\pgfqpoint{0.679875in}{2.478973in}}%
\pgfpathlineto{\pgfqpoint{0.680487in}{2.424088in}}%
\pgfpathlineto{\pgfqpoint{0.681099in}{2.390217in}}%
\pgfpathlineto{\pgfqpoint{0.682936in}{2.455823in}}%
\pgfpathlineto{\pgfqpoint{0.683548in}{2.438333in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{2.238589in}}%
\pgfpathlineto{\pgfqpoint{0.684773in}{2.331398in}}%
\pgfpathlineto{\pgfqpoint{0.685385in}{2.323695in}}%
\pgfpathlineto{\pgfqpoint{0.687221in}{2.356197in}}%
\pgfpathlineto{\pgfqpoint{0.689058in}{2.278463in}}%
\pgfpathlineto{\pgfqpoint{0.689670in}{2.390708in}}%
\pgfpathlineto{\pgfqpoint{0.692119in}{2.387697in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{2.173558in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{2.191003in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{2.248767in}}%
\pgfpathlineto{\pgfqpoint{0.697016in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{2.360127in}}%
\pgfpathlineto{\pgfqpoint{0.698241in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{2.184757in}}%
\pgfpathlineto{\pgfqpoint{0.701914in}{2.358397in}}%
\pgfpathlineto{\pgfqpoint{0.702526in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{2.168985in}}%
\pgfpathlineto{\pgfqpoint{0.706199in}{2.503447in}}%
\pgfpathlineto{\pgfqpoint{0.706811in}{2.339667in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{2.453218in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{2.248654in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{0.714158in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{2.437179in}}%
\pgfpathlineto{\pgfqpoint{0.718443in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{0.719055in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{0.719668in}{2.537959in}}%
\pgfpathlineto{\pgfqpoint{0.721504in}{2.533901in}}%
\pgfpathlineto{\pgfqpoint{0.722116in}{2.271552in}}%
\pgfpathlineto{\pgfqpoint{0.722728in}{2.308462in}}%
\pgfpathlineto{\pgfqpoint{0.723341in}{2.495375in}}%
\pgfpathlineto{\pgfqpoint{0.723953in}{2.362668in}}%
\pgfpathlineto{\pgfqpoint{0.725789in}{2.730484in}}%
\pgfpathlineto{\pgfqpoint{0.727626in}{2.357884in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.255858in}}%
\pgfpathlineto{\pgfqpoint{0.730687in}{2.302719in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{2.290284in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{0.732524in}{2.261784in}}%
\pgfpathlineto{\pgfqpoint{0.734360in}{2.224001in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{2.365209in}}%
\pgfpathlineto{\pgfqpoint{0.735585in}{2.271375in}}%
\pgfpathlineto{\pgfqpoint{0.736197in}{2.258959in}}%
\pgfpathlineto{\pgfqpoint{0.736809in}{2.210600in}}%
\pgfpathlineto{\pgfqpoint{0.739258in}{2.233526in}}%
\pgfpathlineto{\pgfqpoint{0.739870in}{2.208607in}}%
\pgfpathlineto{\pgfqpoint{0.740482in}{2.415588in}}%
\pgfpathlineto{\pgfqpoint{0.741094in}{2.202382in}}%
\pgfpathlineto{\pgfqpoint{0.742931in}{2.339753in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{0.744155in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{0.744767in}{2.256084in}}%
\pgfpathlineto{\pgfqpoint{0.745380in}{2.208953in}}%
\pgfpathlineto{\pgfqpoint{0.747216in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{2.347356in}}%
\pgfpathlineto{\pgfqpoint{0.748441in}{2.207003in}}%
\pgfpathlineto{\pgfqpoint{0.749053in}{2.275164in}}%
\pgfpathlineto{\pgfqpoint{0.749665in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{0.752114in}{2.462102in}}%
\pgfpathlineto{\pgfqpoint{0.752726in}{2.224120in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{2.357649in}}%
\pgfpathlineto{\pgfqpoint{0.753950in}{2.298905in}}%
\pgfpathlineto{\pgfqpoint{0.755787in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{0.756399in}{2.302123in}}%
\pgfpathlineto{\pgfqpoint{0.757011in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{0.757623in}{2.305649in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{2.180537in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{2.199405in}}%
\pgfpathlineto{\pgfqpoint{0.761297in}{2.167640in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{2.267900in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{0.764970in}{2.254854in}}%
\pgfpathlineto{\pgfqpoint{0.765582in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{0.766194in}{2.197190in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{2.166499in}}%
\pgfpathlineto{\pgfqpoint{0.768643in}{2.202440in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{2.160791in}}%
\pgfpathlineto{\pgfqpoint{0.769867in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{0.771092in}{2.352844in}}%
\pgfpathlineto{\pgfqpoint{0.775377in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{0.777214in}{2.146939in}}%
\pgfpathlineto{\pgfqpoint{0.777826in}{2.128934in}}%
\pgfpathlineto{\pgfqpoint{0.778438in}{2.232078in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{0.781499in}{2.190822in}}%
\pgfpathlineto{\pgfqpoint{0.782111in}{2.318627in}}%
\pgfpathlineto{\pgfqpoint{0.782723in}{2.228368in}}%
\pgfpathlineto{\pgfqpoint{0.783336in}{2.285340in}}%
\pgfpathlineto{\pgfqpoint{0.783948in}{2.236817in}}%
\pgfpathlineto{\pgfqpoint{0.785784in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{2.304586in}}%
\pgfpathlineto{\pgfqpoint{0.788233in}{2.206023in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{2.334331in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{0.791294in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{0.792518in}{2.274717in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{2.399486in}}%
\pgfpathlineto{\pgfqpoint{0.795579in}{2.289927in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{2.340650in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{2.209045in}}%
\pgfpathlineto{\pgfqpoint{0.799865in}{2.363650in}}%
\pgfpathlineto{\pgfqpoint{0.800477in}{2.263264in}}%
\pgfpathlineto{\pgfqpoint{0.801089in}{2.267078in}}%
\pgfpathlineto{\pgfqpoint{0.802926in}{2.159367in}}%
\pgfpathlineto{\pgfqpoint{0.803538in}{2.199860in}}%
\pgfpathlineto{\pgfqpoint{0.804762in}{2.523992in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{2.346288in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{2.271531in}}%
\pgfpathlineto{\pgfqpoint{0.807823in}{2.197771in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{2.225931in}}%
\pgfpathlineto{\pgfqpoint{0.809660in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{0.815782in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{2.224184in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{2.104202in}}%
\pgfpathlineto{\pgfqpoint{0.817618in}{2.261199in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{2.239285in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.218211in}}%
\pgfpathlineto{\pgfqpoint{0.820679in}{2.273863in}}%
\pgfpathlineto{\pgfqpoint{0.821292in}{2.214668in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{2.261096in}}%
\pgfpathlineto{\pgfqpoint{0.822516in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{0.824352in}{2.382935in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{2.621333in}}%
\pgfpathlineto{\pgfqpoint{0.826189in}{2.345006in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{2.340650in}}%
\pgfpathlineto{\pgfqpoint{0.828638in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{2.405700in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{2.195875in}}%
\pgfpathlineto{\pgfqpoint{0.833535in}{2.421354in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{2.138417in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{2.205261in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{2.421376in}}%
\pgfpathlineto{\pgfqpoint{0.838433in}{2.359742in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{2.258833in}}%
\pgfpathlineto{\pgfqpoint{0.841494in}{2.269387in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.542358in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{2.244658in}}%
\pgfpathlineto{\pgfqpoint{0.846391in}{2.396112in}}%
\pgfpathlineto{\pgfqpoint{0.847004in}{2.341525in}}%
\pgfpathlineto{\pgfqpoint{0.847616in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{0.848228in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{0.850677in}{2.211990in}}%
\pgfpathlineto{\pgfqpoint{0.851289in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{2.337030in}}%
\pgfpathlineto{\pgfqpoint{0.852513in}{2.369160in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{2.335911in}}%
\pgfpathlineto{\pgfqpoint{0.854962in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{0.855574in}{2.318593in}}%
\pgfpathlineto{\pgfqpoint{0.856187in}{2.462764in}}%
\pgfpathlineto{\pgfqpoint{0.856799in}{2.403885in}}%
\pgfpathlineto{\pgfqpoint{0.861084in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{0.863533in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{2.188680in}}%
\pgfpathlineto{\pgfqpoint{0.865369in}{2.111058in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{2.294138in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{2.087926in}}%
\pgfpathlineto{\pgfqpoint{0.869655in}{2.114293in}}%
\pgfpathlineto{\pgfqpoint{0.871491in}{2.116305in}}%
\pgfpathlineto{\pgfqpoint{0.873328in}{2.239003in}}%
\pgfpathlineto{\pgfqpoint{0.873940in}{2.298828in}}%
\pgfpathlineto{\pgfqpoint{0.875777in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{0.877001in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{0.877613in}{2.388039in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{2.216571in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{2.416720in}}%
\pgfpathlineto{\pgfqpoint{0.880674in}{2.311430in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{0.882511in}{2.374670in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{2.455118in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{2.434787in}}%
\pgfpathlineto{\pgfqpoint{0.886796in}{2.252300in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.237120in}}%
\pgfpathlineto{\pgfqpoint{0.890469in}{2.430986in}}%
\pgfpathlineto{\pgfqpoint{0.891081in}{2.346993in}}%
\pgfpathlineto{\pgfqpoint{0.892918in}{2.264118in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{2.502059in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{0.898428in}{2.314136in}}%
\pgfpathlineto{\pgfqpoint{0.899040in}{2.313995in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{2.395727in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{0.902713in}{2.208317in}}%
\pgfpathlineto{\pgfqpoint{0.903938in}{2.322397in}}%
\pgfpathlineto{\pgfqpoint{0.905774in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{0.906386in}{2.333350in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{2.172342in}}%
\pgfpathlineto{\pgfqpoint{0.910059in}{2.237925in}}%
\pgfpathlineto{\pgfqpoint{0.910672in}{2.216644in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{0.911896in}{2.392203in}}%
\pgfpathlineto{\pgfqpoint{0.912508in}{2.173017in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{0.915569in}{2.224033in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{2.304468in}}%
\pgfpathlineto{\pgfqpoint{0.916794in}{2.243488in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{2.186408in}}%
\pgfpathlineto{\pgfqpoint{0.919855in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{2.191911in}}%
\pgfpathlineto{\pgfqpoint{0.922916in}{2.924568in}}%
\pgfpathlineto{\pgfqpoint{0.924140in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{2.120068in}}%
\pgfpathlineto{\pgfqpoint{0.927201in}{2.199685in}}%
\pgfpathlineto{\pgfqpoint{0.927813in}{2.310474in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{2.064375in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{2.119820in}}%
\pgfpathlineto{\pgfqpoint{0.931486in}{2.144331in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.245989in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{2.260614in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{2.286632in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{2.188545in}}%
\pgfpathlineto{\pgfqpoint{0.938220in}{2.225575in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.215465in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{2.294835in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{2.208577in}}%
\pgfpathlineto{\pgfqpoint{0.944342in}{2.474595in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{2.205363in}}%
\pgfpathlineto{\pgfqpoint{0.946791in}{2.308210in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{2.211979in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{2.530762in}}%
\pgfpathlineto{\pgfqpoint{0.953525in}{2.355129in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{2.590772in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{2.306029in}}%
\pgfpathlineto{\pgfqpoint{0.955362in}{2.328603in}}%
\pgfpathlineto{\pgfqpoint{0.957811in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{0.959035in}{2.380052in}}%
\pgfpathlineto{\pgfqpoint{0.959647in}{2.255988in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{0.962708in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{2.230625in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{2.172968in}}%
\pgfpathlineto{\pgfqpoint{0.966993in}{2.338570in}}%
\pgfpathlineto{\pgfqpoint{0.967606in}{2.358354in}}%
\pgfpathlineto{\pgfqpoint{0.968218in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{2.289733in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{0.971279in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{2.271915in}}%
\pgfpathlineto{\pgfqpoint{0.972503in}{2.321252in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{2.348851in}}%
\pgfpathlineto{\pgfqpoint{0.975564in}{2.247606in}}%
\pgfpathlineto{\pgfqpoint{0.976176in}{2.388936in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{3.506585in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{0.979849in}{2.370036in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{2.379497in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{2.441109in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{0.984747in}{2.237820in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{2.212752in}}%
\pgfpathlineto{\pgfqpoint{0.987808in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{0.989032in}{2.497937in}}%
\pgfpathlineto{\pgfqpoint{0.989645in}{2.328658in}}%
\pgfpathlineto{\pgfqpoint{0.992093in}{2.692192in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{2.606832in}}%
\pgfpathlineto{\pgfqpoint{0.993318in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{0.993930in}{2.478909in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{2.654456in}}%
\pgfpathlineto{\pgfqpoint{0.997603in}{2.478973in}}%
\pgfpathlineto{\pgfqpoint{1.000052in}{2.398696in}}%
\pgfpathlineto{\pgfqpoint{1.000664in}{2.536720in}}%
\pgfpathlineto{\pgfqpoint{1.001276in}{2.465156in}}%
\pgfpathlineto{\pgfqpoint{1.001888in}{2.397585in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{2.442390in}}%
\pgfpathlineto{\pgfqpoint{1.004949in}{2.390815in}}%
\pgfpathlineto{\pgfqpoint{1.006786in}{2.616101in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.444462in}}%
\pgfpathlineto{\pgfqpoint{1.009847in}{2.531103in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{2.465070in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{2.476005in}}%
\pgfpathlineto{\pgfqpoint{1.012908in}{2.410890in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{1.014132in}{2.449929in}}%
\pgfpathlineto{\pgfqpoint{1.015357in}{2.349363in}}%
\pgfpathlineto{\pgfqpoint{1.017193in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{2.418770in}}%
\pgfpathlineto{\pgfqpoint{1.019030in}{2.261976in}}%
\pgfpathlineto{\pgfqpoint{1.019642in}{2.430367in}}%
\pgfpathlineto{\pgfqpoint{1.021479in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{1.022091in}{2.327603in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{2.663896in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{2.253414in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{2.522924in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{2.298356in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{2.271117in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{1.034335in}{2.343042in}}%
\pgfpathlineto{\pgfqpoint{1.034947in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{1.035559in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{2.464109in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{2.329034in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.526426in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{2.384793in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{2.543148in}}%
\pgfpathlineto{\pgfqpoint{1.044130in}{2.297045in}}%
\pgfpathlineto{\pgfqpoint{1.044742in}{2.368840in}}%
\pgfpathlineto{\pgfqpoint{1.045354in}{2.318064in}}%
\pgfpathlineto{\pgfqpoint{1.047191in}{2.427078in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{2.417126in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{2.423319in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{1.052700in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{2.349150in}}%
\pgfpathlineto{\pgfqpoint{1.055761in}{2.488712in}}%
\pgfpathlineto{\pgfqpoint{1.056986in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{2.447580in}}%
\pgfpathlineto{\pgfqpoint{1.060047in}{2.210809in}}%
\pgfpathlineto{\pgfqpoint{1.060659in}{2.360063in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{2.243930in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{2.260195in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{1.064944in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{2.398503in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{2.300737in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{2.272283in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{2.317370in}}%
\pgfpathlineto{\pgfqpoint{1.071066in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{1.072903in}{2.399379in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{2.239960in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{1.074739in}{2.481707in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{2.353143in}}%
\pgfpathlineto{\pgfqpoint{1.078412in}{2.427655in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{2.288603in}}%
\pgfpathlineto{\pgfqpoint{1.083310in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{1.083922in}{2.425732in}}%
\pgfpathlineto{\pgfqpoint{1.086371in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{1.088208in}{2.363714in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{2.467334in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{2.472865in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{2.490100in}}%
\pgfpathlineto{\pgfqpoint{1.092493in}{2.551093in}}%
\pgfpathlineto{\pgfqpoint{1.094329in}{2.390132in}}%
\pgfpathlineto{\pgfqpoint{1.094942in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{2.505861in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.460799in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{2.397329in}}%
\pgfpathlineto{\pgfqpoint{1.098615in}{2.513036in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{1.100451in}{2.457873in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{2.411616in}}%
\pgfpathlineto{\pgfqpoint{1.102900in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{2.433122in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{2.561322in}}%
\pgfpathlineto{\pgfqpoint{1.104737in}{2.357436in}}%
\pgfpathlineto{\pgfqpoint{1.107186in}{2.297587in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{2.478866in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{2.521856in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{2.347356in}}%
\pgfpathlineto{\pgfqpoint{1.112695in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.508082in}}%
\pgfpathlineto{\pgfqpoint{1.113920in}{2.343063in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{1.116368in}{2.479998in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{1.117593in}{2.450207in}}%
\pgfpathlineto{\pgfqpoint{1.118205in}{2.479657in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{2.373346in}}%
\pgfpathlineto{\pgfqpoint{1.121266in}{2.394104in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{2.552225in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{1.126776in}{2.399379in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{1.129224in}{2.462422in}}%
\pgfpathlineto{\pgfqpoint{1.129837in}{2.444227in}}%
\pgfpathlineto{\pgfqpoint{1.130449in}{2.469149in}}%
\pgfpathlineto{\pgfqpoint{1.131061in}{2.378322in}}%
\pgfpathlineto{\pgfqpoint{1.132898in}{2.423704in}}%
\pgfpathlineto{\pgfqpoint{1.133510in}{2.310484in}}%
\pgfpathlineto{\pgfqpoint{1.134122in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{2.292537in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{2.398375in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{2.449715in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{1.139632in}{2.435151in}}%
\pgfpathlineto{\pgfqpoint{1.141468in}{2.545391in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{2.373880in}}%
\pgfpathlineto{\pgfqpoint{1.143917in}{2.281936in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{2.389619in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{1.150039in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{1.150651in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{2.342999in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{2.258091in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{2.319462in}}%
\pgfpathlineto{\pgfqpoint{1.156161in}{2.283516in}}%
\pgfpathlineto{\pgfqpoint{1.156773in}{2.409246in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{2.309100in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{2.332998in}}%
\pgfpathlineto{\pgfqpoint{1.160446in}{2.382508in}}%
\pgfpathlineto{\pgfqpoint{1.161059in}{2.303488in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{2.372107in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{2.478632in}}%
\pgfpathlineto{\pgfqpoint{1.165344in}{2.396453in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.308650in}}%
\pgfpathlineto{\pgfqpoint{1.167793in}{2.387099in}}%
\pgfpathlineto{\pgfqpoint{1.168405in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{2.437051in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{2.421547in}}%
\pgfpathlineto{\pgfqpoint{1.173302in}{2.476432in}}%
\pgfpathlineto{\pgfqpoint{1.173915in}{2.465818in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{2.469662in}}%
\pgfpathlineto{\pgfqpoint{1.176363in}{2.418728in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{2.468103in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{2.411274in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{2.412684in}}%
\pgfpathlineto{\pgfqpoint{1.180649in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{1.181873in}{2.314322in}}%
\pgfpathlineto{\pgfqpoint{1.182485in}{2.354638in}}%
\pgfpathlineto{\pgfqpoint{1.184322in}{2.324347in}}%
\pgfpathlineto{\pgfqpoint{1.184934in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{2.359870in}}%
\pgfpathlineto{\pgfqpoint{1.186771in}{2.367836in}}%
\pgfpathlineto{\pgfqpoint{1.188607in}{2.376934in}}%
\pgfpathlineto{\pgfqpoint{1.189219in}{2.345263in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{2.482582in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{2.301771in}}%
\pgfpathlineto{\pgfqpoint{1.192893in}{2.322837in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{2.414755in}}%
\pgfpathlineto{\pgfqpoint{1.195341in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{1.197178in}{2.312989in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{2.295358in}}%
\pgfpathlineto{\pgfqpoint{1.198402in}{2.393463in}}%
\pgfpathlineto{\pgfqpoint{1.199014in}{2.284949in}}%
\pgfpathlineto{\pgfqpoint{1.199627in}{2.332304in}}%
\pgfpathlineto{\pgfqpoint{1.202075in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{1.203912in}{2.315725in}}%
\pgfpathlineto{\pgfqpoint{1.205749in}{2.705049in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{2.250243in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{2.435001in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{2.380714in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.387591in}}%
\pgfpathlineto{\pgfqpoint{1.214319in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{2.361194in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{1.218605in}{2.446939in}}%
\pgfpathlineto{\pgfqpoint{1.219217in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{2.405615in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{2.443287in}}%
\pgfpathlineto{\pgfqpoint{1.221053in}{2.369993in}}%
\pgfpathlineto{\pgfqpoint{1.223502in}{2.348018in}}%
\pgfpathlineto{\pgfqpoint{1.224727in}{2.409651in}}%
\pgfpathlineto{\pgfqpoint{1.225339in}{2.392908in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{1.229624in}{2.540180in}}%
\pgfpathlineto{\pgfqpoint{1.231461in}{2.557179in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{2.396517in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{2.420436in}}%
\pgfpathlineto{\pgfqpoint{1.233909in}{2.374115in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{2.428082in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{2.415076in}}%
\pgfpathlineto{\pgfqpoint{1.236970in}{2.372962in}}%
\pgfpathlineto{\pgfqpoint{1.237583in}{2.403821in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{2.381739in}}%
\pgfpathlineto{\pgfqpoint{1.240644in}{2.388722in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{2.422956in}}%
\pgfpathlineto{\pgfqpoint{1.242480in}{2.368733in}}%
\pgfpathlineto{\pgfqpoint{1.244317in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{1.244929in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{1.245541in}{2.410655in}}%
\pgfpathlineto{\pgfqpoint{1.246153in}{2.342422in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{2.345220in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{2.350538in}}%
\pgfpathlineto{\pgfqpoint{1.249214in}{2.557329in}}%
\pgfpathlineto{\pgfqpoint{1.249826in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{2.360767in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{2.348616in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{2.414392in}}%
\pgfpathlineto{\pgfqpoint{1.254724in}{2.339924in}}%
\pgfpathlineto{\pgfqpoint{1.255336in}{2.442027in}}%
\pgfpathlineto{\pgfqpoint{1.257173in}{2.327307in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{2.340671in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{2.446726in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{2.356304in}}%
\pgfpathlineto{\pgfqpoint{1.262070in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{1.262683in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{2.477329in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{2.471264in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{2.299413in}}%
\pgfpathlineto{\pgfqpoint{1.266968in}{2.368263in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{2.321363in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{2.325874in}}%
\pgfpathlineto{\pgfqpoint{1.270029in}{2.349449in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{1.271865in}{2.341931in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{2.328650in}}%
\pgfpathlineto{\pgfqpoint{1.274926in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.500521in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{2.354702in}}%
\pgfpathlineto{\pgfqpoint{1.279824in}{2.510794in}}%
\pgfpathlineto{\pgfqpoint{1.280436in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{1.281048in}{2.370527in}}%
\pgfpathlineto{\pgfqpoint{1.282885in}{2.360041in}}%
\pgfpathlineto{\pgfqpoint{1.283497in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{1.284721in}{2.531765in}}%
\pgfpathlineto{\pgfqpoint{1.285334in}{2.446704in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{2.489801in}}%
\pgfpathlineto{\pgfqpoint{1.289007in}{2.375012in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{2.593143in}}%
\pgfpathlineto{\pgfqpoint{1.292680in}{2.359486in}}%
\pgfpathlineto{\pgfqpoint{1.293904in}{2.398119in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{2.344152in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{2.459454in}}%
\pgfpathlineto{\pgfqpoint{1.296965in}{2.438375in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{1.300026in}{2.382059in}}%
\pgfpathlineto{\pgfqpoint{1.300638in}{2.291512in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{2.314450in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{2.262237in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{2.343597in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{2.209549in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{2.245754in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.303242in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{1.311046in}{2.249135in}}%
\pgfpathlineto{\pgfqpoint{1.312882in}{2.381504in}}%
\pgfpathlineto{\pgfqpoint{1.314107in}{2.309220in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{2.324626in}}%
\pgfpathlineto{\pgfqpoint{1.315331in}{2.307732in}}%
\pgfpathlineto{\pgfqpoint{1.318392in}{2.420757in}}%
\pgfpathlineto{\pgfqpoint{1.319616in}{2.342892in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{2.515791in}}%
\pgfpathlineto{\pgfqpoint{1.323290in}{2.493645in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{2.457190in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{2.533602in}}%
\pgfpathlineto{\pgfqpoint{1.327575in}{2.457553in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{2.433357in}}%
\pgfpathlineto{\pgfqpoint{1.330636in}{2.435492in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{2.385412in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{2.403586in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{2.344067in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{2.446512in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{2.449480in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{2.419689in}}%
\pgfpathlineto{\pgfqpoint{1.340431in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{2.407473in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{2.347996in}}%
\pgfpathlineto{\pgfqpoint{1.343492in}{2.394168in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.344259in}}%
\pgfpathlineto{\pgfqpoint{1.345329in}{2.432972in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{2.476218in}}%
\pgfpathlineto{\pgfqpoint{1.353899in}{2.287855in}}%
\pgfpathlineto{\pgfqpoint{1.355736in}{2.322412in}}%
\pgfpathlineto{\pgfqpoint{1.356348in}{2.316253in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{2.281508in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{2.183132in}}%
\pgfpathlineto{\pgfqpoint{1.360021in}{2.253402in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{2.399166in}}%
\pgfpathlineto{\pgfqpoint{1.361246in}{2.349726in}}%
\pgfpathlineto{\pgfqpoint{1.362470in}{2.290713in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{2.283151in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{2.199606in}}%
\pgfpathlineto{\pgfqpoint{1.366755in}{2.257165in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{2.308571in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{1.371041in}{2.275781in}}%
\pgfpathlineto{\pgfqpoint{1.372877in}{2.261767in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{2.223640in}}%
\pgfpathlineto{\pgfqpoint{1.374714in}{2.309100in}}%
\pgfpathlineto{\pgfqpoint{1.375326in}{2.213673in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{1.379611in}{2.325534in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{2.254068in}}%
\pgfpathlineto{\pgfqpoint{1.383897in}{2.335249in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{2.060082in}}%
\pgfpathlineto{\pgfqpoint{1.390631in}{2.318226in}}%
\pgfpathlineto{\pgfqpoint{1.391243in}{2.207621in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{2.223426in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{2.176881in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{2.262296in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.227206in}}%
\pgfpathlineto{\pgfqpoint{1.396753in}{2.293039in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{2.338958in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{2.238918in}}%
\pgfpathlineto{\pgfqpoint{1.399814in}{2.309515in}}%
\pgfpathlineto{\pgfqpoint{1.400426in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.335330in}}%
\pgfpathlineto{\pgfqpoint{1.402875in}{2.291588in}}%
\pgfpathlineto{\pgfqpoint{1.404711in}{2.358824in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{2.329854in}}%
\pgfpathlineto{\pgfqpoint{1.407160in}{2.319375in}}%
\pgfpathlineto{\pgfqpoint{1.408384in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{2.311264in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{2.227759in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{2.205286in}}%
\pgfpathlineto{\pgfqpoint{1.412670in}{2.256763in}}%
\pgfpathlineto{\pgfqpoint{1.413282in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{1.413894in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{1.415731in}{2.250976in}}%
\pgfpathlineto{\pgfqpoint{1.416955in}{2.379881in}}%
\pgfpathlineto{\pgfqpoint{1.417567in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{2.317316in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{2.337041in}}%
\pgfpathlineto{\pgfqpoint{1.420628in}{2.376293in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{2.273145in}}%
\pgfpathlineto{\pgfqpoint{1.424914in}{2.331704in}}%
\pgfpathlineto{\pgfqpoint{1.425526in}{2.282220in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{2.301355in}}%
\pgfpathlineto{\pgfqpoint{1.426750in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{1.428587in}{2.264998in}}%
\pgfpathlineto{\pgfqpoint{1.429199in}{2.300744in}}%
\pgfpathlineto{\pgfqpoint{1.429811in}{2.264893in}}%
\pgfpathlineto{\pgfqpoint{1.430423in}{2.280693in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{2.294480in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{2.412705in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{2.294924in}}%
\pgfpathlineto{\pgfqpoint{1.437157in}{2.264345in}}%
\pgfpathlineto{\pgfqpoint{1.437770in}{2.204176in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{2.253130in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{2.346587in}}%
\pgfpathlineto{\pgfqpoint{1.439606in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{2.307309in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{2.223841in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{2.262642in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{2.394745in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{2.362583in}}%
\pgfpathlineto{\pgfqpoint{1.446340in}{2.304545in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{2.228255in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{2.288157in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{1.450013in}{2.240449in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{2.429598in}}%
\pgfpathlineto{\pgfqpoint{1.452462in}{2.407921in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{2.373987in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.388573in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{2.367003in}}%
\pgfpathlineto{\pgfqpoint{1.459196in}{2.413282in}}%
\pgfpathlineto{\pgfqpoint{1.460421in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{2.405038in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{2.356859in}}%
\pgfpathlineto{\pgfqpoint{1.464094in}{2.381226in}}%
\pgfpathlineto{\pgfqpoint{1.465318in}{2.290803in}}%
\pgfpathlineto{\pgfqpoint{1.467155in}{2.287168in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{2.407857in}}%
\pgfpathlineto{\pgfqpoint{1.468991in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{1.469604in}{2.332248in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.303902in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{2.379027in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{2.315405in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.249171in}}%
\pgfpathlineto{\pgfqpoint{1.476338in}{2.274647in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.364526in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{2.332722in}}%
\pgfpathlineto{\pgfqpoint{1.478174in}{2.318899in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{2.313000in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{2.266008in}}%
\pgfpathlineto{\pgfqpoint{1.484908in}{2.313423in}}%
\pgfpathlineto{\pgfqpoint{1.485521in}{2.443543in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{2.226226in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{2.360639in}}%
\pgfpathlineto{\pgfqpoint{1.491030in}{2.309801in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{1.494091in}{2.235362in}}%
\pgfpathlineto{\pgfqpoint{1.494704in}{2.230886in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{2.196960in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{2.195482in}}%
\pgfpathlineto{\pgfqpoint{1.498377in}{2.259892in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{1.501438in}{2.183108in}}%
\pgfpathlineto{\pgfqpoint{1.503274in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{2.186942in}}%
\pgfpathlineto{\pgfqpoint{1.505723in}{2.170277in}}%
\pgfpathlineto{\pgfqpoint{1.506335in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{2.243465in}}%
\pgfpathlineto{\pgfqpoint{1.507560in}{2.214256in}}%
\pgfpathlineto{\pgfqpoint{1.508172in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{1.510008in}{2.236308in}}%
\pgfpathlineto{\pgfqpoint{1.510621in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{1.512457in}{2.158049in}}%
\pgfpathlineto{\pgfqpoint{1.516130in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{2.299020in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{2.153709in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{2.156281in}}%
\pgfpathlineto{\pgfqpoint{1.522864in}{2.101105in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{2.162931in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{2.152048in}}%
\pgfpathlineto{\pgfqpoint{1.525313in}{2.137600in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{2.129020in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{2.142477in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{2.237177in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{2.331512in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{2.121883in}}%
\pgfpathlineto{\pgfqpoint{1.537557in}{2.338841in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{2.221284in}}%
\pgfpathlineto{\pgfqpoint{1.540006in}{2.181180in}}%
\pgfpathlineto{\pgfqpoint{1.540618in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{1.541230in}{2.200639in}}%
\pgfpathlineto{\pgfqpoint{1.541842in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.542455in}{2.262538in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{2.230384in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{1.546740in}{2.367195in}}%
\pgfpathlineto{\pgfqpoint{1.548577in}{2.327746in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{2.423383in}}%
\pgfpathlineto{\pgfqpoint{1.551025in}{2.344088in}}%
\pgfpathlineto{\pgfqpoint{1.553474in}{2.371403in}}%
\pgfpathlineto{\pgfqpoint{1.554086in}{2.265402in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{2.297854in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{2.390089in}}%
\pgfpathlineto{\pgfqpoint{1.557759in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{1.558984in}{2.294361in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{1.561433in}{2.309372in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.363010in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{2.337865in}}%
\pgfpathlineto{\pgfqpoint{1.563269in}{2.346480in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{2.380757in}}%
\pgfpathlineto{\pgfqpoint{1.565718in}{2.417489in}}%
\pgfpathlineto{\pgfqpoint{1.566330in}{2.408306in}}%
\pgfpathlineto{\pgfqpoint{1.566942in}{2.468338in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{2.319832in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.278038in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{2.385498in}}%
\pgfpathlineto{\pgfqpoint{1.571228in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{1.574289in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{2.478247in}}%
\pgfpathlineto{\pgfqpoint{1.575513in}{2.358802in}}%
\pgfpathlineto{\pgfqpoint{1.576125in}{2.378792in}}%
\pgfpathlineto{\pgfqpoint{1.576737in}{2.434424in}}%
\pgfpathlineto{\pgfqpoint{1.578574in}{2.354424in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{2.387441in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{2.330651in}}%
\pgfpathlineto{\pgfqpoint{1.580411in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{2.407067in}}%
\pgfpathlineto{\pgfqpoint{1.582859in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{1.583472in}{2.415161in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{2.327811in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{2.411573in}}%
\pgfpathlineto{\pgfqpoint{1.585308in}{2.284787in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{2.299418in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{2.395514in}}%
\pgfpathlineto{\pgfqpoint{1.589593in}{2.390602in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{2.351883in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{2.385434in}}%
\pgfpathlineto{\pgfqpoint{1.593267in}{2.306284in}}%
\pgfpathlineto{\pgfqpoint{1.593879in}{2.341461in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{2.333771in}}%
\pgfpathlineto{\pgfqpoint{1.596328in}{2.291407in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{2.335127in}}%
\pgfpathlineto{\pgfqpoint{1.597552in}{2.310439in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{1.600001in}{2.344515in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{2.282706in}}%
\pgfpathlineto{\pgfqpoint{1.602449in}{2.350260in}}%
\pgfpathlineto{\pgfqpoint{1.604898in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{1.606123in}{2.318175in}}%
\pgfpathlineto{\pgfqpoint{1.606735in}{2.446832in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{2.359400in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{1.610408in}{2.300473in}}%
\pgfpathlineto{\pgfqpoint{1.611020in}{2.311655in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{2.239665in}}%
\pgfpathlineto{\pgfqpoint{1.613469in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{1.615306in}{2.279627in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{2.256558in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{2.365807in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{2.356048in}}%
\pgfpathlineto{\pgfqpoint{1.618979in}{2.376485in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{2.416293in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{2.317831in}}%
\pgfpathlineto{\pgfqpoint{1.623264in}{2.381589in}}%
\pgfpathlineto{\pgfqpoint{1.623876in}{2.318747in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.419710in}}%
\pgfpathlineto{\pgfqpoint{1.626325in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{1.626937in}{2.273517in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{2.418557in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{2.344707in}}%
\pgfpathlineto{\pgfqpoint{1.629998in}{2.392695in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{2.302074in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{2.381718in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{2.319740in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{2.358034in}}%
\pgfpathlineto{\pgfqpoint{1.638569in}{2.369587in}}%
\pgfpathlineto{\pgfqpoint{1.639181in}{2.387163in}}%
\pgfpathlineto{\pgfqpoint{1.641018in}{2.253101in}}%
\pgfpathlineto{\pgfqpoint{1.642854in}{2.400959in}}%
\pgfpathlineto{\pgfqpoint{1.643466in}{2.607814in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{2.322279in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{2.311883in}}%
\pgfpathlineto{\pgfqpoint{1.648364in}{2.288419in}}%
\pgfpathlineto{\pgfqpoint{1.648976in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{1.649588in}{2.279392in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.237880in}}%
\pgfpathlineto{\pgfqpoint{1.652037in}{2.263614in}}%
\pgfpathlineto{\pgfqpoint{1.652649in}{2.241891in}}%
\pgfpathlineto{\pgfqpoint{1.653261in}{2.249081in}}%
\pgfpathlineto{\pgfqpoint{1.653874in}{2.295999in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{2.301773in}}%
\pgfpathlineto{\pgfqpoint{1.658159in}{2.393122in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.383746in}}%
\pgfpathlineto{\pgfqpoint{1.660608in}{2.392182in}}%
\pgfpathlineto{\pgfqpoint{1.661220in}{2.324840in}}%
\pgfpathlineto{\pgfqpoint{1.661832in}{2.382166in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{2.363266in}}%
\pgfpathlineto{\pgfqpoint{1.664281in}{2.296490in}}%
\pgfpathlineto{\pgfqpoint{1.664893in}{2.312003in}}%
\pgfpathlineto{\pgfqpoint{1.665505in}{2.308310in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{2.367964in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{2.317910in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{2.352823in}}%
\pgfpathlineto{\pgfqpoint{1.670403in}{2.416827in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{2.410869in}}%
\pgfpathlineto{\pgfqpoint{1.672852in}{2.346950in}}%
\pgfpathlineto{\pgfqpoint{1.674076in}{2.420863in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{2.314529in}}%
\pgfpathlineto{\pgfqpoint{1.675300in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{2.282700in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{2.348189in}}%
\pgfpathlineto{\pgfqpoint{1.682647in}{2.264761in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{2.296622in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{1.685708in}{2.604312in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{2.283668in}}%
\pgfpathlineto{\pgfqpoint{1.687544in}{2.279556in}}%
\pgfpathlineto{\pgfqpoint{1.688156in}{2.377852in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{2.330243in}}%
\pgfpathlineto{\pgfqpoint{1.690605in}{2.258967in}}%
\pgfpathlineto{\pgfqpoint{1.691217in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.691830in}{2.313412in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{2.250230in}}%
\pgfpathlineto{\pgfqpoint{1.695503in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{2.311059in}}%
\pgfpathlineto{\pgfqpoint{1.696727in}{2.477585in}}%
\pgfpathlineto{\pgfqpoint{1.699176in}{2.267727in}}%
\pgfpathlineto{\pgfqpoint{1.700400in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{1.701013in}{2.328018in}}%
\pgfpathlineto{\pgfqpoint{1.702849in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{2.268605in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{2.352951in}}%
\pgfpathlineto{\pgfqpoint{1.704686in}{2.294262in}}%
\pgfpathlineto{\pgfqpoint{1.705298in}{2.312007in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{2.342166in}}%
\pgfpathlineto{\pgfqpoint{1.708971in}{2.414392in}}%
\pgfpathlineto{\pgfqpoint{1.709583in}{2.390837in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{2.428231in}}%
\pgfpathlineto{\pgfqpoint{1.712644in}{2.512630in}}%
\pgfpathlineto{\pgfqpoint{1.713256in}{2.428808in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{2.467355in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{2.336013in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.349171in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{2.325846in}}%
\pgfpathlineto{\pgfqpoint{1.719991in}{2.228377in}}%
\pgfpathlineto{\pgfqpoint{1.720603in}{2.251969in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{1.721827in}{2.416742in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{2.259290in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{2.350153in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{1.728561in}{2.297135in}}%
\pgfpathlineto{\pgfqpoint{1.729786in}{2.239029in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{2.294260in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{2.301244in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{2.327492in}}%
\pgfpathlineto{\pgfqpoint{1.734071in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{2.292635in}}%
\pgfpathlineto{\pgfqpoint{1.735295in}{2.299275in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{2.261363in}}%
\pgfpathlineto{\pgfqpoint{1.739581in}{2.232116in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{2.295078in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{2.252280in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{2.355001in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{2.346630in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{2.324419in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{2.327057in}}%
\pgfpathlineto{\pgfqpoint{1.746315in}{2.430687in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{2.300088in}}%
\pgfpathlineto{\pgfqpoint{1.747539in}{2.391670in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{2.427761in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{2.273036in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{2.283794in}}%
\pgfpathlineto{\pgfqpoint{1.751212in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{1.752437in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{1.754273in}{2.326132in}}%
\pgfpathlineto{\pgfqpoint{1.755498in}{2.374243in}}%
\pgfpathlineto{\pgfqpoint{1.756722in}{2.255164in}}%
\pgfpathlineto{\pgfqpoint{1.759171in}{2.470666in}}%
\pgfpathlineto{\pgfqpoint{1.759783in}{2.357927in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{2.498130in}}%
\pgfpathlineto{\pgfqpoint{1.761007in}{2.411894in}}%
\pgfpathlineto{\pgfqpoint{1.762844in}{2.471200in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{2.332868in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{2.364569in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{2.479400in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{2.437542in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.347548in}}%
\pgfpathlineto{\pgfqpoint{1.772639in}{2.445829in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{2.426736in}}%
\pgfpathlineto{\pgfqpoint{1.773863in}{2.370869in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{2.347505in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{2.435086in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{2.369053in}}%
\pgfpathlineto{\pgfqpoint{1.781210in}{2.487281in}}%
\pgfpathlineto{\pgfqpoint{1.781822in}{2.392011in}}%
\pgfpathlineto{\pgfqpoint{1.782434in}{2.478866in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{2.593997in}}%
\pgfpathlineto{\pgfqpoint{1.785495in}{2.284992in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{2.396411in}}%
\pgfpathlineto{\pgfqpoint{1.786720in}{2.244041in}}%
\pgfpathlineto{\pgfqpoint{1.789780in}{2.386501in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{1.791005in}{2.438696in}}%
\pgfpathlineto{\pgfqpoint{1.792841in}{2.399123in}}%
\pgfpathlineto{\pgfqpoint{1.793454in}{2.330076in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{2.368498in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{2.394211in}}%
\pgfpathlineto{\pgfqpoint{1.795290in}{2.384665in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{2.304829in}}%
\pgfpathlineto{\pgfqpoint{1.798351in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{1.801412in}{2.319537in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{2.256629in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{2.392481in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{2.309575in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{2.261436in}}%
\pgfpathlineto{\pgfqpoint{1.805697in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{1.806922in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{1.808146in}{2.213197in}}%
\pgfpathlineto{\pgfqpoint{1.810595in}{2.201739in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{2.281878in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{2.183988in}}%
\pgfpathlineto{\pgfqpoint{1.814268in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{2.204659in}}%
\pgfpathlineto{\pgfqpoint{1.815493in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{1.816105in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{1.816717in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{1.818554in}{2.253250in}}%
\pgfpathlineto{\pgfqpoint{1.819778in}{2.183888in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{2.285997in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{2.090406in}}%
\pgfpathlineto{\pgfqpoint{1.822839in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{2.094628in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{1.825288in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{2.225158in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{2.089334in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{2.153829in}}%
\pgfpathlineto{\pgfqpoint{1.829573in}{2.093788in}}%
\pgfpathlineto{\pgfqpoint{1.831410in}{2.152511in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{2.093938in}}%
\pgfpathlineto{\pgfqpoint{1.833858in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{1.837532in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{1.839980in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{1.840592in}{2.236795in}}%
\pgfpathlineto{\pgfqpoint{1.841817in}{2.081037in}}%
\pgfpathlineto{\pgfqpoint{1.842429in}{2.154224in}}%
\pgfpathlineto{\pgfqpoint{1.844266in}{2.130701in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{2.221972in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{2.186021in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.221126in}}%
\pgfpathlineto{\pgfqpoint{1.846714in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{1.850388in}{2.282367in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.246262in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.271443in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{2.076607in}}%
\pgfpathlineto{\pgfqpoint{1.857122in}{2.200975in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{2.219734in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{2.181600in}}%
\pgfpathlineto{\pgfqpoint{1.859570in}{2.225254in}}%
\pgfpathlineto{\pgfqpoint{1.861407in}{2.230217in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{2.293968in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{2.275012in}}%
\pgfpathlineto{\pgfqpoint{1.863244in}{2.289002in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{2.361493in}}%
\pgfpathlineto{\pgfqpoint{1.867529in}{2.182610in}}%
\pgfpathlineto{\pgfqpoint{1.868141in}{2.296065in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{2.141821in}}%
\pgfpathlineto{\pgfqpoint{1.871202in}{2.144513in}}%
\pgfpathlineto{\pgfqpoint{1.871814in}{2.264594in}}%
\pgfpathlineto{\pgfqpoint{1.872427in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{2.258969in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{2.105763in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.275834in}}%
\pgfpathlineto{\pgfqpoint{1.880385in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{2.175322in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{1.883446in}{2.224137in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{2.197152in}}%
\pgfpathlineto{\pgfqpoint{1.885283in}{2.226502in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{2.222363in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{2.226927in}}%
\pgfpathlineto{\pgfqpoint{1.888344in}{2.225083in}}%
\pgfpathlineto{\pgfqpoint{1.889568in}{2.419924in}}%
\pgfpathlineto{\pgfqpoint{1.892017in}{2.256159in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{2.446384in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{2.156789in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{2.432396in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{2.343020in}}%
\pgfpathlineto{\pgfqpoint{1.898139in}{2.203228in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{1.901812in}{2.335033in}}%
\pgfpathlineto{\pgfqpoint{1.902424in}{2.150038in}}%
\pgfpathlineto{\pgfqpoint{1.904261in}{2.042805in}}%
\pgfpathlineto{\pgfqpoint{1.904873in}{2.181171in}}%
\pgfpathlineto{\pgfqpoint{1.905485in}{2.092667in}}%
\pgfpathlineto{\pgfqpoint{1.906709in}{2.237312in}}%
\pgfpathlineto{\pgfqpoint{1.908546in}{2.059471in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{1.910382in}{2.262166in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{2.260614in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{2.205165in}}%
\pgfpathlineto{\pgfqpoint{1.914056in}{2.349342in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{2.150690in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{2.172404in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{2.121377in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{2.156684in}}%
\pgfpathlineto{\pgfqpoint{1.919565in}{2.186666in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{2.293957in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{2.257666in}}%
\pgfpathlineto{\pgfqpoint{1.923851in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{1.925687in}{2.137607in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{2.202418in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{2.065665in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{2.046929in}}%
\pgfpathlineto{\pgfqpoint{1.931197in}{2.115178in}}%
\pgfpathlineto{\pgfqpoint{1.931809in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{2.213699in}}%
\pgfpathlineto{\pgfqpoint{1.934258in}{2.133511in}}%
\pgfpathlineto{\pgfqpoint{1.935482in}{2.200351in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.224005in}}%
\pgfpathlineto{\pgfqpoint{1.938543in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{2.263480in}}%
\pgfpathlineto{\pgfqpoint{1.940380in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{1.940992in}{2.188582in}}%
\pgfpathlineto{\pgfqpoint{1.942829in}{2.114561in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{2.165658in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.172921in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{2.121459in}}%
\pgfpathlineto{\pgfqpoint{1.947726in}{2.140786in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{2.117745in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{2.214121in}}%
\pgfpathlineto{\pgfqpoint{1.951399in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{1.953236in}{2.155409in}}%
\pgfpathlineto{\pgfqpoint{1.953848in}{2.187324in}}%
\pgfpathlineto{\pgfqpoint{1.955685in}{2.142363in}}%
\pgfpathlineto{\pgfqpoint{1.957521in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{1.961194in}{2.147503in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{2.109151in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{1.966092in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{1.966704in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.065062in}}%
\pgfpathlineto{\pgfqpoint{1.969153in}{2.089870in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{2.284902in}}%
\pgfpathlineto{\pgfqpoint{1.970990in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{2.289173in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{2.216849in}}%
\pgfpathlineto{\pgfqpoint{1.977724in}{2.214653in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{2.162126in}}%
\pgfpathlineto{\pgfqpoint{1.978948in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{2.443479in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{2.064477in}}%
\pgfpathlineto{\pgfqpoint{1.985682in}{2.145377in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{2.123527in}}%
\pgfpathlineto{\pgfqpoint{1.988131in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{1.989968in}{2.153884in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{2.029795in}}%
\pgfpathlineto{\pgfqpoint{1.994253in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{1.996702in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{1.998538in}{2.064373in}}%
\pgfpathlineto{\pgfqpoint{1.999150in}{2.090796in}}%
\pgfpathlineto{\pgfqpoint{2.000375in}{2.029389in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{2.002824in}{2.047617in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{2.149769in}}%
\pgfpathlineto{\pgfqpoint{2.004660in}{2.035794in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.071290in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{2.085908in}}%
\pgfpathlineto{\pgfqpoint{2.008333in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.174692in}}%
\pgfpathlineto{\pgfqpoint{2.011394in}{2.164785in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{2.012619in}{2.065810in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{2.075531in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{2.132598in}}%
\pgfpathlineto{\pgfqpoint{2.017516in}{2.132555in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{2.072163in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{2.036582in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{2.021189in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{2.067832in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{2.025475in}{2.013310in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.114142in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{2.037186in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.142973in}}%
\pgfpathlineto{\pgfqpoint{2.030372in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{2.030984in}{2.072791in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{2.119606in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{2.037106in}{2.020631in}}%
\pgfpathlineto{\pgfqpoint{2.037719in}{2.078820in}}%
\pgfpathlineto{\pgfqpoint{2.038331in}{1.989921in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.058096in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{1.991760in}}%
\pgfpathlineto{\pgfqpoint{2.041392in}{2.040208in}}%
\pgfpathlineto{\pgfqpoint{2.042004in}{2.011476in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{2.044355in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.031004in}}%
\pgfpathlineto{\pgfqpoint{2.043840in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{2.124440in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{2.000872in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{2.083922in}}%
\pgfpathlineto{\pgfqpoint{2.050575in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{2.052411in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.090707in}}%
\pgfpathlineto{\pgfqpoint{2.054860in}{2.104339in}}%
\pgfpathlineto{\pgfqpoint{2.055472in}{2.257961in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{2.089756in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{2.085981in}}%
\pgfpathlineto{\pgfqpoint{2.060370in}{2.032443in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{2.233733in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{2.169229in}}%
\pgfpathlineto{\pgfqpoint{2.064655in}{2.122093in}}%
\pgfpathlineto{\pgfqpoint{2.065267in}{2.144393in}}%
\pgfpathlineto{\pgfqpoint{2.067104in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{2.068940in}{2.095772in}}%
\pgfpathlineto{\pgfqpoint{2.069553in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{2.071389in}{2.060567in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{2.138391in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{2.056264in}}%
\pgfpathlineto{\pgfqpoint{2.073226in}{2.179836in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{2.033090in}}%
\pgfpathlineto{\pgfqpoint{2.075675in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.076287in}{2.125939in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{2.111927in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{2.122935in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{2.212261in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.257726in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{2.007136in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{2.020197in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{2.019345in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.992432in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{2.029788in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{2.088531in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{2.106921in}}%
\pgfpathlineto{\pgfqpoint{2.090367in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{2.090979in}{2.092979in}}%
\pgfpathlineto{\pgfqpoint{2.093428in}{2.071371in}}%
\pgfpathlineto{\pgfqpoint{2.094652in}{2.106113in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{2.072447in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{2.052742in}}%
\pgfpathlineto{\pgfqpoint{2.098938in}{1.974256in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{2.101387in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{2.046205in}}%
\pgfpathlineto{\pgfqpoint{2.103835in}{2.101049in}}%
\pgfpathlineto{\pgfqpoint{2.105672in}{2.048960in}}%
\pgfpathlineto{\pgfqpoint{2.106284in}{2.082899in}}%
\pgfpathlineto{\pgfqpoint{2.106896in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{2.108121in}{2.027471in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{2.110569in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{2.111794in}{1.971427in}}%
\pgfpathlineto{\pgfqpoint{2.114855in}{2.121958in}}%
\pgfpathlineto{\pgfqpoint{2.115467in}{2.042826in}}%
\pgfpathlineto{\pgfqpoint{2.116079in}{2.189163in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{2.073571in}}%
\pgfpathlineto{\pgfqpoint{2.120977in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{2.124038in}{2.153344in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{1.900864in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{2.132608in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.972257in}}%
\pgfpathlineto{\pgfqpoint{2.136282in}{2.117470in}}%
\pgfpathlineto{\pgfqpoint{2.136894in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.137506in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{2.138118in}{1.962604in}}%
\pgfpathlineto{\pgfqpoint{2.141179in}{1.880704in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{2.010444in}}%
\pgfpathlineto{\pgfqpoint{2.142404in}{1.882669in}}%
\pgfpathlineto{\pgfqpoint{2.144240in}{1.859711in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{2.013216in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{1.810656in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{1.900351in}}%
\pgfpathlineto{\pgfqpoint{2.154035in}{2.728605in}}%
\pgfpathlineto{\pgfqpoint{2.155260in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.842839in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{2.161994in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{2.162606in}{1.875664in}}%
\pgfpathlineto{\pgfqpoint{2.163218in}{1.903896in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{1.986583in}}%
\pgfpathlineto{\pgfqpoint{2.166279in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{2.166891in}{1.968800in}}%
\pgfpathlineto{\pgfqpoint{2.167503in}{1.975572in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{2.169952in}{2.058512in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{1.947294in}}%
\pgfpathlineto{\pgfqpoint{2.171177in}{2.017351in}}%
\pgfpathlineto{\pgfqpoint{2.171789in}{1.933654in}}%
\pgfpathlineto{\pgfqpoint{2.172401in}{1.946694in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{2.052392in}}%
\pgfpathlineto{\pgfqpoint{2.174850in}{2.036027in}}%
\pgfpathlineto{\pgfqpoint{2.175462in}{2.016103in}}%
\pgfpathlineto{\pgfqpoint{2.176074in}{1.921432in}}%
\pgfpathlineto{\pgfqpoint{2.176686in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{2.176328in}}%
\pgfpathlineto{\pgfqpoint{2.180972in}{1.986498in}}%
\pgfpathlineto{\pgfqpoint{2.182808in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{2.183420in}{2.069630in}}%
\pgfpathlineto{\pgfqpoint{2.184033in}{2.345049in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{2.185257in}{2.015362in}}%
\pgfpathlineto{\pgfqpoint{2.187094in}{2.215309in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.199266in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.189542in}{1.672268in}}%
\pgfpathlineto{\pgfqpoint{2.191379in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{1.624238in}}%
\pgfpathlineto{\pgfqpoint{2.193828in}{1.741740in}}%
\pgfpathlineto{\pgfqpoint{2.196276in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{1.486300in}}%
\pgfpathlineto{\pgfqpoint{2.198113in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{2.200562in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.202398in}{1.829855in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{1.746780in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{2.209133in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{2.210969in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{1.955143in}}%
\pgfpathlineto{\pgfqpoint{2.213418in}{2.038553in}}%
\pgfpathlineto{\pgfqpoint{2.214030in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{2.215254in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{2.218315in}{2.029308in}}%
\pgfpathlineto{\pgfqpoint{2.218928in}{2.248182in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.819860in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{2.222601in}{1.654735in}}%
\pgfpathlineto{\pgfqpoint{2.223825in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{2.226274in}{1.940287in}}%
\pgfpathlineto{\pgfqpoint{2.226886in}{1.936110in}}%
\pgfpathlineto{\pgfqpoint{2.228111in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{2.232396in}{1.872076in}}%
\pgfpathlineto{\pgfqpoint{2.234232in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{2.234845in}{2.002613in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{1.935600in}}%
\pgfpathlineto{\pgfqpoint{2.236681in}{2.004804in}}%
\pgfpathlineto{\pgfqpoint{2.239130in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{1.987529in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.891958in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{2.085568in}}%
\pgfpathlineto{\pgfqpoint{2.245252in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{2.172319in}}%
\pgfpathlineto{\pgfqpoint{2.247701in}{2.056704in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{2.248925in}{2.042673in}}%
\pgfpathlineto{\pgfqpoint{2.249537in}{2.052078in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{2.251986in}{2.045793in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{2.021835in}}%
\pgfpathlineto{\pgfqpoint{2.253210in}{2.019089in}}%
\pgfpathlineto{\pgfqpoint{2.253823in}{2.057011in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{2.257496in}{2.085146in}}%
\pgfpathlineto{\pgfqpoint{2.258108in}{2.006431in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{2.124716in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{2.261169in}{2.121648in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{2.104689in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{2.111237in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{2.058775in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{2.265454in}{2.084223in}}%
\pgfpathlineto{\pgfqpoint{2.266066in}{1.981231in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{2.056430in}}%
\pgfpathlineto{\pgfqpoint{2.268515in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{2.269127in}{2.020426in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{2.098403in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.031326in}}%
\pgfpathlineto{\pgfqpoint{2.273413in}{2.084091in}}%
\pgfpathlineto{\pgfqpoint{2.274637in}{2.074880in}}%
\pgfpathlineto{\pgfqpoint{2.275249in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{2.082865in}}%
\pgfpathlineto{\pgfqpoint{2.278923in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{2.279535in}{1.864430in}}%
\pgfpathlineto{\pgfqpoint{2.281371in}{1.890335in}}%
\pgfpathlineto{\pgfqpoint{2.283820in}{2.022062in}}%
\pgfpathlineto{\pgfqpoint{2.285657in}{1.980864in}}%
\pgfpathlineto{\pgfqpoint{2.286269in}{1.900437in}}%
\pgfpathlineto{\pgfqpoint{2.286881in}{1.928065in}}%
\pgfpathlineto{\pgfqpoint{2.287493in}{2.659518in}}%
\pgfpathlineto{\pgfqpoint{2.289942in}{2.672630in}}%
\pgfpathlineto{\pgfqpoint{2.290554in}{2.007226in}}%
\pgfpathlineto{\pgfqpoint{2.291166in}{2.077169in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{2.270299in}}%
\pgfpathlineto{\pgfqpoint{2.292391in}{2.001259in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{2.295452in}{2.108995in}}%
\pgfpathlineto{\pgfqpoint{2.298513in}{1.862701in}}%
\pgfpathlineto{\pgfqpoint{2.302798in}{2.345775in}}%
\pgfpathlineto{\pgfqpoint{2.304635in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{1.993507in}}%
\pgfpathlineto{\pgfqpoint{2.307083in}{1.946955in}}%
\pgfpathlineto{\pgfqpoint{2.307696in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{2.308308in}{2.183371in}}%
\pgfpathlineto{\pgfqpoint{2.308920in}{2.055779in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{2.311369in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{2.317491in}{2.049383in}}%
\pgfpathlineto{\pgfqpoint{2.318103in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{2.319939in}{2.024005in}}%
\pgfpathlineto{\pgfqpoint{2.321164in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.074111in}}%
\pgfpathlineto{\pgfqpoint{2.324837in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{2.325449in}{2.068847in}}%
\pgfpathlineto{\pgfqpoint{2.326674in}{1.931320in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{1.886021in}}%
\pgfpathlineto{\pgfqpoint{2.329735in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{2.330959in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{2.129966in}}%
\pgfpathlineto{\pgfqpoint{2.334632in}{2.057447in}}%
\pgfpathlineto{\pgfqpoint{2.335244in}{2.100936in}}%
\pgfpathlineto{\pgfqpoint{2.337081in}{2.060539in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{2.233865in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{2.198935in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{2.218271in}}%
\pgfpathlineto{\pgfqpoint{2.341366in}{2.559678in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{2.139415in}}%
\pgfpathlineto{\pgfqpoint{2.343815in}{2.074967in}}%
\pgfpathlineto{\pgfqpoint{2.346876in}{2.218982in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{2.160114in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{2.349937in}{2.162668in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.981020in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{2.051638in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.897105in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{2.042628in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{1.922117in}}%
\pgfpathlineto{\pgfqpoint{2.359120in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{2.359732in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{2.360956in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{2.364017in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{2.367078in}{1.701953in}}%
\pgfpathlineto{\pgfqpoint{2.368303in}{1.947249in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{2.371364in}{1.768691in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{1.964029in}}%
\pgfpathlineto{\pgfqpoint{2.373812in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{2.376261in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{2.378098in}{1.663107in}}%
\pgfpathlineto{\pgfqpoint{2.380547in}{1.997131in}}%
\pgfpathlineto{\pgfqpoint{2.381159in}{1.683416in}}%
\pgfpathlineto{\pgfqpoint{2.381771in}{1.713080in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{4.492959in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{4.092639in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{1.656144in}}%
\pgfpathlineto{\pgfqpoint{2.385444in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{2.386668in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{2.388505in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{2.389729in}{2.127704in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{2.390954in}{1.789236in}}%
\pgfpathlineto{\pgfqpoint{2.394015in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.663000in}}%
\pgfpathlineto{\pgfqpoint{2.395239in}{1.724035in}}%
\pgfpathlineto{\pgfqpoint{2.397076in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.397688in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{2.128163in}}%
\pgfpathlineto{\pgfqpoint{2.401361in}{1.870068in}}%
\pgfpathlineto{\pgfqpoint{2.401973in}{1.595152in}}%
\pgfpathlineto{\pgfqpoint{2.402585in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{2.403198in}{2.196998in}}%
\pgfpathlineto{\pgfqpoint{2.403810in}{2.173455in}}%
\pgfpathlineto{\pgfqpoint{2.406871in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{2.407483in}{2.064080in}}%
\pgfpathlineto{\pgfqpoint{2.408095in}{1.854842in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{2.410544in}{1.890015in}}%
\pgfpathlineto{\pgfqpoint{2.411156in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.412381in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{2.414217in}{2.070692in}}%
\pgfpathlineto{\pgfqpoint{2.414829in}{2.001135in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{2.233224in}}%
\pgfpathlineto{\pgfqpoint{2.416054in}{1.971130in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{2.018880in}}%
\pgfpathlineto{\pgfqpoint{2.418502in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{2.419727in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{1.888776in}}%
\pgfpathlineto{\pgfqpoint{2.420951in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{2.422788in}{2.059266in}}%
\pgfpathlineto{\pgfqpoint{2.423400in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.893154in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{2.012565in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{2.165158in}}%
\pgfpathlineto{\pgfqpoint{2.428298in}{2.013466in}}%
\pgfpathlineto{\pgfqpoint{2.429522in}{1.940565in}}%
\pgfpathlineto{\pgfqpoint{2.431971in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{2.432583in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{2.433195in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{2.433807in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{2.435644in}{1.996104in}}%
\pgfpathlineto{\pgfqpoint{2.436256in}{2.007525in}}%
\pgfpathlineto{\pgfqpoint{2.436868in}{1.926525in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{1.929462in}}%
\pgfpathlineto{\pgfqpoint{2.438093in}{1.949524in}}%
\pgfpathlineto{\pgfqpoint{2.439929in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{2.440541in}{1.960507in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{2.444827in}{2.143501in}}%
\pgfpathlineto{\pgfqpoint{2.445439in}{2.646063in}}%
\pgfpathlineto{\pgfqpoint{2.446051in}{1.962784in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{2.449112in}{3.644097in}}%
\pgfpathlineto{\pgfqpoint{2.450336in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{2.452785in}{2.114056in}}%
\pgfpathlineto{\pgfqpoint{2.453397in}{2.174237in}}%
\pgfpathlineto{\pgfqpoint{2.454010in}{2.154551in}}%
\pgfpathlineto{\pgfqpoint{2.454622in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.455234in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{2.457071in}{2.044251in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{2.459519in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{2.462580in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{1.766876in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{2.466866in}{1.872845in}}%
\pgfpathlineto{\pgfqpoint{2.468090in}{2.126055in}}%
\pgfpathlineto{\pgfqpoint{2.469927in}{1.977332in}}%
\pgfpathlineto{\pgfqpoint{2.470539in}{2.025648in}}%
\pgfpathlineto{\pgfqpoint{2.471151in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.821782in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{1.724035in}}%
\pgfpathlineto{\pgfqpoint{2.476049in}{1.943497in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.767944in}}%
\pgfpathlineto{\pgfqpoint{2.479110in}{1.768179in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.914869in}}%
\pgfpathlineto{\pgfqpoint{2.480946in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{2.033349in}}%
\pgfpathlineto{\pgfqpoint{2.483395in}{2.006700in}}%
\pgfpathlineto{\pgfqpoint{2.484619in}{1.853816in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.487068in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{2.487680in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{2.488292in}{1.861334in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{2.489517in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{2.491353in}{2.034288in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{1.974380in}}%
\pgfpathlineto{\pgfqpoint{2.493802in}{2.217961in}}%
\pgfpathlineto{\pgfqpoint{2.496251in}{1.936091in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{2.049079in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.014111in}}%
\pgfpathlineto{\pgfqpoint{2.499924in}{1.991676in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{1.890314in}}%
\pgfpathlineto{\pgfqpoint{2.501148in}{1.945112in}}%
\pgfpathlineto{\pgfqpoint{2.501761in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{2.502373in}{1.946758in}}%
\pgfpathlineto{\pgfqpoint{2.504209in}{2.130896in}}%
\pgfpathlineto{\pgfqpoint{2.504822in}{2.025073in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{2.563671in}}%
\pgfpathlineto{\pgfqpoint{2.506046in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{2.510331in}{2.182510in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{2.153551in}}%
\pgfpathlineto{\pgfqpoint{2.512780in}{2.198320in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{2.487964in}}%
\pgfpathlineto{\pgfqpoint{2.515229in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{2.291689in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{2.135257in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{2.474745in}}%
\pgfpathlineto{\pgfqpoint{2.519514in}{2.139636in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{2.101092in}}%
\pgfpathlineto{\pgfqpoint{2.522575in}{2.300368in}}%
\pgfpathlineto{\pgfqpoint{2.523187in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{1.967474in}}%
\pgfpathlineto{\pgfqpoint{2.525636in}{2.256300in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{2.528085in}{1.970440in}}%
\pgfpathlineto{\pgfqpoint{2.529922in}{1.972842in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{1.925146in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.534207in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{2.047557in}}%
\pgfpathlineto{\pgfqpoint{2.536656in}{1.984338in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{1.800149in}}%
\pgfpathlineto{\pgfqpoint{2.539717in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{2.540329in}{1.868830in}}%
\pgfpathlineto{\pgfqpoint{2.540941in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{1.924712in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{1.889631in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{1.926711in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{2.042728in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{2.548287in}{1.965663in}}%
\pgfpathlineto{\pgfqpoint{2.548900in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{2.549512in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{2.551348in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{2.551960in}{1.888563in}}%
\pgfpathlineto{\pgfqpoint{2.552573in}{2.120649in}}%
\pgfpathlineto{\pgfqpoint{2.553185in}{2.095467in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{2.064308in}}%
\pgfpathlineto{\pgfqpoint{2.555634in}{2.060385in}}%
\pgfpathlineto{\pgfqpoint{2.557470in}{1.962275in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.994000in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{2.371744in}}%
\pgfpathlineto{\pgfqpoint{2.561756in}{2.308840in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{2.088657in}}%
\pgfpathlineto{\pgfqpoint{2.564817in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{2.565429in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{2.566041in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{2.566653in}{2.184231in}}%
\pgfpathlineto{\pgfqpoint{2.568490in}{2.177699in}}%
\pgfpathlineto{\pgfqpoint{2.569102in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{2.569714in}{2.098203in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{2.137179in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{2.057611in}}%
\pgfpathlineto{\pgfqpoint{2.573999in}{2.096498in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{2.575224in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{2.577060in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{2.577673in}{1.934735in}}%
\pgfpathlineto{\pgfqpoint{2.578285in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{2.578897in}{1.996966in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.931202in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.971433in}}%
\pgfpathlineto{\pgfqpoint{2.582570in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{2.023926in}}%
\pgfpathlineto{\pgfqpoint{2.583795in}{1.871670in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{1.919670in}}%
\pgfpathlineto{\pgfqpoint{2.586243in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.586855in}{1.959873in}}%
\pgfpathlineto{\pgfqpoint{2.588080in}{2.039153in}}%
\pgfpathlineto{\pgfqpoint{2.589916in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.156159in}}%
\pgfpathlineto{\pgfqpoint{2.591141in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{2.591753in}{1.959508in}}%
\pgfpathlineto{\pgfqpoint{2.592365in}{2.094927in}}%
\pgfpathlineto{\pgfqpoint{2.594202in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{2.594814in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{2.596651in}{2.178952in}}%
\pgfpathlineto{\pgfqpoint{2.598487in}{2.054429in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{2.163900in}}%
\pgfpathlineto{\pgfqpoint{2.600324in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{2.600936in}{2.084832in}}%
\pgfpathlineto{\pgfqpoint{2.603997in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{2.605221in}{1.975758in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{2.021949in}}%
\pgfpathlineto{\pgfqpoint{2.607670in}{2.206092in}}%
\pgfpathlineto{\pgfqpoint{2.608282in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{2.608894in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{2.609507in}{1.976821in}}%
\pgfpathlineto{\pgfqpoint{2.611343in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{2.611955in}{2.046824in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{1.830111in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{2.615629in}{2.553506in}}%
\pgfpathlineto{\pgfqpoint{2.616241in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{2.058028in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{2.289741in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{2.214431in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{2.144513in}}%
\pgfpathlineto{\pgfqpoint{2.620526in}{2.023341in}}%
\pgfpathlineto{\pgfqpoint{2.621138in}{2.110387in}}%
\pgfpathlineto{\pgfqpoint{2.621750in}{2.007933in}}%
\pgfpathlineto{\pgfqpoint{2.622363in}{2.186519in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{2.626036in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{2.626648in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{2.261643in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{2.140992in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{2.173857in}}%
\pgfpathlineto{\pgfqpoint{2.634607in}{2.273158in}}%
\pgfpathlineto{\pgfqpoint{2.635219in}{2.241797in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{2.637667in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{2.014098in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{2.063777in}}%
\pgfpathlineto{\pgfqpoint{2.641341in}{2.238440in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{2.159907in}}%
\pgfpathlineto{\pgfqpoint{2.642565in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{2.643789in}{2.109756in}}%
\pgfpathlineto{\pgfqpoint{2.645626in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{2.371018in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{2.223042in}}%
\pgfpathlineto{\pgfqpoint{2.649911in}{2.217555in}}%
\pgfpathlineto{\pgfqpoint{2.652360in}{2.033363in}}%
\pgfpathlineto{\pgfqpoint{2.654197in}{2.112048in}}%
\pgfpathlineto{\pgfqpoint{2.654809in}{2.060584in}}%
\pgfpathlineto{\pgfqpoint{2.658482in}{2.387761in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{2.660319in}{2.232599in}}%
\pgfpathlineto{\pgfqpoint{2.660931in}{2.217662in}}%
\pgfpathlineto{\pgfqpoint{2.662767in}{2.257931in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{2.664604in}{2.432011in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{2.207117in}}%
\pgfpathlineto{\pgfqpoint{2.668277in}{2.204473in}}%
\pgfpathlineto{\pgfqpoint{2.668889in}{2.132197in}}%
\pgfpathlineto{\pgfqpoint{2.671338in}{2.218042in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{1.983412in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{2.061673in}}%
\pgfpathlineto{\pgfqpoint{2.675623in}{2.481451in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{2.064097in}}%
\pgfpathlineto{\pgfqpoint{2.676848in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{2.576400in}}%
\pgfpathlineto{\pgfqpoint{2.678072in}{2.393634in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{2.494307in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{2.119473in}}%
\pgfpathlineto{\pgfqpoint{2.681133in}{2.177160in}}%
\pgfpathlineto{\pgfqpoint{2.682358in}{2.405102in}}%
\pgfpathlineto{\pgfqpoint{2.685419in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{2.565081in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{2.257434in}}%
\pgfpathlineto{\pgfqpoint{2.689704in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{2.690316in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{2.690928in}{2.041468in}}%
\pgfpathlineto{\pgfqpoint{2.692765in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{2.693377in}{2.171155in}}%
\pgfpathlineto{\pgfqpoint{2.693989in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{2.695214in}{2.235621in}}%
\pgfpathlineto{\pgfqpoint{2.697050in}{2.141827in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{2.699499in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{2.701948in}{2.250931in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{2.703172in}{2.500543in}}%
\pgfpathlineto{\pgfqpoint{2.703784in}{2.068789in}}%
\pgfpathlineto{\pgfqpoint{2.707457in}{2.293039in}}%
\pgfpathlineto{\pgfqpoint{2.708070in}{2.224789in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{2.162608in}}%
\pgfpathlineto{\pgfqpoint{2.711743in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{2.714192in}{2.683928in}}%
\pgfpathlineto{\pgfqpoint{2.715416in}{2.208778in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{2.220496in}}%
\pgfpathlineto{\pgfqpoint{2.716640in}{2.534691in}}%
\pgfpathlineto{\pgfqpoint{2.719089in}{2.232663in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{2.797606in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{2.773943in}}%
\pgfpathlineto{\pgfqpoint{2.720926in}{2.445530in}}%
\pgfpathlineto{\pgfqpoint{2.722762in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{2.723374in}{2.408776in}}%
\pgfpathlineto{\pgfqpoint{2.725211in}{2.119449in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{2.728272in}{2.330751in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{2.301329in}}%
\pgfpathlineto{\pgfqpoint{2.731333in}{2.891124in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{2.128133in}}%
\pgfpathlineto{\pgfqpoint{2.733782in}{2.205400in}}%
\pgfpathlineto{\pgfqpoint{2.735618in}{2.168889in}}%
\pgfpathlineto{\pgfqpoint{2.736231in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{2.736843in}{2.299811in}}%
\pgfpathlineto{\pgfqpoint{2.737455in}{2.060270in}}%
\pgfpathlineto{\pgfqpoint{2.738067in}{2.457211in}}%
\pgfpathlineto{\pgfqpoint{2.739904in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{2.599891in}}%
\pgfpathlineto{\pgfqpoint{2.741740in}{2.151979in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{2.200208in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{2.391904in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{2.123785in}}%
\pgfpathlineto{\pgfqpoint{2.746026in}{2.183759in}}%
\pgfpathlineto{\pgfqpoint{2.746638in}{2.108501in}}%
\pgfpathlineto{\pgfqpoint{2.748474in}{2.230376in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{1.871414in}}%
\pgfpathlineto{\pgfqpoint{2.750923in}{1.938083in}}%
\pgfpathlineto{\pgfqpoint{2.752760in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{2.753372in}{1.950342in}}%
\pgfpathlineto{\pgfqpoint{2.754596in}{2.067437in}}%
\pgfpathlineto{\pgfqpoint{2.755208in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{2.757045in}{2.115940in}}%
\pgfpathlineto{\pgfqpoint{2.757657in}{2.091303in}}%
\pgfpathlineto{\pgfqpoint{2.758269in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{2.759494in}{2.042072in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.762555in}{2.249788in}}%
\pgfpathlineto{\pgfqpoint{2.763779in}{2.045372in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{2.334378in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{2.248174in}}%
\pgfpathlineto{\pgfqpoint{2.767452in}{2.280505in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.402134in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{2.093652in}}%
\pgfpathlineto{\pgfqpoint{2.771738in}{2.148872in}}%
\pgfpathlineto{\pgfqpoint{2.772350in}{2.141277in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{2.144818in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.775411in}{2.281777in}}%
\pgfpathlineto{\pgfqpoint{2.776023in}{2.223262in}}%
\pgfpathlineto{\pgfqpoint{2.776635in}{2.254032in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.409801in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{2.780921in}{2.089724in}}%
\pgfpathlineto{\pgfqpoint{2.782757in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.548402in}}%
\pgfpathlineto{\pgfqpoint{2.785206in}{2.931914in}}%
\pgfpathlineto{\pgfqpoint{2.787043in}{2.331193in}}%
\pgfpathlineto{\pgfqpoint{2.788267in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{2.788879in}{2.182903in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{2.273511in}}%
\pgfpathlineto{\pgfqpoint{2.791328in}{2.164793in}}%
\pgfpathlineto{\pgfqpoint{2.791940in}{2.520532in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{2.383981in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{2.136574in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{2.183945in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{2.337982in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{2.238437in}}%
\pgfpathlineto{\pgfqpoint{2.799899in}{2.191892in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{2.210713in}}%
\pgfpathlineto{\pgfqpoint{2.801123in}{2.281278in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{2.562112in}}%
\pgfpathlineto{\pgfqpoint{2.802347in}{2.306728in}}%
\pgfpathlineto{\pgfqpoint{2.804796in}{2.185654in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{2.112363in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{2.325348in}}%
\pgfpathlineto{\pgfqpoint{2.806633in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{2.808469in}{2.251168in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{2.809694in}{2.258235in}}%
\pgfpathlineto{\pgfqpoint{2.810306in}{2.209829in}}%
\pgfpathlineto{\pgfqpoint{2.810918in}{2.356069in}}%
\pgfpathlineto{\pgfqpoint{2.812755in}{2.208364in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{2.230463in}}%
\pgfpathlineto{\pgfqpoint{2.813979in}{2.287761in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{2.225199in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{2.403052in}}%
\pgfpathlineto{\pgfqpoint{2.817652in}{2.193598in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{2.271023in}}%
\pgfpathlineto{\pgfqpoint{2.819489in}{2.194942in}}%
\pgfpathlineto{\pgfqpoint{2.821325in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{2.822550in}{2.193323in}}%
\pgfpathlineto{\pgfqpoint{2.823162in}{2.312259in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{2.180227in}}%
\pgfpathlineto{\pgfqpoint{2.826223in}{2.164663in}}%
\pgfpathlineto{\pgfqpoint{2.827447in}{2.138935in}}%
\pgfpathlineto{\pgfqpoint{2.828059in}{2.328421in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{2.831120in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{2.831733in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{2.832345in}{2.245387in}}%
\pgfpathlineto{\pgfqpoint{2.834181in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{2.834794in}{2.605145in}}%
\pgfpathlineto{\pgfqpoint{2.835406in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{2.220462in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{2.282072in}}%
\pgfpathlineto{\pgfqpoint{2.839691in}{2.160357in}}%
\pgfpathlineto{\pgfqpoint{2.840303in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{2.840915in}{3.033954in}}%
\pgfpathlineto{\pgfqpoint{2.843976in}{2.211183in}}%
\pgfpathlineto{\pgfqpoint{2.844589in}{2.313150in}}%
\pgfpathlineto{\pgfqpoint{2.845201in}{2.109968in}}%
\pgfpathlineto{\pgfqpoint{2.847037in}{2.111893in}}%
\pgfpathlineto{\pgfqpoint{2.847650in}{2.172590in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{2.026980in}}%
\pgfpathlineto{\pgfqpoint{2.848874in}{2.064080in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{2.320103in}}%
\pgfpathlineto{\pgfqpoint{2.851323in}{2.205056in}}%
\pgfpathlineto{\pgfqpoint{2.853159in}{2.640318in}}%
\pgfpathlineto{\pgfqpoint{2.853772in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{2.109141in}}%
\pgfpathlineto{\pgfqpoint{2.856220in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{2.857445in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{2.858057in}{2.089372in}}%
\pgfpathlineto{\pgfqpoint{2.859893in}{2.195153in}}%
\pgfpathlineto{\pgfqpoint{2.860506in}{2.305030in}}%
\pgfpathlineto{\pgfqpoint{2.861118in}{2.067555in}}%
\pgfpathlineto{\pgfqpoint{2.861730in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{2.862342in}{2.106231in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{2.056330in}}%
\pgfpathlineto{\pgfqpoint{2.866015in}{2.150467in}}%
\pgfpathlineto{\pgfqpoint{2.866628in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{2.135570in}}%
\pgfpathlineto{\pgfqpoint{2.869076in}{2.026848in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{2.067277in}}%
\pgfpathlineto{\pgfqpoint{2.870301in}{2.323029in}}%
\pgfpathlineto{\pgfqpoint{2.870913in}{2.184580in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{1.902359in}}%
\pgfpathlineto{\pgfqpoint{2.875198in}{2.034969in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{2.877647in}{2.143434in}}%
\pgfpathlineto{\pgfqpoint{2.878259in}{2.117560in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{2.138331in}}%
\pgfpathlineto{\pgfqpoint{2.879484in}{2.052402in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{2.156731in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{2.501461in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{2.233763in}}%
\pgfpathlineto{\pgfqpoint{2.883157in}{2.164765in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{2.331616in}}%
\pgfpathlineto{\pgfqpoint{2.885606in}{2.452961in}}%
\pgfpathlineto{\pgfqpoint{2.886218in}{2.191044in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.216872in}}%
\pgfpathlineto{\pgfqpoint{2.888054in}{2.091997in}}%
\pgfpathlineto{\pgfqpoint{2.889891in}{2.210461in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.189831in}}%
\pgfpathlineto{\pgfqpoint{2.891115in}{2.389064in}}%
\pgfpathlineto{\pgfqpoint{2.891727in}{2.169711in}}%
\pgfpathlineto{\pgfqpoint{2.892340in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.894788in}{2.406469in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{2.208569in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{2.488477in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{2.899686in}{3.176143in}}%
\pgfpathlineto{\pgfqpoint{2.900298in}{2.756752in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{2.092575in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{2.903359in}{2.073032in}}%
\pgfpathlineto{\pgfqpoint{2.904584in}{2.264398in}}%
\pgfpathlineto{\pgfqpoint{2.905196in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{2.295260in}}%
\pgfpathlineto{\pgfqpoint{2.908257in}{2.236784in}}%
\pgfpathlineto{\pgfqpoint{2.908869in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{2.310771in}}%
\pgfpathlineto{\pgfqpoint{2.911318in}{2.154256in}}%
\pgfpathlineto{\pgfqpoint{2.911930in}{2.245216in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.197303in}}%
\pgfpathlineto{\pgfqpoint{2.913154in}{2.252464in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{2.139798in}}%
\pgfpathlineto{\pgfqpoint{2.915603in}{2.243307in}}%
\pgfpathlineto{\pgfqpoint{2.916215in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{2.916827in}{2.245857in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{2.056612in}}%
\pgfpathlineto{\pgfqpoint{2.918052in}{2.171800in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{2.920501in}{2.048859in}}%
\pgfpathlineto{\pgfqpoint{2.921725in}{2.167680in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{2.107120in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{2.307281in}}%
\pgfpathlineto{\pgfqpoint{2.924786in}{2.094418in}}%
\pgfpathlineto{\pgfqpoint{2.925398in}{2.114225in}}%
\pgfpathlineto{\pgfqpoint{2.926622in}{2.149032in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{2.930296in}{1.894286in}}%
\pgfpathlineto{\pgfqpoint{2.930908in}{1.931318in}}%
\pgfpathlineto{\pgfqpoint{2.932744in}{2.128543in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{2.934581in}{1.978051in}}%
\pgfpathlineto{\pgfqpoint{2.937030in}{1.854927in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.122892in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{1.976046in}}%
\pgfpathlineto{\pgfqpoint{2.939479in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{2.941315in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{2.941927in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{2.942539in}{1.884292in}}%
\pgfpathlineto{\pgfqpoint{2.943152in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{2.943764in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.984048in}}%
\pgfpathlineto{\pgfqpoint{2.946213in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{2.946825in}{1.865349in}}%
\pgfpathlineto{\pgfqpoint{2.947437in}{2.059909in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{1.946252in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.950498in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.951110in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{2.954171in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.930453in}}%
\pgfpathlineto{\pgfqpoint{2.956008in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{2.084411in}}%
\pgfpathlineto{\pgfqpoint{2.958456in}{1.761281in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{2.007286in}}%
\pgfpathlineto{\pgfqpoint{2.959681in}{1.961398in}}%
\pgfpathlineto{\pgfqpoint{2.960293in}{2.036652in}}%
\pgfpathlineto{\pgfqpoint{2.962742in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{2.963354in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{2.963966in}{2.558140in}}%
\pgfpathlineto{\pgfqpoint{2.964578in}{2.279460in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{2.967027in}{1.957791in}}%
\pgfpathlineto{\pgfqpoint{2.967639in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{2.968252in}{1.896123in}}%
\pgfpathlineto{\pgfqpoint{2.969476in}{1.981430in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{2.162525in}}%
\pgfpathlineto{\pgfqpoint{2.973761in}{1.924904in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{1.885851in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{1.921490in}}%
\pgfpathlineto{\pgfqpoint{2.977434in}{1.978171in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{1.954837in}}%
\pgfpathlineto{\pgfqpoint{2.979883in}{1.913874in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{1.931753in}}%
\pgfpathlineto{\pgfqpoint{2.982332in}{2.141237in}}%
\pgfpathlineto{\pgfqpoint{2.984169in}{2.250583in}}%
\pgfpathlineto{\pgfqpoint{2.985393in}{2.037810in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{2.986617in}{2.001184in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{2.036191in}}%
\pgfpathlineto{\pgfqpoint{2.989678in}{2.077553in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{1.960471in}}%
\pgfpathlineto{\pgfqpoint{2.990903in}{2.014927in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{2.128343in}}%
\pgfpathlineto{\pgfqpoint{2.993964in}{2.091486in}}%
\pgfpathlineto{\pgfqpoint{2.995188in}{2.034145in}}%
\pgfpathlineto{\pgfqpoint{2.997025in}{2.040153in}}%
\pgfpathlineto{\pgfqpoint{2.997637in}{2.037274in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{1.979147in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{1.989511in}}%
\pgfpathlineto{\pgfqpoint{2.999473in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{3.001310in}{1.966745in}}%
\pgfpathlineto{\pgfqpoint{3.001922in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{3.003759in}{2.293654in}}%
\pgfpathlineto{\pgfqpoint{3.006208in}{2.038814in}}%
\pgfpathlineto{\pgfqpoint{3.006820in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{3.008044in}{2.670153in}}%
\pgfpathlineto{\pgfqpoint{3.009881in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{3.010493in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{3.011717in}{2.051625in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{2.098743in}}%
\pgfpathlineto{\pgfqpoint{3.015390in}{1.939412in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{2.251682in}}%
\pgfpathlineto{\pgfqpoint{3.016615in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{3.018451in}{1.993035in}}%
\pgfpathlineto{\pgfqpoint{3.019064in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{3.020288in}{2.037750in}}%
\pgfpathlineto{\pgfqpoint{3.022737in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{3.024573in}{2.087016in}}%
\pgfpathlineto{\pgfqpoint{3.025185in}{1.963196in}}%
\pgfpathlineto{\pgfqpoint{3.027022in}{1.981929in}}%
\pgfpathlineto{\pgfqpoint{3.028859in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{2.011796in}}%
\pgfpathlineto{\pgfqpoint{3.033144in}{1.954177in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{1.953159in}}%
\pgfpathlineto{\pgfqpoint{3.036817in}{2.052464in}}%
\pgfpathlineto{\pgfqpoint{3.038042in}{1.893218in}}%
\pgfpathlineto{\pgfqpoint{3.039878in}{1.993682in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{3.041103in}{1.996071in}}%
\pgfpathlineto{\pgfqpoint{3.041715in}{1.916469in}}%
\pgfpathlineto{\pgfqpoint{3.042327in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{3.046612in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{3.049061in}{1.983469in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{3.057020in}{3.064109in}}%
\pgfpathlineto{\pgfqpoint{3.057632in}{1.745178in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{1.790880in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{3.061305in}{2.106341in}}%
\pgfpathlineto{\pgfqpoint{3.061917in}{1.810656in}}%
\pgfpathlineto{\pgfqpoint{3.062529in}{1.950355in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{3.063754in}{2.075875in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{3.066202in}{1.854308in}}%
\pgfpathlineto{\pgfqpoint{3.066815in}{2.090410in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{3.069876in}{1.645445in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{3.072324in}{1.634981in}}%
\pgfpathlineto{\pgfqpoint{3.074161in}{1.660202in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{3.075385in}{1.710902in}}%
\pgfpathlineto{\pgfqpoint{3.075997in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{3.076610in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{3.079058in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{3.079671in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{3.080895in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{1.709236in}}%
\pgfpathlineto{\pgfqpoint{3.083956in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{3.087017in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{1.861654in}}%
\pgfpathlineto{\pgfqpoint{3.091302in}{1.703256in}}%
\pgfpathlineto{\pgfqpoint{3.093139in}{2.056706in}}%
\pgfpathlineto{\pgfqpoint{3.093751in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{3.095588in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.096200in}{1.997400in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{3.099873in}{1.933340in}}%
\pgfpathlineto{\pgfqpoint{3.100485in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{3.101710in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{3.102322in}{2.019380in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{1.846897in}}%
\pgfpathlineto{\pgfqpoint{3.104771in}{1.928652in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{2.175362in}}%
\pgfpathlineto{\pgfqpoint{3.105995in}{2.067482in}}%
\pgfpathlineto{\pgfqpoint{3.106607in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.109056in}{1.854713in}}%
\pgfpathlineto{\pgfqpoint{3.109668in}{1.906459in}}%
\pgfpathlineto{\pgfqpoint{3.110280in}{2.066335in}}%
\pgfpathlineto{\pgfqpoint{3.110892in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{3.112729in}{2.016941in}}%
\pgfpathlineto{\pgfqpoint{3.113341in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{2.078905in}}%
\pgfpathlineto{\pgfqpoint{3.117014in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{3.118851in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{3.119463in}{2.010331in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{1.946365in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{2.021699in}}%
\pgfpathlineto{\pgfqpoint{3.123136in}{2.201432in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{2.059061in}}%
\pgfpathlineto{\pgfqpoint{3.128034in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{3.129870in}{2.018310in}}%
\pgfpathlineto{\pgfqpoint{3.130483in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{3.131095in}{1.959422in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.004780in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{3.134768in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{3.135992in}{2.041304in}}%
\pgfpathlineto{\pgfqpoint{3.136605in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{3.138441in}{2.003715in}}%
\pgfpathlineto{\pgfqpoint{3.139053in}{2.040022in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.943228in}}%
\pgfpathlineto{\pgfqpoint{3.140278in}{2.046822in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{3.142727in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{3.143339in}{1.961285in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{1.913509in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{2.012108in}}%
\pgfpathlineto{\pgfqpoint{3.147012in}{2.032554in}}%
\pgfpathlineto{\pgfqpoint{3.147624in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{3.148236in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{3.148848in}{2.010587in}}%
\pgfpathlineto{\pgfqpoint{3.149461in}{1.978363in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{2.817232in}}%
\pgfpathlineto{\pgfqpoint{3.153746in}{1.997374in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{3.156807in}{1.988462in}}%
\pgfpathlineto{\pgfqpoint{3.157419in}{2.026536in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{2.238160in}}%
\pgfpathlineto{\pgfqpoint{3.159868in}{2.215003in}}%
\pgfpathlineto{\pgfqpoint{3.161092in}{2.053718in}}%
\pgfpathlineto{\pgfqpoint{3.161704in}{2.042677in}}%
\pgfpathlineto{\pgfqpoint{3.162317in}{2.094015in}}%
\pgfpathlineto{\pgfqpoint{3.164153in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{2.033359in}}%
\pgfpathlineto{\pgfqpoint{3.165378in}{2.032140in}}%
\pgfpathlineto{\pgfqpoint{3.165990in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{3.166602in}{2.062371in}}%
\pgfpathlineto{\pgfqpoint{3.168439in}{2.097515in}}%
\pgfpathlineto{\pgfqpoint{3.169051in}{2.058290in}}%
\pgfpathlineto{\pgfqpoint{3.169663in}{2.157321in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.170887in}{2.070613in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{3.177009in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{3.177621in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{3.178846in}{2.041039in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.218015in}}%
\pgfpathlineto{\pgfqpoint{3.181295in}{2.070485in}}%
\pgfpathlineto{\pgfqpoint{3.181907in}{2.078006in}}%
\pgfpathlineto{\pgfqpoint{3.183743in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{3.185580in}{2.099984in}}%
\pgfpathlineto{\pgfqpoint{3.186192in}{2.208494in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{2.150151in}}%
\pgfpathlineto{\pgfqpoint{3.187417in}{2.093308in}}%
\pgfpathlineto{\pgfqpoint{3.188029in}{2.102673in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{3.192314in}{1.989806in}}%
\pgfpathlineto{\pgfqpoint{3.194151in}{2.141856in}}%
\pgfpathlineto{\pgfqpoint{3.195375in}{1.983345in}}%
\pgfpathlineto{\pgfqpoint{3.195987in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{3.196599in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{3.198436in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{2.256071in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{3.202721in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{3.203334in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{3.203946in}{2.031625in}}%
\pgfpathlineto{\pgfqpoint{3.204558in}{2.105686in}}%
\pgfpathlineto{\pgfqpoint{3.205170in}{2.056676in}}%
\pgfpathlineto{\pgfqpoint{3.207007in}{2.497596in}}%
\pgfpathlineto{\pgfqpoint{3.208843in}{2.134530in}}%
\pgfpathlineto{\pgfqpoint{3.209456in}{2.115319in}}%
\pgfpathlineto{\pgfqpoint{3.211904in}{1.991008in}}%
\pgfpathlineto{\pgfqpoint{3.213741in}{2.084663in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{2.148336in}}%
\pgfpathlineto{\pgfqpoint{3.216190in}{1.900736in}}%
\pgfpathlineto{\pgfqpoint{3.216802in}{2.075311in}}%
\pgfpathlineto{\pgfqpoint{3.217414in}{1.977919in}}%
\pgfpathlineto{\pgfqpoint{3.218026in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{3.219863in}{1.968494in}}%
\pgfpathlineto{\pgfqpoint{3.220475in}{2.007392in}}%
\pgfpathlineto{\pgfqpoint{3.221087in}{2.021244in}}%
\pgfpathlineto{\pgfqpoint{3.222312in}{1.893240in}}%
\pgfpathlineto{\pgfqpoint{3.224148in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{3.224760in}{1.907741in}}%
\pgfpathlineto{\pgfqpoint{3.225373in}{1.980954in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{1.935683in}}%
\pgfpathlineto{\pgfqpoint{3.228433in}{1.909641in}}%
\pgfpathlineto{\pgfqpoint{3.229046in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{3.230882in}{2.119828in}}%
\pgfpathlineto{\pgfqpoint{3.232719in}{2.012351in}}%
\pgfpathlineto{\pgfqpoint{3.233943in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.925797in}}%
\pgfpathlineto{\pgfqpoint{3.238229in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{3.238841in}{1.808499in}}%
\pgfpathlineto{\pgfqpoint{3.239453in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.679743in}}%
\pgfpathlineto{\pgfqpoint{3.241902in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{3.242514in}{1.636283in}}%
\pgfpathlineto{\pgfqpoint{3.246187in}{2.315040in}}%
\pgfpathlineto{\pgfqpoint{3.247411in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{2.190337in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{2.352054in}}%
\pgfpathlineto{\pgfqpoint{3.250472in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{2.330711in}}%
\pgfpathlineto{\pgfqpoint{3.252309in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{1.609887in}}%
\pgfpathlineto{\pgfqpoint{3.254758in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{3.255982in}{1.864879in}}%
\pgfpathlineto{\pgfqpoint{3.256594in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{3.258431in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{3.260880in}{1.901697in}}%
\pgfpathlineto{\pgfqpoint{3.262716in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{1.803288in}}%
\pgfpathlineto{\pgfqpoint{3.264553in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{3.267002in}{1.794681in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{3.268838in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{3.269450in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{3.271899in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.649033in}}%
\pgfpathlineto{\pgfqpoint{3.275572in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{3.276185in}{1.604847in}}%
\pgfpathlineto{\pgfqpoint{3.276797in}{1.476604in}}%
\pgfpathlineto{\pgfqpoint{3.277409in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{3.278021in}{1.557266in}}%
\pgfpathlineto{\pgfqpoint{3.280470in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{3.281694in}{1.606791in}}%
\pgfpathlineto{\pgfqpoint{3.282306in}{1.441708in}}%
\pgfpathlineto{\pgfqpoint{3.284143in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{3.286592in}{1.768627in}}%
\pgfpathlineto{\pgfqpoint{3.288428in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{3.289041in}{1.936571in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{1.757223in}}%
\pgfpathlineto{\pgfqpoint{3.290265in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{3.292714in}{1.555173in}}%
\pgfpathlineto{\pgfqpoint{3.294550in}{2.101077in}}%
\pgfpathlineto{\pgfqpoint{3.295163in}{1.888904in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{3.297611in}{2.150196in}}%
\pgfpathlineto{\pgfqpoint{3.298223in}{1.893987in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{3.301284in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{3.303121in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{3.303733in}{2.038839in}}%
\pgfpathlineto{\pgfqpoint{3.306182in}{1.754425in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{3.308019in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.309855in}{1.902337in}}%
\pgfpathlineto{\pgfqpoint{3.310467in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.312304in}{2.130892in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{3.315977in}{1.958293in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{3.318426in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{3.320262in}{2.200379in}}%
\pgfpathlineto{\pgfqpoint{3.320875in}{2.023078in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{2.043523in}}%
\pgfpathlineto{\pgfqpoint{3.323936in}{1.899753in}}%
\pgfpathlineto{\pgfqpoint{3.325160in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{3.326997in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{3.328833in}{1.703149in}}%
\pgfpathlineto{\pgfqpoint{3.329445in}{1.743704in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{3.331894in}{1.874468in}}%
\pgfpathlineto{\pgfqpoint{3.332506in}{1.741996in}}%
\pgfpathlineto{\pgfqpoint{3.333118in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{3.333731in}{1.910197in}}%
\pgfpathlineto{\pgfqpoint{3.336179in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.337404in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{3.338016in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{3.339853in}{1.847175in}}%
\pgfpathlineto{\pgfqpoint{3.340465in}{1.708018in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{3.345975in}{1.975967in}}%
\pgfpathlineto{\pgfqpoint{3.346587in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{3.349035in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{3.349648in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{3.350260in}{1.933778in}}%
\pgfpathlineto{\pgfqpoint{3.350872in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{3.352709in}{1.841643in}}%
\pgfpathlineto{\pgfqpoint{3.354545in}{2.008511in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{1.831243in}}%
\pgfpathlineto{\pgfqpoint{3.357606in}{1.763801in}}%
\pgfpathlineto{\pgfqpoint{3.358218in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{3.358831in}{1.787783in}}%
\pgfpathlineto{\pgfqpoint{3.361279in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{3.363116in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{3.363728in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{3.366177in}{1.694137in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{1.526000in}}%
\pgfpathlineto{\pgfqpoint{3.368013in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{3.369850in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{3.374748in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{1.642968in}}%
\pgfpathlineto{\pgfqpoint{3.375972in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.640619in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{1.630709in}}%
\pgfpathlineto{\pgfqpoint{3.380257in}{1.669150in}}%
\pgfpathlineto{\pgfqpoint{3.382706in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{3.383318in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{3.383930in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.385155in}{1.681217in}}%
\pgfpathlineto{\pgfqpoint{3.386991in}{1.760170in}}%
\pgfpathlineto{\pgfqpoint{3.388216in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{3.388828in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{1.655781in}}%
\pgfpathlineto{\pgfqpoint{3.391277in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{3.392501in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{3.393113in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{3.393726in}{1.888392in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{3.398011in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{3.401684in}{1.948721in}}%
\pgfpathlineto{\pgfqpoint{3.402296in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{3.404133in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{3.405357in}{1.768947in}}%
\pgfpathlineto{\pgfqpoint{3.408418in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{3.410255in}{2.020667in}}%
\pgfpathlineto{\pgfqpoint{3.412704in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{3.413928in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{3.415152in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{3.416989in}{1.989302in}}%
\pgfpathlineto{\pgfqpoint{3.418213in}{2.065171in}}%
\pgfpathlineto{\pgfqpoint{3.418825in}{2.026162in}}%
\pgfpathlineto{\pgfqpoint{3.419438in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{3.421886in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{3.422499in}{2.089697in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{1.976874in}}%
\pgfpathlineto{\pgfqpoint{3.423723in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{2.089233in}}%
\pgfpathlineto{\pgfqpoint{3.427396in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{3.428008in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{3.429845in}{2.060061in}}%
\pgfpathlineto{\pgfqpoint{3.431069in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{3.431681in}{2.071125in}}%
\pgfpathlineto{\pgfqpoint{3.432294in}{2.023132in}}%
\pgfpathlineto{\pgfqpoint{3.434742in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{3.436579in}{2.093002in}}%
\pgfpathlineto{\pgfqpoint{3.438416in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{3.439028in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{3.439640in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{3.440864in}{1.988847in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{1.951986in}}%
\pgfpathlineto{\pgfqpoint{3.443313in}{1.958414in}}%
\pgfpathlineto{\pgfqpoint{3.443925in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{3.444538in}{1.964689in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{3.446986in}{2.004533in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{2.000020in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{2.180240in}}%
\pgfpathlineto{\pgfqpoint{3.452496in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{3.453108in}{2.016084in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{1.995412in}}%
\pgfpathlineto{\pgfqpoint{3.455557in}{2.021658in}}%
\pgfpathlineto{\pgfqpoint{3.456781in}{2.070030in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{1.985118in}}%
\pgfpathlineto{\pgfqpoint{3.459842in}{2.052593in}}%
\pgfpathlineto{\pgfqpoint{3.460455in}{2.124907in}}%
\pgfpathlineto{\pgfqpoint{3.461679in}{2.016153in}}%
\pgfpathlineto{\pgfqpoint{3.462291in}{2.035345in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{2.013701in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{3.465964in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{3.466576in}{2.049601in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{3.470250in}{2.133709in}}%
\pgfpathlineto{\pgfqpoint{3.470862in}{2.097438in}}%
\pgfpathlineto{\pgfqpoint{3.472698in}{2.087059in}}%
\pgfpathlineto{\pgfqpoint{3.473923in}{2.012373in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{2.083275in}}%
\pgfpathlineto{\pgfqpoint{3.475147in}{1.956477in}}%
\pgfpathlineto{\pgfqpoint{3.476984in}{1.942252in}}%
\pgfpathlineto{\pgfqpoint{3.477596in}{1.911328in}}%
\pgfpathlineto{\pgfqpoint{3.478820in}{2.011762in}}%
\pgfpathlineto{\pgfqpoint{3.481269in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.120874in}}%
\pgfpathlineto{\pgfqpoint{3.483718in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{3.485554in}{2.114209in}}%
\pgfpathlineto{\pgfqpoint{3.486167in}{2.088624in}}%
\pgfpathlineto{\pgfqpoint{3.487391in}{2.053859in}}%
\pgfpathlineto{\pgfqpoint{3.488003in}{2.055747in}}%
\pgfpathlineto{\pgfqpoint{3.489840in}{1.964112in}}%
\pgfpathlineto{\pgfqpoint{3.491676in}{2.028022in}}%
\pgfpathlineto{\pgfqpoint{3.492289in}{1.961953in}}%
\pgfpathlineto{\pgfqpoint{3.494737in}{2.004543in}}%
\pgfpathlineto{\pgfqpoint{3.495350in}{1.980699in}}%
\pgfpathlineto{\pgfqpoint{3.496574in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{3.498411in}{2.025953in}}%
\pgfpathlineto{\pgfqpoint{3.499023in}{2.052227in}}%
\pgfpathlineto{\pgfqpoint{3.499635in}{2.043866in}}%
\pgfpathlineto{\pgfqpoint{3.500247in}{1.993539in}}%
\pgfpathlineto{\pgfqpoint{3.500859in}{1.994416in}}%
\pgfpathlineto{\pgfqpoint{3.502696in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{3.503920in}{2.056949in}}%
\pgfpathlineto{\pgfqpoint{3.504532in}{2.020862in}}%
\pgfpathlineto{\pgfqpoint{3.505145in}{2.030384in}}%
\pgfpathlineto{\pgfqpoint{3.506981in}{1.978903in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{3.508206in}{2.001976in}}%
\pgfpathlineto{\pgfqpoint{3.509430in}{1.936548in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{1.965464in}}%
\pgfpathlineto{\pgfqpoint{3.511879in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{3.512491in}{2.007292in}}%
\pgfpathlineto{\pgfqpoint{3.513103in}{1.968400in}}%
\pgfpathlineto{\pgfqpoint{3.513715in}{2.021336in}}%
\pgfpathlineto{\pgfqpoint{3.516164in}{1.953018in}}%
\pgfpathlineto{\pgfqpoint{3.516776in}{1.960099in}}%
\pgfpathlineto{\pgfqpoint{3.517388in}{2.013376in}}%
\pgfpathlineto{\pgfqpoint{3.518001in}{1.991681in}}%
\pgfpathlineto{\pgfqpoint{3.519837in}{2.024262in}}%
\pgfpathlineto{\pgfqpoint{3.521674in}{2.072721in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{2.049223in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{2.148774in}}%
\pgfpathlineto{\pgfqpoint{3.525347in}{2.482412in}}%
\pgfpathlineto{\pgfqpoint{3.526571in}{2.054544in}}%
\pgfpathlineto{\pgfqpoint{3.528408in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{3.529020in}{2.160926in}}%
\pgfpathlineto{\pgfqpoint{3.529632in}{2.090277in}}%
\pgfpathlineto{\pgfqpoint{3.530245in}{2.138375in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.203956in}}%
\pgfpathlineto{\pgfqpoint{3.533918in}{2.064148in}}%
\pgfpathlineto{\pgfqpoint{3.534530in}{2.121043in}}%
\pgfpathlineto{\pgfqpoint{3.535142in}{2.068460in}}%
\pgfpathlineto{\pgfqpoint{3.536979in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{3.537591in}{2.022982in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{2.218959in}}%
\pgfpathlineto{\pgfqpoint{3.542488in}{1.994427in}}%
\pgfpathlineto{\pgfqpoint{3.543101in}{1.973806in}}%
\pgfpathlineto{\pgfqpoint{3.543713in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{2.116907in}}%
\pgfpathlineto{\pgfqpoint{3.546162in}{2.063830in}}%
\pgfpathlineto{\pgfqpoint{3.546774in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{3.547998in}{2.007728in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{2.120496in}}%
\pgfpathlineto{\pgfqpoint{3.551671in}{2.115381in}}%
\pgfpathlineto{\pgfqpoint{3.552283in}{2.077451in}}%
\pgfpathlineto{\pgfqpoint{3.554120in}{2.141028in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{2.105681in}}%
\pgfpathlineto{\pgfqpoint{3.555344in}{2.114409in}}%
\pgfpathlineto{\pgfqpoint{3.555957in}{2.185451in}}%
\pgfpathlineto{\pgfqpoint{3.556569in}{2.062228in}}%
\pgfpathlineto{\pgfqpoint{3.559018in}{2.115341in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{2.137225in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{3.560854in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{3.562691in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{3.563303in}{2.074935in}}%
\pgfpathlineto{\pgfqpoint{3.563915in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{3.565140in}{1.991646in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{2.041897in}}%
\pgfpathlineto{\pgfqpoint{3.567588in}{1.991664in}}%
\pgfpathlineto{\pgfqpoint{3.568200in}{2.023706in}}%
\pgfpathlineto{\pgfqpoint{3.569425in}{2.057989in}}%
\pgfpathlineto{\pgfqpoint{3.571261in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{3.571874in}{2.069961in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{2.122938in}}%
\pgfpathlineto{\pgfqpoint{3.573098in}{2.135026in}}%
\pgfpathlineto{\pgfqpoint{3.573710in}{2.132393in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{3.576771in}{2.079708in}}%
\pgfpathlineto{\pgfqpoint{3.577996in}{2.148883in}}%
\pgfpathlineto{\pgfqpoint{3.580444in}{2.226311in}}%
\pgfpathlineto{\pgfqpoint{3.581057in}{2.310059in}}%
\pgfpathlineto{\pgfqpoint{3.582281in}{2.161293in}}%
\pgfpathlineto{\pgfqpoint{3.584117in}{2.166166in}}%
\pgfpathlineto{\pgfqpoint{3.585954in}{2.119607in}}%
\pgfpathlineto{\pgfqpoint{3.586566in}{2.140134in}}%
\pgfpathlineto{\pgfqpoint{3.589015in}{2.056424in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{3.592688in}{2.089820in}}%
\pgfpathlineto{\pgfqpoint{3.594525in}{2.149720in}}%
\pgfpathlineto{\pgfqpoint{3.595137in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{3.597586in}{2.152622in}}%
\pgfpathlineto{\pgfqpoint{3.599422in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{3.601259in}{2.077485in}}%
\pgfpathlineto{\pgfqpoint{3.603708in}{2.193521in}}%
\pgfpathlineto{\pgfqpoint{3.605544in}{2.206965in}}%
\pgfpathlineto{\pgfqpoint{3.606769in}{2.127379in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{3.610442in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{3.611054in}{2.060270in}}%
\pgfpathlineto{\pgfqpoint{3.611666in}{1.950455in}}%
\pgfpathlineto{\pgfqpoint{3.612278in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{3.614115in}{2.001874in}}%
\pgfpathlineto{\pgfqpoint{3.614727in}{1.934083in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{2.074858in}}%
\pgfpathlineto{\pgfqpoint{3.615952in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{1.971768in}}%
\pgfpathlineto{\pgfqpoint{3.618400in}{1.923570in}}%
\pgfpathlineto{\pgfqpoint{3.619012in}{1.932319in}}%
\pgfpathlineto{\pgfqpoint{3.619625in}{1.954047in}}%
\pgfpathlineto{\pgfqpoint{3.620237in}{2.086679in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{2.075377in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{2.120124in}}%
\pgfpathlineto{\pgfqpoint{3.623298in}{2.079565in}}%
\pgfpathlineto{\pgfqpoint{3.623910in}{2.092876in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{3.626971in}{2.186997in}}%
\pgfpathlineto{\pgfqpoint{3.628808in}{2.059386in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{2.242040in}}%
\pgfpathlineto{\pgfqpoint{3.633705in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{3.635542in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{3.637378in}{2.234021in}}%
\pgfpathlineto{\pgfqpoint{3.640439in}{2.126373in}}%
\pgfpathlineto{\pgfqpoint{3.641664in}{2.197444in}}%
\pgfpathlineto{\pgfqpoint{3.642276in}{2.138470in}}%
\pgfpathlineto{\pgfqpoint{3.644112in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{3.645949in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{3.648398in}{2.033656in}}%
\pgfpathlineto{\pgfqpoint{3.649010in}{2.203542in}}%
\pgfpathlineto{\pgfqpoint{3.650234in}{2.021671in}}%
\pgfpathlineto{\pgfqpoint{3.650847in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{3.652683in}{1.963627in}}%
\pgfpathlineto{\pgfqpoint{3.654520in}{2.056067in}}%
\pgfpathlineto{\pgfqpoint{3.655132in}{1.982777in}}%
\pgfpathlineto{\pgfqpoint{3.656968in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.114267in}}%
\pgfpathlineto{\pgfqpoint{3.658193in}{2.072966in}}%
\pgfpathlineto{\pgfqpoint{3.658805in}{2.111602in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.076684in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{2.070359in}}%
\pgfpathlineto{\pgfqpoint{3.662478in}{2.081991in}}%
\pgfpathlineto{\pgfqpoint{3.663090in}{2.051070in}}%
\pgfpathlineto{\pgfqpoint{3.663703in}{2.058090in}}%
\pgfpathlineto{\pgfqpoint{3.665539in}{2.131811in}}%
\pgfpathlineto{\pgfqpoint{3.666151in}{2.093440in}}%
\pgfpathlineto{\pgfqpoint{3.666764in}{2.093553in}}%
\pgfpathlineto{\pgfqpoint{3.667376in}{2.087249in}}%
\pgfpathlineto{\pgfqpoint{3.670437in}{2.105210in}}%
\pgfpathlineto{\pgfqpoint{3.671049in}{2.088242in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{3.672273in}{2.106464in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{2.116690in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{2.147809in}}%
\pgfpathlineto{\pgfqpoint{3.675946in}{2.132127in}}%
\pgfpathlineto{\pgfqpoint{3.676559in}{2.143011in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{2.103992in}}%
\pgfpathlineto{\pgfqpoint{3.679007in}{2.162625in}}%
\pgfpathlineto{\pgfqpoint{3.679620in}{2.097590in}}%
\pgfpathlineto{\pgfqpoint{3.680232in}{2.183164in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{2.098194in}}%
\pgfpathlineto{\pgfqpoint{3.683293in}{2.084879in}}%
\pgfpathlineto{\pgfqpoint{3.684517in}{2.119174in}}%
\pgfpathlineto{\pgfqpoint{3.685129in}{2.079755in}}%
\pgfpathlineto{\pgfqpoint{3.687578in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{3.688190in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{3.688802in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{2.177782in}}%
\pgfpathlineto{\pgfqpoint{3.691251in}{2.118096in}}%
\pgfpathlineto{\pgfqpoint{3.693088in}{2.252582in}}%
\pgfpathlineto{\pgfqpoint{3.693700in}{2.159802in}}%
\pgfpathlineto{\pgfqpoint{3.695537in}{2.120014in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{2.211704in}}%
\pgfpathlineto{\pgfqpoint{3.704107in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{3.704719in}{2.175537in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{2.145139in}}%
\pgfpathlineto{\pgfqpoint{3.706556in}{1.988727in}}%
\pgfpathlineto{\pgfqpoint{3.708393in}{2.082331in}}%
\pgfpathlineto{\pgfqpoint{3.709005in}{2.212372in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{2.134054in}}%
\pgfpathlineto{\pgfqpoint{3.710229in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{3.712678in}{2.075480in}}%
\pgfpathlineto{\pgfqpoint{3.713290in}{2.137409in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{3.715127in}{2.082621in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{3.717576in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{3.718188in}{2.150662in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{3.719412in}{2.145698in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{3.722473in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{3.723085in}{2.234384in}}%
\pgfpathlineto{\pgfqpoint{3.723697in}{2.174452in}}%
\pgfpathlineto{\pgfqpoint{3.725534in}{2.164624in}}%
\pgfpathlineto{\pgfqpoint{3.726758in}{2.093210in}}%
\pgfpathlineto{\pgfqpoint{3.727371in}{2.122105in}}%
\pgfpathlineto{\pgfqpoint{3.727983in}{2.130347in}}%
\pgfpathlineto{\pgfqpoint{3.729819in}{2.135764in}}%
\pgfpathlineto{\pgfqpoint{3.730432in}{2.156441in}}%
\pgfpathlineto{\pgfqpoint{3.731656in}{2.084003in}}%
\pgfpathlineto{\pgfqpoint{3.732268in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{3.734105in}{2.188037in}}%
\pgfpathlineto{\pgfqpoint{3.734717in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{3.735941in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{3.736553in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{2.227554in}}%
\pgfpathlineto{\pgfqpoint{3.739002in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{3.739614in}{2.155683in}}%
\pgfpathlineto{\pgfqpoint{3.742675in}{2.089959in}}%
\pgfpathlineto{\pgfqpoint{3.744512in}{2.154243in}}%
\pgfpathlineto{\pgfqpoint{3.745124in}{2.143962in}}%
\pgfpathlineto{\pgfqpoint{3.746961in}{2.122633in}}%
\pgfpathlineto{\pgfqpoint{3.747573in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{3.748185in}{2.266354in}}%
\pgfpathlineto{\pgfqpoint{3.748797in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{2.123773in}}%
\pgfpathlineto{\pgfqpoint{3.751858in}{2.101248in}}%
\pgfpathlineto{\pgfqpoint{3.752471in}{2.227849in}}%
\pgfpathlineto{\pgfqpoint{3.753083in}{2.192537in}}%
\pgfpathlineto{\pgfqpoint{3.753695in}{2.098512in}}%
\pgfpathlineto{\pgfqpoint{3.755531in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{3.757980in}{2.218933in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{2.157293in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.761653in}{2.177934in}}%
\pgfpathlineto{\pgfqpoint{3.762266in}{2.499240in}}%
\pgfpathlineto{\pgfqpoint{3.764714in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{3.765327in}{2.199668in}}%
\pgfpathlineto{\pgfqpoint{3.765939in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{3.769000in}{2.203001in}}%
\pgfpathlineto{\pgfqpoint{3.770836in}{2.143375in}}%
\pgfpathlineto{\pgfqpoint{3.772673in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{3.773285in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{2.255937in}}%
\pgfpathlineto{\pgfqpoint{3.774509in}{2.216043in}}%
\pgfpathlineto{\pgfqpoint{3.775122in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{3.776958in}{2.227027in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{2.172276in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{2.164240in}}%
\pgfpathlineto{\pgfqpoint{3.781244in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{3.781856in}{2.236272in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.191044in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{2.214944in}}%
\pgfpathlineto{\pgfqpoint{3.783692in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{3.785529in}{2.218751in}}%
\pgfpathlineto{\pgfqpoint{3.786141in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{3.787365in}{2.173227in}}%
\pgfpathlineto{\pgfqpoint{3.789814in}{2.188806in}}%
\pgfpathlineto{\pgfqpoint{3.790426in}{2.172231in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{2.189096in}}%
\pgfpathlineto{\pgfqpoint{3.792263in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{3.795324in}{2.175847in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{2.152742in}}%
\pgfpathlineto{\pgfqpoint{3.798385in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{2.225335in}}%
\pgfpathlineto{\pgfqpoint{3.799609in}{2.187469in}}%
\pgfpathlineto{\pgfqpoint{3.800222in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{2.192375in}}%
\pgfpathlineto{\pgfqpoint{3.803283in}{2.213122in}}%
\pgfpathlineto{\pgfqpoint{3.805119in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{3.807568in}{2.170092in}}%
\pgfpathlineto{\pgfqpoint{3.808180in}{2.161184in}}%
\pgfpathlineto{\pgfqpoint{3.809404in}{2.211548in}}%
\pgfpathlineto{\pgfqpoint{3.811241in}{2.208374in}}%
\pgfpathlineto{\pgfqpoint{3.811853in}{2.261690in}}%
\pgfpathlineto{\pgfqpoint{3.813078in}{2.207633in}}%
\pgfpathlineto{\pgfqpoint{3.813690in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{3.815526in}{2.200528in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.236122in}}%
\pgfpathlineto{\pgfqpoint{3.816751in}{2.233229in}}%
\pgfpathlineto{\pgfqpoint{3.817363in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{3.820424in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{3.821036in}{2.401045in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{2.212426in}}%
\pgfpathlineto{\pgfqpoint{3.822260in}{2.246589in}}%
\pgfpathlineto{\pgfqpoint{3.824709in}{2.233201in}}%
\pgfpathlineto{\pgfqpoint{3.825321in}{2.183334in}}%
\pgfpathlineto{\pgfqpoint{3.825934in}{2.222711in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{2.255232in}}%
\pgfpathlineto{\pgfqpoint{3.828382in}{2.208791in}}%
\pgfpathlineto{\pgfqpoint{3.828995in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{3.830219in}{2.168556in}}%
\pgfpathlineto{\pgfqpoint{3.830831in}{2.214104in}}%
\pgfpathlineto{\pgfqpoint{3.832668in}{2.194324in}}%
\pgfpathlineto{\pgfqpoint{3.833280in}{2.172479in}}%
\pgfpathlineto{\pgfqpoint{3.833892in}{2.216767in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{2.193957in}}%
\pgfpathlineto{\pgfqpoint{3.835117in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{3.836953in}{2.242734in}}%
\pgfpathlineto{\pgfqpoint{3.838177in}{2.152757in}}%
\pgfpathlineto{\pgfqpoint{3.838790in}{2.159093in}}%
\pgfpathlineto{\pgfqpoint{3.839402in}{2.167892in}}%
\pgfpathlineto{\pgfqpoint{3.841238in}{2.159100in}}%
\pgfpathlineto{\pgfqpoint{3.841851in}{2.144769in}}%
\pgfpathlineto{\pgfqpoint{3.842463in}{2.171540in}}%
\pgfpathlineto{\pgfqpoint{3.843075in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{3.845524in}{2.134469in}}%
\pgfpathlineto{\pgfqpoint{3.847360in}{2.166380in}}%
\pgfpathlineto{\pgfqpoint{3.849809in}{2.123008in}}%
\pgfpathlineto{\pgfqpoint{3.850421in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{2.188221in}}%
\pgfpathlineto{\pgfqpoint{3.852258in}{2.177408in}}%
\pgfpathlineto{\pgfqpoint{3.854095in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{2.240972in}}%
\pgfpathlineto{\pgfqpoint{3.856543in}{2.075100in}}%
\pgfpathlineto{\pgfqpoint{3.858380in}{2.132125in}}%
\pgfpathlineto{\pgfqpoint{3.858992in}{2.194858in}}%
\pgfpathlineto{\pgfqpoint{3.859604in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{3.860216in}{2.286724in}}%
\pgfpathlineto{\pgfqpoint{3.860829in}{2.179999in}}%
\pgfpathlineto{\pgfqpoint{3.862665in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{3.863277in}{2.140238in}}%
\pgfpathlineto{\pgfqpoint{3.863890in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{2.125906in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{3.866951in}{2.127213in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.197709in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{2.140738in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{2.140803in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{2.098555in}}%
\pgfpathlineto{\pgfqpoint{3.873072in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{3.873685in}{2.129109in}}%
\pgfpathlineto{\pgfqpoint{3.875521in}{2.112804in}}%
\pgfpathlineto{\pgfqpoint{3.876133in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{2.224366in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{2.150638in}}%
\pgfpathlineto{\pgfqpoint{3.877970in}{2.145657in}}%
\pgfpathlineto{\pgfqpoint{3.881031in}{2.209707in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{2.171988in}}%
\pgfpathlineto{\pgfqpoint{3.885929in}{2.234854in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{2.168825in}}%
\pgfpathlineto{\pgfqpoint{3.888989in}{2.215990in}}%
\pgfpathlineto{\pgfqpoint{3.890214in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{3.892663in}{2.272605in}}%
\pgfpathlineto{\pgfqpoint{3.893275in}{2.212477in}}%
\pgfpathlineto{\pgfqpoint{3.893887in}{2.280616in}}%
\pgfpathlineto{\pgfqpoint{3.894499in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{3.896948in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{3.897560in}{2.243031in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{2.223868in}}%
\pgfpathlineto{\pgfqpoint{3.898785in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{3.899397in}{2.224379in}}%
\pgfpathlineto{\pgfqpoint{3.901233in}{2.207140in}}%
\pgfpathlineto{\pgfqpoint{3.901846in}{2.257083in}}%
\pgfpathlineto{\pgfqpoint{3.903070in}{2.188791in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{3.906131in}{2.220234in}}%
\pgfpathlineto{\pgfqpoint{3.906743in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{3.907355in}{2.198200in}}%
\pgfpathlineto{\pgfqpoint{3.907967in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{3.909804in}{2.249555in}}%
\pgfpathlineto{\pgfqpoint{3.911028in}{2.224208in}}%
\pgfpathlineto{\pgfqpoint{3.911641in}{2.282262in}}%
\pgfpathlineto{\pgfqpoint{3.912253in}{2.272543in}}%
\pgfpathlineto{\pgfqpoint{3.914089in}{2.249237in}}%
\pgfpathlineto{\pgfqpoint{3.915314in}{2.351136in}}%
\pgfpathlineto{\pgfqpoint{3.915926in}{2.294869in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{2.300889in}}%
\pgfpathlineto{\pgfqpoint{3.918375in}{2.238516in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{3.920211in}{2.347868in}}%
\pgfpathlineto{\pgfqpoint{3.920824in}{2.246132in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{2.212849in}}%
\pgfpathlineto{\pgfqpoint{3.923272in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{3.923884in}{2.260041in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{2.189252in}}%
\pgfpathlineto{\pgfqpoint{3.925109in}{2.217908in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{2.170679in}}%
\pgfpathlineto{\pgfqpoint{3.928170in}{2.223106in}}%
\pgfpathlineto{\pgfqpoint{3.928782in}{2.221118in}}%
\pgfpathlineto{\pgfqpoint{3.929394in}{2.157641in}}%
\pgfpathlineto{\pgfqpoint{3.931231in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{3.931843in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{3.932455in}{2.221229in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{2.124795in}}%
\pgfpathlineto{\pgfqpoint{3.935516in}{2.143196in}}%
\pgfpathlineto{\pgfqpoint{3.936128in}{2.162446in}}%
\pgfpathlineto{\pgfqpoint{3.937353in}{2.121181in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{2.151147in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{3.940414in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{3.941026in}{2.246207in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{2.233461in}}%
\pgfpathlineto{\pgfqpoint{3.942250in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{3.944699in}{2.179407in}}%
\pgfpathlineto{\pgfqpoint{3.945311in}{2.175234in}}%
\pgfpathlineto{\pgfqpoint{3.945923in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{3.948372in}{2.225353in}}%
\pgfpathlineto{\pgfqpoint{3.950209in}{2.166194in}}%
\pgfpathlineto{\pgfqpoint{3.950821in}{2.260400in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{3.954494in}{2.182954in}}%
\pgfpathlineto{\pgfqpoint{3.955106in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.147469in}}%
\pgfpathlineto{\pgfqpoint{3.958779in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.961228in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{3.962453in}{2.160767in}}%
\pgfpathlineto{\pgfqpoint{3.963065in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{3.963677in}{2.151864in}}%
\pgfpathlineto{\pgfqpoint{3.965514in}{2.126435in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{2.153242in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{2.107767in}}%
\pgfpathlineto{\pgfqpoint{3.969799in}{2.155930in}}%
\pgfpathlineto{\pgfqpoint{3.970411in}{2.130007in}}%
\pgfpathlineto{\pgfqpoint{3.971023in}{2.237833in}}%
\pgfpathlineto{\pgfqpoint{3.971636in}{2.170839in}}%
\pgfpathlineto{\pgfqpoint{3.972248in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{3.974696in}{2.230553in}}%
\pgfpathlineto{\pgfqpoint{3.975921in}{2.185165in}}%
\pgfpathlineto{\pgfqpoint{3.976533in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{3.978370in}{2.144851in}}%
\pgfpathlineto{\pgfqpoint{3.978982in}{3.359634in}}%
\pgfpathlineto{\pgfqpoint{3.980206in}{2.248964in}}%
\pgfpathlineto{\pgfqpoint{3.980818in}{2.197101in}}%
\pgfpathlineto{\pgfqpoint{3.982655in}{2.178783in}}%
\pgfpathlineto{\pgfqpoint{3.983267in}{2.269207in}}%
\pgfpathlineto{\pgfqpoint{3.983879in}{2.190781in}}%
\pgfpathlineto{\pgfqpoint{3.984492in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{3.985104in}{2.190527in}}%
\pgfpathlineto{\pgfqpoint{3.987553in}{2.239486in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{2.288834in}}%
\pgfpathlineto{\pgfqpoint{3.989389in}{2.274405in}}%
\pgfpathlineto{\pgfqpoint{3.991226in}{2.262574in}}%
\pgfpathlineto{\pgfqpoint{3.991838in}{2.298677in}}%
\pgfpathlineto{\pgfqpoint{3.993674in}{2.198384in}}%
\pgfpathlineto{\pgfqpoint{3.995511in}{2.257150in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{2.214527in}}%
\pgfpathlineto{\pgfqpoint{3.996735in}{2.234583in}}%
\pgfpathlineto{\pgfqpoint{3.997348in}{2.269276in}}%
\pgfpathlineto{\pgfqpoint{3.997960in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{3.999796in}{2.254290in}}%
\pgfpathlineto{\pgfqpoint{4.000409in}{3.072523in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{2.206608in}}%
\pgfpathlineto{\pgfqpoint{4.002245in}{2.240447in}}%
\pgfpathlineto{\pgfqpoint{4.004082in}{2.214094in}}%
\pgfpathlineto{\pgfqpoint{4.005918in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{2.271076in}}%
\pgfpathlineto{\pgfqpoint{4.008367in}{2.251435in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{2.221244in}}%
\pgfpathlineto{\pgfqpoint{4.009591in}{2.265910in}}%
\pgfpathlineto{\pgfqpoint{4.010204in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{4.010816in}{2.201278in}}%
\pgfpathlineto{\pgfqpoint{4.013265in}{2.230696in}}%
\pgfpathlineto{\pgfqpoint{4.015101in}{2.177423in}}%
\pgfpathlineto{\pgfqpoint{4.017550in}{2.336244in}}%
\pgfpathlineto{\pgfqpoint{4.018162in}{2.233069in}}%
\pgfpathlineto{\pgfqpoint{4.018774in}{2.258311in}}%
\pgfpathlineto{\pgfqpoint{4.019387in}{2.262164in}}%
\pgfpathlineto{\pgfqpoint{4.021835in}{2.250194in}}%
\pgfpathlineto{\pgfqpoint{4.022448in}{2.257111in}}%
\pgfpathlineto{\pgfqpoint{4.023060in}{2.216928in}}%
\pgfpathlineto{\pgfqpoint{4.023672in}{2.218352in}}%
\pgfpathlineto{\pgfqpoint{4.026121in}{2.247038in}}%
\pgfpathlineto{\pgfqpoint{4.026733in}{2.232853in}}%
\pgfpathlineto{\pgfqpoint{4.027345in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{4.029794in}{2.131599in}}%
\pgfpathlineto{\pgfqpoint{4.031630in}{2.358867in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{4.034079in}{2.229810in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{4.035304in}{2.240310in}}%
\pgfpathlineto{\pgfqpoint{4.036528in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{4.038365in}{2.197876in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{2.257173in}}%
\pgfpathlineto{\pgfqpoint{4.040813in}{2.252981in}}%
\pgfpathlineto{\pgfqpoint{4.042650in}{2.156202in}}%
\pgfpathlineto{\pgfqpoint{4.044486in}{2.236851in}}%
\pgfpathlineto{\pgfqpoint{4.045099in}{3.088070in}}%
\pgfpathlineto{\pgfqpoint{4.047547in}{2.205064in}}%
\pgfpathlineto{\pgfqpoint{4.048160in}{2.267262in}}%
\pgfpathlineto{\pgfqpoint{4.048772in}{2.289748in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{4.051221in}{2.300725in}}%
\pgfpathlineto{\pgfqpoint{4.051833in}{2.199751in}}%
\pgfpathlineto{\pgfqpoint{4.052445in}{2.232597in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.222525in}}%
\pgfpathlineto{\pgfqpoint{4.053669in}{2.168289in}}%
\pgfpathlineto{\pgfqpoint{4.056730in}{2.205652in}}%
\pgfpathlineto{\pgfqpoint{4.057955in}{2.192046in}}%
\pgfpathlineto{\pgfqpoint{4.059791in}{2.204274in}}%
\pgfpathlineto{\pgfqpoint{4.061016in}{2.256648in}}%
\pgfpathlineto{\pgfqpoint{4.061628in}{2.239217in}}%
\pgfpathlineto{\pgfqpoint{4.062240in}{2.186672in}}%
\pgfpathlineto{\pgfqpoint{4.064077in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{2.420628in}}%
\pgfpathlineto{\pgfqpoint{4.066525in}{2.249688in}}%
\pgfpathlineto{\pgfqpoint{4.068362in}{2.207644in}}%
\pgfpathlineto{\pgfqpoint{4.069586in}{2.255981in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{2.211142in}}%
\pgfpathlineto{\pgfqpoint{4.070811in}{2.218301in}}%
\pgfpathlineto{\pgfqpoint{4.072647in}{2.260154in}}%
\pgfpathlineto{\pgfqpoint{4.073260in}{2.611381in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{2.329801in}}%
\pgfpathlineto{\pgfqpoint{4.075096in}{2.190995in}}%
\pgfpathlineto{\pgfqpoint{4.076933in}{2.212180in}}%
\pgfpathlineto{\pgfqpoint{4.078157in}{2.160274in}}%
\pgfpathlineto{\pgfqpoint{4.078769in}{2.168041in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{2.229854in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{4.082442in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{4.083055in}{2.267117in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{2.267706in}}%
\pgfpathlineto{\pgfqpoint{4.085503in}{2.227604in}}%
\pgfpathlineto{\pgfqpoint{4.086116in}{2.242284in}}%
\pgfpathlineto{\pgfqpoint{4.087340in}{2.338273in}}%
\pgfpathlineto{\pgfqpoint{4.087952in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{4.089789in}{2.234941in}}%
\pgfpathlineto{\pgfqpoint{4.090401in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{4.091013in}{2.234476in}}%
\pgfpathlineto{\pgfqpoint{4.091625in}{2.298457in}}%
\pgfpathlineto{\pgfqpoint{4.092237in}{2.234745in}}%
\pgfpathlineto{\pgfqpoint{4.094074in}{2.206519in}}%
\pgfpathlineto{\pgfqpoint{4.095298in}{2.255920in}}%
\pgfpathlineto{\pgfqpoint{4.095911in}{2.233152in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{4.098359in}{2.251381in}}%
\pgfpathlineto{\pgfqpoint{4.100808in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{4.102645in}{2.120015in}}%
\pgfpathlineto{\pgfqpoint{4.103869in}{2.047339in}}%
\pgfpathlineto{\pgfqpoint{4.104481in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{4.105094in}{2.109931in}}%
\pgfpathlineto{\pgfqpoint{4.107542in}{2.025848in}}%
\pgfpathlineto{\pgfqpoint{4.108767in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{4.109379in}{2.137130in}}%
\pgfpathlineto{\pgfqpoint{4.111215in}{2.097483in}}%
\pgfpathlineto{\pgfqpoint{4.111828in}{2.031952in}}%
\pgfpathlineto{\pgfqpoint{4.112440in}{2.054613in}}%
\pgfpathlineto{\pgfqpoint{4.113052in}{2.049171in}}%
\pgfpathlineto{\pgfqpoint{4.113664in}{2.000845in}}%
\pgfpathlineto{\pgfqpoint{4.115501in}{1.974397in}}%
\pgfpathlineto{\pgfqpoint{4.116113in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{4.116725in}{1.966361in}}%
\pgfpathlineto{\pgfqpoint{4.117337in}{2.175527in}}%
\pgfpathlineto{\pgfqpoint{4.117950in}{2.034252in}}%
\pgfpathlineto{\pgfqpoint{4.119786in}{2.026664in}}%
\pgfpathlineto{\pgfqpoint{4.120398in}{2.039736in}}%
\pgfpathlineto{\pgfqpoint{4.121011in}{2.121172in}}%
\pgfpathlineto{\pgfqpoint{4.121623in}{2.044434in}}%
\pgfpathlineto{\pgfqpoint{4.122235in}{2.074925in}}%
\pgfpathlineto{\pgfqpoint{4.124072in}{2.083115in}}%
\pgfpathlineto{\pgfqpoint{4.124684in}{2.076029in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.092590in}}%
\pgfpathlineto{\pgfqpoint{4.125908in}{2.326480in}}%
\pgfpathlineto{\pgfqpoint{4.126520in}{2.297261in}}%
\pgfpathlineto{\pgfqpoint{4.129581in}{2.151117in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.132869in}}%
\pgfpathlineto{\pgfqpoint{4.130806in}{2.147954in}}%
\pgfpathlineto{\pgfqpoint{4.132642in}{2.133629in}}%
\pgfpathlineto{\pgfqpoint{4.133254in}{2.208234in}}%
\pgfpathlineto{\pgfqpoint{4.133867in}{2.150690in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{2.065878in}}%
\pgfpathlineto{\pgfqpoint{4.136928in}{2.056642in}}%
\pgfpathlineto{\pgfqpoint{4.137540in}{2.024620in}}%
\pgfpathlineto{\pgfqpoint{4.138764in}{2.224257in}}%
\pgfpathlineto{\pgfqpoint{4.139376in}{2.131702in}}%
\pgfpathlineto{\pgfqpoint{4.141213in}{2.181060in}}%
\pgfpathlineto{\pgfqpoint{4.141825in}{2.167266in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{4.143662in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{4.145498in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{4.146110in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{4.147335in}{2.221767in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{2.176276in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{4.150396in}{2.140660in}}%
\pgfpathlineto{\pgfqpoint{4.151008in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{2.169383in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{2.137610in}}%
\pgfpathlineto{\pgfqpoint{4.154069in}{2.136240in}}%
\pgfpathlineto{\pgfqpoint{4.155293in}{2.209656in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.174004in}}%
\pgfpathlineto{\pgfqpoint{4.158354in}{2.212477in}}%
\pgfpathlineto{\pgfqpoint{4.159579in}{2.181921in}}%
\pgfpathlineto{\pgfqpoint{4.160191in}{2.185299in}}%
\pgfpathlineto{\pgfqpoint{4.160803in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{4.162640in}{2.195856in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{2.185722in}}%
\pgfpathlineto{\pgfqpoint{4.163864in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{2.199042in}}%
\pgfpathlineto{\pgfqpoint{4.165088in}{2.165658in}}%
\pgfpathlineto{\pgfqpoint{4.167537in}{2.201786in}}%
\pgfpathlineto{\pgfqpoint{4.168149in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{4.168762in}{2.145584in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{2.224479in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{2.252889in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{2.288667in}}%
\pgfpathlineto{\pgfqpoint{4.173659in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{4.175496in}{2.216560in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{2.194015in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{2.280005in}}%
\pgfpathlineto{\pgfqpoint{4.177332in}{2.215499in}}%
\pgfpathlineto{\pgfqpoint{4.177944in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{4.181005in}{2.243149in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.184569in}}%
\pgfpathlineto{\pgfqpoint{4.182230in}{2.223776in}}%
\pgfpathlineto{\pgfqpoint{4.184066in}{2.183715in}}%
\pgfpathlineto{\pgfqpoint{4.184679in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{4.185291in}{2.224953in}}%
\pgfpathlineto{\pgfqpoint{4.185903in}{2.256962in}}%
\pgfpathlineto{\pgfqpoint{4.186515in}{2.197160in}}%
\pgfpathlineto{\pgfqpoint{4.188352in}{2.190060in}}%
\pgfpathlineto{\pgfqpoint{4.190801in}{2.251114in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{2.236577in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{2.192137in}}%
\pgfpathlineto{\pgfqpoint{4.194474in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{4.196922in}{2.209857in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{2.367003in}}%
\pgfpathlineto{\pgfqpoint{4.199371in}{2.247189in}}%
\pgfpathlineto{\pgfqpoint{4.201208in}{2.294004in}}%
\pgfpathlineto{\pgfqpoint{4.201820in}{2.246252in}}%
\pgfpathlineto{\pgfqpoint{4.202432in}{2.297229in}}%
\pgfpathlineto{\pgfqpoint{4.203044in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.203657in}{2.280372in}}%
\pgfpathlineto{\pgfqpoint{4.206105in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{4.207330in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{4.207942in}{2.251535in}}%
\pgfpathlineto{\pgfqpoint{4.209779in}{2.217254in}}%
\pgfpathlineto{\pgfqpoint{4.210391in}{2.343554in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.265182in}}%
\pgfpathlineto{\pgfqpoint{4.211615in}{2.292573in}}%
\pgfpathlineto{\pgfqpoint{4.212227in}{2.244921in}}%
\pgfpathlineto{\pgfqpoint{4.214064in}{2.232259in}}%
\pgfpathlineto{\pgfqpoint{4.214676in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{4.216513in}{2.175646in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{2.235166in}}%
\pgfpathlineto{\pgfqpoint{4.218961in}{2.210745in}}%
\pgfpathlineto{\pgfqpoint{4.219574in}{2.260637in}}%
\pgfpathlineto{\pgfqpoint{4.220186in}{2.240605in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{2.191676in}}%
\pgfpathlineto{\pgfqpoint{4.222635in}{2.248231in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.233220in}}%
\pgfpathlineto{\pgfqpoint{4.224471in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{4.225083in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{4.227532in}{2.243144in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{2.234728in}}%
\pgfpathlineto{\pgfqpoint{4.228756in}{2.262627in}}%
\pgfpathlineto{\pgfqpoint{4.229369in}{2.236577in}}%
\pgfpathlineto{\pgfqpoint{4.231205in}{2.252366in}}%
\pgfpathlineto{\pgfqpoint{4.231817in}{2.235146in}}%
\pgfpathlineto{\pgfqpoint{4.232430in}{2.250226in}}%
\pgfpathlineto{\pgfqpoint{4.233042in}{2.227356in}}%
\pgfpathlineto{\pgfqpoint{4.233654in}{2.160155in}}%
\pgfpathlineto{\pgfqpoint{4.236103in}{2.189011in}}%
\pgfpathlineto{\pgfqpoint{4.236715in}{2.270091in}}%
\pgfpathlineto{\pgfqpoint{4.237939in}{2.181679in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{2.324144in}}%
\pgfpathlineto{\pgfqpoint{4.242225in}{2.217472in}}%
\pgfpathlineto{\pgfqpoint{4.244061in}{2.173667in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{2.274576in}}%
\pgfpathlineto{\pgfqpoint{4.246510in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{4.248959in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{2.253325in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{2.280227in}}%
\pgfpathlineto{\pgfqpoint{4.250795in}{2.244893in}}%
\pgfpathlineto{\pgfqpoint{4.252632in}{2.250632in}}%
\pgfpathlineto{\pgfqpoint{4.253244in}{2.292383in}}%
\pgfpathlineto{\pgfqpoint{4.253856in}{2.268915in}}%
\pgfpathlineto{\pgfqpoint{4.254469in}{2.290980in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{2.204142in}}%
\pgfpathlineto{\pgfqpoint{4.256917in}{2.213641in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{2.256317in}}%
\pgfpathlineto{\pgfqpoint{4.259366in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{4.261203in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{4.262427in}{2.235862in}}%
\pgfpathlineto{\pgfqpoint{4.263039in}{2.239738in}}%
\pgfpathlineto{\pgfqpoint{4.263651in}{2.224731in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{2.232125in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{4.267937in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{4.270386in}{2.266158in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.269220in}}%
\pgfpathlineto{\pgfqpoint{4.272222in}{2.218914in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{2.223023in}}%
\pgfpathlineto{\pgfqpoint{4.274671in}{2.090873in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{2.110112in}}%
\pgfpathlineto{\pgfqpoint{4.275895in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{4.276508in}{2.000663in}}%
\pgfpathlineto{\pgfqpoint{4.278344in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{4.279568in}{2.086149in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{2.112087in}}%
\pgfpathlineto{\pgfqpoint{4.282629in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{1.998604in}}%
\pgfpathlineto{\pgfqpoint{4.283854in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{4.284466in}{2.029259in}}%
\pgfpathlineto{\pgfqpoint{4.285078in}{2.004514in}}%
\pgfpathlineto{\pgfqpoint{4.287527in}{2.118125in}}%
\pgfpathlineto{\pgfqpoint{4.288139in}{2.215347in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{2.156966in}}%
\pgfpathlineto{\pgfqpoint{4.289364in}{2.197357in}}%
\pgfpathlineto{\pgfqpoint{4.292425in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{4.293037in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{2.092644in}}%
\pgfpathlineto{\pgfqpoint{4.295485in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{4.296098in}{2.111419in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{2.122341in}}%
\pgfpathlineto{\pgfqpoint{4.297322in}{2.120128in}}%
\pgfpathlineto{\pgfqpoint{4.299771in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{4.300995in}{2.132118in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{4.304056in}{2.212923in}}%
\pgfpathlineto{\pgfqpoint{4.304668in}{2.165660in}}%
\pgfpathlineto{\pgfqpoint{4.305281in}{2.168449in}}%
\pgfpathlineto{\pgfqpoint{4.306505in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{4.308342in}{2.189891in}}%
\pgfpathlineto{\pgfqpoint{4.308954in}{2.232287in}}%
\pgfpathlineto{\pgfqpoint{4.309566in}{2.162104in}}%
\pgfpathlineto{\pgfqpoint{4.310178in}{2.281942in}}%
\pgfpathlineto{\pgfqpoint{4.310790in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{2.172915in}}%
\pgfpathlineto{\pgfqpoint{4.313239in}{2.192146in}}%
\pgfpathlineto{\pgfqpoint{4.313851in}{2.179025in}}%
\pgfpathlineto{\pgfqpoint{4.314463in}{2.185257in}}%
\pgfpathlineto{\pgfqpoint{4.315076in}{2.143704in}}%
\pgfpathlineto{\pgfqpoint{4.316912in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{4.317524in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{4.319361in}{2.189404in}}%
\pgfpathlineto{\pgfqpoint{4.321810in}{2.119667in}}%
\pgfpathlineto{\pgfqpoint{4.322422in}{2.127407in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{4.325483in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{4.326095in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{4.326707in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{4.327320in}{2.155112in}}%
\pgfpathlineto{\pgfqpoint{4.327932in}{2.157833in}}%
\pgfpathlineto{\pgfqpoint{4.330380in}{2.125225in}}%
\pgfpathlineto{\pgfqpoint{4.331605in}{2.176814in}}%
\pgfpathlineto{\pgfqpoint{4.334054in}{2.122802in}}%
\pgfpathlineto{\pgfqpoint{4.334666in}{2.118241in}}%
\pgfpathlineto{\pgfqpoint{4.335890in}{2.048789in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{4.338339in}{2.084765in}}%
\pgfpathlineto{\pgfqpoint{4.338951in}{2.036458in}}%
\pgfpathlineto{\pgfqpoint{4.340788in}{2.129021in}}%
\pgfpathlineto{\pgfqpoint{4.342624in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{4.343237in}{2.145931in}}%
\pgfpathlineto{\pgfqpoint{4.343849in}{2.142202in}}%
\pgfpathlineto{\pgfqpoint{4.344461in}{2.135706in}}%
\pgfpathlineto{\pgfqpoint{4.345073in}{2.057517in}}%
\pgfpathlineto{\pgfqpoint{4.347522in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{4.348134in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{4.348746in}{2.076050in}}%
\pgfpathlineto{\pgfqpoint{4.349358in}{2.053637in}}%
\pgfpathlineto{\pgfqpoint{4.351195in}{2.091858in}}%
\pgfpathlineto{\pgfqpoint{4.351807in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{4.353032in}{2.067873in}}%
\pgfpathlineto{\pgfqpoint{4.353644in}{2.109558in}}%
\pgfpathlineto{\pgfqpoint{4.355480in}{2.108974in}}%
\pgfpathlineto{\pgfqpoint{4.356093in}{2.013530in}}%
\pgfpathlineto{\pgfqpoint{4.356705in}{2.021859in}}%
\pgfpathlineto{\pgfqpoint{4.357317in}{2.090608in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.075100in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{2.068503in}}%
\pgfpathlineto{\pgfqpoint{4.361602in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{4.362215in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{4.364051in}{2.079533in}}%
\pgfpathlineto{\pgfqpoint{4.364663in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{4.365275in}{2.088027in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{2.053633in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{1.887175in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{1.970363in}}%
\pgfpathlineto{\pgfqpoint{4.368949in}{1.890506in}}%
\pgfpathlineto{\pgfqpoint{4.369561in}{1.939606in}}%
\pgfpathlineto{\pgfqpoint{4.370173in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{4.370785in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{2.462977in}}%
\pgfpathlineto{\pgfqpoint{4.374458in}{2.184473in}}%
\pgfpathlineto{\pgfqpoint{4.375071in}{2.681664in}}%
\pgfpathlineto{\pgfqpoint{4.378132in}{1.740950in}}%
\pgfpathlineto{\pgfqpoint{4.378744in}{2.147979in}}%
\pgfpathlineto{\pgfqpoint{4.379356in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{4.383641in}{1.924761in}}%
\pgfpathlineto{\pgfqpoint{4.386090in}{1.791926in}}%
\pgfpathlineto{\pgfqpoint{4.386702in}{1.867185in}}%
\pgfpathlineto{\pgfqpoint{4.387314in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{4.387927in}{1.808712in}}%
\pgfpathlineto{\pgfqpoint{4.390375in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{4.390988in}{1.867869in}}%
\pgfpathlineto{\pgfqpoint{4.392212in}{1.766555in}}%
\pgfpathlineto{\pgfqpoint{4.394049in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{4.394661in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{4.395273in}{1.789385in}}%
\pgfpathlineto{\pgfqpoint{4.396497in}{1.763395in}}%
\pgfpathlineto{\pgfqpoint{4.398334in}{1.706737in}}%
\pgfpathlineto{\pgfqpoint{4.398946in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{4.399558in}{2.000264in}}%
\pgfpathlineto{\pgfqpoint{4.400170in}{1.972368in}}%
\pgfpathlineto{\pgfqpoint{4.400783in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{4.402619in}{2.007819in}}%
\pgfpathlineto{\pgfqpoint{4.403231in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{2.047053in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{2.048381in}}%
\pgfpathlineto{\pgfqpoint{4.405068in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{4.408741in}{1.981782in}}%
\pgfpathlineto{\pgfqpoint{4.409353in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{4.411190in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{4.411802in}{2.114097in}}%
\pgfpathlineto{\pgfqpoint{4.413027in}{2.006967in}}%
\pgfpathlineto{\pgfqpoint{4.413639in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{4.415475in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{2.040971in}}%
\pgfpathlineto{\pgfqpoint{4.417924in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{4.419761in}{2.083454in}}%
\pgfpathlineto{\pgfqpoint{4.420985in}{1.979681in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{4.422209in}{2.040979in}}%
\pgfpathlineto{\pgfqpoint{4.424046in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{2.013748in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.090134in}}%
\pgfpathlineto{\pgfqpoint{4.426495in}{1.978976in}}%
\pgfpathlineto{\pgfqpoint{4.428331in}{1.867698in}}%
\pgfpathlineto{\pgfqpoint{4.428944in}{2.056862in}}%
\pgfpathlineto{\pgfqpoint{4.429556in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{4.430168in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{4.432617in}{1.789492in}}%
\pgfpathlineto{\pgfqpoint{4.433229in}{1.995025in}}%
\pgfpathlineto{\pgfqpoint{4.434453in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{4.435065in}{1.882626in}}%
\pgfpathlineto{\pgfqpoint{4.436902in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{4.438126in}{1.831585in}}%
\pgfpathlineto{\pgfqpoint{4.439351in}{1.847687in}}%
\pgfpathlineto{\pgfqpoint{4.441187in}{1.811126in}}%
\pgfpathlineto{\pgfqpoint{4.443024in}{2.108642in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{4.446085in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.954824in}}%
\pgfpathlineto{\pgfqpoint{4.449758in}{2.075937in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{4.452207in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{4.454043in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{4.455268in}{1.988086in}}%
\pgfpathlineto{\pgfqpoint{4.455880in}{2.340329in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{4.458329in}{2.047807in}}%
\pgfpathlineto{\pgfqpoint{4.459553in}{2.045680in}}%
\pgfpathlineto{\pgfqpoint{4.460165in}{2.035875in}}%
\pgfpathlineto{\pgfqpoint{4.462614in}{1.893603in}}%
\pgfpathlineto{\pgfqpoint{4.464451in}{2.057216in}}%
\pgfpathlineto{\pgfqpoint{4.465063in}{1.987621in}}%
\pgfpathlineto{\pgfqpoint{4.466899in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{4.468736in}{2.132787in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{4.471185in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{4.472409in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{4.473634in}{1.858173in}}%
\pgfpathlineto{\pgfqpoint{4.476082in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{4.476695in}{2.479593in}}%
\pgfpathlineto{\pgfqpoint{4.477919in}{1.845146in}}%
\pgfpathlineto{\pgfqpoint{4.479756in}{1.886812in}}%
\pgfpathlineto{\pgfqpoint{4.480980in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{4.481592in}{2.150354in}}%
\pgfpathlineto{\pgfqpoint{4.482204in}{2.063318in}}%
\pgfpathlineto{\pgfqpoint{4.484041in}{1.970192in}}%
\pgfpathlineto{\pgfqpoint{4.485265in}{1.735440in}}%
\pgfpathlineto{\pgfqpoint{4.485877in}{1.824601in}}%
\pgfpathlineto{\pgfqpoint{4.486490in}{1.783192in}}%
\pgfpathlineto{\pgfqpoint{4.488938in}{1.986386in}}%
\pgfpathlineto{\pgfqpoint{4.490163in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{4.490775in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{4.493836in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{4.495060in}{1.855205in}}%
\pgfpathlineto{\pgfqpoint{4.498733in}{2.060511in}}%
\pgfpathlineto{\pgfqpoint{4.499346in}{1.863939in}}%
\pgfpathlineto{\pgfqpoint{4.501182in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{4.501794in}{1.830111in}}%
\pgfpathlineto{\pgfqpoint{4.502407in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{4.503019in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{4.505468in}{1.809887in}}%
\pgfpathlineto{\pgfqpoint{4.506080in}{2.284868in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{1.655568in}}%
\pgfpathlineto{\pgfqpoint{4.509753in}{1.732172in}}%
\pgfpathlineto{\pgfqpoint{4.510365in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{4.510977in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{4.511590in}{2.099181in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.977771in}}%
\pgfpathlineto{\pgfqpoint{4.515875in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{4.518324in}{1.859519in}}%
\pgfpathlineto{\pgfqpoint{4.518936in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{1.886320in}}%
\pgfpathlineto{\pgfqpoint{4.520160in}{1.925575in}}%
\pgfpathlineto{\pgfqpoint{4.520772in}{1.977947in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{1.880447in}}%
\pgfpathlineto{\pgfqpoint{4.523221in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{4.524446in}{1.920422in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.890570in}}%
\pgfpathlineto{\pgfqpoint{4.526894in}{1.931204in}}%
\pgfpathlineto{\pgfqpoint{4.527507in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{4.528119in}{2.108261in}}%
\pgfpathlineto{\pgfqpoint{4.528731in}{2.057788in}}%
\pgfpathlineto{\pgfqpoint{4.529343in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{4.531180in}{2.009148in}}%
\pgfpathlineto{\pgfqpoint{4.531792in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{2.316601in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{4.536689in}{2.048227in}}%
\pgfpathlineto{\pgfqpoint{4.537302in}{2.194630in}}%
\pgfpathlineto{\pgfqpoint{4.537914in}{2.176650in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{2.062609in}}%
\pgfpathlineto{\pgfqpoint{4.540363in}{2.071147in}}%
\pgfpathlineto{\pgfqpoint{4.540975in}{2.114018in}}%
\pgfpathlineto{\pgfqpoint{4.541587in}{2.102519in}}%
\pgfpathlineto{\pgfqpoint{4.542199in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{4.544036in}{2.096947in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{2.052772in}}%
\pgfpathlineto{\pgfqpoint{4.545872in}{2.091732in}}%
\pgfpathlineto{\pgfqpoint{4.546485in}{2.088851in}}%
\pgfpathlineto{\pgfqpoint{4.548321in}{2.111378in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{2.068599in}}%
\pgfpathlineto{\pgfqpoint{4.549545in}{2.082203in}}%
\pgfpathlineto{\pgfqpoint{4.550158in}{2.081389in}}%
\pgfpathlineto{\pgfqpoint{4.550770in}{1.988849in}}%
\pgfpathlineto{\pgfqpoint{4.553219in}{1.999945in}}%
\pgfpathlineto{\pgfqpoint{4.555055in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{4.556892in}{2.041981in}}%
\pgfpathlineto{\pgfqpoint{4.557504in}{1.948977in}}%
\pgfpathlineto{\pgfqpoint{4.558116in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{4.558728in}{2.100501in}}%
\pgfpathlineto{\pgfqpoint{4.559341in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{4.561177in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{4.561789in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{4.562402in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{4.563626in}{1.976697in}}%
\pgfpathlineto{\pgfqpoint{4.565463in}{1.945312in}}%
\pgfpathlineto{\pgfqpoint{4.566687in}{2.059004in}}%
\pgfpathlineto{\pgfqpoint{4.567299in}{2.016330in}}%
\pgfpathlineto{\pgfqpoint{4.567911in}{1.982472in}}%
\pgfpathlineto{\pgfqpoint{4.570360in}{2.111166in}}%
\pgfpathlineto{\pgfqpoint{4.570972in}{1.989586in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{2.122005in}}%
\pgfpathlineto{\pgfqpoint{4.572197in}{2.003386in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{2.014107in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{2.055063in}}%
\pgfpathlineto{\pgfqpoint{4.575870in}{1.950589in}}%
\pgfpathlineto{\pgfqpoint{4.578319in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{4.578931in}{2.444376in}}%
\pgfpathlineto{\pgfqpoint{4.579543in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{4.582604in}{2.099557in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{1.961812in}}%
\pgfpathlineto{\pgfqpoint{4.583828in}{2.689950in}}%
\pgfpathlineto{\pgfqpoint{4.584440in}{2.541162in}}%
\pgfpathlineto{\pgfqpoint{4.585053in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{4.586889in}{2.087215in}}%
\pgfpathlineto{\pgfqpoint{4.587501in}{2.531274in}}%
\pgfpathlineto{\pgfqpoint{4.588114in}{2.301115in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{2.493752in}}%
\pgfpathlineto{\pgfqpoint{4.589338in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{4.591175in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{4.591787in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{4.593623in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{4.596072in}{2.248863in}}%
\pgfpathlineto{\pgfqpoint{4.596684in}{2.143576in}}%
\pgfpathlineto{\pgfqpoint{4.597297in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{4.597909in}{2.257602in}}%
\pgfpathlineto{\pgfqpoint{4.601582in}{2.097553in}}%
\pgfpathlineto{\pgfqpoint{4.602194in}{2.098075in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{2.020486in}}%
\pgfpathlineto{\pgfqpoint{4.605255in}{2.071798in}}%
\pgfpathlineto{\pgfqpoint{4.605867in}{2.039232in}}%
\pgfpathlineto{\pgfqpoint{4.606479in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{4.608316in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{1.994224in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{2.008313in}}%
\pgfpathlineto{\pgfqpoint{4.610153in}{2.117186in}}%
\pgfpathlineto{\pgfqpoint{4.610765in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.162209in}}%
\pgfpathlineto{\pgfqpoint{4.615050in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{2.252137in}}%
\pgfpathlineto{\pgfqpoint{4.618723in}{1.925011in}}%
\pgfpathlineto{\pgfqpoint{4.619335in}{2.063907in}}%
\pgfpathlineto{\pgfqpoint{4.621172in}{2.489053in}}%
\pgfpathlineto{\pgfqpoint{4.622396in}{2.178282in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{3.252341in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{2.686576in}}%
\pgfpathlineto{\pgfqpoint{4.625457in}{2.455973in}}%
\pgfpathlineto{\pgfqpoint{4.626070in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{4.626682in}{1.765146in}}%
\pgfpathlineto{\pgfqpoint{4.627294in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{1.717778in}}%
\pgfpathlineto{\pgfqpoint{4.629743in}{2.723073in}}%
\pgfpathlineto{\pgfqpoint{4.632192in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{4.636477in}{3.222272in}}%
\pgfpathlineto{\pgfqpoint{4.638313in}{2.850292in}}%
\pgfpathlineto{\pgfqpoint{4.640762in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{4.642599in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{4.643211in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.645048in}{0.811981in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{4.647496in}{2.140781in}}%
\pgfpathlineto{\pgfqpoint{4.648109in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{4.648721in}{1.634938in}}%
\pgfpathlineto{\pgfqpoint{4.649333in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{4.651169in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{4.651782in}{2.124045in}}%
\pgfpathlineto{\pgfqpoint{4.653006in}{1.304517in}}%
\pgfpathlineto{\pgfqpoint{4.653618in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{4.656067in}{1.364826in}}%
\pgfpathlineto{\pgfqpoint{4.656679in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{4.657291in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{4.657904in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{4.659740in}{0.844891in}}%
\pgfpathlineto{\pgfqpoint{4.662189in}{2.549299in}}%
\pgfpathlineto{\pgfqpoint{4.664026in}{2.706010in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{1.883950in}}%
\pgfpathlineto{\pgfqpoint{4.665250in}{2.511669in}}%
\pgfpathlineto{\pgfqpoint{4.666474in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{4.668311in}{2.879208in}}%
\pgfpathlineto{\pgfqpoint{4.669535in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{4.670760in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{4.672596in}{1.901056in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{4.673821in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{4.674433in}{1.759657in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{2.255418in}}%
\pgfpathlineto{\pgfqpoint{4.681167in}{2.022448in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{1.349151in}}%
\pgfpathlineto{\pgfqpoint{4.683616in}{1.363865in}}%
\pgfpathlineto{\pgfqpoint{4.685452in}{2.937211in}}%
\pgfpathlineto{\pgfqpoint{4.686064in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{4.686677in}{2.114629in}}%
\pgfpathlineto{\pgfqpoint{4.687901in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{4.689738in}{2.086972in}}%
\pgfpathlineto{\pgfqpoint{4.690350in}{2.086008in}}%
\pgfpathlineto{\pgfqpoint{4.690962in}{1.627591in}}%
\pgfpathlineto{\pgfqpoint{4.691574in}{1.641046in}}%
\pgfpathlineto{\pgfqpoint{4.694023in}{1.818664in}}%
\pgfpathlineto{\pgfqpoint{4.694635in}{1.467634in}}%
\pgfpathlineto{\pgfqpoint{4.695247in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{1.638056in}}%
\pgfpathlineto{\pgfqpoint{4.698921in}{3.012875in}}%
\pgfpathlineto{\pgfqpoint{4.700757in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{4.702594in}{1.725018in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{4.704430in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{4.706879in}{1.679252in}}%
\pgfpathlineto{\pgfqpoint{4.707491in}{1.847431in}}%
\pgfpathlineto{\pgfqpoint{4.708716in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{4.711164in}{1.587100in}}%
\pgfpathlineto{\pgfqpoint{4.711777in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{4.712389in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{4.713001in}{1.654607in}}%
\pgfpathlineto{\pgfqpoint{4.713613in}{1.695803in}}%
\pgfpathlineto{\pgfqpoint{4.716062in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{4.716674in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{4.719735in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{4.720347in}{2.205626in}}%
\pgfpathlineto{\pgfqpoint{4.720959in}{1.972076in}}%
\pgfpathlineto{\pgfqpoint{4.721572in}{2.300421in}}%
\pgfpathlineto{\pgfqpoint{4.722184in}{3.268059in}}%
\pgfpathlineto{\pgfqpoint{4.724020in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{4.724633in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{4.725245in}{1.764249in}}%
\pgfpathlineto{\pgfqpoint{4.725857in}{2.279533in}}%
\pgfpathlineto{\pgfqpoint{4.726469in}{1.610656in}}%
\pgfpathlineto{\pgfqpoint{4.728306in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{4.728918in}{3.112181in}}%
\pgfpathlineto{\pgfqpoint{4.729530in}{2.380394in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{2.575887in}}%
\pgfpathlineto{\pgfqpoint{4.730755in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{4.732591in}{2.106840in}}%
\pgfpathlineto{\pgfqpoint{4.733203in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{4.733816in}{2.372855in}}%
\pgfpathlineto{\pgfqpoint{4.734428in}{2.039911in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{2.290852in}}%
\pgfpathlineto{\pgfqpoint{4.736876in}{3.896590in}}%
\pgfpathlineto{\pgfqpoint{4.738101in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{4.741162in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{2.017291in}}%
\pgfpathlineto{\pgfqpoint{4.743611in}{1.799615in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{1.647602in}}%
\pgfpathlineto{\pgfqpoint{4.746672in}{1.853816in}}%
\pgfpathlineto{\pgfqpoint{4.747284in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{4.750957in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{4.751569in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{4.752181in}{2.183191in}}%
\pgfpathlineto{\pgfqpoint{4.754018in}{2.615332in}}%
\pgfpathlineto{\pgfqpoint{4.755242in}{1.833251in}}%
\pgfpathlineto{\pgfqpoint{4.755854in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{4.756467in}{2.047311in}}%
\pgfpathlineto{\pgfqpoint{4.758303in}{1.867847in}}%
\pgfpathlineto{\pgfqpoint{4.758915in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{4.760140in}{2.059313in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{2.049853in}}%
\pgfpathlineto{\pgfqpoint{4.762589in}{2.374585in}}%
\pgfpathlineto{\pgfqpoint{4.763201in}{2.213795in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{4.768098in}{2.293432in}}%
\pgfpathlineto{\pgfqpoint{4.769323in}{1.792375in}}%
\pgfpathlineto{\pgfqpoint{4.771159in}{2.110166in}}%
\pgfpathlineto{\pgfqpoint{4.771771in}{2.061705in}}%
\pgfpathlineto{\pgfqpoint{4.773608in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.937541in}}%
\pgfpathlineto{\pgfqpoint{4.776669in}{1.785306in}}%
\pgfpathlineto{\pgfqpoint{4.777281in}{1.858686in}}%
\pgfpathlineto{\pgfqpoint{4.779730in}{2.096007in}}%
\pgfpathlineto{\pgfqpoint{4.780954in}{1.894927in}}%
\pgfpathlineto{\pgfqpoint{4.782179in}{2.090421in}}%
\pgfpathlineto{\pgfqpoint{4.784015in}{1.766107in}}%
\pgfpathlineto{\pgfqpoint{4.784628in}{1.825584in}}%
\pgfpathlineto{\pgfqpoint{4.785240in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{4.785852in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{4.786464in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{4.788301in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{4.788913in}{1.683224in}}%
\pgfpathlineto{\pgfqpoint{4.789525in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{4.790137in}{1.835642in}}%
\pgfpathlineto{\pgfqpoint{4.792586in}{1.952932in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{4.795035in}{2.567238in}}%
\pgfpathlineto{\pgfqpoint{4.797484in}{1.872418in}}%
\pgfpathlineto{\pgfqpoint{4.798096in}{2.160496in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{4.801157in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{4.801769in}{1.808435in}}%
\pgfpathlineto{\pgfqpoint{4.802381in}{1.867313in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{2.033120in}}%
\pgfpathlineto{\pgfqpoint{4.803605in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{4.806054in}{1.924061in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{2.151952in}}%
\pgfpathlineto{\pgfqpoint{4.807279in}{1.996832in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{4.810340in}{2.106438in}}%
\pgfpathlineto{\pgfqpoint{4.811564in}{2.155757in}}%
\pgfpathlineto{\pgfqpoint{4.812176in}{2.006218in}}%
\pgfpathlineto{\pgfqpoint{4.814013in}{2.067625in}}%
\pgfpathlineto{\pgfqpoint{4.814625in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{4.815237in}{2.144432in}}%
\pgfpathlineto{\pgfqpoint{4.815849in}{2.307887in}}%
\pgfpathlineto{\pgfqpoint{4.816462in}{2.009756in}}%
\pgfpathlineto{\pgfqpoint{4.818910in}{2.148347in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{2.238091in}}%
\pgfpathlineto{\pgfqpoint{4.820135in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{4.820747in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{4.822583in}{2.081748in}}%
\pgfpathlineto{\pgfqpoint{4.823808in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{4.825032in}{2.022113in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{4.828705in}{1.932475in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.859326in}}%
\pgfpathlineto{\pgfqpoint{4.831154in}{1.867997in}}%
\pgfpathlineto{\pgfqpoint{4.831766in}{1.841665in}}%
\pgfpathlineto{\pgfqpoint{4.832991in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{4.833603in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{4.835440in}{1.833144in}}%
\pgfpathlineto{\pgfqpoint{4.836052in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{4.837888in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{4.840949in}{1.911328in}}%
\pgfpathlineto{\pgfqpoint{4.841561in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{4.842174in}{1.913289in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{4.844622in}{2.068494in}}%
\pgfpathlineto{\pgfqpoint{4.845235in}{2.023239in}}%
\pgfpathlineto{\pgfqpoint{4.846459in}{1.937455in}}%
\pgfpathlineto{\pgfqpoint{4.848908in}{1.955429in}}%
\pgfpathlineto{\pgfqpoint{4.849520in}{1.980533in}}%
\pgfpathlineto{\pgfqpoint{4.850132in}{1.932550in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{1.969972in}}%
\pgfpathlineto{\pgfqpoint{4.852581in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{4.858703in}{1.912407in}}%
\pgfpathlineto{\pgfqpoint{4.859315in}{1.890634in}}%
\pgfpathlineto{\pgfqpoint{4.861152in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{1.872588in}}%
\pgfpathlineto{\pgfqpoint{4.862988in}{1.998566in}}%
\pgfpathlineto{\pgfqpoint{4.863600in}{1.963232in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{1.941761in}}%
\pgfpathlineto{\pgfqpoint{4.867274in}{2.097190in}}%
\pgfpathlineto{\pgfqpoint{4.867886in}{1.993238in}}%
\pgfpathlineto{\pgfqpoint{4.869722in}{1.981124in}}%
\pgfpathlineto{\pgfqpoint{4.871559in}{2.245180in}}%
\pgfpathlineto{\pgfqpoint{4.872171in}{1.820885in}}%
\pgfpathlineto{\pgfqpoint{4.874008in}{2.523736in}}%
\pgfpathlineto{\pgfqpoint{4.875232in}{1.916168in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{1.951155in}}%
\pgfpathlineto{\pgfqpoint{4.876456in}{1.903427in}}%
\pgfpathlineto{\pgfqpoint{4.878905in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{4.879517in}{1.896251in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{4.880742in}{1.914880in}}%
\pgfpathlineto{\pgfqpoint{4.883803in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{4.884415in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{4.885027in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{1.945579in}}%
\pgfpathlineto{\pgfqpoint{4.888088in}{2.010055in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{4.892373in}{1.958807in}}%
\pgfpathlineto{\pgfqpoint{4.892986in}{1.952804in}}%
\pgfpathlineto{\pgfqpoint{4.893598in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{4.895434in}{1.983128in}}%
\pgfpathlineto{\pgfqpoint{4.896047in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{4.896659in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.912571in}}%
\pgfpathlineto{\pgfqpoint{4.900944in}{2.050604in}}%
\pgfpathlineto{\pgfqpoint{4.901556in}{1.989069in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{2.047721in}}%
\pgfpathlineto{\pgfqpoint{4.904005in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{4.904617in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{4.905229in}{2.000140in}}%
\pgfpathlineto{\pgfqpoint{4.905842in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{4.908290in}{1.956753in}}%
\pgfpathlineto{\pgfqpoint{4.908903in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{4.909515in}{1.918908in}}%
\pgfpathlineto{\pgfqpoint{4.910127in}{1.922722in}}%
\pgfpathlineto{\pgfqpoint{4.914412in}{2.114961in}}%
\pgfpathlineto{\pgfqpoint{4.915025in}{2.078540in}}%
\pgfpathlineto{\pgfqpoint{4.916861in}{2.077961in}}%
\pgfpathlineto{\pgfqpoint{4.917473in}{2.152693in}}%
\pgfpathlineto{\pgfqpoint{4.918698in}{2.042566in}}%
\pgfpathlineto{\pgfqpoint{4.919310in}{2.040059in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{2.080351in}}%
\pgfpathlineto{\pgfqpoint{4.922371in}{2.077366in}}%
\pgfpathlineto{\pgfqpoint{4.922983in}{2.056206in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{4.926656in}{1.928860in}}%
\pgfpathlineto{\pgfqpoint{4.927268in}{1.910474in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{4.930329in}{2.093656in}}%
\pgfpathlineto{\pgfqpoint{4.932166in}{1.857041in}}%
\pgfpathlineto{\pgfqpoint{4.934003in}{1.775909in}}%
\pgfpathlineto{\pgfqpoint{4.934615in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{4.936451in}{1.881793in}}%
\pgfpathlineto{\pgfqpoint{4.938900in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{4.939512in}{1.998910in}}%
\pgfpathlineto{\pgfqpoint{4.940124in}{1.955514in}}%
\pgfpathlineto{\pgfqpoint{4.940737in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{4.942573in}{1.961182in}}%
\pgfpathlineto{\pgfqpoint{4.943185in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{2.021613in}}%
\pgfpathlineto{\pgfqpoint{4.944410in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{2.067360in}}%
\pgfpathlineto{\pgfqpoint{4.946859in}{2.044569in}}%
\pgfpathlineto{\pgfqpoint{4.947471in}{1.999055in}}%
\pgfpathlineto{\pgfqpoint{4.948083in}{2.011382in}}%
\pgfpathlineto{\pgfqpoint{4.949307in}{2.078583in}}%
\pgfpathlineto{\pgfqpoint{4.951144in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{4.951756in}{2.042530in}}%
\pgfpathlineto{\pgfqpoint{4.952981in}{2.002685in}}%
\pgfpathlineto{\pgfqpoint{4.953593in}{2.032420in}}%
\pgfpathlineto{\pgfqpoint{4.955429in}{2.006203in}}%
\pgfpathlineto{\pgfqpoint{4.956654in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{4.957266in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{4.961551in}{1.995621in}}%
\pgfpathlineto{\pgfqpoint{4.962163in}{2.018638in}}%
\pgfpathlineto{\pgfqpoint{4.964000in}{2.020646in}}%
\pgfpathlineto{\pgfqpoint{4.964612in}{2.097594in}}%
\pgfpathlineto{\pgfqpoint{4.965224in}{2.040037in}}%
\pgfpathlineto{\pgfqpoint{4.965837in}{2.032874in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{2.073047in}}%
\pgfpathlineto{\pgfqpoint{4.969510in}{2.083187in}}%
\pgfpathlineto{\pgfqpoint{4.970122in}{2.134582in}}%
\pgfpathlineto{\pgfqpoint{4.970734in}{2.119443in}}%
\pgfpathlineto{\pgfqpoint{4.972571in}{2.099076in}}%
\pgfpathlineto{\pgfqpoint{4.973795in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{4.975019in}{2.030211in}}%
\pgfpathlineto{\pgfqpoint{4.976856in}{2.027591in}}%
\pgfpathlineto{\pgfqpoint{4.978693in}{2.331503in}}%
\pgfpathlineto{\pgfqpoint{4.979305in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{4.981141in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{4.982366in}{1.997840in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{2.221564in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{2.029618in}}%
\pgfpathlineto{\pgfqpoint{4.985427in}{2.069891in}}%
\pgfpathlineto{\pgfqpoint{4.987876in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{4.989712in}{1.907079in}}%
\pgfpathlineto{\pgfqpoint{4.990324in}{1.753251in}}%
\pgfpathlineto{\pgfqpoint{4.990936in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{4.992161in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{4.994610in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{4.995834in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{4.996446in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{4.998283in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{1.769268in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{1.598205in}}%
\pgfpathlineto{\pgfqpoint{5.003180in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{5.004405in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{5.005017in}{1.570464in}}%
\pgfpathlineto{\pgfqpoint{5.007466in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{1.691190in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{5.011139in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.011751in}{1.812535in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{5.013588in}{1.830303in}}%
\pgfpathlineto{\pgfqpoint{5.015424in}{1.842775in}}%
\pgfpathlineto{\pgfqpoint{5.017261in}{1.664367in}}%
\pgfpathlineto{\pgfqpoint{5.017873in}{1.754810in}}%
\pgfpathlineto{\pgfqpoint{5.020322in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{5.020934in}{1.495098in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{5.022158in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{5.024607in}{1.732044in}}%
\pgfpathlineto{\pgfqpoint{5.028280in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{5.030117in}{1.783320in}}%
\pgfpathlineto{\pgfqpoint{5.030729in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{1.761451in}}%
\pgfpathlineto{\pgfqpoint{5.033178in}{2.564419in}}%
\pgfpathlineto{\pgfqpoint{5.033790in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{5.034402in}{1.948230in}}%
\pgfpathlineto{\pgfqpoint{5.035014in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{5.036851in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{5.037463in}{1.935196in}}%
\pgfpathlineto{\pgfqpoint{5.038075in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{5.038688in}{1.955636in}}%
\pgfpathlineto{\pgfqpoint{5.039300in}{1.878141in}}%
\pgfpathlineto{\pgfqpoint{5.041136in}{1.955416in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.920277in}}%
\pgfpathlineto{\pgfqpoint{5.043585in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{5.045422in}{1.866651in}}%
\pgfpathlineto{\pgfqpoint{5.046034in}{1.897041in}}%
\pgfpathlineto{\pgfqpoint{5.046646in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{5.047870in}{1.738622in}}%
\pgfpathlineto{\pgfqpoint{5.049707in}{1.735247in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{5.050931in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{5.051544in}{1.808819in}}%
\pgfpathlineto{\pgfqpoint{5.052156in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{5.053992in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{5.054605in}{1.732023in}}%
\pgfpathlineto{\pgfqpoint{5.055217in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{5.055829in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{5.056441in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{5.058890in}{1.750090in}}%
\pgfpathlineto{\pgfqpoint{5.059502in}{1.972159in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{1.964432in}}%
\pgfpathlineto{\pgfqpoint{5.063175in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{5.063787in}{1.843010in}}%
\pgfpathlineto{\pgfqpoint{5.064400in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{5.065012in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{1.968065in}}%
\pgfpathlineto{\pgfqpoint{5.068073in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{5.068685in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{5.069297in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{5.071134in}{1.949067in}}%
\pgfpathlineto{\pgfqpoint{5.072970in}{1.828232in}}%
\pgfpathlineto{\pgfqpoint{5.073583in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{5.076643in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{5.077256in}{1.854842in}}%
\pgfpathlineto{\pgfqpoint{5.077868in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{5.080317in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{5.080929in}{1.906352in}}%
\pgfpathlineto{\pgfqpoint{5.081541in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{5.082153in}{1.961389in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{1.961184in}}%
\pgfpathlineto{\pgfqpoint{5.084602in}{1.946073in}}%
\pgfpathlineto{\pgfqpoint{5.086439in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{2.007920in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.948360in}}%
\pgfpathlineto{\pgfqpoint{5.090112in}{2.016753in}}%
\pgfpathlineto{\pgfqpoint{5.090724in}{1.970715in}}%
\pgfpathlineto{\pgfqpoint{5.092560in}{1.947888in}}%
\pgfpathlineto{\pgfqpoint{5.093173in}{2.016016in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{5.094397in}{2.011296in}}%
\pgfpathlineto{\pgfqpoint{5.095009in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{5.096846in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{5.098682in}{2.095843in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{1.994545in}}%
\pgfpathlineto{\pgfqpoint{5.102356in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{5.103580in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{5.105417in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{5.106029in}{1.860159in}}%
\pgfpathlineto{\pgfqpoint{5.106641in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{5.107865in}{1.998809in}}%
\pgfpathlineto{\pgfqpoint{5.109702in}{1.988898in}}%
\pgfpathlineto{\pgfqpoint{5.112151in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{5.113987in}{1.874340in}}%
\pgfpathlineto{\pgfqpoint{5.114599in}{1.854393in}}%
\pgfpathlineto{\pgfqpoint{5.115824in}{2.025748in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{2.003732in}}%
\pgfpathlineto{\pgfqpoint{5.118273in}{2.024044in}}%
\pgfpathlineto{\pgfqpoint{5.118885in}{2.009703in}}%
\pgfpathlineto{\pgfqpoint{5.120721in}{2.131747in}}%
\pgfpathlineto{\pgfqpoint{5.122558in}{2.013216in}}%
\pgfpathlineto{\pgfqpoint{5.123170in}{2.058282in}}%
\pgfpathlineto{\pgfqpoint{5.123782in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{5.125007in}{2.172962in}}%
\pgfpathlineto{\pgfqpoint{5.126843in}{2.065453in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{2.268253in}}%
\pgfpathlineto{\pgfqpoint{5.128068in}{2.138323in}}%
\pgfpathlineto{\pgfqpoint{5.128680in}{2.164253in}}%
\pgfpathlineto{\pgfqpoint{5.131129in}{2.008396in}}%
\pgfpathlineto{\pgfqpoint{5.131741in}{2.028031in}}%
\pgfpathlineto{\pgfqpoint{5.133577in}{1.972396in}}%
\pgfpathlineto{\pgfqpoint{5.135414in}{2.054258in}}%
\pgfpathlineto{\pgfqpoint{5.136026in}{2.163127in}}%
\pgfpathlineto{\pgfqpoint{5.136638in}{2.061267in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{2.172556in}}%
\pgfpathlineto{\pgfqpoint{5.137863in}{2.061267in}}%
\pgfpathlineto{\pgfqpoint{5.139699in}{2.025310in}}%
\pgfpathlineto{\pgfqpoint{5.142148in}{2.167405in}}%
\pgfpathlineto{\pgfqpoint{5.144597in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{5.145209in}{2.096812in}}%
\pgfpathlineto{\pgfqpoint{5.145821in}{2.164838in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{5.148882in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{5.150107in}{2.274912in}}%
\pgfpathlineto{\pgfqpoint{5.150719in}{2.007175in}}%
\pgfpathlineto{\pgfqpoint{5.152555in}{2.004069in}}%
\pgfpathlineto{\pgfqpoint{5.153780in}{2.102538in}}%
\pgfpathlineto{\pgfqpoint{5.155004in}{2.056261in}}%
\pgfpathlineto{\pgfqpoint{5.156841in}{2.098512in}}%
\pgfpathlineto{\pgfqpoint{5.157453in}{2.053304in}}%
\pgfpathlineto{\pgfqpoint{5.158677in}{2.132420in}}%
\pgfpathlineto{\pgfqpoint{5.159289in}{2.098521in}}%
\pgfpathlineto{\pgfqpoint{5.161738in}{2.046427in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.085699in}}%
\pgfpathlineto{\pgfqpoint{5.162963in}{2.057556in}}%
\pgfpathlineto{\pgfqpoint{5.163575in}{2.068469in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{2.007901in}}%
\pgfpathlineto{\pgfqpoint{5.166636in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{5.167248in}{1.995328in}}%
\pgfpathlineto{\pgfqpoint{5.167860in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{5.169697in}{2.145831in}}%
\pgfpathlineto{\pgfqpoint{5.170309in}{1.951179in}}%
\pgfpathlineto{\pgfqpoint{5.170921in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{5.171533in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{1.952242in}}%
\pgfpathlineto{\pgfqpoint{5.173982in}{2.015185in}}%
\pgfpathlineto{\pgfqpoint{5.175819in}{1.912400in}}%
\pgfpathlineto{\pgfqpoint{5.176431in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{5.178267in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{5.180104in}{1.741740in}}%
\pgfpathlineto{\pgfqpoint{5.180716in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{5.182553in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{5.183777in}{2.024191in}}%
\pgfpathlineto{\pgfqpoint{5.184389in}{1.978786in}}%
\pgfpathlineto{\pgfqpoint{5.185002in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{5.186838in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{5.188063in}{2.086813in}}%
\pgfpathlineto{\pgfqpoint{5.189287in}{2.033400in}}%
\pgfpathlineto{\pgfqpoint{5.191124in}{2.003181in}}%
\pgfpathlineto{\pgfqpoint{5.191736in}{2.008605in}}%
\pgfpathlineto{\pgfqpoint{5.192348in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{5.192960in}{2.014096in}}%
\pgfpathlineto{\pgfqpoint{5.193572in}{1.998562in}}%
\pgfpathlineto{\pgfqpoint{5.195409in}{2.064159in}}%
\pgfpathlineto{\pgfqpoint{5.196021in}{2.035738in}}%
\pgfpathlineto{\pgfqpoint{5.196633in}{2.047527in}}%
\pgfpathlineto{\pgfqpoint{5.197858in}{2.076558in}}%
\pgfpathlineto{\pgfqpoint{5.199694in}{2.018224in}}%
\pgfpathlineto{\pgfqpoint{5.201531in}{2.154070in}}%
\pgfpathlineto{\pgfqpoint{5.203980in}{2.064996in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{2.158848in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{2.121464in}}%
\pgfpathlineto{\pgfqpoint{5.205816in}{2.157214in}}%
\pgfpathlineto{\pgfqpoint{5.206428in}{2.142358in}}%
\pgfpathlineto{\pgfqpoint{5.208265in}{2.149009in}}%
\pgfpathlineto{\pgfqpoint{5.208877in}{2.156676in}}%
\pgfpathlineto{\pgfqpoint{5.210714in}{1.980958in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{2.103563in}}%
\pgfpathlineto{\pgfqpoint{5.213775in}{2.034735in}}%
\pgfpathlineto{\pgfqpoint{5.214387in}{2.104956in}}%
\pgfpathlineto{\pgfqpoint{5.214999in}{2.031826in}}%
\pgfpathlineto{\pgfqpoint{5.216836in}{2.009045in}}%
\pgfpathlineto{\pgfqpoint{5.218672in}{2.111057in}}%
\pgfpathlineto{\pgfqpoint{5.219284in}{2.029720in}}%
\pgfpathlineto{\pgfqpoint{5.221121in}{1.987025in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{2.047198in}}%
\pgfpathlineto{\pgfqpoint{5.223570in}{2.041891in}}%
\pgfpathlineto{\pgfqpoint{5.226019in}{2.173133in}}%
\pgfpathlineto{\pgfqpoint{5.227855in}{2.017581in}}%
\pgfpathlineto{\pgfqpoint{5.229692in}{2.037588in}}%
\pgfpathlineto{\pgfqpoint{5.231528in}{1.983655in}}%
\pgfpathlineto{\pgfqpoint{5.232140in}{1.997885in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{5.234589in}{2.008789in}}%
\pgfpathlineto{\pgfqpoint{5.235201in}{1.875771in}}%
\pgfpathlineto{\pgfqpoint{5.235814in}{1.918972in}}%
\pgfpathlineto{\pgfqpoint{5.236426in}{1.864900in}}%
\pgfpathlineto{\pgfqpoint{5.240099in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{5.240711in}{1.978666in}}%
\pgfpathlineto{\pgfqpoint{5.242548in}{2.001097in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{2.058850in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{5.244996in}{2.096883in}}%
\pgfpathlineto{\pgfqpoint{5.247445in}{2.043666in}}%
\pgfpathlineto{\pgfqpoint{5.248057in}{2.083247in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{2.075565in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{2.044612in}}%
\pgfpathlineto{\pgfqpoint{5.251118in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{5.252955in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{5.253567in}{1.975386in}}%
\pgfpathlineto{\pgfqpoint{5.255404in}{2.760852in}}%
\pgfpathlineto{\pgfqpoint{5.256628in}{1.955382in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{2.107701in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{2.047463in}}%
\pgfpathlineto{\pgfqpoint{5.259689in}{1.926461in}}%
\pgfpathlineto{\pgfqpoint{5.260301in}{1.974028in}}%
\pgfpathlineto{\pgfqpoint{5.260913in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{5.261526in}{1.999933in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{5.263974in}{1.874212in}}%
\pgfpathlineto{\pgfqpoint{5.264587in}{1.961739in}}%
\pgfpathlineto{\pgfqpoint{5.265199in}{1.923290in}}%
\pgfpathlineto{\pgfqpoint{5.265811in}{1.953816in}}%
\pgfpathlineto{\pgfqpoint{5.268260in}{1.475920in}}%
\pgfpathlineto{\pgfqpoint{5.268872in}{1.927946in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.270096in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{5.272545in}{1.612813in}}%
\pgfpathlineto{\pgfqpoint{5.273157in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{5.273770in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{5.274994in}{1.279274in}}%
\pgfpathlineto{\pgfqpoint{5.276831in}{1.232482in}}%
\pgfpathlineto{\pgfqpoint{5.277443in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{5.278667in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{5.279279in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{5.281116in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{5.281728in}{1.506481in}}%
\pgfpathlineto{\pgfqpoint{5.282340in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{1.628125in}}%
\pgfpathlineto{\pgfqpoint{5.286013in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{5.287850in}{1.719700in}}%
\pgfpathlineto{\pgfqpoint{5.290299in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{5.291523in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{5.292135in}{3.375544in}}%
\pgfpathlineto{\pgfqpoint{5.293972in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{5.294584in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{5.296421in}{1.428446in}}%
\pgfpathlineto{\pgfqpoint{5.298257in}{1.464986in}}%
\pgfpathlineto{\pgfqpoint{5.299482in}{1.375995in}}%
\pgfpathlineto{\pgfqpoint{5.300094in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{5.300706in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{5.302543in}{1.406834in}}%
\pgfpathlineto{\pgfqpoint{5.303155in}{1.965240in}}%
\pgfpathlineto{\pgfqpoint{5.303767in}{1.540224in}}%
\pgfpathlineto{\pgfqpoint{5.304379in}{1.579711in}}%
\pgfpathlineto{\pgfqpoint{5.304991in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{5.306828in}{1.619882in}}%
\pgfpathlineto{\pgfqpoint{5.307440in}{1.538878in}}%
\pgfpathlineto{\pgfqpoint{5.309277in}{1.715408in}}%
\pgfpathlineto{\pgfqpoint{5.311113in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{5.311725in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{5.312950in}{1.548830in}}%
\pgfpathlineto{\pgfqpoint{5.316011in}{1.813154in}}%
\pgfpathlineto{\pgfqpoint{5.316623in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{5.317235in}{2.198367in}}%
\pgfpathlineto{\pgfqpoint{5.317847in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{5.320296in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{5.320908in}{1.676177in}}%
\pgfpathlineto{\pgfqpoint{5.321521in}{1.746502in}}%
\pgfpathlineto{\pgfqpoint{5.322133in}{1.691318in}}%
\pgfpathlineto{\pgfqpoint{5.323969in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{5.324582in}{1.745541in}}%
\pgfpathlineto{\pgfqpoint{5.325806in}{1.577234in}}%
\pgfpathlineto{\pgfqpoint{5.326418in}{1.658131in}}%
\pgfpathlineto{\pgfqpoint{5.330091in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{5.330703in}{1.550902in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{5.333152in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{5.334989in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{5.336825in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{5.337438in}{1.638675in}}%
\pgfpathlineto{\pgfqpoint{5.338050in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{5.338662in}{1.756091in}}%
\pgfpathlineto{\pgfqpoint{5.339274in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{5.341111in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{5.341723in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{5.342335in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{5.342947in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{5.343560in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{5.345396in}{1.794895in}}%
\pgfpathlineto{\pgfqpoint{5.346008in}{1.807623in}}%
\pgfpathlineto{\pgfqpoint{5.346620in}{1.854436in}}%
\pgfpathlineto{\pgfqpoint{5.347233in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{5.347845in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.820779in}}%
\pgfpathlineto{\pgfqpoint{5.350294in}{1.960161in}}%
\pgfpathlineto{\pgfqpoint{5.350906in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{5.351518in}{1.948338in}}%
\pgfpathlineto{\pgfqpoint{5.352130in}{1.867015in}}%
\pgfpathlineto{\pgfqpoint{5.354579in}{1.889930in}}%
\pgfpathlineto{\pgfqpoint{5.356416in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{5.358864in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{1.879017in}}%
\pgfpathlineto{\pgfqpoint{5.360089in}{1.915700in}}%
\pgfpathlineto{\pgfqpoint{5.362537in}{1.885637in}}%
\pgfpathlineto{\pgfqpoint{5.363762in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{5.364986in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{5.367435in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{5.369272in}{2.049152in}}%
\pgfpathlineto{\pgfqpoint{5.371720in}{2.068456in}}%
\pgfpathlineto{\pgfqpoint{5.372333in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{2.106946in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{2.035399in}}%
\pgfpathlineto{\pgfqpoint{5.376006in}{1.973778in}}%
\pgfpathlineto{\pgfqpoint{5.377842in}{2.134186in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{1.921955in}}%
\pgfpathlineto{\pgfqpoint{5.383964in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{5.385189in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{5.385801in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{5.386413in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{5.388862in}{2.009212in}}%
\pgfpathlineto{\pgfqpoint{5.389474in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{5.390086in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{5.390698in}{2.034410in}}%
\pgfpathlineto{\pgfqpoint{5.392535in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{5.393147in}{2.011602in}}%
\pgfpathlineto{\pgfqpoint{5.393759in}{2.089966in}}%
\pgfpathlineto{\pgfqpoint{5.394372in}{2.038363in}}%
\pgfpathlineto{\pgfqpoint{5.394984in}{2.057613in}}%
\pgfpathlineto{\pgfqpoint{5.396820in}{2.019345in}}%
\pgfpathlineto{\pgfqpoint{5.397432in}{1.974886in}}%
\pgfpathlineto{\pgfqpoint{5.398045in}{1.976464in}}%
\pgfpathlineto{\pgfqpoint{5.399269in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{5.401106in}{2.057686in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{2.142986in}}%
\pgfpathlineto{\pgfqpoint{5.402330in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{5.402942in}{2.120443in}}%
\pgfpathlineto{\pgfqpoint{5.403554in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{5.406003in}{2.072879in}}%
\pgfpathlineto{\pgfqpoint{5.406615in}{2.112524in}}%
\pgfpathlineto{\pgfqpoint{5.407228in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{5.407840in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{5.409676in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{5.411513in}{2.069067in}}%
\pgfpathlineto{\pgfqpoint{5.412125in}{2.076402in}}%
\pgfpathlineto{\pgfqpoint{5.414574in}{2.085718in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{2.069261in}}%
\pgfpathlineto{\pgfqpoint{5.418247in}{1.947057in}}%
\pgfpathlineto{\pgfqpoint{5.418859in}{1.955779in}}%
\pgfpathlineto{\pgfqpoint{5.420084in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{5.420696in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{5.422532in}{1.971559in}}%
\pgfpathlineto{\pgfqpoint{5.424981in}{2.047377in}}%
\pgfpathlineto{\pgfqpoint{5.426818in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{5.428654in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{5.431103in}{2.065603in}}%
\pgfpathlineto{\pgfqpoint{5.431715in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{5.432327in}{2.087655in}}%
\pgfpathlineto{\pgfqpoint{5.432940in}{2.078647in}}%
\pgfpathlineto{\pgfqpoint{5.433552in}{1.985423in}}%
\pgfpathlineto{\pgfqpoint{5.435388in}{2.000240in}}%
\pgfpathlineto{\pgfqpoint{5.436001in}{1.999719in}}%
\pgfpathlineto{\pgfqpoint{5.437837in}{1.927418in}}%
\pgfpathlineto{\pgfqpoint{5.439674in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{5.440286in}{1.927958in}}%
\pgfpathlineto{\pgfqpoint{5.440898in}{1.920800in}}%
\pgfpathlineto{\pgfqpoint{5.442123in}{1.851659in}}%
\pgfpathlineto{\pgfqpoint{5.443959in}{1.934218in}}%
\pgfpathlineto{\pgfqpoint{5.445184in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{5.446408in}{1.834660in}}%
\pgfpathlineto{\pgfqpoint{5.448857in}{1.916627in}}%
\pgfpathlineto{\pgfqpoint{5.449469in}{1.804911in}}%
\pgfpathlineto{\pgfqpoint{5.450081in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{5.450693in}{1.871115in}}%
\pgfpathlineto{\pgfqpoint{5.452530in}{1.772151in}}%
\pgfpathlineto{\pgfqpoint{5.453142in}{1.783619in}}%
\pgfpathlineto{\pgfqpoint{5.453754in}{1.929302in}}%
\pgfpathlineto{\pgfqpoint{5.454366in}{1.885167in}}%
\pgfpathlineto{\pgfqpoint{5.454979in}{1.899262in}}%
\pgfpathlineto{\pgfqpoint{5.457427in}{1.856486in}}%
\pgfpathlineto{\pgfqpoint{5.458040in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{5.459264in}{1.941406in}}%
\pgfpathlineto{\pgfqpoint{5.461101in}{1.997925in}}%
\pgfpathlineto{\pgfqpoint{5.461713in}{2.072123in}}%
\pgfpathlineto{\pgfqpoint{5.462325in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{5.462937in}{2.009432in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{2.065586in}}%
\pgfpathlineto{\pgfqpoint{5.465998in}{1.956573in}}%
\pgfpathlineto{\pgfqpoint{5.467222in}{1.974248in}}%
\pgfpathlineto{\pgfqpoint{5.467835in}{2.198147in}}%
\pgfpathlineto{\pgfqpoint{5.469671in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{5.470283in}{2.065577in}}%
\pgfpathlineto{\pgfqpoint{5.471508in}{2.016635in}}%
\pgfpathlineto{\pgfqpoint{5.472120in}{2.025137in}}%
\pgfpathlineto{\pgfqpoint{5.473957in}{1.970284in}}%
\pgfpathlineto{\pgfqpoint{5.474569in}{2.042848in}}%
\pgfpathlineto{\pgfqpoint{5.475181in}{2.018530in}}%
\pgfpathlineto{\pgfqpoint{5.475793in}{1.991469in}}%
\pgfpathlineto{\pgfqpoint{5.476405in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{5.478242in}{2.015100in}}%
\pgfpathlineto{\pgfqpoint{5.480079in}{2.164992in}}%
\pgfpathlineto{\pgfqpoint{5.483139in}{1.944396in}}%
\pgfpathlineto{\pgfqpoint{5.483752in}{2.010346in}}%
\pgfpathlineto{\pgfqpoint{5.484364in}{2.521835in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.124581in}}%
\pgfpathlineto{\pgfqpoint{5.486813in}{2.029774in}}%
\pgfpathlineto{\pgfqpoint{5.489261in}{2.214062in}}%
\pgfpathlineto{\pgfqpoint{5.491098in}{2.135332in}}%
\pgfpathlineto{\pgfqpoint{5.491710in}{2.180558in}}%
\pgfpathlineto{\pgfqpoint{5.492322in}{2.160669in}}%
\pgfpathlineto{\pgfqpoint{5.492935in}{2.161019in}}%
\pgfpathlineto{\pgfqpoint{5.493547in}{2.110600in}}%
\pgfpathlineto{\pgfqpoint{5.495383in}{2.118252in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{2.090438in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{5.497832in}{2.149978in}}%
\pgfpathlineto{\pgfqpoint{5.499669in}{2.120519in}}%
\pgfpathlineto{\pgfqpoint{5.501505in}{2.082519in}}%
\pgfpathlineto{\pgfqpoint{5.502117in}{2.077026in}}%
\pgfpathlineto{\pgfqpoint{5.503954in}{2.024772in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{2.076915in}}%
\pgfpathlineto{\pgfqpoint{5.505178in}{2.058935in}}%
\pgfpathlineto{\pgfqpoint{5.506403in}{1.985154in}}%
\pgfpathlineto{\pgfqpoint{5.509464in}{2.027228in}}%
\pgfpathlineto{\pgfqpoint{5.510688in}{2.143599in}}%
\pgfpathlineto{\pgfqpoint{5.513137in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{5.514973in}{2.164891in}}%
\pgfpathlineto{\pgfqpoint{5.516810in}{2.100881in}}%
\pgfpathlineto{\pgfqpoint{5.517422in}{2.169581in}}%
\pgfpathlineto{\pgfqpoint{5.518034in}{2.121733in}}%
\pgfpathlineto{\pgfqpoint{5.519259in}{2.206536in}}%
\pgfpathlineto{\pgfqpoint{5.521708in}{2.098002in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{2.035909in}}%
\pgfpathlineto{\pgfqpoint{5.522932in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{5.523544in}{2.078275in}}%
\pgfpathlineto{\pgfqpoint{5.525993in}{2.044178in}}%
\pgfpathlineto{\pgfqpoint{5.526605in}{2.118273in}}%
\pgfpathlineto{\pgfqpoint{5.527217in}{2.097329in}}%
\pgfpathlineto{\pgfqpoint{5.527830in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{5.530278in}{2.045675in}}%
\pgfpathlineto{\pgfqpoint{5.530891in}{2.127368in}}%
\pgfpathlineto{\pgfqpoint{5.531503in}{2.092484in}}%
\pgfpathlineto{\pgfqpoint{5.532115in}{2.054679in}}%
\pgfpathlineto{\pgfqpoint{5.533951in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{5.535788in}{2.128339in}}%
\pgfpathlineto{\pgfqpoint{5.536400in}{2.059465in}}%
\pgfpathlineto{\pgfqpoint{5.538237in}{2.060475in}}%
\pgfpathlineto{\pgfqpoint{5.538849in}{2.001639in}}%
\pgfpathlineto{\pgfqpoint{5.539461in}{2.030344in}}%
\pgfpathlineto{\pgfqpoint{5.540073in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{5.540686in}{2.078265in}}%
\pgfpathlineto{\pgfqpoint{5.543747in}{2.099847in}}%
\pgfpathlineto{\pgfqpoint{5.544359in}{2.162495in}}%
\pgfpathlineto{\pgfqpoint{5.544971in}{2.126832in}}%
\pgfpathlineto{\pgfqpoint{5.546808in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.548032in}{2.132953in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{2.011595in}}%
\pgfpathlineto{\pgfqpoint{5.549256in}{2.650142in}}%
\pgfpathlineto{\pgfqpoint{5.551093in}{2.049665in}}%
\pgfpathlineto{\pgfqpoint{5.551705in}{2.057594in}}%
\pgfpathlineto{\pgfqpoint{5.552317in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{5.553542in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{5.556603in}{2.063121in}}%
\pgfpathlineto{\pgfqpoint{5.557827in}{2.056740in}}%
\pgfpathlineto{\pgfqpoint{5.560888in}{2.095497in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{2.141056in}}%
\pgfpathlineto{\pgfqpoint{5.562112in}{2.075382in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{5.565173in}{2.103787in}}%
\pgfpathlineto{\pgfqpoint{5.565785in}{2.034540in}}%
\pgfpathlineto{\pgfqpoint{5.566398in}{2.058984in}}%
\pgfpathlineto{\pgfqpoint{5.570071in}{2.110262in}}%
\pgfpathlineto{\pgfqpoint{5.570683in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{5.573132in}{2.105123in}}%
\pgfpathlineto{\pgfqpoint{5.574356in}{2.014737in}}%
\pgfpathlineto{\pgfqpoint{5.574968in}{2.357713in}}%
\pgfpathlineto{\pgfqpoint{5.578029in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{5.578642in}{1.901376in}}%
\pgfpathlineto{\pgfqpoint{5.579254in}{1.786801in}}%
\pgfpathlineto{\pgfqpoint{5.582315in}{2.174909in}}%
\pgfpathlineto{\pgfqpoint{5.582927in}{2.124493in}}%
\pgfpathlineto{\pgfqpoint{5.583539in}{2.125828in}}%
\pgfpathlineto{\pgfqpoint{5.585988in}{2.173865in}}%
\pgfpathlineto{\pgfqpoint{5.586600in}{2.135012in}}%
\pgfpathlineto{\pgfqpoint{5.587212in}{2.136515in}}%
\pgfpathlineto{\pgfqpoint{5.587824in}{2.142894in}}%
\pgfpathlineto{\pgfqpoint{5.590273in}{2.108819in}}%
\pgfpathlineto{\pgfqpoint{5.592110in}{2.167172in}}%
\pgfpathlineto{\pgfqpoint{5.594559in}{2.180757in}}%
\pgfpathlineto{\pgfqpoint{5.595171in}{2.177344in}}%
\pgfpathlineto{\pgfqpoint{5.595783in}{2.231892in}}%
\pgfpathlineto{\pgfqpoint{5.596395in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{5.598232in}{2.136218in}}%
\pgfpathlineto{\pgfqpoint{5.598844in}{2.183050in}}%
\pgfpathlineto{\pgfqpoint{5.599456in}{2.131582in}}%
\pgfpathlineto{\pgfqpoint{5.600680in}{2.176889in}}%
\pgfpathlineto{\pgfqpoint{5.602517in}{2.147638in}}%
\pgfpathlineto{\pgfqpoint{5.603129in}{2.153344in}}%
\pgfpathlineto{\pgfqpoint{5.603741in}{2.155674in}}%
\pgfpathlineto{\pgfqpoint{5.604966in}{2.141188in}}%
\pgfpathlineto{\pgfqpoint{5.606802in}{2.140546in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{2.281669in}}%
\pgfpathlineto{\pgfqpoint{5.609251in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{5.611700in}{2.241028in}}%
\pgfpathlineto{\pgfqpoint{5.612924in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{5.613537in}{2.197688in}}%
\pgfpathlineto{\pgfqpoint{5.615373in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{5.615985in}{2.322969in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{2.177596in}}%
\pgfpathlineto{\pgfqpoint{5.617210in}{2.077936in}}%
\pgfpathlineto{\pgfqpoint{5.617822in}{2.117636in}}%
\pgfpathlineto{\pgfqpoint{5.619658in}{2.224825in}}%
\pgfpathlineto{\pgfqpoint{5.620883in}{2.141626in}}%
\pgfpathlineto{\pgfqpoint{5.622107in}{2.207700in}}%
\pgfpathlineto{\pgfqpoint{5.623944in}{2.198326in}}%
\pgfpathlineto{\pgfqpoint{5.624556in}{2.161519in}}%
\pgfpathlineto{\pgfqpoint{5.626393in}{2.260528in}}%
\pgfpathlineto{\pgfqpoint{5.628841in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{5.629454in}{2.182265in}}%
\pgfpathlineto{\pgfqpoint{5.630066in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{5.630678in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{5.632515in}{2.106507in}}%
\pgfpathlineto{\pgfqpoint{5.633127in}{2.171238in}}%
\pgfpathlineto{\pgfqpoint{5.633739in}{2.149389in}}%
\pgfpathlineto{\pgfqpoint{5.634351in}{2.156029in}}%
\pgfpathlineto{\pgfqpoint{5.636800in}{2.141406in}}%
\pgfpathlineto{\pgfqpoint{5.637412in}{2.200022in}}%
\pgfpathlineto{\pgfqpoint{5.639249in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{5.643534in}{2.195046in}}%
\pgfpathlineto{\pgfqpoint{5.646595in}{2.080926in}}%
\pgfpathlineto{\pgfqpoint{5.647207in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{5.647819in}{2.093460in}}%
\pgfpathlineto{\pgfqpoint{5.649656in}{2.081511in}}%
\pgfpathlineto{\pgfqpoint{5.650880in}{2.230649in}}%
\pgfpathlineto{\pgfqpoint{5.651492in}{2.217840in}}%
\pgfpathlineto{\pgfqpoint{5.652105in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{5.653941in}{2.138484in}}%
\pgfpathlineto{\pgfqpoint{5.655166in}{2.221186in}}%
\pgfpathlineto{\pgfqpoint{5.655778in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{5.656390in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{5.658227in}{2.366021in}}%
\pgfpathlineto{\pgfqpoint{5.659451in}{2.192261in}}%
\pgfpathlineto{\pgfqpoint{5.660063in}{2.239225in}}%
\pgfpathlineto{\pgfqpoint{5.660675in}{2.235855in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{2.156567in}}%
\pgfpathlineto{\pgfqpoint{5.663736in}{2.196353in}}%
\pgfpathlineto{\pgfqpoint{5.664349in}{2.147191in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{2.176802in}}%
\pgfpathlineto{\pgfqpoint{5.666797in}{2.197417in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{2.124309in}}%
\pgfpathlineto{\pgfqpoint{5.668022in}{2.144464in}}%
\pgfpathlineto{\pgfqpoint{5.668634in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{5.669246in}{2.125074in}}%
\pgfpathlineto{\pgfqpoint{5.671695in}{2.121033in}}%
\pgfpathlineto{\pgfqpoint{5.672307in}{2.122859in}}%
\pgfpathlineto{\pgfqpoint{5.672919in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{5.673531in}{2.046062in}}%
\pgfpathlineto{\pgfqpoint{5.675368in}{2.101447in}}%
\pgfpathlineto{\pgfqpoint{5.676592in}{1.982589in}}%
\pgfpathlineto{\pgfqpoint{5.677205in}{2.016360in}}%
\pgfpathlineto{\pgfqpoint{5.677817in}{2.123397in}}%
\pgfpathlineto{\pgfqpoint{5.680266in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{5.680878in}{2.044891in}}%
\pgfpathlineto{\pgfqpoint{5.681490in}{2.089248in}}%
\pgfpathlineto{\pgfqpoint{5.682102in}{2.012898in}}%
\pgfpathlineto{\pgfqpoint{5.683939in}{2.010760in}}%
\pgfpathlineto{\pgfqpoint{5.685163in}{2.042139in}}%
\pgfpathlineto{\pgfqpoint{5.685775in}{1.941312in}}%
\pgfpathlineto{\pgfqpoint{5.686387in}{2.018999in}}%
\pgfpathlineto{\pgfqpoint{5.688224in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{5.690673in}{2.075245in}}%
\pgfpathlineto{\pgfqpoint{5.692509in}{2.106826in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{5.694958in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{2.169039in}}%
\pgfpathlineto{\pgfqpoint{5.701080in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{5.701692in}{2.134156in}}%
\pgfpathlineto{\pgfqpoint{5.702304in}{2.099945in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{2.127569in}}%
\pgfpathlineto{\pgfqpoint{5.703529in}{2.210521in}}%
\pgfpathlineto{\pgfqpoint{5.705365in}{2.199546in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{5.706590in}{2.172883in}}%
\pgfpathlineto{\pgfqpoint{5.707202in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{5.707814in}{2.178303in}}%
\pgfpathlineto{\pgfqpoint{5.709651in}{2.281180in}}%
\pgfpathlineto{\pgfqpoint{5.710875in}{2.189030in}}%
\pgfpathlineto{\pgfqpoint{5.713936in}{2.498706in}}%
\pgfpathlineto{\pgfqpoint{5.715161in}{2.244889in}}%
\pgfpathlineto{\pgfqpoint{5.715773in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{5.716385in}{2.179894in}}%
\pgfpathlineto{\pgfqpoint{5.718221in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{5.718834in}{2.197795in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{2.161534in}}%
\pgfpathlineto{\pgfqpoint{5.720670in}{2.108973in}}%
\pgfpathlineto{\pgfqpoint{5.722507in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{5.723119in}{2.096304in}}%
\pgfpathlineto{\pgfqpoint{5.723731in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{5.724956in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{5.726792in}{2.104866in}}%
\pgfpathlineto{\pgfqpoint{5.729241in}{2.030888in}}%
\pgfpathlineto{\pgfqpoint{5.731690in}{2.042072in}}%
\pgfpathlineto{\pgfqpoint{5.732302in}{2.053541in}}%
\pgfpathlineto{\pgfqpoint{5.732914in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{5.733526in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{5.735363in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{5.735975in}{2.112214in}}%
\pgfpathlineto{\pgfqpoint{5.736587in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{5.739648in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{5.740260in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{5.742097in}{2.198365in}}%
\pgfpathlineto{\pgfqpoint{5.744546in}{2.101383in}}%
\pgfpathlineto{\pgfqpoint{5.745158in}{2.145809in}}%
\pgfpathlineto{\pgfqpoint{5.745770in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{5.746382in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{5.748219in}{1.995723in}}%
\pgfpathlineto{\pgfqpoint{5.748831in}{2.083505in}}%
\pgfpathlineto{\pgfqpoint{5.749443in}{2.043638in}}%
\pgfpathlineto{\pgfqpoint{5.750056in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.750668in}{2.013284in}}%
\pgfpathlineto{\pgfqpoint{5.752504in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{5.753116in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{5.753729in}{1.923034in}}%
\pgfpathlineto{\pgfqpoint{5.754953in}{2.063279in}}%
\pgfpathlineto{\pgfqpoint{5.756790in}{2.029562in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{1.942549in}}%
\pgfpathlineto{\pgfqpoint{5.759238in}{2.215492in}}%
\pgfpathlineto{\pgfqpoint{5.761687in}{2.150036in}}%
\pgfpathlineto{\pgfqpoint{5.762299in}{2.162986in}}%
\pgfpathlineto{\pgfqpoint{5.762912in}{2.252481in}}%
\pgfpathlineto{\pgfqpoint{5.763524in}{2.157579in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{2.124720in}}%
\pgfpathlineto{\pgfqpoint{5.765973in}{2.242640in}}%
\pgfpathlineto{\pgfqpoint{5.766585in}{2.176846in}}%
\pgfpathlineto{\pgfqpoint{5.767197in}{2.237972in}}%
\pgfpathlineto{\pgfqpoint{5.767809in}{2.179704in}}%
\pgfpathlineto{\pgfqpoint{5.769646in}{2.152129in}}%
\pgfpathlineto{\pgfqpoint{5.770258in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{5.770870in}{2.182162in}}%
\pgfpathlineto{\pgfqpoint{5.772094in}{2.215935in}}%
\pgfpathlineto{\pgfqpoint{5.774543in}{2.174950in}}%
\pgfpathlineto{\pgfqpoint{5.775155in}{2.197032in}}%
\pgfpathlineto{\pgfqpoint{5.775768in}{2.152919in}}%
\pgfpathlineto{\pgfqpoint{5.776380in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{5.778216in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{5.778829in}{2.177453in}}%
\pgfpathlineto{\pgfqpoint{5.779441in}{2.122339in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{5.780665in}{2.160398in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{2.152558in}}%
\pgfpathlineto{\pgfqpoint{5.783114in}{2.155913in}}%
\pgfpathlineto{\pgfqpoint{5.783726in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{2.083550in}}%
\pgfpathlineto{\pgfqpoint{5.786787in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{5.787399in}{2.126550in}}%
\pgfpathlineto{\pgfqpoint{5.788011in}{2.204454in}}%
\pgfpathlineto{\pgfqpoint{5.788624in}{2.164217in}}%
\pgfpathlineto{\pgfqpoint{5.789236in}{2.171597in}}%
\pgfpathlineto{\pgfqpoint{5.791072in}{2.173195in}}%
\pgfpathlineto{\pgfqpoint{5.792909in}{2.041863in}}%
\pgfpathlineto{\pgfqpoint{5.793521in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{5.795970in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{5.797194in}{2.179033in}}%
\pgfpathlineto{\pgfqpoint{5.797807in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{5.799643in}{2.182796in}}%
\pgfpathlineto{\pgfqpoint{5.804541in}{2.096539in}}%
\pgfpathlineto{\pgfqpoint{5.805765in}{2.167516in}}%
\pgfpathlineto{\pgfqpoint{5.806377in}{2.106286in}}%
\pgfpathlineto{\pgfqpoint{5.808826in}{2.135830in}}%
\pgfpathlineto{\pgfqpoint{5.809438in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{5.810050in}{2.210130in}}%
\pgfpathlineto{\pgfqpoint{5.810663in}{2.186653in}}%
\pgfpathlineto{\pgfqpoint{5.812499in}{2.166916in}}%
\pgfpathlineto{\pgfqpoint{5.813724in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{5.814336in}{2.261500in}}%
\pgfpathlineto{\pgfqpoint{5.814948in}{2.188718in}}%
\pgfpathlineto{\pgfqpoint{5.817397in}{2.557734in}}%
\pgfpathlineto{\pgfqpoint{5.819233in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{5.821070in}{2.114013in}}%
\pgfpathlineto{\pgfqpoint{5.821682in}{2.104670in}}%
\pgfpathlineto{\pgfqpoint{5.822294in}{2.011886in}}%
\pgfpathlineto{\pgfqpoint{5.822906in}{2.090350in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{2.055886in}}%
\pgfpathlineto{\pgfqpoint{5.825355in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{5.825967in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{5.826580in}{1.945545in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{5.829641in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{5.831477in}{2.128751in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{2.159147in}}%
\pgfpathlineto{\pgfqpoint{5.834538in}{2.171251in}}%
\pgfpathlineto{\pgfqpoint{5.835150in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{5.835763in}{2.134907in}}%
\pgfpathlineto{\pgfqpoint{5.836375in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{5.839436in}{2.162758in}}%
\pgfpathlineto{\pgfqpoint{5.840048in}{2.153731in}}%
\pgfpathlineto{\pgfqpoint{5.842497in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{5.843721in}{2.224586in}}%
\pgfpathlineto{\pgfqpoint{5.844333in}{2.109609in}}%
\pgfpathlineto{\pgfqpoint{5.844945in}{2.129128in}}%
\pgfpathlineto{\pgfqpoint{5.846782in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{5.847394in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{5.848006in}{2.108180in}}%
\pgfpathlineto{\pgfqpoint{5.849231in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{5.852904in}{2.110923in}}%
\pgfpathlineto{\pgfqpoint{5.853516in}{2.162715in}}%
\pgfpathlineto{\pgfqpoint{5.855965in}{2.110278in}}%
\pgfpathlineto{\pgfqpoint{5.856577in}{2.115576in}}%
\pgfpathlineto{\pgfqpoint{5.857189in}{2.139875in}}%
\pgfpathlineto{\pgfqpoint{5.857801in}{2.093284in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{2.119549in}}%
\pgfpathlineto{\pgfqpoint{5.860250in}{2.147499in}}%
\pgfpathlineto{\pgfqpoint{5.860862in}{2.123525in}}%
\pgfpathlineto{\pgfqpoint{5.861475in}{2.128066in}}%
\pgfpathlineto{\pgfqpoint{5.862087in}{2.138911in}}%
\pgfpathlineto{\pgfqpoint{5.864536in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{5.865148in}{2.134182in}}%
\pgfpathlineto{\pgfqpoint{5.866372in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{5.868821in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{5.870045in}{2.140448in}}%
\pgfpathlineto{\pgfqpoint{5.872494in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{2.164240in}}%
\pgfpathlineto{\pgfqpoint{5.874331in}{2.231828in}}%
\pgfpathlineto{\pgfqpoint{5.874943in}{2.170965in}}%
\pgfpathlineto{\pgfqpoint{5.876779in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{5.877392in}{2.277777in}}%
\pgfpathlineto{\pgfqpoint{5.878004in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{5.878616in}{2.165009in}}%
\pgfpathlineto{\pgfqpoint{5.879228in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{5.881677in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{2.207969in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{2.205933in}}%
\pgfpathlineto{\pgfqpoint{5.883514in}{2.185045in}}%
\pgfpathlineto{\pgfqpoint{5.885962in}{2.216757in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{5.887799in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{5.890248in}{2.149049in}}%
\pgfpathlineto{\pgfqpoint{5.890860in}{2.160928in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{2.188342in}}%
\pgfpathlineto{\pgfqpoint{5.894533in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{5.895145in}{2.198290in}}%
\pgfpathlineto{\pgfqpoint{5.895757in}{2.361088in}}%
\pgfpathlineto{\pgfqpoint{5.896370in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{5.898206in}{2.201951in}}%
\pgfpathlineto{\pgfqpoint{5.899431in}{2.154679in}}%
\pgfpathlineto{\pgfqpoint{5.900043in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{5.900655in}{2.216639in}}%
\pgfpathlineto{\pgfqpoint{5.902492in}{2.218794in}}%
\pgfpathlineto{\pgfqpoint{5.904940in}{2.174006in}}%
\pgfpathlineto{\pgfqpoint{5.906777in}{2.147565in}}%
\pgfpathlineto{\pgfqpoint{5.907389in}{2.154502in}}%
\pgfpathlineto{\pgfqpoint{5.908613in}{2.217869in}}%
\pgfpathlineto{\pgfqpoint{5.909226in}{2.215211in}}%
\pgfpathlineto{\pgfqpoint{5.911674in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{5.915348in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{5.917184in}{2.204823in}}%
\pgfpathlineto{\pgfqpoint{5.919633in}{2.213530in}}%
\pgfpathlineto{\pgfqpoint{5.921469in}{2.135785in}}%
\pgfpathlineto{\pgfqpoint{5.922082in}{2.151977in}}%
\pgfpathlineto{\pgfqpoint{5.923918in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{5.924530in}{2.168270in}}%
\pgfpathlineto{\pgfqpoint{5.925143in}{2.238465in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{2.094728in}}%
\pgfpathlineto{\pgfqpoint{5.926367in}{2.185590in}}%
\pgfpathlineto{\pgfqpoint{5.928204in}{2.121795in}}%
\pgfpathlineto{\pgfqpoint{5.929428in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{5.930040in}{2.235016in}}%
\pgfpathlineto{\pgfqpoint{5.930652in}{2.165299in}}%
\pgfpathlineto{\pgfqpoint{5.932489in}{2.156319in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{2.208622in}}%
\pgfpathlineto{\pgfqpoint{5.933713in}{2.185210in}}%
\pgfpathlineto{\pgfqpoint{5.934326in}{2.067298in}}%
\pgfpathlineto{\pgfqpoint{5.934938in}{2.083572in}}%
\pgfpathlineto{\pgfqpoint{5.936774in}{2.092680in}}%
\pgfpathlineto{\pgfqpoint{5.937387in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{5.937999in}{2.066796in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.026299in}}%
\pgfpathlineto{\pgfqpoint{5.939223in}{2.048477in}}%
\pgfpathlineto{\pgfqpoint{5.941060in}{2.096437in}}%
\pgfpathlineto{\pgfqpoint{5.941672in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{5.943508in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{5.945345in}{2.168849in}}%
\pgfpathlineto{\pgfqpoint{5.946569in}{2.156058in}}%
\pgfpathlineto{\pgfqpoint{5.947182in}{2.178747in}}%
\pgfpathlineto{\pgfqpoint{5.947794in}{2.158732in}}%
\pgfpathlineto{\pgfqpoint{5.949630in}{2.155582in}}%
\pgfpathlineto{\pgfqpoint{5.950855in}{2.167204in}}%
\pgfpathlineto{\pgfqpoint{5.952079in}{2.125387in}}%
\pgfpathlineto{\pgfqpoint{5.954528in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{2.150529in}}%
\pgfpathlineto{\pgfqpoint{5.955752in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{5.956364in}{2.164697in}}%
\pgfpathlineto{\pgfqpoint{5.958201in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.959425in}{2.140696in}}%
\pgfpathlineto{\pgfqpoint{5.960650in}{2.126639in}}%
\pgfpathlineto{\pgfqpoint{5.963099in}{2.153282in}}%
\pgfpathlineto{\pgfqpoint{5.963711in}{2.164930in}}%
\pgfpathlineto{\pgfqpoint{5.964323in}{2.234431in}}%
\pgfpathlineto{\pgfqpoint{5.964935in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{2.091928in}}%
\pgfpathlineto{\pgfqpoint{5.967996in}{2.137637in}}%
\pgfpathlineto{\pgfqpoint{5.968608in}{2.064507in}}%
\pgfpathlineto{\pgfqpoint{5.969221in}{2.108428in}}%
\pgfpathlineto{\pgfqpoint{5.971057in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{5.971669in}{2.265852in}}%
\pgfpathlineto{\pgfqpoint{5.972894in}{2.054875in}}%
\pgfpathlineto{\pgfqpoint{5.973506in}{2.131819in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{5.975955in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{5.976567in}{2.141971in}}%
\pgfpathlineto{\pgfqpoint{5.977179in}{2.033660in}}%
\pgfpathlineto{\pgfqpoint{5.980852in}{1.839657in}}%
\pgfpathlineto{\pgfqpoint{5.981464in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{5.982077in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{5.983913in}{1.987514in}}%
\pgfpathlineto{\pgfqpoint{5.984525in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{5.985138in}{2.042732in}}%
\pgfpathlineto{\pgfqpoint{5.985750in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{5.986362in}{2.076821in}}%
\pgfpathlineto{\pgfqpoint{5.988199in}{2.054995in}}%
\pgfpathlineto{\pgfqpoint{5.988811in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{5.989423in}{2.148490in}}%
\pgfpathlineto{\pgfqpoint{5.990647in}{2.209233in}}%
\pgfpathlineto{\pgfqpoint{5.992484in}{2.121020in}}%
\pgfpathlineto{\pgfqpoint{5.993708in}{2.189395in}}%
\pgfpathlineto{\pgfqpoint{5.994320in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{5.994933in}{2.209985in}}%
\pgfpathlineto{\pgfqpoint{5.996769in}{2.186420in}}%
\pgfpathlineto{\pgfqpoint{5.997381in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{5.997994in}{2.168703in}}%
\pgfpathlineto{\pgfqpoint{5.998606in}{2.159347in}}%
\pgfpathlineto{\pgfqpoint{5.999218in}{2.160693in}}%
\pgfpathlineto{\pgfqpoint{6.001055in}{2.190162in}}%
\pgfpathlineto{\pgfqpoint{6.001667in}{2.116684in}}%
\pgfpathlineto{\pgfqpoint{6.002279in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{6.002891in}{2.180932in}}%
\pgfpathlineto{\pgfqpoint{6.003503in}{2.153656in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{6.007789in}{2.498941in}}%
\pgfpathlineto{\pgfqpoint{6.010237in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{6.010850in}{2.210121in}}%
\pgfpathlineto{\pgfqpoint{6.011462in}{2.322642in}}%
\pgfpathlineto{\pgfqpoint{6.012074in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{2.237925in}}%
\pgfpathlineto{\pgfqpoint{6.016359in}{1.926382in}}%
\pgfpathlineto{\pgfqpoint{6.018196in}{1.995963in}}%
\pgfpathlineto{\pgfqpoint{6.018808in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{6.020645in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{6.023706in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{6.024930in}{2.080387in}}%
\pgfpathlineto{\pgfqpoint{6.026767in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{6.027991in}{1.927096in}}%
\pgfpathlineto{\pgfqpoint{6.031052in}{2.051469in}}%
\pgfpathlineto{\pgfqpoint{6.031664in}{1.943777in}}%
\pgfpathlineto{\pgfqpoint{6.032276in}{1.992567in}}%
\pgfpathlineto{\pgfqpoint{6.032889in}{2.075083in}}%
\pgfpathlineto{\pgfqpoint{6.033501in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{6.035337in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{6.036562in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{6.037174in}{1.935333in}}%
\pgfpathlineto{\pgfqpoint{6.037786in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{6.040235in}{1.948526in}}%
\pgfpathlineto{\pgfqpoint{6.041459in}{2.104125in}}%
\pgfpathlineto{\pgfqpoint{6.042071in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{6.043908in}{2.112040in}}%
\pgfpathlineto{\pgfqpoint{6.045132in}{1.990286in}}%
\pgfpathlineto{\pgfqpoint{6.046357in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{6.048193in}{2.031185in}}%
\pgfpathlineto{\pgfqpoint{6.048806in}{2.128262in}}%
\pgfpathlineto{\pgfqpoint{6.049418in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{6.050030in}{2.103441in}}%
\pgfpathlineto{\pgfqpoint{6.050642in}{2.110448in}}%
\pgfpathlineto{\pgfqpoint{6.052479in}{2.000353in}}%
\pgfpathlineto{\pgfqpoint{6.053091in}{2.082337in}}%
\pgfpathlineto{\pgfqpoint{6.053703in}{2.075303in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{2.134959in}}%
\pgfpathlineto{\pgfqpoint{6.057376in}{2.053889in}}%
\pgfpathlineto{\pgfqpoint{6.058601in}{2.135892in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{2.114537in}}%
\pgfpathlineto{\pgfqpoint{6.061049in}{2.107107in}}%
\pgfpathlineto{\pgfqpoint{6.061662in}{2.171836in}}%
\pgfpathlineto{\pgfqpoint{6.062274in}{2.156746in}}%
\pgfpathlineto{\pgfqpoint{6.062886in}{2.150399in}}%
\pgfpathlineto{\pgfqpoint{6.063498in}{2.159578in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{2.223550in}}%
\pgfpathlineto{\pgfqpoint{6.065947in}{2.108815in}}%
\pgfpathlineto{\pgfqpoint{6.066559in}{2.141183in}}%
\pgfpathlineto{\pgfqpoint{6.067171in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{6.067784in}{2.140556in}}%
\pgfpathlineto{\pgfqpoint{6.069620in}{2.102989in}}%
\pgfpathlineto{\pgfqpoint{6.070232in}{2.030359in}}%
\pgfpathlineto{\pgfqpoint{6.070845in}{2.041927in}}%
\pgfpathlineto{\pgfqpoint{6.071457in}{2.149389in}}%
\pgfpathlineto{\pgfqpoint{6.072069in}{2.059057in}}%
\pgfpathlineto{\pgfqpoint{6.073905in}{2.092994in}}%
\pgfpathlineto{\pgfqpoint{6.074518in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{6.076354in}{2.183356in}}%
\pgfpathlineto{\pgfqpoint{6.078191in}{2.354467in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{2.054555in}}%
\pgfpathlineto{\pgfqpoint{6.080640in}{2.105781in}}%
\pgfpathlineto{\pgfqpoint{6.082476in}{2.102230in}}%
\pgfpathlineto{\pgfqpoint{6.083088in}{2.096511in}}%
\pgfpathlineto{\pgfqpoint{6.083701in}{2.110488in}}%
\pgfpathlineto{\pgfqpoint{6.084313in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{6.087986in}{2.135090in}}%
\pgfpathlineto{\pgfqpoint{6.088598in}{2.171785in}}%
\pgfpathlineto{\pgfqpoint{6.089210in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{6.091047in}{2.109857in}}%
\pgfpathlineto{\pgfqpoint{6.092271in}{2.184005in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{6.093496in}{2.109575in}}%
\pgfpathlineto{\pgfqpoint{6.095332in}{2.130967in}}%
\pgfpathlineto{\pgfqpoint{6.097169in}{2.203486in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{2.218369in}}%
\pgfpathlineto{\pgfqpoint{6.099618in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{6.100230in}{2.197735in}}%
\pgfpathlineto{\pgfqpoint{6.101454in}{2.170442in}}%
\pgfpathlineto{\pgfqpoint{6.102066in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{6.105127in}{2.113450in}}%
\pgfpathlineto{\pgfqpoint{6.105740in}{2.318724in}}%
\pgfpathlineto{\pgfqpoint{6.106352in}{2.166578in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{2.132430in}}%
\pgfpathlineto{\pgfqpoint{6.110025in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{6.110637in}{2.168296in}}%
\pgfpathlineto{\pgfqpoint{6.112474in}{2.155576in}}%
\pgfpathlineto{\pgfqpoint{6.113698in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{6.114922in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{6.117371in}{2.105321in}}%
\pgfpathlineto{\pgfqpoint{6.118596in}{2.131165in}}%
\pgfpathlineto{\pgfqpoint{6.119208in}{2.130293in}}%
\pgfpathlineto{\pgfqpoint{6.121044in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{6.121657in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{6.122269in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{6.122881in}{2.096768in}}%
\pgfpathlineto{\pgfqpoint{6.123493in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{2.052460in}}%
\pgfpathlineto{\pgfqpoint{6.126554in}{2.136260in}}%
\pgfpathlineto{\pgfqpoint{6.127166in}{2.130669in}}%
\pgfpathlineto{\pgfqpoint{6.127778in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{6.129615in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{6.132064in}{2.122852in}}%
\pgfpathlineto{\pgfqpoint{6.133900in}{2.194777in}}%
\pgfpathlineto{\pgfqpoint{6.135125in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{6.135737in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{6.136349in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{6.138798in}{2.007433in}}%
\pgfpathlineto{\pgfqpoint{6.139410in}{2.119137in}}%
\pgfpathlineto{\pgfqpoint{6.140022in}{2.036445in}}%
\pgfpathlineto{\pgfqpoint{6.142471in}{2.051901in}}%
\pgfpathlineto{\pgfqpoint{6.143083in}{2.103922in}}%
\pgfpathlineto{\pgfqpoint{6.144308in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{6.146756in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{6.147369in}{2.156101in}}%
\pgfpathlineto{\pgfqpoint{6.147981in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{2.400468in}}%
\pgfpathlineto{\pgfqpoint{6.149205in}{2.189810in}}%
\pgfpathlineto{\pgfqpoint{6.151042in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.236477in}}%
\pgfpathlineto{\pgfqpoint{6.152266in}{3.995554in}}%
\pgfpathlineto{\pgfqpoint{6.153491in}{2.241442in}}%
\pgfpathlineto{\pgfqpoint{6.155327in}{2.169523in}}%
\pgfpathlineto{\pgfqpoint{6.157776in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{6.162061in}{2.215597in}}%
\pgfpathlineto{\pgfqpoint{6.163898in}{2.365658in}}%
\pgfpathlineto{\pgfqpoint{6.164510in}{2.236883in}}%
\pgfpathlineto{\pgfqpoint{6.165122in}{2.392844in}}%
\pgfpathlineto{\pgfqpoint{6.166347in}{2.149071in}}%
\pgfpathlineto{\pgfqpoint{6.168183in}{2.187952in}}%
\pgfpathlineto{\pgfqpoint{6.169408in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{6.173081in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{6.173693in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{6.174305in}{2.094267in}}%
\pgfpathlineto{\pgfqpoint{6.174917in}{1.777639in}}%
\pgfpathlineto{\pgfqpoint{6.177366in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{6.179203in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{6.181651in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{6.182264in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{6.183488in}{1.880768in}}%
\pgfpathlineto{\pgfqpoint{6.185325in}{1.794681in}}%
\pgfpathlineto{\pgfqpoint{6.187773in}{1.999819in}}%
\pgfpathlineto{\pgfqpoint{6.189610in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{6.190222in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{6.190834in}{1.931452in}}%
\pgfpathlineto{\pgfqpoint{6.191447in}{1.957509in}}%
\pgfpathlineto{\pgfqpoint{6.192059in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{6.193895in}{1.908616in}}%
\pgfpathlineto{\pgfqpoint{6.194507in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{6.195120in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{6.196344in}{2.128910in}}%
\pgfpathlineto{\pgfqpoint{6.198181in}{2.078363in}}%
\pgfpathlineto{\pgfqpoint{6.198793in}{2.110478in}}%
\pgfpathlineto{\pgfqpoint{6.200017in}{2.050530in}}%
\pgfpathlineto{\pgfqpoint{6.200629in}{2.049137in}}%
\pgfpathlineto{\pgfqpoint{6.202466in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{6.203078in}{1.996862in}}%
\pgfpathlineto{\pgfqpoint{6.203690in}{2.064943in}}%
\pgfpathlineto{\pgfqpoint{6.207364in}{2.232586in}}%
\pgfpathlineto{\pgfqpoint{6.207976in}{2.132803in}}%
\pgfpathlineto{\pgfqpoint{6.209200in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{6.211037in}{2.149963in}}%
\pgfpathlineto{\pgfqpoint{6.212261in}{2.409609in}}%
\pgfpathlineto{\pgfqpoint{6.213485in}{2.251200in}}%
\pgfpathlineto{\pgfqpoint{6.215322in}{2.220575in}}%
\pgfpathlineto{\pgfqpoint{6.215934in}{2.257459in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{6.217159in}{2.219193in}}%
\pgfpathlineto{\pgfqpoint{6.217771in}{2.424750in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{2.035642in}}%
\pgfpathlineto{\pgfqpoint{6.222056in}{2.046534in}}%
\pgfpathlineto{\pgfqpoint{6.223893in}{2.031164in}}%
\pgfpathlineto{\pgfqpoint{6.224505in}{2.330896in}}%
\pgfpathlineto{\pgfqpoint{6.225117in}{2.151428in}}%
\pgfpathlineto{\pgfqpoint{6.225729in}{2.079693in}}%
\pgfpathlineto{\pgfqpoint{6.226341in}{2.157489in}}%
\pgfpathlineto{\pgfqpoint{6.228178in}{2.100054in}}%
\pgfpathlineto{\pgfqpoint{6.228790in}{2.151345in}}%
\pgfpathlineto{\pgfqpoint{6.230627in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{6.232463in}{2.209175in}}%
\pgfpathlineto{\pgfqpoint{6.233076in}{2.128472in}}%
\pgfpathlineto{\pgfqpoint{6.233688in}{2.430666in}}%
\pgfpathlineto{\pgfqpoint{6.234300in}{2.044891in}}%
\pgfpathlineto{\pgfqpoint{6.234912in}{2.217143in}}%
\pgfpathlineto{\pgfqpoint{6.236749in}{2.210346in}}%
\pgfpathlineto{\pgfqpoint{6.239198in}{1.863961in}}%
\pgfpathlineto{\pgfqpoint{6.241646in}{2.011083in}}%
\pgfpathlineto{\pgfqpoint{6.242871in}{2.097955in}}%
\pgfpathlineto{\pgfqpoint{6.243483in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{6.245319in}{2.000930in}}%
\pgfpathlineto{\pgfqpoint{6.246544in}{2.206822in}}%
\pgfpathlineto{\pgfqpoint{6.247156in}{2.064027in}}%
\pgfpathlineto{\pgfqpoint{6.249605in}{2.094427in}}%
\pgfpathlineto{\pgfqpoint{6.251441in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{6.253890in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{6.254502in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{6.255115in}{2.075631in}}%
\pgfpathlineto{\pgfqpoint{6.256339in}{1.787549in}}%
\pgfpathlineto{\pgfqpoint{6.258176in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{6.258788in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{6.259400in}{1.933415in}}%
\pgfpathlineto{\pgfqpoint{6.260012in}{1.987345in}}%
\pgfpathlineto{\pgfqpoint{6.260624in}{1.819625in}}%
\pgfpathlineto{\pgfqpoint{6.263685in}{1.931377in}}%
\pgfpathlineto{\pgfqpoint{6.264297in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{6.264910in}{2.074399in}}%
\pgfpathlineto{\pgfqpoint{6.266746in}{2.132250in}}%
\pgfpathlineto{\pgfqpoint{6.267358in}{2.187132in}}%
\pgfpathlineto{\pgfqpoint{6.267971in}{2.507270in}}%
\pgfpathlineto{\pgfqpoint{6.268583in}{2.101171in}}%
\pgfpathlineto{\pgfqpoint{6.269195in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{6.271032in}{2.020808in}}%
\pgfpathlineto{\pgfqpoint{6.271644in}{2.063335in}}%
\pgfpathlineto{\pgfqpoint{6.272256in}{2.260107in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{2.177199in}}%
\pgfpathlineto{\pgfqpoint{6.273480in}{2.078559in}}%
\pgfpathlineto{\pgfqpoint{6.275317in}{2.168528in}}%
\pgfpathlineto{\pgfqpoint{6.276541in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{6.277153in}{1.901184in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{6.280214in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{6.280827in}{2.123816in}}%
\pgfpathlineto{\pgfqpoint{6.281439in}{2.037120in}}%
\pgfpathlineto{\pgfqpoint{6.282051in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{6.284500in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{6.285112in}{1.998440in}}%
\pgfpathlineto{\pgfqpoint{6.285724in}{2.024516in}}%
\pgfpathlineto{\pgfqpoint{6.286336in}{2.366491in}}%
\pgfpathlineto{\pgfqpoint{6.288173in}{2.038510in}}%
\pgfpathlineto{\pgfqpoint{6.288785in}{2.120833in}}%
\pgfpathlineto{\pgfqpoint{6.289397in}{2.308577in}}%
\pgfpathlineto{\pgfqpoint{6.290010in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{6.290622in}{2.274698in}}%
\pgfpathlineto{\pgfqpoint{6.292458in}{2.720276in}}%
\pgfpathlineto{\pgfqpoint{6.294295in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{6.294907in}{2.111887in}}%
\pgfpathlineto{\pgfqpoint{6.296744in}{2.087728in}}%
\pgfpathlineto{\pgfqpoint{6.297356in}{2.093342in}}%
\pgfpathlineto{\pgfqpoint{6.297968in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{6.298580in}{2.194002in}}%
\pgfpathlineto{\pgfqpoint{6.299192in}{2.255892in}}%
\pgfpathlineto{\pgfqpoint{6.301029in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{6.301641in}{2.181284in}}%
\pgfpathlineto{\pgfqpoint{6.302253in}{2.244714in}}%
\pgfpathlineto{\pgfqpoint{6.302866in}{2.134217in}}%
\pgfpathlineto{\pgfqpoint{6.305314in}{2.112943in}}%
\pgfpathlineto{\pgfqpoint{6.305927in}{2.173312in}}%
\pgfpathlineto{\pgfqpoint{6.306539in}{2.132095in}}%
\pgfpathlineto{\pgfqpoint{6.307151in}{2.134134in}}%
\pgfpathlineto{\pgfqpoint{6.307763in}{2.189673in}}%
\pgfpathlineto{\pgfqpoint{6.309600in}{2.165022in}}%
\pgfpathlineto{\pgfqpoint{6.311436in}{2.086865in}}%
\pgfpathlineto{\pgfqpoint{6.312048in}{2.114447in}}%
\pgfpathlineto{\pgfqpoint{6.313885in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{6.315109in}{2.241056in}}%
\pgfpathlineto{\pgfqpoint{6.315722in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{6.316334in}{2.158339in}}%
\pgfpathlineto{\pgfqpoint{6.318170in}{2.139720in}}%
\pgfpathlineto{\pgfqpoint{6.320007in}{2.275751in}}%
\pgfpathlineto{\pgfqpoint{6.320619in}{2.304603in}}%
\pgfpathlineto{\pgfqpoint{6.322456in}{2.185590in}}%
\pgfpathlineto{\pgfqpoint{6.323068in}{2.208996in}}%
\pgfpathlineto{\pgfqpoint{6.323680in}{2.206335in}}%
\pgfpathlineto{\pgfqpoint{6.324905in}{2.327913in}}%
\pgfpathlineto{\pgfqpoint{6.326741in}{2.114588in}}%
\pgfpathlineto{\pgfqpoint{6.328578in}{2.250493in}}%
\pgfpathlineto{\pgfqpoint{6.329190in}{2.180567in}}%
\pgfpathlineto{\pgfqpoint{6.331026in}{2.222403in}}%
\pgfpathlineto{\pgfqpoint{6.331639in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{2.349171in}}%
\pgfpathlineto{\pgfqpoint{6.333475in}{2.088956in}}%
\pgfpathlineto{\pgfqpoint{6.335924in}{2.117058in}}%
\pgfpathlineto{\pgfqpoint{6.337148in}{2.330890in}}%
\pgfpathlineto{\pgfqpoint{6.337761in}{2.122141in}}%
\pgfpathlineto{\pgfqpoint{6.339597in}{2.049400in}}%
\pgfpathlineto{\pgfqpoint{6.340209in}{2.340265in}}%
\pgfpathlineto{\pgfqpoint{6.340822in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{6.341434in}{2.290922in}}%
\pgfpathlineto{\pgfqpoint{6.342046in}{2.202207in}}%
\pgfpathlineto{\pgfqpoint{6.344495in}{2.226177in}}%
\pgfpathlineto{\pgfqpoint{6.345107in}{2.110250in}}%
\pgfpathlineto{\pgfqpoint{6.345719in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{6.346331in}{2.204259in}}%
\pgfpathlineto{\pgfqpoint{6.348168in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{6.350617in}{2.077304in}}%
\pgfpathlineto{\pgfqpoint{6.352453in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{6.353678in}{1.916106in}}%
\pgfpathlineto{\pgfqpoint{6.354290in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{6.354902in}{2.017763in}}%
\pgfpathlineto{\pgfqpoint{6.357351in}{1.973727in}}%
\pgfpathlineto{\pgfqpoint{6.357963in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{6.359187in}{2.190809in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{2.148498in}}%
\pgfpathlineto{\pgfqpoint{6.361636in}{2.032370in}}%
\pgfpathlineto{\pgfqpoint{6.362248in}{2.112790in}}%
\pgfpathlineto{\pgfqpoint{6.362860in}{2.145505in}}%
\pgfpathlineto{\pgfqpoint{6.363473in}{2.140835in}}%
\pgfpathlineto{\pgfqpoint{6.365921in}{2.181662in}}%
\pgfpathlineto{\pgfqpoint{6.366534in}{2.076780in}}%
\pgfpathlineto{\pgfqpoint{6.367146in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{6.367758in}{2.175379in}}%
\pgfpathlineto{\pgfqpoint{6.369595in}{2.122467in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{2.226017in}}%
\pgfpathlineto{\pgfqpoint{6.370819in}{2.164097in}}%
\pgfpathlineto{\pgfqpoint{6.372043in}{2.134313in}}%
\pgfpathlineto{\pgfqpoint{6.374492in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{6.376329in}{2.228526in}}%
\pgfpathlineto{\pgfqpoint{6.378165in}{2.216174in}}%
\pgfpathlineto{\pgfqpoint{6.378777in}{2.330121in}}%
\pgfpathlineto{\pgfqpoint{6.379390in}{2.318510in}}%
\pgfpathlineto{\pgfqpoint{6.380614in}{2.301750in}}%
\pgfpathlineto{\pgfqpoint{6.382451in}{2.313686in}}%
\pgfpathlineto{\pgfqpoint{6.383063in}{2.230354in}}%
\pgfpathlineto{\pgfqpoint{6.383675in}{2.724910in}}%
\pgfpathlineto{\pgfqpoint{6.384287in}{2.243665in}}%
\pgfpathlineto{\pgfqpoint{6.384899in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{6.386736in}{2.253852in}}%
\pgfpathlineto{\pgfqpoint{6.387960in}{2.284964in}}%
\pgfpathlineto{\pgfqpoint{6.389185in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{6.391021in}{2.197126in}}%
\pgfpathlineto{\pgfqpoint{6.391634in}{2.210286in}}%
\pgfpathlineto{\pgfqpoint{6.392246in}{2.161934in}}%
\pgfpathlineto{\pgfqpoint{6.392858in}{2.228586in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{2.227070in}}%
\pgfpathlineto{\pgfqpoint{6.395307in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{6.395919in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{6.396531in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{6.397755in}{2.110896in}}%
\pgfpathlineto{\pgfqpoint{6.399592in}{2.143337in}}%
\pgfpathlineto{\pgfqpoint{6.400204in}{2.192881in}}%
\pgfpathlineto{\pgfqpoint{6.400816in}{2.132700in}}%
\pgfpathlineto{\pgfqpoint{6.401429in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{2.188968in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{2.238207in}}%
\pgfpathlineto{\pgfqpoint{6.405714in}{2.220883in}}%
\pgfpathlineto{\pgfqpoint{6.406326in}{2.093677in}}%
\pgfpathlineto{\pgfqpoint{6.408163in}{2.076360in}}%
\pgfpathlineto{\pgfqpoint{6.409387in}{1.986307in}}%
\pgfpathlineto{\pgfqpoint{6.410612in}{2.101468in}}%
\pgfpathlineto{\pgfqpoint{6.412448in}{2.078235in}}%
\pgfpathlineto{\pgfqpoint{6.413060in}{2.179997in}}%
\pgfpathlineto{\pgfqpoint{6.413672in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{6.414285in}{2.180934in}}%
\pgfpathlineto{\pgfqpoint{6.414897in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{6.416733in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{6.417346in}{2.315657in}}%
\pgfpathlineto{\pgfqpoint{6.417958in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{6.418570in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{6.419182in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{6.421019in}{2.143816in}}%
\pgfpathlineto{\pgfqpoint{6.422243in}{2.194707in}}%
\pgfpathlineto{\pgfqpoint{6.422855in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{6.423468in}{2.174892in}}%
\pgfpathlineto{\pgfqpoint{6.425304in}{2.137659in}}%
\pgfpathlineto{\pgfqpoint{6.425916in}{2.075087in}}%
\pgfpathlineto{\pgfqpoint{6.426529in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{6.427753in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{6.429589in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{6.431426in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{6.432038in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{6.433875in}{2.429149in}}%
\pgfpathlineto{\pgfqpoint{6.435099in}{2.195360in}}%
\pgfpathlineto{\pgfqpoint{6.435711in}{2.244703in}}%
\pgfpathlineto{\pgfqpoint{6.438160in}{2.090959in}}%
\pgfpathlineto{\pgfqpoint{6.438772in}{2.087076in}}%
\pgfpathlineto{\pgfqpoint{6.439385in}{2.058303in}}%
\pgfpathlineto{\pgfqpoint{6.440609in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{6.443058in}{2.106840in}}%
\pgfpathlineto{\pgfqpoint{6.443670in}{2.723137in}}%
\pgfpathlineto{\pgfqpoint{6.444282in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{6.446731in}{2.244157in}}%
\pgfpathlineto{\pgfqpoint{6.447343in}{2.239324in}}%
\pgfpathlineto{\pgfqpoint{6.447955in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{6.448567in}{2.222803in}}%
\pgfpathlineto{\pgfqpoint{6.451016in}{2.205047in}}%
\pgfpathlineto{\pgfqpoint{6.452241in}{2.305021in}}%
\pgfpathlineto{\pgfqpoint{6.453465in}{2.150401in}}%
\pgfpathlineto{\pgfqpoint{6.455914in}{2.268137in}}%
\pgfpathlineto{\pgfqpoint{6.456526in}{2.454093in}}%
\pgfpathlineto{\pgfqpoint{6.457138in}{2.288370in}}%
\pgfpathlineto{\pgfqpoint{6.457750in}{2.317756in}}%
\pgfpathlineto{\pgfqpoint{6.460199in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{6.460811in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{6.461424in}{2.274766in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{2.226346in}}%
\pgfpathlineto{\pgfqpoint{6.463872in}{2.265760in}}%
\pgfpathlineto{\pgfqpoint{6.464484in}{2.163567in}}%
\pgfpathlineto{\pgfqpoint{6.465097in}{2.170027in}}%
\pgfpathlineto{\pgfqpoint{6.465709in}{2.239463in}}%
\pgfpathlineto{\pgfqpoint{6.466321in}{2.224101in}}%
\pgfpathlineto{\pgfqpoint{6.468158in}{2.211529in}}%
\pgfpathlineto{\pgfqpoint{6.468770in}{2.239351in}}%
\pgfpathlineto{\pgfqpoint{6.469382in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{6.469994in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{6.470606in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{6.473055in}{2.173308in}}%
\pgfpathlineto{\pgfqpoint{6.474280in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{6.474892in}{2.114503in}}%
\pgfpathlineto{\pgfqpoint{6.477341in}{2.256663in}}%
\pgfpathlineto{\pgfqpoint{6.477953in}{2.210025in}}%
\pgfpathlineto{\pgfqpoint{6.478565in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{6.479177in}{2.308411in}}%
\pgfpathlineto{\pgfqpoint{6.481014in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{6.481626in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{6.482238in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{6.482850in}{2.271806in}}%
\pgfpathlineto{\pgfqpoint{6.483462in}{2.221338in}}%
\pgfpathlineto{\pgfqpoint{6.485911in}{2.286602in}}%
\pgfpathlineto{\pgfqpoint{6.487136in}{2.194047in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{2.213340in}}%
\pgfpathlineto{\pgfqpoint{6.489584in}{2.187172in}}%
\pgfpathlineto{\pgfqpoint{6.490809in}{2.313402in}}%
\pgfpathlineto{\pgfqpoint{6.491421in}{2.326890in}}%
\pgfpathlineto{\pgfqpoint{6.492033in}{2.264913in}}%
\pgfpathlineto{\pgfqpoint{6.494482in}{2.203305in}}%
\pgfpathlineto{\pgfqpoint{6.495094in}{2.303984in}}%
\pgfpathlineto{\pgfqpoint{6.495706in}{2.256900in}}%
\pgfpathlineto{\pgfqpoint{6.498155in}{2.234916in}}%
\pgfpathlineto{\pgfqpoint{6.499992in}{2.303689in}}%
\pgfpathlineto{\pgfqpoint{6.500604in}{2.221609in}}%
\pgfpathlineto{\pgfqpoint{6.502440in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{2.410420in}}%
\pgfpathlineto{\pgfqpoint{6.503665in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{6.504277in}{2.257562in}}%
\pgfpathlineto{\pgfqpoint{6.504889in}{2.271774in}}%
\pgfpathlineto{\pgfqpoint{6.507950in}{2.229914in}}%
\pgfpathlineto{\pgfqpoint{6.508562in}{2.321425in}}%
\pgfpathlineto{\pgfqpoint{6.509175in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{6.511011in}{2.210523in}}%
\pgfpathlineto{\pgfqpoint{6.511623in}{2.229267in}}%
\pgfpathlineto{\pgfqpoint{6.512236in}{2.290657in}}%
\pgfpathlineto{\pgfqpoint{6.512848in}{2.252601in}}%
\pgfpathlineto{\pgfqpoint{6.513460in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{6.515296in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{6.515909in}{2.211873in}}%
\pgfpathlineto{\pgfqpoint{6.516521in}{2.316359in}}%
\pgfpathlineto{\pgfqpoint{6.517133in}{2.297538in}}%
\pgfpathlineto{\pgfqpoint{6.517745in}{2.204460in}}%
\pgfpathlineto{\pgfqpoint{6.519582in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{6.520194in}{2.159704in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{6.522031in}{2.267817in}}%
\pgfpathlineto{\pgfqpoint{6.523867in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{6.524479in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{6.526316in}{2.133880in}}%
\pgfpathlineto{\pgfqpoint{6.529377in}{2.233464in}}%
\pgfpathlineto{\pgfqpoint{6.529989in}{2.219873in}}%
\pgfpathlineto{\pgfqpoint{6.530601in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{6.532438in}{2.198794in}}%
\pgfpathlineto{\pgfqpoint{6.533050in}{2.207270in}}%
\pgfpathlineto{\pgfqpoint{6.534887in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{6.536723in}{2.110772in}}%
\pgfpathlineto{\pgfqpoint{6.538560in}{2.061214in}}%
\pgfpathlineto{\pgfqpoint{6.541009in}{2.169669in}}%
\pgfpathlineto{\pgfqpoint{6.542233in}{2.091783in}}%
\pgfpathlineto{\pgfqpoint{6.542845in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{6.543457in}{2.097357in}}%
\pgfpathlineto{\pgfqpoint{6.547131in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{6.547743in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{6.549579in}{2.259836in}}%
\pgfpathlineto{\pgfqpoint{6.551416in}{2.448989in}}%
\pgfpathlineto{\pgfqpoint{6.552028in}{2.350089in}}%
\pgfpathlineto{\pgfqpoint{6.553865in}{2.323238in}}%
\pgfpathlineto{\pgfqpoint{6.555089in}{2.270429in}}%
\pgfpathlineto{\pgfqpoint{6.555701in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{2.271922in}}%
\pgfpathlineto{\pgfqpoint{6.558150in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{6.558762in}{2.260543in}}%
\pgfpathlineto{\pgfqpoint{6.559987in}{2.179482in}}%
\pgfpathlineto{\pgfqpoint{6.560599in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{6.562435in}{2.226794in}}%
\pgfpathlineto{\pgfqpoint{6.563048in}{2.242681in}}%
\pgfpathlineto{\pgfqpoint{6.564272in}{2.373538in}}%
\pgfpathlineto{\pgfqpoint{6.564884in}{2.253526in}}%
\pgfpathlineto{\pgfqpoint{6.567333in}{2.254912in}}%
\pgfpathlineto{\pgfqpoint{6.567945in}{2.245993in}}%
\pgfpathlineto{\pgfqpoint{6.571006in}{2.314873in}}%
\pgfpathlineto{\pgfqpoint{6.571618in}{2.451467in}}%
\pgfpathlineto{\pgfqpoint{6.572230in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{6.572843in}{2.324579in}}%
\pgfpathlineto{\pgfqpoint{6.573455in}{2.391200in}}%
\pgfpathlineto{\pgfqpoint{6.575291in}{2.253626in}}%
\pgfpathlineto{\pgfqpoint{6.575904in}{2.259262in}}%
\pgfpathlineto{\pgfqpoint{6.576516in}{2.257692in}}%
\pgfpathlineto{\pgfqpoint{6.577740in}{2.294271in}}%
\pgfpathlineto{\pgfqpoint{6.580189in}{2.238489in}}%
\pgfpathlineto{\pgfqpoint{6.580801in}{2.312643in}}%
\pgfpathlineto{\pgfqpoint{6.581413in}{2.249731in}}%
\pgfpathlineto{\pgfqpoint{6.582025in}{2.254867in}}%
\pgfpathlineto{\pgfqpoint{6.583862in}{2.323462in}}%
\pgfpathlineto{\pgfqpoint{6.584474in}{2.245066in}}%
\pgfpathlineto{\pgfqpoint{6.585699in}{2.668103in}}%
\pgfpathlineto{\pgfqpoint{6.586311in}{2.346010in}}%
\pgfpathlineto{\pgfqpoint{6.588147in}{2.241350in}}%
\pgfpathlineto{\pgfqpoint{6.589372in}{2.428829in}}%
\pgfpathlineto{\pgfqpoint{6.589984in}{2.189062in}}%
\pgfpathlineto{\pgfqpoint{6.590596in}{2.215330in}}%
\pgfpathlineto{\pgfqpoint{6.592433in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{6.593045in}{2.202749in}}%
\pgfpathlineto{\pgfqpoint{6.594269in}{2.267042in}}%
\pgfpathlineto{\pgfqpoint{6.594882in}{2.240740in}}%
\pgfpathlineto{\pgfqpoint{6.596718in}{2.217060in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{2.337786in}}%
\pgfpathlineto{\pgfqpoint{6.598555in}{2.292776in}}%
\pgfpathlineto{\pgfqpoint{6.599167in}{2.274166in}}%
\pgfpathlineto{\pgfqpoint{6.601003in}{2.328772in}}%
\pgfpathlineto{\pgfqpoint{6.601616in}{2.525017in}}%
\pgfpathlineto{\pgfqpoint{6.602228in}{2.333273in}}%
\pgfpathlineto{\pgfqpoint{6.602840in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{6.603452in}{2.387975in}}%
\pgfpathlineto{\pgfqpoint{6.605289in}{2.262104in}}%
\pgfpathlineto{\pgfqpoint{6.606513in}{2.421483in}}%
\pgfpathlineto{\pgfqpoint{6.607125in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{6.607738in}{2.342593in}}%
\pgfpathlineto{\pgfqpoint{6.610186in}{2.265011in}}%
\pgfpathlineto{\pgfqpoint{6.610799in}{2.271710in}}%
\pgfpathlineto{\pgfqpoint{6.612023in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{6.613860in}{2.245778in}}%
\pgfpathlineto{\pgfqpoint{6.614472in}{2.225158in}}%
\pgfpathlineto{\pgfqpoint{6.615696in}{2.161963in}}%
\pgfpathlineto{\pgfqpoint{6.616308in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{6.618145in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{6.619369in}{2.249088in}}%
\pgfpathlineto{\pgfqpoint{6.619981in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{6.620594in}{2.222179in}}%
\pgfpathlineto{\pgfqpoint{6.622430in}{2.242292in}}%
\pgfpathlineto{\pgfqpoint{6.623042in}{2.181037in}}%
\pgfpathlineto{\pgfqpoint{6.623655in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{6.627328in}{2.316656in}}%
\pgfpathlineto{\pgfqpoint{6.629164in}{2.226559in}}%
\pgfpathlineto{\pgfqpoint{6.632225in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{6.632837in}{2.238869in}}%
\pgfpathlineto{\pgfqpoint{6.633450in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{6.637123in}{2.251945in}}%
\pgfpathlineto{\pgfqpoint{6.637735in}{2.274087in}}%
\pgfpathlineto{\pgfqpoint{6.639572in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{6.640184in}{2.253654in}}%
\pgfpathlineto{\pgfqpoint{6.640796in}{2.341291in}}%
\pgfpathlineto{\pgfqpoint{6.641408in}{2.282136in}}%
\pgfpathlineto{\pgfqpoint{6.642020in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{6.643857in}{2.380180in}}%
\pgfpathlineto{\pgfqpoint{6.645694in}{2.249171in}}%
\pgfpathlineto{\pgfqpoint{6.646306in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{6.648142in}{2.238420in}}%
\pgfpathlineto{\pgfqpoint{6.648755in}{2.257543in}}%
\pgfpathlineto{\pgfqpoint{6.649367in}{2.253831in}}%
\pgfpathlineto{\pgfqpoint{6.649979in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{6.650591in}{2.290213in}}%
\pgfpathlineto{\pgfqpoint{6.653652in}{2.228090in}}%
\pgfpathlineto{\pgfqpoint{6.654876in}{2.269641in}}%
\pgfpathlineto{\pgfqpoint{6.656713in}{2.223595in}}%
\pgfpathlineto{\pgfqpoint{6.659162in}{2.409822in}}%
\pgfpathlineto{\pgfqpoint{6.660998in}{2.357436in}}%
\pgfpathlineto{\pgfqpoint{6.661611in}{2.294514in}}%
\pgfpathlineto{\pgfqpoint{6.662835in}{2.513015in}}%
\pgfpathlineto{\pgfqpoint{6.663447in}{2.402518in}}%
\pgfpathlineto{\pgfqpoint{6.665284in}{2.433527in}}%
\pgfpathlineto{\pgfqpoint{6.667120in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{6.667732in}{2.261792in}}%
\pgfpathlineto{\pgfqpoint{6.669569in}{2.256603in}}%
\pgfpathlineto{\pgfqpoint{6.670181in}{2.280874in}}%
\pgfpathlineto{\pgfqpoint{6.670793in}{2.168684in}}%
\pgfpathlineto{\pgfqpoint{6.671406in}{2.255855in}}%
\pgfpathlineto{\pgfqpoint{6.672018in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{6.673854in}{2.247366in}}%
\pgfpathlineto{\pgfqpoint{6.674467in}{2.410954in}}%
\pgfpathlineto{\pgfqpoint{6.675079in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{6.676303in}{2.233726in}}%
\pgfpathlineto{\pgfqpoint{6.678140in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{6.679364in}{2.417831in}}%
\pgfpathlineto{\pgfqpoint{6.679976in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{6.680589in}{2.299495in}}%
\pgfpathlineto{\pgfqpoint{6.682425in}{2.308171in}}%
\pgfpathlineto{\pgfqpoint{6.683649in}{2.232001in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{6.684874in}{2.295230in}}%
\pgfpathlineto{\pgfqpoint{6.687323in}{2.275719in}}%
\pgfpathlineto{\pgfqpoint{6.687935in}{2.254111in}}%
\pgfpathlineto{\pgfqpoint{6.688547in}{2.352545in}}%
\pgfpathlineto{\pgfqpoint{6.689159in}{2.296171in}}%
\pgfpathlineto{\pgfqpoint{6.690996in}{2.296297in}}%
\pgfpathlineto{\pgfqpoint{6.692220in}{2.263804in}}%
\pgfpathlineto{\pgfqpoint{6.692832in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{6.693445in}{2.259725in}}%
\pgfpathlineto{\pgfqpoint{6.695893in}{2.227279in}}%
\pgfpathlineto{\pgfqpoint{6.696506in}{2.191894in}}%
\pgfpathlineto{\pgfqpoint{6.697118in}{2.210384in}}%
\pgfpathlineto{\pgfqpoint{6.697730in}{2.187315in}}%
\pgfpathlineto{\pgfqpoint{6.700179in}{2.338444in}}%
\pgfpathlineto{\pgfqpoint{6.700791in}{2.312872in}}%
\pgfpathlineto{\pgfqpoint{6.702015in}{2.379539in}}%
\pgfpathlineto{\pgfqpoint{6.703852in}{2.278403in}}%
\pgfpathlineto{\pgfqpoint{6.704464in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{6.705076in}{2.289936in}}%
\pgfpathlineto{\pgfqpoint{6.705688in}{2.322384in}}%
\pgfpathlineto{\pgfqpoint{6.706301in}{2.259354in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{2.212896in}}%
\pgfpathlineto{\pgfqpoint{6.710586in}{2.219507in}}%
\pgfpathlineto{\pgfqpoint{6.712423in}{2.279761in}}%
\pgfpathlineto{\pgfqpoint{6.713035in}{2.211791in}}%
\pgfpathlineto{\pgfqpoint{6.713647in}{2.240255in}}%
\pgfpathlineto{\pgfqpoint{6.714259in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{6.714871in}{2.264972in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{2.145731in}}%
\pgfpathlineto{\pgfqpoint{6.718544in}{2.239040in}}%
\pgfpathlineto{\pgfqpoint{6.719157in}{2.136300in}}%
\pgfpathlineto{\pgfqpoint{6.720993in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{6.722218in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{6.722830in}{1.603801in}}%
\pgfpathlineto{\pgfqpoint{6.723442in}{1.728413in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{6.725891in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{6.726503in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{6.727115in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{6.727727in}{2.028505in}}%
\pgfpathlineto{\pgfqpoint{6.730788in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{6.732013in}{2.068219in}}%
\pgfpathlineto{\pgfqpoint{6.733849in}{2.066465in}}%
\pgfpathlineto{\pgfqpoint{6.734461in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{6.735074in}{2.063777in}}%
\pgfpathlineto{\pgfqpoint{6.735686in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{6.736298in}{2.014177in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{1.984127in}}%
\pgfpathlineto{\pgfqpoint{6.739359in}{2.062312in}}%
\pgfpathlineto{\pgfqpoint{6.739971in}{2.166717in}}%
\pgfpathlineto{\pgfqpoint{6.740583in}{2.160417in}}%
\pgfpathlineto{\pgfqpoint{6.742420in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{6.743032in}{2.178403in}}%
\pgfpathlineto{\pgfqpoint{6.743644in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{6.744257in}{2.088973in}}%
\pgfpathlineto{\pgfqpoint{6.744869in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{6.746705in}{1.971553in}}%
\pgfpathlineto{\pgfqpoint{6.747318in}{1.995249in}}%
\pgfpathlineto{\pgfqpoint{6.747930in}{2.020667in}}%
\pgfpathlineto{\pgfqpoint{6.749154in}{1.809118in}}%
\pgfpathlineto{\pgfqpoint{6.750991in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{6.752215in}{1.898194in}}%
\pgfpathlineto{\pgfqpoint{6.752827in}{2.008699in}}%
\pgfpathlineto{\pgfqpoint{6.755888in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{6.757113in}{1.969564in}}%
\pgfpathlineto{\pgfqpoint{6.757725in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{6.759561in}{1.861825in}}%
\pgfpathlineto{\pgfqpoint{6.760174in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{6.760786in}{1.952018in}}%
\pgfpathlineto{\pgfqpoint{6.762010in}{2.012490in}}%
\pgfpathlineto{\pgfqpoint{6.763847in}{2.848113in}}%
\pgfpathlineto{\pgfqpoint{6.764459in}{2.070525in}}%
\pgfpathlineto{\pgfqpoint{6.765071in}{2.113681in}}%
\pgfpathlineto{\pgfqpoint{6.765683in}{2.157650in}}%
\pgfpathlineto{\pgfqpoint{6.766296in}{2.062126in}}%
\pgfpathlineto{\pgfqpoint{6.768132in}{2.049733in}}%
\pgfpathlineto{\pgfqpoint{6.768744in}{2.117269in}}%
\pgfpathlineto{\pgfqpoint{6.769356in}{2.050658in}}%
\pgfpathlineto{\pgfqpoint{6.769969in}{2.350175in}}%
\pgfpathlineto{\pgfqpoint{6.770581in}{2.287894in}}%
\pgfpathlineto{\pgfqpoint{6.772417in}{2.097363in}}%
\pgfpathlineto{\pgfqpoint{6.773642in}{2.306899in}}%
\pgfpathlineto{\pgfqpoint{6.774866in}{2.106739in}}%
\pgfpathlineto{\pgfqpoint{6.776703in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{6.777315in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{6.777927in}{2.301961in}}%
\pgfpathlineto{\pgfqpoint{6.778539in}{2.171866in}}%
\pgfpathlineto{\pgfqpoint{6.779152in}{2.300159in}}%
\pgfpathlineto{\pgfqpoint{6.780988in}{2.180488in}}%
\pgfpathlineto{\pgfqpoint{6.781600in}{2.240080in}}%
\pgfpathlineto{\pgfqpoint{6.782213in}{2.238653in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{2.139179in}}%
\pgfpathlineto{\pgfqpoint{6.783437in}{2.161816in}}%
\pgfpathlineto{\pgfqpoint{6.785273in}{2.150416in}}%
\pgfpathlineto{\pgfqpoint{6.785886in}{2.232001in}}%
\pgfpathlineto{\pgfqpoint{6.786498in}{2.210461in}}%
\pgfpathlineto{\pgfqpoint{6.787722in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{6.790171in}{2.064392in}}%
\pgfpathlineto{\pgfqpoint{6.790783in}{2.083452in}}%
\pgfpathlineto{\pgfqpoint{6.795069in}{2.256564in}}%
\pgfpathlineto{\pgfqpoint{6.796293in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{6.798742in}{2.187550in}}%
\pgfpathlineto{\pgfqpoint{6.799354in}{2.187138in}}%
\pgfpathlineto{\pgfqpoint{6.799966in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{6.800578in}{2.205259in}}%
\pgfpathlineto{\pgfqpoint{6.803027in}{2.159027in}}%
\pgfpathlineto{\pgfqpoint{6.803639in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{6.804251in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{6.804864in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{6.806700in}{2.085848in}}%
\pgfpathlineto{\pgfqpoint{6.807312in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{6.808537in}{2.202504in}}%
\pgfpathlineto{\pgfqpoint{6.809149in}{2.072204in}}%
\pgfpathlineto{\pgfqpoint{6.810986in}{2.092539in}}%
\pgfpathlineto{\pgfqpoint{6.811598in}{2.068857in}}%
\pgfpathlineto{\pgfqpoint{6.813434in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{6.815271in}{2.317677in}}%
\pgfpathlineto{\pgfqpoint{6.816495in}{2.182215in}}%
\pgfpathlineto{\pgfqpoint{6.817108in}{2.188864in}}%
\pgfpathlineto{\pgfqpoint{6.817720in}{2.159836in}}%
\pgfpathlineto{\pgfqpoint{6.820781in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{6.822005in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{6.823842in}{2.192846in}}%
\pgfpathlineto{\pgfqpoint{6.825678in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{6.826290in}{2.285101in}}%
\pgfpathlineto{\pgfqpoint{6.828127in}{2.180678in}}%
\pgfpathlineto{\pgfqpoint{6.829351in}{2.408199in}}%
\pgfpathlineto{\pgfqpoint{6.829964in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{6.830576in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{6.833637in}{2.421632in}}%
\pgfpathlineto{\pgfqpoint{6.834861in}{2.191768in}}%
\pgfpathlineto{\pgfqpoint{6.836698in}{2.212682in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.183181in}}%
\pgfpathlineto{\pgfqpoint{6.838534in}{2.245983in}}%
\pgfpathlineto{\pgfqpoint{6.839146in}{2.212052in}}%
\pgfpathlineto{\pgfqpoint{6.840983in}{2.152212in}}%
\pgfpathlineto{\pgfqpoint{6.841595in}{2.234841in}}%
\pgfpathlineto{\pgfqpoint{6.842207in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{6.842820in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{6.843432in}{2.198153in}}%
\pgfpathlineto{\pgfqpoint{6.845268in}{2.191958in}}%
\pgfpathlineto{\pgfqpoint{6.845881in}{2.235862in}}%
\pgfpathlineto{\pgfqpoint{6.847717in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{6.850166in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{6.852003in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{6.854451in}{2.219992in}}%
\pgfpathlineto{\pgfqpoint{6.855063in}{2.173810in}}%
\pgfpathlineto{\pgfqpoint{6.855676in}{2.221782in}}%
\pgfpathlineto{\pgfqpoint{6.856288in}{2.207349in}}%
\pgfpathlineto{\pgfqpoint{6.858124in}{2.288784in}}%
\pgfpathlineto{\pgfqpoint{6.859349in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{6.860573in}{2.263539in}}%
\pgfpathlineto{\pgfqpoint{6.864246in}{2.173686in}}%
\pgfpathlineto{\pgfqpoint{6.867307in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{6.867920in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{6.868532in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{6.869144in}{2.167552in}}%
\pgfpathlineto{\pgfqpoint{6.870980in}{2.141323in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{2.143343in}}%
\pgfpathlineto{\pgfqpoint{6.872817in}{1.889246in}}%
\pgfpathlineto{\pgfqpoint{6.873429in}{1.960133in}}%
\pgfpathlineto{\pgfqpoint{6.875266in}{1.901142in}}%
\pgfpathlineto{\pgfqpoint{6.875878in}{2.068458in}}%
\pgfpathlineto{\pgfqpoint{6.876490in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{6.877102in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{6.877715in}{2.054758in}}%
\pgfpathlineto{\pgfqpoint{6.879551in}{1.993848in}}%
\pgfpathlineto{\pgfqpoint{6.880163in}{2.060748in}}%
\pgfpathlineto{\pgfqpoint{6.880776in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{6.881388in}{2.051147in}}%
\pgfpathlineto{\pgfqpoint{6.882000in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{6.883837in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{6.884449in}{1.946478in}}%
\pgfpathlineto{\pgfqpoint{6.885673in}{2.314273in}}%
\pgfpathlineto{\pgfqpoint{6.886285in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{6.888122in}{2.001981in}}%
\pgfpathlineto{\pgfqpoint{6.888734in}{2.328492in}}%
\pgfpathlineto{\pgfqpoint{6.889346in}{2.220445in}}%
\pgfpathlineto{\pgfqpoint{6.890571in}{2.281282in}}%
\pgfpathlineto{\pgfqpoint{6.893632in}{1.967326in}}%
\pgfpathlineto{\pgfqpoint{6.894856in}{2.152533in}}%
\pgfpathlineto{\pgfqpoint{6.896693in}{2.161703in}}%
\pgfpathlineto{\pgfqpoint{6.897917in}{1.979839in}}%
\pgfpathlineto{\pgfqpoint{6.899141in}{1.918869in}}%
\pgfpathlineto{\pgfqpoint{6.902202in}{2.059572in}}%
\pgfpathlineto{\pgfqpoint{6.902815in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{6.905263in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{6.907100in}{2.086414in}}%
\pgfpathlineto{\pgfqpoint{6.907712in}{2.006391in}}%
\pgfpathlineto{\pgfqpoint{6.909549in}{1.957026in}}%
\pgfpathlineto{\pgfqpoint{6.910161in}{1.905989in}}%
\pgfpathlineto{\pgfqpoint{6.911997in}{2.021214in}}%
\pgfpathlineto{\pgfqpoint{6.915058in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{6.915671in}{2.399486in}}%
\pgfpathlineto{\pgfqpoint{6.916283in}{1.822914in}}%
\pgfpathlineto{\pgfqpoint{6.918119in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{6.919344in}{1.825883in}}%
\pgfpathlineto{\pgfqpoint{6.919956in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{6.920568in}{1.727709in}}%
\pgfpathlineto{\pgfqpoint{6.922405in}{1.784452in}}%
\pgfpathlineto{\pgfqpoint{6.923629in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{6.924241in}{1.935164in}}%
\pgfpathlineto{\pgfqpoint{6.924853in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{6.926690in}{2.102053in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{6.929139in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{6.930975in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{6.932200in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{6.933424in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{6.935873in}{2.063354in}}%
\pgfpathlineto{\pgfqpoint{6.936485in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{6.937097in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{6.937709in}{2.122014in}}%
\pgfpathlineto{\pgfqpoint{6.939546in}{2.025609in}}%
\pgfpathlineto{\pgfqpoint{6.940158in}{2.038547in}}%
\pgfpathlineto{\pgfqpoint{6.941383in}{2.185207in}}%
\pgfpathlineto{\pgfqpoint{6.941995in}{2.121331in}}%
\pgfpathlineto{\pgfqpoint{6.943831in}{2.154532in}}%
\pgfpathlineto{\pgfqpoint{6.944444in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{6.946280in}{2.240086in}}%
\pgfpathlineto{\pgfqpoint{6.948117in}{2.098591in}}%
\pgfpathlineto{\pgfqpoint{6.949953in}{2.272058in}}%
\pgfpathlineto{\pgfqpoint{6.950566in}{2.190254in}}%
\pgfpathlineto{\pgfqpoint{6.953014in}{2.208287in}}%
\pgfpathlineto{\pgfqpoint{6.954239in}{2.172298in}}%
\pgfpathlineto{\pgfqpoint{6.954851in}{2.273696in}}%
\pgfpathlineto{\pgfqpoint{6.956687in}{2.096535in}}%
\pgfpathlineto{\pgfqpoint{6.957300in}{2.147454in}}%
\pgfpathlineto{\pgfqpoint{6.957912in}{2.346544in}}%
\pgfpathlineto{\pgfqpoint{6.958524in}{2.217867in}}%
\pgfpathlineto{\pgfqpoint{6.959136in}{2.239023in}}%
\pgfpathlineto{\pgfqpoint{6.962809in}{2.099027in}}%
\pgfpathlineto{\pgfqpoint{6.963422in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{2.149778in}}%
\pgfpathlineto{\pgfqpoint{6.967707in}{2.276321in}}%
\pgfpathlineto{\pgfqpoint{6.969544in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{6.970156in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{6.970768in}{2.177323in}}%
\pgfpathlineto{\pgfqpoint{6.971380in}{2.203900in}}%
\pgfpathlineto{\pgfqpoint{6.971992in}{2.218536in}}%
\pgfpathlineto{\pgfqpoint{6.973829in}{2.051894in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{2.167954in}}%
\pgfpathlineto{\pgfqpoint{6.978114in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{6.979339in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{6.979951in}{2.225079in}}%
\pgfpathlineto{\pgfqpoint{6.980563in}{2.179123in}}%
\pgfpathlineto{\pgfqpoint{6.982400in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{6.983012in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{6.983624in}{2.144422in}}%
\pgfpathlineto{\pgfqpoint{6.984236in}{2.163858in}}%
\pgfpathlineto{\pgfqpoint{6.984848in}{2.227268in}}%
\pgfpathlineto{\pgfqpoint{6.986685in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{6.987297in}{2.258064in}}%
\pgfpathlineto{\pgfqpoint{6.987909in}{2.204515in}}%
\pgfpathlineto{\pgfqpoint{6.988521in}{2.270649in}}%
\pgfpathlineto{\pgfqpoint{6.990970in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{6.991582in}{2.288838in}}%
\pgfpathlineto{\pgfqpoint{6.992195in}{2.253028in}}%
\pgfpathlineto{\pgfqpoint{6.993419in}{2.295106in}}%
\pgfpathlineto{\pgfqpoint{6.995256in}{2.266747in}}%
\pgfpathlineto{\pgfqpoint{6.996480in}{2.362049in}}%
\pgfpathlineto{\pgfqpoint{6.997092in}{2.233602in}}%
\pgfpathlineto{\pgfqpoint{6.997704in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{7.001378in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{7.001990in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{7.003826in}{2.128407in}}%
\pgfpathlineto{\pgfqpoint{7.004439in}{2.016857in}}%
\pgfpathlineto{\pgfqpoint{7.005051in}{2.074944in}}%
\pgfpathlineto{\pgfqpoint{7.006275in}{2.127845in}}%
\pgfpathlineto{\pgfqpoint{7.008112in}{2.077754in}}%
\pgfpathlineto{\pgfqpoint{7.009336in}{2.205948in}}%
\pgfpathlineto{\pgfqpoint{7.009948in}{2.196665in}}%
\pgfpathlineto{\pgfqpoint{7.010560in}{2.135977in}}%
\pgfpathlineto{\pgfqpoint{7.013621in}{2.049229in}}%
\pgfpathlineto{\pgfqpoint{7.014234in}{2.084729in}}%
\pgfpathlineto{\pgfqpoint{7.014846in}{2.078051in}}%
\pgfpathlineto{\pgfqpoint{7.016682in}{2.094957in}}%
\pgfpathlineto{\pgfqpoint{7.017295in}{2.179196in}}%
\pgfpathlineto{\pgfqpoint{7.017907in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{7.018519in}{2.145076in}}%
\pgfpathlineto{\pgfqpoint{7.019131in}{2.054017in}}%
\pgfpathlineto{\pgfqpoint{7.020968in}{2.167730in}}%
\pgfpathlineto{\pgfqpoint{7.021580in}{2.099969in}}%
\pgfpathlineto{\pgfqpoint{7.022192in}{2.154333in}}%
\pgfpathlineto{\pgfqpoint{7.023416in}{2.101776in}}%
\pgfpathlineto{\pgfqpoint{7.025253in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{7.027090in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{7.027702in}{2.133219in}}%
\pgfpathlineto{\pgfqpoint{7.029538in}{2.231443in}}%
\pgfpathlineto{\pgfqpoint{7.030151in}{2.140627in}}%
\pgfpathlineto{\pgfqpoint{7.030763in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{7.031987in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{7.033824in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{7.034436in}{2.282271in}}%
\pgfpathlineto{\pgfqpoint{7.036273in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{7.038109in}{2.135560in}}%
\pgfpathlineto{\pgfqpoint{7.038721in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{7.040558in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{7.043007in}{2.170816in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{2.246664in}}%
\pgfpathlineto{\pgfqpoint{7.044231in}{2.209479in}}%
\pgfpathlineto{\pgfqpoint{7.044843in}{2.189393in}}%
\pgfpathlineto{\pgfqpoint{7.046680in}{2.185417in}}%
\pgfpathlineto{\pgfqpoint{7.047904in}{2.332620in}}%
\pgfpathlineto{\pgfqpoint{7.048516in}{2.432097in}}%
\pgfpathlineto{\pgfqpoint{7.049129in}{2.287366in}}%
\pgfpathlineto{\pgfqpoint{7.050965in}{2.204048in}}%
\pgfpathlineto{\pgfqpoint{7.052802in}{2.421290in}}%
\pgfpathlineto{\pgfqpoint{7.053414in}{2.165109in}}%
\pgfpathlineto{\pgfqpoint{7.055251in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{7.055863in}{2.128399in}}%
\pgfpathlineto{\pgfqpoint{7.056475in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{7.057087in}{2.116988in}}%
\pgfpathlineto{\pgfqpoint{7.057699in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{7.059536in}{1.989573in}}%
\pgfpathlineto{\pgfqpoint{7.060148in}{2.096631in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{7.061372in}{2.266736in}}%
\pgfpathlineto{\pgfqpoint{7.061985in}{2.056881in}}%
\pgfpathlineto{\pgfqpoint{7.063821in}{2.112848in}}%
\pgfpathlineto{\pgfqpoint{7.064433in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{7.065046in}{2.135977in}}%
\pgfpathlineto{\pgfqpoint{7.065658in}{2.131389in}}%
\pgfpathlineto{\pgfqpoint{7.068107in}{2.000005in}}%
\pgfpathlineto{\pgfqpoint{7.068719in}{2.079093in}}%
\pgfpathlineto{\pgfqpoint{7.069331in}{1.988110in}}%
\pgfpathlineto{\pgfqpoint{7.069943in}{2.134587in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{7.073004in}{2.068900in}}%
\pgfpathlineto{\pgfqpoint{7.073616in}{2.048836in}}%
\pgfpathlineto{\pgfqpoint{7.074228in}{2.430965in}}%
\pgfpathlineto{\pgfqpoint{7.074841in}{2.195960in}}%
\pgfpathlineto{\pgfqpoint{7.077289in}{2.484205in}}%
\pgfpathlineto{\pgfqpoint{7.078514in}{2.228082in}}%
\pgfpathlineto{\pgfqpoint{7.079126in}{2.236280in}}%
\pgfpathlineto{\pgfqpoint{7.080963in}{2.379155in}}%
\pgfpathlineto{\pgfqpoint{7.082799in}{2.125859in}}%
\pgfpathlineto{\pgfqpoint{7.083411in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{7.085248in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{7.085860in}{2.142980in}}%
\pgfpathlineto{\pgfqpoint{7.086472in}{2.329880in}}%
\pgfpathlineto{\pgfqpoint{7.087697in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{7.089533in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{7.090758in}{1.950352in}}%
\pgfpathlineto{\pgfqpoint{7.091370in}{1.961690in}}%
\pgfpathlineto{\pgfqpoint{7.091982in}{2.077885in}}%
\pgfpathlineto{\pgfqpoint{7.095043in}{1.949635in}}%
\pgfpathlineto{\pgfqpoint{7.096267in}{2.173019in}}%
\pgfpathlineto{\pgfqpoint{7.098104in}{2.122969in}}%
\pgfpathlineto{\pgfqpoint{7.098716in}{2.243661in}}%
\pgfpathlineto{\pgfqpoint{7.099328in}{2.150115in}}%
\pgfpathlineto{\pgfqpoint{7.099941in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{7.100553in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{7.102389in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{7.103002in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{7.103614in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{7.104838in}{2.349000in}}%
\pgfpathlineto{\pgfqpoint{7.106675in}{2.343704in}}%
\pgfpathlineto{\pgfqpoint{7.107287in}{2.374734in}}%
\pgfpathlineto{\pgfqpoint{7.107899in}{2.482390in}}%
\pgfpathlineto{\pgfqpoint{7.109123in}{2.334241in}}%
\pgfpathlineto{\pgfqpoint{7.110960in}{2.446021in}}%
\pgfpathlineto{\pgfqpoint{7.111572in}{2.260404in}}%
\pgfpathlineto{\pgfqpoint{7.112184in}{2.286636in}}%
\pgfpathlineto{\pgfqpoint{7.112797in}{2.399230in}}%
\pgfpathlineto{\pgfqpoint{7.113409in}{2.793719in}}%
\pgfpathlineto{\pgfqpoint{7.115245in}{2.183097in}}%
\pgfpathlineto{\pgfqpoint{7.115858in}{2.249252in}}%
\pgfpathlineto{\pgfqpoint{7.116470in}{2.210371in}}%
\pgfpathlineto{\pgfqpoint{7.117082in}{2.372150in}}%
\pgfpathlineto{\pgfqpoint{7.117694in}{3.072672in}}%
\pgfpathlineto{\pgfqpoint{7.120755in}{2.195413in}}%
\pgfpathlineto{\pgfqpoint{7.121367in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{7.121980in}{2.214390in}}%
\pgfpathlineto{\pgfqpoint{7.123816in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.124428in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{7.126265in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.139328in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.139328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439895in}{0.627932in}}{\pgfqpoint{6.687900in}{4.049076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{1.489785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439895in}{0.627932in}}{\pgfqpoint{6.687900in}{4.049076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{7.128101in}{2.761489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.439895in}{4.677008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127795in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.127795in}{4.677008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.127795in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439895in}{4.677008in}}%
\pgfpathlineto{\pgfqpoint{7.127795in}{4.677008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961525in}{4.178564in}}%
\pgfpathlineto{\pgfqpoint{7.030573in}{4.178564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058351in}{4.178564in}}{\pgfqpoint{7.058351in}{4.206342in}}%
\pgfpathlineto{\pgfqpoint{7.058351in}{4.579786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058351in}{4.607564in}}{\pgfqpoint{7.030573in}{4.607564in}}%
\pgfpathlineto{\pgfqpoint{4.961525in}{4.607564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933748in}{4.607564in}}{\pgfqpoint{4.933748in}{4.579786in}}%
\pgfpathlineto{\pgfqpoint{4.933748in}{4.206342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933748in}{4.178564in}}{\pgfqpoint{4.961525in}{4.178564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989303in}{4.503397in}}%
\pgfpathlineto{\pgfqpoint{5.267081in}{4.503397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378192in,y=4.454786in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Stable equilibrium relation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.870588,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989303in}{4.261119in}}%
\pgfpathlineto{\pgfqpoint{5.267081in}{4.261119in}}%
\pgfpathlineto{\pgfqpoint{5.267081in}{4.358342in}}%
\pgfpathlineto{\pgfqpoint{4.989303in}{4.358342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378192in,y=4.261119in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)-sigma range}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_IRF_FCI_VIX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484746in,y=0.287716in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762980in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678370in,y=0.152512in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920023in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285433in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546660in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442477in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807886in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703703in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069113in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964930in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330340in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226156in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591566in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487383in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852793in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748610in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114020in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009836in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375246in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271063in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636473in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532290in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897700in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793516in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158926in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054743in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420153in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315970in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629134in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524951in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.596107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.557845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.872803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.834541in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.149500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.111237in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.426196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.387933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.702892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.664630in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.979588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.941326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.256284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.218022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.532981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.494718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.554351in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{VIX}\) Response}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=2.650085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.920512in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{2.458252in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{2.224579in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{2.402657in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{2.170535in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.496020in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{2.036511in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{2.218804in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.889695in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{1.884190in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{1.846575in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{1.767113in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{1.742524in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.732210in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{1.687956in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{1.683056in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{1.676793in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.670903in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{1.658850in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{1.634135in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{1.628002in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{1.602981in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{1.596706in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{1.578359in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.566113in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{1.535593in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{1.505374in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{1.481533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.596107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_IRF_VIX_FCI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484746in,y=0.287716in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762980in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678370in,y=0.152512in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920023in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285433in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546660in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442477in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807886in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703703in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069113in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964930in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330340in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226156in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591566in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487383in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852793in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748610in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114020in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009836in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375246in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271063in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636473in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532290in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897700in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793516in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158926in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054743in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420153in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315970in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629134in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524951in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.596107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.557845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.015352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.977090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.434597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.396335in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.815580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.273088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.234826in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.554351in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{FCIX}\) Response}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=2.650085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.716722in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.824720in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{2.056271in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{2.217361in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{2.509452in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{2.312257in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{2.498679in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{2.328965in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{1.879739in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.888210in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{1.961633in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{2.020521in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{2.042781in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{2.048351in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{2.101531in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.097762in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{2.091881in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{2.063049in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{2.049166in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{2.044871in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{2.042735in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{2.043312in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{2.044549in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{2.043004in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{2.040904in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{2.039613in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{2.037651in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{2.020265in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.014830in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{2.010300in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{2.006092in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{2.001721in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.992904in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{1.983657in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.978851in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{1.974015in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.947621in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{1.936066in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{1.906683in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{1.888408in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{1.869718in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{1.856993in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{1.850571in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{1.844109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.596107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_MFCI_Annotated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.276571in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.276571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.276571in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.141852in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.141852in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927152in}{2.211413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993743in}{2.352584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044373in}{2.127787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312386in}{2.020048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814841in}{1.521467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132934in}{1.595433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384436in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{2.410420in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{2.358452in}{1.572357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418007in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{2.445784in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{1.588629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484597in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{2.512375in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.456819in}{1.596401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568798in}{2.918647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685469in}{2.133885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820301in}{2.317538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886341in}{2.554954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021172in}{2.511335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087763in}{2.094583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171964in}{2.434027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338715in}{2.398674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389346in}{2.179826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472446in}{1.403611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059102in}{1.195550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143303in}{1.215435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344175in}{1.606303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444886in}{1.822123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595678in}{4.408821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678778in}{3.842084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813610in}{1.475837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164723in}{1.512822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651218in}{1.129709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951700in}{1.420474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052961in}{1.634901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136062in}{1.288624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220813in}{1.382700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622007in}{1.365783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772248in}{1.368343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822878in}{1.388826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626120in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562081in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826992in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762953in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027863in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963825in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228735in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164697in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366119in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631029in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566991in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767862in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032773in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968734in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234195in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170156in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435067in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371028in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571900in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772772in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038233in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974194in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239105in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175066in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439976in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375938in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640848in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576810in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842271in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778232in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043142in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979104in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244014in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179976in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444886in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380847in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646308in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582270in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783141in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048052in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984013in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184885in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450346in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386307in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651218in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587179in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852090in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.788051in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052961in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988923in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254384in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190345in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455255in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.391217in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656127in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.592089in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856999in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.792961in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058421in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994383in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558979in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592549in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609059in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658589in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675650in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709220in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725730in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742790in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759851in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776361in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793421in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809931in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844052in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876522in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893032in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910092in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926602in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943662in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960723in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977233in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994293in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060333in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077393in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093903in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110964in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127474in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161594in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178104in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195165in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211675in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245796in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261755in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278816in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295326in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312386in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328896in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345956in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363017in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379527in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396587in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413097in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447218in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462627in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479687in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496197in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513258in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529768in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546828in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563888in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580399in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597459in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613969in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648090in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663499in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697069in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714130in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730640in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781270in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798331in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814841in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848961in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864371in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881431in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897941in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915001in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931511in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948572in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965632in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982142in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015713in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049833in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065793in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082853in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099363in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116424in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132934in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149994in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167054in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183564in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200625in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217135in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251255in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266665in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283725in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300235in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317295in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333806in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350866in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367926in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384436in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401497in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418007in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452127in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467537in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484597in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534677in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585308in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602368in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618878in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652999in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668408in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685469in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701979in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719039in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735549in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752610in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769670in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803240in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819750in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853871in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869831in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886891in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903401in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936971in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954032in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971092in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987602in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004662in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021172in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055293in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070702in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087763in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104273in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121333in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137843in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154904in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171964in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188474in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222044in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256165in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271574in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288635in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305145in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322205in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338715in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355775in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372836in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389346in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406406in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422916in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457037in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472446in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489507in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506017in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539587in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556647in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573708in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590218in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607278in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623788in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657909in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673868in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690929in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707439in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724499in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741009in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758069in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775130in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791640in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859331in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874740in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891801in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908311in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925371in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941881in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958941in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976002in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992512in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009572in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026082in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075612in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092672in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126243in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142753in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176873in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226954in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261075in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276484in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293544in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310054in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327115in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343625in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360685in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377745in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394255in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427826in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477906in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494966in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511476in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528537in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545047in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595678in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629248in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663369in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678778in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695838in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712348in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729409in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762979in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780039in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796549in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813610in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830120in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864240in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879650in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896710in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913220in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930280in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946790in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963851in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980911in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997421in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014482in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030992in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065112in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080522in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097582in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114092in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131152in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147662in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164723in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181783in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198293in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231863in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265984in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281944in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299004in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315514in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332574in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349085in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366145in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383205in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399715in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433286in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467406in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482816in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499876in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516386in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533446in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549956in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567017in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600587in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617647in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668278in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683687in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700748in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717258in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734318in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750828in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767889in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801459in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818519in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835029in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869150in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901620in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918130in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935190in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985821in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002331in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019391in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070022in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085981in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103042in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119552in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136612in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153122in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170183in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187243in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203753in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237323in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286853in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303914in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320424in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337484in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353994in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371054in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388115in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404625in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421685in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438195in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487725in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.521296in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538356in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554866in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571926in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588987in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605497in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639067in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673188in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688597in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705657in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722167in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739228in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789858in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806368in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823429in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874060in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890019in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923590in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940650in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974220in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007791in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024851in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041361in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075482in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090891in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107951in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141522in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834068in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (monthly)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.243948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.205686in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.884171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.845909in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.524394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.486132in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.164617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.126355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.804840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.766578in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{4.445063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.406801in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.616719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526284in,y=4.647172in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.615568in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826992in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.426804in}}%
\pgfpathlineto{\pgfqpoint{0.859461in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{0.876522in}{1.334575in}}%
\pgfpathlineto{\pgfqpoint{0.893032in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{1.611880in}}%
\pgfpathlineto{\pgfqpoint{0.943662in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{0.960723in}{1.850221in}}%
\pgfpathlineto{\pgfqpoint{0.977233in}{2.224539in}}%
\pgfpathlineto{\pgfqpoint{0.994293in}{2.272383in}}%
\pgfpathlineto{\pgfqpoint{1.010803in}{2.002153in}}%
\pgfpathlineto{\pgfqpoint{1.027863in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{1.060333in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.093903in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{1.110964in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.127474in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{1.144534in}{1.481662in}}%
\pgfpathlineto{\pgfqpoint{1.161594in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{1.659214in}}%
\pgfpathlineto{\pgfqpoint{1.195165in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{1.211675in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{1.740587in}}%
\pgfpathlineto{\pgfqpoint{1.245796in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.295326in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{1.919499in}}%
\pgfpathlineto{\pgfqpoint{1.345956in}{1.600761in}}%
\pgfpathlineto{\pgfqpoint{1.363017in}{1.603108in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.736049in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{1.413097in}{1.611097in}}%
\pgfpathlineto{\pgfqpoint{1.430157in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.447218in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.462627in}{1.420550in}}%
\pgfpathlineto{\pgfqpoint{1.479687in}{1.569869in}}%
\pgfpathlineto{\pgfqpoint{1.496197in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{1.513258in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{1.546828in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{1.580399in}{1.485548in}}%
\pgfpathlineto{\pgfqpoint{1.597459in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.613969in}{1.413134in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{1.343698in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.714130in}{1.274599in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{1.247739in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{1.781270in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{1.798331in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{1.393423in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{1.848961in}{1.299152in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{1.881431in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{1.897941in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{1.931511in}{1.368801in}}%
\pgfpathlineto{\pgfqpoint{1.948572in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{1.965632in}{1.337800in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.999203in}{1.347788in}}%
\pgfpathlineto{\pgfqpoint{2.015713in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{2.049833in}{1.302059in}}%
\pgfpathlineto{\pgfqpoint{2.065793in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{2.082853in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{2.099363in}{1.317940in}}%
\pgfpathlineto{\pgfqpoint{2.116424in}{1.322600in}}%
\pgfpathlineto{\pgfqpoint{2.132934in}{1.531411in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{1.225242in}}%
\pgfpathlineto{\pgfqpoint{2.183564in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{1.267136in}}%
\pgfpathlineto{\pgfqpoint{2.217135in}{1.232366in}}%
\pgfpathlineto{\pgfqpoint{2.234195in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{1.225701in}}%
\pgfpathlineto{\pgfqpoint{2.266665in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.394301in}}%
\pgfpathlineto{\pgfqpoint{2.300235in}{1.250823in}}%
\pgfpathlineto{\pgfqpoint{2.317295in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.333806in}{1.260422in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{2.384436in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{2.418007in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{2.435067in}{1.352005in}}%
\pgfpathlineto{\pgfqpoint{2.452127in}{1.241758in}}%
\pgfpathlineto{\pgfqpoint{2.467537in}{1.154503in}}%
\pgfpathlineto{\pgfqpoint{2.484597in}{1.440578in}}%
\pgfpathlineto{\pgfqpoint{2.501107in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.277205in}}%
\pgfpathlineto{\pgfqpoint{2.534677in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{2.551738in}{1.699126in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{2.790602in}}%
\pgfpathlineto{\pgfqpoint{2.585308in}{2.338449in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{2.618878in}{1.905879in}}%
\pgfpathlineto{\pgfqpoint{2.635939in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{2.652999in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{2.668408in}{1.597482in}}%
\pgfpathlineto{\pgfqpoint{2.685469in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{2.701979in}{1.518553in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{1.382894in}}%
\pgfpathlineto{\pgfqpoint{2.735549in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.752610in}{1.511488in}}%
\pgfpathlineto{\pgfqpoint{2.769670in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{2.786180in}{1.731282in}}%
\pgfpathlineto{\pgfqpoint{2.803240in}{1.687163in}}%
\pgfpathlineto{\pgfqpoint{2.819750in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.836811in}{2.189494in}}%
\pgfpathlineto{\pgfqpoint{2.853871in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{2.886891in}{2.494124in}}%
\pgfpathlineto{\pgfqpoint{2.903401in}{1.842627in}}%
\pgfpathlineto{\pgfqpoint{2.920461in}{1.882857in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.827078in}}%
\pgfpathlineto{\pgfqpoint{2.954032in}{1.566613in}}%
\pgfpathlineto{\pgfqpoint{2.971092in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{2.987602in}{2.146691in}}%
\pgfpathlineto{\pgfqpoint{3.004662in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{3.021172in}{2.383290in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{2.285340in}}%
\pgfpathlineto{\pgfqpoint{3.055293in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{3.070702in}{1.822299in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{3.104273in}{1.427595in}}%
\pgfpathlineto{\pgfqpoint{3.121333in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{1.413099in}}%
\pgfpathlineto{\pgfqpoint{3.154904in}{1.199216in}}%
\pgfpathlineto{\pgfqpoint{3.171964in}{2.305982in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{1.681973in}}%
\pgfpathlineto{\pgfqpoint{3.205534in}{1.327386in}}%
\pgfpathlineto{\pgfqpoint{3.222044in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{3.239105in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{3.256165in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{3.271574in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{3.288635in}{1.294008in}}%
\pgfpathlineto{\pgfqpoint{3.305145in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{3.322205in}{1.502585in}}%
\pgfpathlineto{\pgfqpoint{3.338715in}{2.270629in}}%
\pgfpathlineto{\pgfqpoint{3.355775in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{3.372836in}{1.504772in}}%
\pgfpathlineto{\pgfqpoint{3.389346in}{2.051781in}}%
\pgfpathlineto{\pgfqpoint{3.406406in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.422916in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{3.439976in}{1.267547in}}%
\pgfpathlineto{\pgfqpoint{3.457037in}{1.169170in}}%
\pgfpathlineto{\pgfqpoint{3.472446in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{1.189488in}}%
\pgfpathlineto{\pgfqpoint{3.506017in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{3.523077in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{3.539587in}{1.146592in}}%
\pgfpathlineto{\pgfqpoint{3.556647in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{3.573708in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{3.590218in}{1.089315in}}%
\pgfpathlineto{\pgfqpoint{3.607278in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{3.623788in}{1.018599in}}%
\pgfpathlineto{\pgfqpoint{3.640848in}{1.123219in}}%
\pgfpathlineto{\pgfqpoint{3.657909in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{3.673868in}{1.001937in}}%
\pgfpathlineto{\pgfqpoint{3.690929in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{3.707439in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{3.741009in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{3.758069in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{3.775130in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{3.791640in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{3.808700in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{3.825210in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{3.842271in}{0.959566in}}%
\pgfpathlineto{\pgfqpoint{3.859331in}{0.953602in}}%
\pgfpathlineto{\pgfqpoint{3.874740in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{3.891801in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{3.908311in}{0.969589in}}%
\pgfpathlineto{\pgfqpoint{3.925371in}{0.941070in}}%
\pgfpathlineto{\pgfqpoint{3.941881in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{3.958941in}{0.928701in}}%
\pgfpathlineto{\pgfqpoint{3.976002in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{3.992512in}{1.093503in}}%
\pgfpathlineto{\pgfqpoint{4.009572in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{4.026082in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{4.043142in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{4.060203in}{1.129923in}}%
\pgfpathlineto{\pgfqpoint{4.075612in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.109182in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{4.126243in}{1.010046in}}%
\pgfpathlineto{\pgfqpoint{4.142753in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{4.159813in}{0.959346in}}%
\pgfpathlineto{\pgfqpoint{4.176873in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{4.193383in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{4.210444in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{4.226954in}{0.856362in}}%
\pgfpathlineto{\pgfqpoint{4.244014in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{4.261075in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{4.276484in}{0.867938in}}%
\pgfpathlineto{\pgfqpoint{4.293544in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{4.310054in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{4.327115in}{0.861263in}}%
\pgfpathlineto{\pgfqpoint{4.343625in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{4.360685in}{1.478259in}}%
\pgfpathlineto{\pgfqpoint{4.377745in}{1.002201in}}%
\pgfpathlineto{\pgfqpoint{4.394255in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{4.411316in}{1.374417in}}%
\pgfpathlineto{\pgfqpoint{4.427826in}{1.208729in}}%
\pgfpathlineto{\pgfqpoint{4.444886in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{4.461946in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{4.477906in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{4.494966in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{4.511476in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{4.528537in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{4.545047in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{4.562107in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{2.509628in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{4.212948in}}%
\pgfpathlineto{\pgfqpoint{4.629248in}{3.363717in}}%
\pgfpathlineto{\pgfqpoint{4.646308in}{3.038734in}}%
\pgfpathlineto{\pgfqpoint{4.663369in}{3.024863in}}%
\pgfpathlineto{\pgfqpoint{4.678778in}{3.714040in}}%
\pgfpathlineto{\pgfqpoint{4.695838in}{2.748808in}}%
\pgfpathlineto{\pgfqpoint{4.712348in}{2.316163in}}%
\pgfpathlineto{\pgfqpoint{4.729409in}{1.736914in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{1.734604in}}%
\pgfpathlineto{\pgfqpoint{4.762979in}{1.454038in}}%
\pgfpathlineto{\pgfqpoint{4.780039in}{1.305651in}}%
\pgfpathlineto{\pgfqpoint{4.796549in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{4.813610in}{1.347792in}}%
\pgfpathlineto{\pgfqpoint{4.830120in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{4.847180in}{1.165879in}}%
\pgfpathlineto{\pgfqpoint{4.864240in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{4.879650in}{0.993010in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{4.913220in}{1.187200in}}%
\pgfpathlineto{\pgfqpoint{4.930280in}{1.087675in}}%
\pgfpathlineto{\pgfqpoint{4.946790in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{4.963851in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{4.980911in}{1.020288in}}%
\pgfpathlineto{\pgfqpoint{4.997421in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{5.014482in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{5.030992in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{5.048052in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{5.065112in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{5.080522in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{5.097582in}{0.922190in}}%
\pgfpathlineto{\pgfqpoint{5.114092in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{5.131152in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{5.147662in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{5.181783in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{5.198293in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{5.215353in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{5.231863in}{1.059697in}}%
\pgfpathlineto{\pgfqpoint{5.248924in}{1.049275in}}%
\pgfpathlineto{\pgfqpoint{5.281944in}{0.919579in}}%
\pgfpathlineto{\pgfqpoint{5.299004in}{1.006801in}}%
\pgfpathlineto{\pgfqpoint{5.315514in}{0.982087in}}%
\pgfpathlineto{\pgfqpoint{5.332574in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{5.349085in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{5.366145in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{5.383205in}{0.939911in}}%
\pgfpathlineto{\pgfqpoint{5.399715in}{0.943313in}}%
\pgfpathlineto{\pgfqpoint{5.416776in}{1.080456in}}%
\pgfpathlineto{\pgfqpoint{5.433286in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{5.450346in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{5.467406in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{5.482816in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{5.499876in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{5.516386in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{5.533446in}{0.900669in}}%
\pgfpathlineto{\pgfqpoint{5.549956in}{0.926786in}}%
\pgfpathlineto{\pgfqpoint{5.567017in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{5.584077in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{5.600587in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{5.617647in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{5.634157in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{5.651218in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{5.668278in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{5.683687in}{0.886712in}}%
\pgfpathlineto{\pgfqpoint{5.700748in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{5.717258in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{5.734318in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{5.750828in}{0.843608in}}%
\pgfpathlineto{\pgfqpoint{5.767889in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{5.784949in}{0.977703in}}%
\pgfpathlineto{\pgfqpoint{5.801459in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.988178in}}%
\pgfpathlineto{\pgfqpoint{5.835029in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{5.852090in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{5.869150in}{0.977795in}}%
\pgfpathlineto{\pgfqpoint{5.884559in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{5.901620in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{5.918130in}{0.896890in}}%
\pgfpathlineto{\pgfqpoint{5.935190in}{0.861895in}}%
\pgfpathlineto{\pgfqpoint{5.951700in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{5.968760in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{5.985821in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{6.002331in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{6.019391in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{6.035901in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{6.052961in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{6.070022in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{6.085981in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{6.103042in}{1.070171in}}%
\pgfpathlineto{\pgfqpoint{6.119552in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{6.136612in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{6.170183in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{6.187243in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{6.203753in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{6.220813in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{6.237323in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{6.254384in}{1.002665in}}%
\pgfpathlineto{\pgfqpoint{6.271444in}{1.018228in}}%
\pgfpathlineto{\pgfqpoint{6.286853in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{6.303914in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{6.320424in}{1.020058in}}%
\pgfpathlineto{\pgfqpoint{6.337484in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{6.353994in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{6.371054in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{6.388115in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{6.404625in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{6.421685in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{6.438195in}{0.920041in}}%
\pgfpathlineto{\pgfqpoint{6.455255in}{0.977721in}}%
\pgfpathlineto{\pgfqpoint{6.472316in}{1.052216in}}%
\pgfpathlineto{\pgfqpoint{6.487725in}{1.021141in}}%
\pgfpathlineto{\pgfqpoint{6.504786in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{6.521296in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{6.538356in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{6.554866in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{6.571926in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{6.588987in}{0.974384in}}%
\pgfpathlineto{\pgfqpoint{6.605497in}{1.212130in}}%
\pgfpathlineto{\pgfqpoint{6.622557in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{6.639067in}{1.323142in}}%
\pgfpathlineto{\pgfqpoint{6.656127in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{6.673188in}{1.139178in}}%
\pgfpathlineto{\pgfqpoint{6.688597in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{6.705657in}{1.053515in}}%
\pgfpathlineto{\pgfqpoint{6.722167in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{6.739228in}{1.094521in}}%
\pgfpathlineto{\pgfqpoint{6.755738in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{6.772798in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{6.789858in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{6.806368in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{6.823429in}{1.326409in}}%
\pgfpathlineto{\pgfqpoint{6.839939in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.839939in}{1.031666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.141852in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951988in,y=2.323258in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Government shutdown}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035089in,y=2.464429in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Gulf War I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102230in,y=2.239632in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Indian economic crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353732in,y=2.131893in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Black Wednesday}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856187in,y=1.633312in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mexican peso crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157770in,y=1.692378in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mad-cow disease}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458802in,y=1.658218in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Asian financial crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593634in,y=3.030492in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Russia great depression}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710305in,y=2.245730in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Samba effect}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845137in,y=2.429383in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Early \(\displaystyle 2000\)s recession}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927687in,y=2.641190in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Dot-com bubble}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046009in,y=2.623180in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Great recession}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129109in,y=2.206428in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Crisis in Turkey}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213310in,y=2.545872in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont September 11 attacks}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363551in,y=2.510519in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Stock market crash}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447202in,y=2.291671in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Gulf War II}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530302in,y=1.515456in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SARS cronavirus pandemic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067428in,y=1.307395in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Iranian nuclear program worries}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184649in,y=1.327280in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont U.S. housing bubble}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385521in,y=1.718148in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BNP Paribas crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486232in,y=1.933968in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Economic Stimulus Act}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579167in,y=4.536866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Lehman and TARP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662268in,y=3.970129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont March \(\displaystyle 9, 2011\) crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859584in,y=1.583053in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Greek crisis/ H1N1 virus pandemic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206069in,y=1.624666in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Debt-ceiling crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.692564in,y=1.241553in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ukrainian crisis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976536in,y=1.532319in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JCPOA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094308in,y=1.746745in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Chinese stock market crash}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160898in,y=1.400469in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Brexit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.262160in,y=1.494545in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont OPEC oil cut}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646843in,y=1.452019in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2018\) world-wide stock market down}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814144in,y=1.490942in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont US-China trade tensions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_VIX_Autocorrelation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.333243in}{7.305725in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{7.305725in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.305725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802844in}{1.961131in}}%
\pgfpathlineto{\pgfqpoint{0.802844in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{1.652457in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{1.517740in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{1.429203in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{1.381254in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{1.284005in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{1.221518in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{1.207440in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{1.180906in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.144536in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{1.111563in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{1.091215in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{1.072030in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{1.036817in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{1.012599in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{0.997434in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{0.990157in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{0.976165in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{0.950136in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{0.920705in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{0.904269in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{0.883493in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{0.863771in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{0.849702in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{0.836169in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{0.831793in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{0.823212in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{0.814862in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{0.802791in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{2.895534in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{2.891623in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{2.887651in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{2.879552in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{2.875411in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{2.871202in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{2.866939in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{2.862621in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{2.858246in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{2.853799in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{2.849281in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{2.844713in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{2.840083in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{2.835397in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{2.825813in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{2.820919in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{2.815954in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{2.810922in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.805834in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{2.800669in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{2.795438in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{2.790146in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.784761in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{2.779285in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{2.773709in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{2.768043in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{2.756409in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{2.750410in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{2.744278in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{2.737993in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{2.731569in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{2.724987in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{2.718250in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{2.711347in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{2.696980in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{2.689503in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{2.681815in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{2.673930in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{2.665860in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.657597in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{2.631560in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{2.622385in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{2.612935in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{2.603199in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{2.593181in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{2.582851in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{2.572196in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{2.561220in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{2.549878in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{2.538160in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{2.526050in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{2.513508in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{2.472896in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{2.458262in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{2.442995in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{2.427058in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{2.410409in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{2.392962in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{2.374645in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{2.355343in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{2.334917in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{2.313161in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{2.289999in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{2.265212in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{2.238469in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{2.176675in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{2.096363in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{2.041957in}}%
\pgfpathlineto{\pgfqpoint{0.802844in}{1.961131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782431in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782431in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190690in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190690in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598949in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598949in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007209in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007209in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415468in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415468in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823728in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823728in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231987in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231987in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640247in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640247in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048506in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048506in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425675in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lags (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{0.836558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.798296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{1.847207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.808945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{2.857856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.819594in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{3.868506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=3.830243in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{4.879155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=4.840893in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{5.889804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=5.851542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{6.900454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=6.862191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=3.847741in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Autocorrelation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782431in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.782431in}{6.900454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823256in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{6.801318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864082in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{6.721481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904908in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.904908in}{6.657326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945734in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.945734in}{6.598766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986560in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{6.551092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027386in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{6.504063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068212in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{6.461322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109038in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.109038in}{6.428703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149864in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.149864in}{6.397540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190690in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{6.365018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231516in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{6.320508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272342in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{6.281645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313168in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{6.244673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353994in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{6.209979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394820in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{6.173957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435646in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.435646in}{6.140398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476472in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{6.104643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517298in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{6.066692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558123in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{6.033664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598949in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{5.996004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639775in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{5.955493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680601in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{5.921121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721427in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{5.886844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762253in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{5.855313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803079in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{5.822867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843905in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{5.789100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884731in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{5.760043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925557in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{5.727387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966383in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.966383in}{5.694601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007209in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.007209in}{5.664896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048035in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{5.631887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088861in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.088861in}{5.599063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129687in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{5.566926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170513in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{5.533742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211339in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{5.510696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252165in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{5.486097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292990in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{5.461245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333816in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{5.437162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374642in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{5.408285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415468in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{5.375243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456294in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{5.342784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497120in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{5.311943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537946in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{5.279753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578772in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.578772in}{5.251684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619598in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.619598in}{5.225041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660424in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{5.196580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701250in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{5.172092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742076in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{5.142615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782902in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{5.117503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823728in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.823728in}{5.091884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864554in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.864554in}{5.074662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905380in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.905380in}{5.056093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946206in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{5.040318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987031in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{5.020744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027857in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{5.003237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068683in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.068683in}{4.985074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109509in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.109509in}{4.975383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150335in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{4.964216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191161in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{4.949067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231987in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.231987in}{4.940300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272813in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.272813in}{4.927185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313639in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.313639in}{4.913006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354465in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{4.900793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395291in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{4.883731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436117in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{4.868878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476943in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{4.858125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517769in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{4.844823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558595in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{4.835167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599421in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{4.818152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640247in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.640247in}{4.800682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681073in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.681073in}{4.787154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721898in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{4.774999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762724in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.762724in}{4.762258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803550in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{4.744378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844376in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.844376in}{4.728593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885202in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{4.712823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926028in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.926028in}{4.701410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966854in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{4.684657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007680in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{4.007680in}{4.668556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048506in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{4.048506in}{4.655838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{1.847207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618106in}{0.489757in}}{\pgfqpoint{3.615137in}{6.715968in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782431in}{6.900454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823256in}{6.801318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864082in}{6.721481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904908in}{6.657326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945734in}{6.598766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986560in}{6.551092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027386in}{6.504063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068212in}{6.461322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109038in}{6.428703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149864in}{6.397540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190690in}{6.365018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231516in}{6.320508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272342in}{6.281645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313168in}{6.244673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353994in}{6.209979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394820in}{6.173957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435646in}{6.140398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476472in}{6.104643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517298in}{6.066692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558123in}{6.033664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598949in}{5.996004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639775in}{5.955493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680601in}{5.921121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721427in}{5.886844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762253in}{5.855313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803079in}{5.822867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843905in}{5.789100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884731in}{5.760043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925557in}{5.727387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966383in}{5.694601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007209in}{5.664896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048035in}{5.631887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088861in}{5.599063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129687in}{5.566926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170513in}{5.533742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211339in}{5.510696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252165in}{5.486097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292990in}{5.461245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333816in}{5.437162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374642in}{5.408285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415468in}{5.375243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456294in}{5.342784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497120in}{5.311943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537946in}{5.279753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578772in}{5.251684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619598in}{5.225041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660424in}{5.196580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701250in}{5.172092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742076in}{5.142615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782902in}{5.117503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823728in}{5.091884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864554in}{5.074662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905380in}{5.056093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946206in}{5.040318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987031in}{5.020744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027857in}{5.003237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068683in}{4.985074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109509in}{4.975383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150335in}{4.964216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191161in}{4.949067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231987in}{4.940300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272813in}{4.927185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313639in}{4.913006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354465in}{4.900793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395291in}{4.883731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436117in}{4.868878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476943in}{4.858125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517769in}{4.844823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558595in}{4.835167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599421in}{4.818152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640247in}{4.800682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681073in}{4.787154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721898in}{4.774999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762724in}{4.762258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803550in}{4.744378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844376in}{4.728593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885202in}{4.712823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926028in}{4.701410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966854in}{4.684657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007680in}{4.668556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048506in}{4.655838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{0.489757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618106in}{7.205725in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{7.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Fig_VIX_Spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.077809in}{6.275801in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{6.275801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.275801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{6.175801in}}%
\pgfpathlineto{\pgfqpoint{0.542484in}{6.175801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698635in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.698635in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698635in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698635in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323239in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323239in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323239in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947844in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.947844in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947844in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947844in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572448in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.572448in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572448in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572448in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197053in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.197053in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197053in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197053in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821657in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.821657in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821657in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821657in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260146in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in,y=0.435295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{1.488161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{1.488161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386233in,y=1.449899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{2.502765in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{2.502765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{2.502765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327204in,y=2.464503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{3.517369in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{3.517369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{3.517369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327204in,y=3.479107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{4.531973in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{4.531973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{4.531973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327204in,y=4.493711in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{5.546577in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{5.546577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542484in}{5.546577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327204in,y=5.508315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 42\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=3.324679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power Spectral Density (dB/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542484in}{0.473557in}}{\pgfqpoint{3.435325in}{5.702244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698635in}{5.917808in}}%
\pgfpathlineto{\pgfqpoint{0.723033in}{5.676198in}}%
\pgfpathlineto{\pgfqpoint{0.747432in}{4.324989in}}%
\pgfpathlineto{\pgfqpoint{0.771831in}{3.871850in}}%
\pgfpathlineto{\pgfqpoint{0.796229in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{0.820628in}{3.204616in}}%
\pgfpathlineto{\pgfqpoint{0.845027in}{3.048826in}}%
\pgfpathlineto{\pgfqpoint{0.869425in}{3.039945in}}%
\pgfpathlineto{\pgfqpoint{0.893824in}{2.961177in}}%
\pgfpathlineto{\pgfqpoint{0.918222in}{2.724975in}}%
\pgfpathlineto{\pgfqpoint{0.942621in}{2.663194in}}%
\pgfpathlineto{\pgfqpoint{0.967020in}{2.706661in}}%
\pgfpathlineto{\pgfqpoint{0.991418in}{2.685189in}}%
\pgfpathlineto{\pgfqpoint{1.015817in}{2.676809in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{2.604995in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{2.414512in}}%
\pgfpathlineto{\pgfqpoint{1.089013in}{2.432873in}}%
\pgfpathlineto{\pgfqpoint{1.137810in}{2.524748in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{2.475280in}}%
\pgfpathlineto{\pgfqpoint{1.186607in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{1.211006in}{2.273440in}}%
\pgfpathlineto{\pgfqpoint{1.235404in}{2.035231in}}%
\pgfpathlineto{\pgfqpoint{1.259803in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{2.226978in}}%
\pgfpathlineto{\pgfqpoint{1.308600in}{2.178754in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{2.210041in}}%
\pgfpathlineto{\pgfqpoint{1.357397in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{2.153092in}}%
\pgfpathlineto{\pgfqpoint{1.406195in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{1.430593in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{1.479391in}{1.899585in}}%
\pgfpathlineto{\pgfqpoint{1.503789in}{2.059435in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{2.015838in}}%
\pgfpathlineto{\pgfqpoint{1.552586in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{1.650181in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{1.674579in}{1.812836in}}%
\pgfpathlineto{\pgfqpoint{1.698978in}{1.774269in}}%
\pgfpathlineto{\pgfqpoint{1.723377in}{1.788104in}}%
\pgfpathlineto{\pgfqpoint{1.747775in}{1.793657in}}%
\pgfpathlineto{\pgfqpoint{1.772174in}{1.768374in}}%
\pgfpathlineto{\pgfqpoint{1.796573in}{1.770468in}}%
\pgfpathlineto{\pgfqpoint{1.820971in}{1.677266in}}%
\pgfpathlineto{\pgfqpoint{1.845370in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{1.869768in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{1.894167in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{1.848949in}}%
\pgfpathlineto{\pgfqpoint{1.942964in}{1.676553in}}%
\pgfpathlineto{\pgfqpoint{1.967363in}{1.705499in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.016160in}{1.769744in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{1.725250in}}%
\pgfpathlineto{\pgfqpoint{2.064957in}{1.796245in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{2.113754in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{2.138153in}{1.628701in}}%
\pgfpathlineto{\pgfqpoint{2.162552in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{1.341781in}}%
\pgfpathlineto{\pgfqpoint{2.211349in}{1.407282in}}%
\pgfpathlineto{\pgfqpoint{2.235748in}{1.501099in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{2.284545in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{2.308943in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{1.510557in}}%
\pgfpathlineto{\pgfqpoint{2.357741in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{2.382139in}{1.186439in}}%
\pgfpathlineto{\pgfqpoint{2.406538in}{1.328491in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{2.455335in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{2.479734in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{2.504132in}{1.278952in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{1.441390in}}%
\pgfpathlineto{\pgfqpoint{2.577328in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{2.626125in}{1.385892in}}%
\pgfpathlineto{\pgfqpoint{2.650524in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{2.674923in}{1.482909in}}%
\pgfpathlineto{\pgfqpoint{2.699321in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{2.748118in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{2.772517in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{2.821314in}{1.284520in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{2.870112in}{1.359317in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{2.918909in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{2.943307in}{1.387035in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.642759in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{1.644159in}}%
\pgfpathlineto{\pgfqpoint{3.016503in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{3.040902in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{3.065300in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{3.089699in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{3.114098in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{3.138496in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{3.187293in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{3.211692in}{1.439370in}}%
\pgfpathlineto{\pgfqpoint{3.236091in}{1.397916in}}%
\pgfpathlineto{\pgfqpoint{3.260489in}{1.385130in}}%
\pgfpathlineto{\pgfqpoint{3.284888in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{3.309287in}{1.223907in}}%
\pgfpathlineto{\pgfqpoint{3.333685in}{1.199558in}}%
\pgfpathlineto{\pgfqpoint{3.358084in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{3.382482in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{3.406881in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{3.431280in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{3.480077in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{3.504475in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{3.528874in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{0.994652in}}%
\pgfpathlineto{\pgfqpoint{3.577671in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{3.626469in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{3.650867in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{3.675266in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{3.699664in}{0.994661in}}%
\pgfpathlineto{\pgfqpoint{3.724063in}{1.168855in}}%
\pgfpathlineto{\pgfqpoint{3.748462in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{3.772860in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{3.797259in}{1.236264in}}%
\pgfpathlineto{\pgfqpoint{3.821657in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{3.821657in}{0.839747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.542484in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977809in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542484in}{6.175801in}}%
\pgfpathlineto{\pgfqpoint{3.977809in}{6.175801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_Index/Mixture_Plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813231in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813231in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573012in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573012in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332793in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332793in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092574in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092574in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852356in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852356in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612137in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612137in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371918in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371918in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131699in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131699in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0035\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891481in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891481in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928334in,y=0.247186in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{0.690757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=0.652495in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{1.563193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=1.524930in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{2.435628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=2.397366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{3.308064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=3.269802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668872in}{4.180500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=4.142238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=2.617548in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Probability Density Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{0.729045in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.919072in}}%
\pgfpathlineto{\pgfqpoint{1.327053in}{1.010163in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{1.469426in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.528748in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{1.617732in}{1.235095in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{1.245086in}}%
\pgfpathlineto{\pgfqpoint{1.677054in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.706715in}{1.258785in}}%
\pgfpathlineto{\pgfqpoint{1.742309in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{1.777902in}{1.265467in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{1.855021in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{1.896546in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{1.944004in}{1.249859in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{2.056716in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.201798in}}%
\pgfpathlineto{\pgfqpoint{2.216887in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{2.377057in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{2.543159in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{2.661804in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{2.970279in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{3.077059in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{3.183839in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{3.296552in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{3.415196in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{3.539773in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{3.670282in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.955029in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{4.115199in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{4.287233in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{4.477065in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{4.690625in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{4.927914in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{5.200796in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{5.515204in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{5.888934in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{6.345716in}{0.703820in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.699640in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.699640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{1.024509in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{0.693806in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{1.095696in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.718804in}}%
\pgfpathlineto{\pgfqpoint{1.119425in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{0.744283in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{1.178747in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{0.889153in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.232137in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.255866in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.263720in}}%
\pgfpathlineto{\pgfqpoint{1.362646in}{1.642503in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.746372in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{1.838795in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{1.445697in}{1.951880in}}%
\pgfpathlineto{\pgfqpoint{1.463494in}{1.995960in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.041502in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{2.058666in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{1.522816in}{2.082172in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{2.088741in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{2.092038in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{1.582138in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{2.075801in}}%
\pgfpathlineto{\pgfqpoint{1.605867in}{2.065279in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{2.045399in}}%
\pgfpathlineto{\pgfqpoint{1.641461in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{1.659257in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{1.682986in}{1.951017in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{1.643328in}}%
\pgfpathlineto{\pgfqpoint{1.878750in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{1.920275in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{1.309501in}}%
\pgfpathlineto{\pgfqpoint{2.027055in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{1.196947in}}%
\pgfpathlineto{\pgfqpoint{2.092310in}{1.155731in}}%
\pgfpathlineto{\pgfqpoint{2.121971in}{1.117689in}}%
\pgfpathlineto{\pgfqpoint{2.151632in}{1.082667in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{2.222819in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{2.258412in}{0.978866in}}%
\pgfpathlineto{\pgfqpoint{2.294006in}{0.951001in}}%
\pgfpathlineto{\pgfqpoint{2.329599in}{0.925998in}}%
\pgfpathlineto{\pgfqpoint{2.365192in}{0.903576in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{2.537227in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.584685in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{2.638075in}{0.793172in}}%
\pgfpathlineto{\pgfqpoint{2.697397in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{2.905025in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{3.094856in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{3.344010in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{3.717740in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{3.990622in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{4.370285in}{0.694915in}}%
\pgfpathlineto{\pgfqpoint{4.945711in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{5.983850in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.691068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668872in}{0.498088in}}{\pgfqpoint{6.518923in}{4.238920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{0.702428in}}%
\pgfpathlineto{\pgfqpoint{0.971119in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{0.977051in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{1.006712in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{1.024509in}{1.236110in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{1.531412in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{2.520628in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{3.375330in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{3.750204in}}%
\pgfpathlineto{\pgfqpoint{1.113493in}{4.062215in}}%
\pgfpathlineto{\pgfqpoint{1.125357in}{4.299052in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{4.387433in}}%
\pgfpathlineto{\pgfqpoint{1.137221in}{4.455648in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{4.504051in}}%
\pgfpathlineto{\pgfqpoint{1.149086in}{4.533305in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{4.544330in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{4.538252in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{4.516351in}}%
\pgfpathlineto{\pgfqpoint{1.172815in}{4.480017in}}%
\pgfpathlineto{\pgfqpoint{1.178747in}{4.430702in}}%
\pgfpathlineto{\pgfqpoint{1.190611in}{4.299044in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{4.132986in}}%
\pgfpathlineto{\pgfqpoint{1.220273in}{3.842588in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{2.821160in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{1.332985in}{2.105272in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{1.457562in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{1.493155in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{1.528748in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{1.564342in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{1.582138in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{1.671122in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.694851in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.718580in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{1.777902in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.849089in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{1.890614in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{1.938072in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{2.056716in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{0.711561in}}%
\pgfpathlineto{\pgfqpoint{2.228751in}{0.705892in}}%
\pgfpathlineto{\pgfqpoint{2.347396in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{2.501633in}{0.697503in}}%
\pgfpathlineto{\pgfqpoint{2.721126in}{0.694609in}}%
\pgfpathlineto{\pgfqpoint{3.065195in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{3.705875in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{5.503340in}{0.690819in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{6.891481in}{0.690776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668872in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297653in}{3.906476in}}%
\pgfpathlineto{\pgfqpoint{7.071129in}{3.906476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104462in}{3.906476in}}{\pgfqpoint{7.104462in}{3.939810in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{4.620341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104462in}{4.653675in}}{\pgfqpoint{7.071129in}{4.653675in}}%
\pgfpathlineto{\pgfqpoint{6.297653in}{4.653675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264320in}{4.653675in}}{\pgfqpoint{6.264320in}{4.620341in}}%
\pgfpathlineto{\pgfqpoint{6.264320in}{3.939810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264320in}{3.906476in}}{\pgfqpoint{6.297653in}{3.906476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.528675in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.528675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.470341in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.296275in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.296275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.237942in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330987in}{4.063876in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.063876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797653in,y=4.005542in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Chaos_IndexFig_FCI_VIX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.274243in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.274243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.274243in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561661in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826512in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762473in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027324in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963286in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228137in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164098in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429499in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365460in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630311in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566273in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831123in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767085in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031936in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967897in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169260in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434110in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370072in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634923in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570884in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835735in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771696in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037097in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973059in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237910in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173871in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374683in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639534in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575496in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840897in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776858in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041709in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977670in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242521in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178482in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443333in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379295in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580657in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845508in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781469in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046320in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982282in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247133in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183094in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448495in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384456in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585269in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850120in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786081in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050932in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.986893in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252294in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188256in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453107in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389068in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.589880in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854731in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.790692in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.992055in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541524in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558579in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575084in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592139in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608644in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642755in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675215in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691720in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708775in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742336in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759391in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775896in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809457in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843567in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858972in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876027in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892532in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909588in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943148in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960203in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976709in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993764in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010269in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059784in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076840in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093345in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126905in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143960in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161016in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177521in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211081in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245192in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261147in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278202in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294707in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311762in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328268in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345323in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362378in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378883in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461959in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479014in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495519in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512575in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546135in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563190in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579696in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613256in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647366in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662771in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679827in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713387in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746947in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764003in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780508in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797563in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814068in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848179in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863584in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880639in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897144in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914199in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930704in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964815in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981320in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014880in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048991in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082001in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098506in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115562in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132067in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149122in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166177in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182682in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199738in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216243in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265758in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282814in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299319in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332879in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349934in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366990in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383495in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400550in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417055in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451166in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466570in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483626in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517186in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533691in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567802in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584307in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601362in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617867in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651978in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684438in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717998in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734504in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768614in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785119in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818680in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852790in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868745in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885800in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902306in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919361in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935866in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952921in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969977in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986482in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003537in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020042in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054153in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069557in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086613in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103118in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136678in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153734in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170789in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187294in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204349in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220854in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254965in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270370in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287425in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303930in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320985in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371601in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388106in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405161in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421667in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455777in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504742in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538303in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555358in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572413in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622479in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656589in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672544in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689600in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706105in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723160in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739665in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756720in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790281in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807336in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823841in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923972in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940477in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957533in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974588in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991093in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008148in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024654in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058764in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074169in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091224in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107729in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124785in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141290in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158345in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191905in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208961in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225466in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259576in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274981in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292036in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308542in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325597in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342102in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376213in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392718in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409773in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426278in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460389in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476344in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493399in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509904in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526959in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560520in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577575in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594080in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611135in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627641in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677156in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694211in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727772in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744277in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778387in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811948in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828453in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862563in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877968in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895023in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911529in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928584in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945089in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962144in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979200in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995705in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029265in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063376in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078780in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095836in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112341in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129396in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145901in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162957in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180012in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196517in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213572in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230077in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264188in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280143in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297198in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313703in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330759in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347264in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364319in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397879in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414935in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431440in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465550in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480955in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498010in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514516in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531571in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548076in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565131in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582186in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598692in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632252in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666363in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681767in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698823in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715328in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732383in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748888in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765943in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782999in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799504in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816559in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833064in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867175in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882580in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899635in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916140in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933195in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949700in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966756in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017371in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033877in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067987in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083942in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100997in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117502in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134558in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151063in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168118in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185173in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201679in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218734in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235239in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269350in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301810in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318315in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335370in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351875in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368930in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385986in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436051in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470162in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485567in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502622in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519127in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552687in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569743in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586798in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603303in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620358in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636863in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.670974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686379in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719939in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736995in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753500in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770555in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787610in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804115in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821171in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837676in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887741in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904797in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921302in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954862in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988973in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005478in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022533in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039038in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073149in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088554in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105609in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122114in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139169in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840897in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{0.652189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.613926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.113440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.075178in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.574691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.536429in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.035943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=1.997680in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.497194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.458932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.958445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in,y=2.920183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.419697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=3.381434in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.880948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=3.842686in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{4.342199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311004in,y=4.303937in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.682470in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standardized Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.629225in}{4.109076in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.037000pt}{0.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827612in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{0.828713in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{0.830363in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{0.830913in}{1.085190in}}%
\pgfpathlineto{\pgfqpoint{0.831464in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{0.834214in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{0.834765in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{1.125619in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{0.836415in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{1.175426in}}%
\pgfpathlineto{\pgfqpoint{0.843017in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{0.843567in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{0.845768in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.847418in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.161864in}}%
\pgfpathlineto{\pgfqpoint{0.857322in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{0.857872in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{0.859522in}{1.292888in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{1.603011in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{0.866674in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{0.867225in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.868875in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{0.869425in}{1.074170in}}%
\pgfpathlineto{\pgfqpoint{0.869975in}{1.082139in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.109194in}}%
\pgfpathlineto{\pgfqpoint{0.871076in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{0.874377in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.088464in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{0.877678in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{0.882079in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{0.884830in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{0.885380in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{0.885930in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{0.886481in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.142844in}}%
\pgfpathlineto{\pgfqpoint{0.889231in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{0.889782in}{1.205651in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{0.891982in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{0.892532in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{0.894183in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.111501in}}%
\pgfpathlineto{\pgfqpoint{0.896934in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{1.088365in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{0.900235in}{1.124310in}}%
\pgfpathlineto{\pgfqpoint{0.900785in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{0.901335in}{1.326454in}}%
\pgfpathlineto{\pgfqpoint{0.901885in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.243652in}}%
\pgfpathlineto{\pgfqpoint{0.905737in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{0.907937in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{0.908487in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{0.909038in}{1.113201in}}%
\pgfpathlineto{\pgfqpoint{0.911238in}{1.332867in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{0.916190in}{1.133543in}}%
\pgfpathlineto{\pgfqpoint{0.916740in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{0.917290in}{1.300817in}}%
\pgfpathlineto{\pgfqpoint{0.920041in}{1.087575in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{1.058538in}}%
\pgfpathlineto{\pgfqpoint{0.924993in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{0.928294in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{0.931595in}{1.331106in}}%
\pgfpathlineto{\pgfqpoint{0.932145in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{0.932695in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{1.217355in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{1.261968in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.119666in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.456363in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{0.939847in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{0.942048in}{1.170397in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{0.943698in}{1.387939in}}%
\pgfpathlineto{\pgfqpoint{0.944248in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{1.184955in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{0.951401in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{0.953601in}{1.514001in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.361699in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{0.959103in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{0.959653in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.961854in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{0.965705in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{0.966805in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{0.967356in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{0.969006in}{1.547266in}}%
\pgfpathlineto{\pgfqpoint{0.970657in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.443482in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{1.208748in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.498851in}}%
\pgfpathlineto{\pgfqpoint{0.982210in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{0.984411in}{1.521991in}}%
\pgfpathlineto{\pgfqpoint{0.984961in}{1.570783in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.385502in}}%
\pgfpathlineto{\pgfqpoint{0.986061in}{1.508211in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{1.517016in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{1.474400in}}%
\pgfpathlineto{\pgfqpoint{0.988812in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{0.989913in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.465008in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{1.340452in}}%
\pgfpathlineto{\pgfqpoint{0.999816in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{1.000366in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.374227in}}%
\pgfpathlineto{\pgfqpoint{1.001466in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{1.005868in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.007518in}{1.205130in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.008618in}{3.282986in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.273182in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.408227in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{1.335950in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{1.016321in}{1.239729in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.467501in}}%
\pgfpathlineto{\pgfqpoint{1.019622in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.021272in}{1.569724in}}%
\pgfpathlineto{\pgfqpoint{1.022923in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{1.024023in}{1.370240in}}%
\pgfpathlineto{\pgfqpoint{1.025124in}{1.311748in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.027874in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.203211in}}%
\pgfpathlineto{\pgfqpoint{1.030625in}{1.257640in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{1.405225in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.172262in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{1.032826in}{1.217510in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{1.228920in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{1.642552in}}%
\pgfpathlineto{\pgfqpoint{1.036677in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{1.356274in}}%
\pgfpathlineto{\pgfqpoint{1.039428in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{1.044380in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{1.047130in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{1.047681in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.478851in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{1.050982in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.051532in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{1.052082in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.058134in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.259047in}}%
\pgfpathlineto{\pgfqpoint{1.059234in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{1.061435in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{1.063635in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{1.065836in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{1.066937in}{1.370876in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{1.192568in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{1.071338in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{1.073539in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.259372in}}%
\pgfpathlineto{\pgfqpoint{1.074639in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{1.077390in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.077940in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{1.504429in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{1.084542in}{1.671887in}}%
\pgfpathlineto{\pgfqpoint{1.086192in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{1.086743in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{1.088393in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.090594in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.188285in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{1.093345in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{1.096646in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.138809in}}%
\pgfpathlineto{\pgfqpoint{1.099947in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.100497in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{1.242747in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.094403in}}%
\pgfpathlineto{\pgfqpoint{1.105448in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{1.105999in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.108199in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{1.108749in}{1.103581in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{1.185416in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.197482in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.113151in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.107732in}}%
\pgfpathlineto{\pgfqpoint{1.117002in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{1.117552in}{1.153723in}}%
\pgfpathlineto{\pgfqpoint{1.119203in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{1.119753in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{1.123054in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.104990in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{1.125255in}{1.373248in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.130756in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.131306in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{1.134608in}{1.134916in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{1.136258in}{1.165040in}}%
\pgfpathlineto{\pgfqpoint{1.136808in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{1.139559in}{1.208731in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{1.144511in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{1.146711in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.147261in}{1.162477in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{1.225259in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{1.153863in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{1.155514in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{1.158265in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{1.158815in}{1.084418in}}%
\pgfpathlineto{\pgfqpoint{1.159365in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{1.201847in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{1.182482in}}%
\pgfpathlineto{\pgfqpoint{1.162666in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{1.166517in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.190831in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.169818in}{1.221011in}}%
\pgfpathlineto{\pgfqpoint{1.170369in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{1.170919in}{1.202929in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{1.174770in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.175320in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{1.178621in}{1.297613in}}%
\pgfpathlineto{\pgfqpoint{1.179171in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{1.181922in}{1.189889in}}%
\pgfpathlineto{\pgfqpoint{1.183023in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.185223in}{1.328042in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.212458in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.286526in}}%
\pgfpathlineto{\pgfqpoint{1.186874in}{1.139993in}}%
\pgfpathlineto{\pgfqpoint{1.188524in}{1.179667in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.190725in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{1.276790in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{1.194576in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.351173in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{1.200628in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{1.135805in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.197060in}}%
\pgfpathlineto{\pgfqpoint{1.205029in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{1.205580in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.208330in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.208881in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.137546in}}%
\pgfpathlineto{\pgfqpoint{1.211631in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.215483in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{1.217133in}{1.233478in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{1.278188in}}%
\pgfpathlineto{\pgfqpoint{1.220434in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{1.220984in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{1.221534in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.336989in}}%
\pgfpathlineto{\pgfqpoint{1.223735in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{1.227586in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.230887in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{1.231988in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{1.232538in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.327548in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{1.236939in}{1.227929in}}%
\pgfpathlineto{\pgfqpoint{1.239140in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{1.246292in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{1.246842in}{1.295274in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{1.247943in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{1.248493in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.340571in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.088842in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{1.255095in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{1.219701in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{1.214446in}}%
\pgfpathlineto{\pgfqpoint{1.260046in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{1.261697in}{1.895085in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{1.263898in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.267199in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.267749in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.271600in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.273250in}{1.200797in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.079123in}}%
\pgfpathlineto{\pgfqpoint{1.275451in}{1.109446in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{1.278752in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{1.281503in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{1.282053in}{1.235449in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{1.284804in}{1.129487in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{1.288402in}}%
\pgfpathlineto{\pgfqpoint{1.286455in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{1.289205in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.290306in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{1.209611in}}%
\pgfpathlineto{\pgfqpoint{1.292506in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.294157in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.297458in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{1.039394in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{1.233857in}}%
\pgfpathlineto{\pgfqpoint{1.302410in}{1.103562in}}%
\pgfpathlineto{\pgfqpoint{1.304610in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{1.306261in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{1.060576in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.205321in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.311762in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{1.312313in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{1.481605in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{1.560017in}}%
\pgfpathlineto{\pgfqpoint{1.324967in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.325517in}{1.334698in}}%
\pgfpathlineto{\pgfqpoint{1.327167in}{1.472011in}}%
\pgfpathlineto{\pgfqpoint{1.328818in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{1.332119in}{1.350625in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{1.244366in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{1.335420in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{1.408774in}}%
\pgfpathlineto{\pgfqpoint{1.338721in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{1.340921in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{1.342572in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{1.141115in}}%
\pgfpathlineto{\pgfqpoint{1.346973in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{1.348074in}{1.084686in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{1.350274in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{1.352475in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{1.356326in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{1.144311in}}%
\pgfpathlineto{\pgfqpoint{1.359077in}{1.179591in}}%
\pgfpathlineto{\pgfqpoint{1.360177in}{1.313585in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{1.362378in}{1.184492in}}%
\pgfpathlineto{\pgfqpoint{1.362928in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{1.254652in}}%
\pgfpathlineto{\pgfqpoint{1.364029in}{1.112360in}}%
\pgfpathlineto{\pgfqpoint{1.366229in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.367330in}{1.323383in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{1.154317in}}%
\pgfpathlineto{\pgfqpoint{1.369530in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{1.279350in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{1.378883in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{1.306252in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{1.153243in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{1.304699in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{1.509898in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{1.217707in}}%
\pgfpathlineto{\pgfqpoint{1.385485in}{1.321977in}}%
\pgfpathlineto{\pgfqpoint{1.387136in}{1.182270in}}%
\pgfpathlineto{\pgfqpoint{1.388786in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{1.389336in}{1.271429in}}%
\pgfpathlineto{\pgfqpoint{1.389887in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.390437in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{1.390987in}{1.311951in}}%
\pgfpathlineto{\pgfqpoint{1.393188in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{1.393738in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.394288in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{1.396489in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{1.397039in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{1.397589in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.398689in}{1.199612in}}%
\pgfpathlineto{\pgfqpoint{1.400890in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.328471in}}%
\pgfpathlineto{\pgfqpoint{1.410243in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{1.412444in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.413544in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.416295in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{1.416845in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{1.417945in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{1.421797in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.247141in}}%
\pgfpathlineto{\pgfqpoint{1.423997in}{1.180746in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.427298in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{1.428949in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{1.431149in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.431700in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{1.201978in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.367990in}}%
\pgfpathlineto{\pgfqpoint{1.433350in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{1.435001in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.435551in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.207781in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{1.444354in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.448205in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{1.448755in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.450405in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{1.452056in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{1.452606in}{1.165771in}}%
\pgfpathlineto{\pgfqpoint{1.454807in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{1.455907in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.299965in}}%
\pgfpathlineto{\pgfqpoint{1.458108in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{1.458658in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.464160in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{1.469661in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{1.471312in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{1.473513in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{1.474063in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{1.474613in}{1.097311in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.481765in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{1.482315in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{1.223650in}}%
\pgfpathlineto{\pgfqpoint{1.485066in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.486167in}{1.168591in}}%
\pgfpathlineto{\pgfqpoint{1.487267in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.231302in}}%
\pgfpathlineto{\pgfqpoint{1.489468in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{1.490018in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.490568in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{1.496620in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{1.501021in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{1.501571in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{1.506523in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{1.508173in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{1.178367in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{1.514225in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.515876in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{1.516976in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{1.517526in}{1.111029in}}%
\pgfpathlineto{\pgfqpoint{1.519727in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.521377in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{1.523578in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{1.169133in}}%
\pgfpathlineto{\pgfqpoint{1.527429in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.527979in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{1.529080in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.172926in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{1.538983in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.540083in}{1.149079in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{1.541184in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.546685in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.547786in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{1.146858in}}%
\pgfpathlineto{\pgfqpoint{1.548886in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.551087in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.551637in}{1.167925in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{1.555488in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{1.174609in}}%
\pgfpathlineto{\pgfqpoint{1.556588in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{1.173043in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{1.196076in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.066110in}}%
\pgfpathlineto{\pgfqpoint{1.562640in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{1.176280in}}%
\pgfpathlineto{\pgfqpoint{1.567592in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{1.220137in}}%
\pgfpathlineto{\pgfqpoint{1.570343in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.192388in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{1.574744in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{1.093689in}}%
\pgfpathlineto{\pgfqpoint{1.578045in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{1.579145in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.579696in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{1.581346in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{1.585197in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.260429in}}%
\pgfpathlineto{\pgfqpoint{1.587398in}{1.163909in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.592900in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{1.594550in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.596751in}{1.085740in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{1.598401in}{1.105912in}}%
\pgfpathlineto{\pgfqpoint{1.598951in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{1.217236in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{1.601702in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{1.604453in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.605003in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{1.608855in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{1.609405in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{1.610505in}{1.054352in}}%
\pgfpathlineto{\pgfqpoint{1.612156in}{1.209823in}}%
\pgfpathlineto{\pgfqpoint{1.612706in}{1.119932in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.613806in}{1.126571in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{1.192800in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.619858in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{1.620958in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{1.215676in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{1.152386in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{1.624809in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.625360in}{1.125875in}}%
\pgfpathlineto{\pgfqpoint{1.627560in}{1.107613in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{1.629211in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.629761in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.631412in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{1.631962in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{1.633062in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{1.633612in}{1.170121in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{1.131567in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{1.085140in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{1.641315in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{1.103874in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{1.086641in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{1.649017in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.650668in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.140067in}}%
\pgfpathlineto{\pgfqpoint{1.659470in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{1.662771in}{1.152009in}}%
\pgfpathlineto{\pgfqpoint{1.663872in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{1.664422in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.668273in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.671024in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{1.079943in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.120750in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{1.674325in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{1.675425in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{1.675975in}{1.143769in}}%
\pgfpathlineto{\pgfqpoint{1.677626in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{1.679276in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{1.681477in}{1.211715in}}%
\pgfpathlineto{\pgfqpoint{1.682027in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{1.685328in}{1.113514in}}%
\pgfpathlineto{\pgfqpoint{1.686979in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{1.687529in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{1.689730in}{1.156429in}}%
\pgfpathlineto{\pgfqpoint{1.690280in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{1.313118in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{1.693031in}{1.117738in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.695231in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.696882in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{1.699083in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{1.126304in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{1.069163in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{1.705685in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{1.708986in}{1.154442in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{1.713387in}{1.052498in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.716688in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.718338in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.722190in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{1.723840in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{1.724941in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{1.172111in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{1.728242in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{1.092205in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{1.729892in}{1.197993in}}%
\pgfpathlineto{\pgfqpoint{1.732093in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.732643in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{1.733193in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{1.735394in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{1.736494in}{1.189265in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{1.740345in}{1.168989in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{1.741446in}{1.113648in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.743646in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{1.747498in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{1.748048in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{1.749148in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.046745in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{1.752999in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.754650in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.759051in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{1.760151in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.764003in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{1.766754in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.767304in}{1.194145in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{1.041007in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{1.771155in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{1.085148in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{1.775006in}{1.065251in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{1.777757in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{1.779958in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.782158in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{1.074717in}}%
\pgfpathlineto{\pgfqpoint{1.787110in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.787660in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{1.789310in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{1.789861in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{1.790411in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.790961in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{1.791511in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{1.793712in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{1.794262in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.795362in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{1.797563in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{1.798663in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{1.800864in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{1.801414in}{1.051820in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{1.803065in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{1.805816in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{1.809117in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{1.810767in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{1.812968in}{1.115568in}}%
\pgfpathlineto{\pgfqpoint{1.813518in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{1.814618in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{1.817919in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.818470in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{1.821771in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{1.823971in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.180961in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{1.125533in}}%
\pgfpathlineto{\pgfqpoint{1.828923in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.829473in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.832224in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{1.833324in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{1.836625in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.837175in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{1.100912in}}%
\pgfpathlineto{\pgfqpoint{1.839926in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{1.840476in}{1.212332in}}%
\pgfpathlineto{\pgfqpoint{1.841577in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{1.843227in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{1.843777in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{1.046625in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.848729in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{1.850930in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{1.851480in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{1.853130in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{1.854781in}{1.095472in}}%
\pgfpathlineto{\pgfqpoint{1.855331in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.855881in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.856431in}{1.152461in}}%
\pgfpathlineto{\pgfqpoint{1.856981in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{1.859732in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.860282in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{1.860833in}{1.102254in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{1.129228in}}%
\pgfpathlineto{\pgfqpoint{1.863584in}{1.044322in}}%
\pgfpathlineto{\pgfqpoint{1.864134in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{1.868535in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{1.099370in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{1.875687in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{1.876237in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.878988in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{1.879538in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.880089in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{1.883940in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{1.885590in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.886141in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{1.886691in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{1.891642in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{1.894393in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{1.895493in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{1.897694in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.898244in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{1.092684in}}%
\pgfpathlineto{\pgfqpoint{1.901545in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{1.903196in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{1.905396in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{1.909248in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{1.909798in}{1.144635in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.913099in}{1.077374in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.918050in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{1.920251in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{1.924102in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{1.924652in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{1.925753in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{1.927953in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.080015in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{1.934005in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{1.935656in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{1.936756in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{1.937306in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{1.937857in}{1.122248in}}%
\pgfpathlineto{\pgfqpoint{1.939507in}{1.084863in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{1.189632in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{1.944459in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.945559in}{1.066256in}}%
\pgfpathlineto{\pgfqpoint{1.947209in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.949410in}{1.173304in}}%
\pgfpathlineto{\pgfqpoint{1.951061in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{1.107075in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{1.953261in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{1.956012in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{1.960964in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.964815in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{1.967016in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{1.968116in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{1.165076in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.971967in}{1.152813in}}%
\pgfpathlineto{\pgfqpoint{1.972517in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{1.974168in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.981870in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{1.982420in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{1.985721in}{1.144846in}}%
\pgfpathlineto{\pgfqpoint{1.986822in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{1.987372in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{1.990123in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{1.990673in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{1.093456in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{1.993974in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{1.995074in}{1.109270in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.997275in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{1.059899in}}%
\pgfpathlineto{\pgfqpoint{1.998375in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{2.001126in}{1.101633in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.051750in}}%
\pgfpathlineto{\pgfqpoint{2.002777in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{1.218621in}}%
\pgfpathlineto{\pgfqpoint{2.006078in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{2.008829in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{1.088591in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{1.119298in}}%
\pgfpathlineto{\pgfqpoint{2.011029in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{2.013780in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{2.016531in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{1.047775in}}%
\pgfpathlineto{\pgfqpoint{2.020932in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{2.022033in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{2.022583in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{2.025334in}{1.210556in}}%
\pgfpathlineto{\pgfqpoint{2.026434in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{2.028635in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{2.029735in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{2.030285in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{2.033036in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{1.209010in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{2.036337in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.037988in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{2.040188in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{2.041839in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{2.044039in}{1.134246in}}%
\pgfpathlineto{\pgfqpoint{2.044590in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{1.057944in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{2.049541in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{2.051192in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{2.051742in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{2.055043in}{1.102606in}}%
\pgfpathlineto{\pgfqpoint{2.056143in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.057244in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{1.111627in}}%
\pgfpathlineto{\pgfqpoint{2.059994in}{1.060304in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{2.063295in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{2.063846in}{1.066828in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{2.064946in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{2.067697in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{2.071548in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{1.136606in}}%
\pgfpathlineto{\pgfqpoint{2.072648in}{1.083241in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.155173in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.003998in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{2.079250in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{2.082001in}{1.104454in}}%
\pgfpathlineto{\pgfqpoint{2.083652in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{2.088053in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{2.090254in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{2.091904in}{1.066841in}}%
\pgfpathlineto{\pgfqpoint{2.093555in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{2.094655in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{2.095205in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{2.097406in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.028557in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{2.099607in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{2.101257in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{2.110610in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{2.113911in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{2.114461in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{2.115011in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{2.116662in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{2.120513in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{2.121614in}{1.198800in}}%
\pgfpathlineto{\pgfqpoint{2.122164in}{1.040826in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{1.148959in}}%
\pgfpathlineto{\pgfqpoint{2.124364in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.124915in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{2.128216in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.080639in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{2.134267in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{2.137018in}{1.314537in}}%
\pgfpathlineto{\pgfqpoint{2.137568in}{1.300359in}}%
\pgfpathlineto{\pgfqpoint{2.138119in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{2.141970in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{2.143620in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{2.144721in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.173308in}}%
\pgfpathlineto{\pgfqpoint{2.147472in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{2.151873in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{2.155724in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.156274in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.156447in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{2.163977in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{2.164527in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{2.167278in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{2.170579in}{1.022197in}}%
\pgfpathlineto{\pgfqpoint{2.171679in}{1.083639in}}%
\pgfpathlineto{\pgfqpoint{2.172229in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{2.172779in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{2.174430in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{2.174980in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{2.175530in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{2.176631in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{2.178831in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{2.182682in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{2.183783in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{2.191485in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{2.192035in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{2.193686in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{2.195887in}{1.029179in}}%
\pgfpathlineto{\pgfqpoint{2.197537in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.199738in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{2.203039in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{1.035263in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{2.207440in}{1.087367in}}%
\pgfpathlineto{\pgfqpoint{2.209091in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{2.209641in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{2.210191in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{2.210741in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{2.211291in}{1.305392in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{2.217343in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.221745in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{2.224495in}{1.118155in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{1.063771in}}%
\pgfpathlineto{\pgfqpoint{2.226696in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{2.229997in}{0.989575in}}%
\pgfpathlineto{\pgfqpoint{2.232198in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{2.232748in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{2.240450in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{2.241551in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{2.245402in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.247603in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.030688in}}%
\pgfpathlineto{\pgfqpoint{2.248703in}{1.232945in}}%
\pgfpathlineto{\pgfqpoint{2.249253in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{2.252554in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.098036in}}%
\pgfpathlineto{\pgfqpoint{2.253654in}{1.092196in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{2.256405in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{2.256955in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{2.257506in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{2.259706in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{2.261357in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{2.263007in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{2.264658in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{2.267959in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{2.268509in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.106898in}}%
\pgfpathlineto{\pgfqpoint{2.272360in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{2.274561in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{2.275111in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.276211in}{1.120773in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{1.112449in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{2.278962in}{1.094497in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{2.284464in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{2.287765in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{2.289966in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.291616in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{2.292166in}{1.092466in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{1.077293in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{2.296018in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{2.297668in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{2.299869in}{1.148404in}}%
\pgfpathlineto{\pgfqpoint{2.301519in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{2.305371in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{1.029129in}}%
\pgfpathlineto{\pgfqpoint{2.306471in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{2.307021in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{2.307571in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{2.310322in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.039991in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.057552in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{2.318575in}{0.993393in}}%
\pgfpathlineto{\pgfqpoint{2.319125in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.321325in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{2.324626in}{1.052947in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{2.329578in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{2.332879in}{1.175804in}}%
\pgfpathlineto{\pgfqpoint{2.333429in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.134555in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{1.064230in}}%
\pgfpathlineto{\pgfqpoint{2.337831in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{2.340031in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{2.340581in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{2.341682in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{2.343882in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{2.344433in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{2.344983in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{2.345533in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{2.349384in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.351585in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{2.352135in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{2.352685in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{2.355436in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{2.355986in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{2.356536in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.357087in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{1.040889in}}%
\pgfpathlineto{\pgfqpoint{2.359287in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{2.359837in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{2.361488in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{1.224463in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.364789in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.365339in}{1.016436in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.972303in}}%
\pgfpathlineto{\pgfqpoint{2.368640in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{2.370841in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.371391in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.372491in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.375242in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{2.375792in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{2.376343in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{1.068271in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.380194in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{2.384045in}{1.017913in}}%
\pgfpathlineto{\pgfqpoint{2.384595in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{2.386246in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{2.390097in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{2.395048in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{2.395598in}{1.075670in}}%
\pgfpathlineto{\pgfqpoint{2.396149in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{1.638850in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{2.399450in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.194531in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{2.406602in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{2.407152in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{2.407702in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{2.409353in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{1.057796in}}%
\pgfpathlineto{\pgfqpoint{2.411003in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{2.413204in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.414304in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{2.417055in}{1.133960in}}%
\pgfpathlineto{\pgfqpoint{2.418155in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{2.418706in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.075122in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{2.425858in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{2.426408in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.142371in}}%
\pgfpathlineto{\pgfqpoint{2.428609in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{2.430809in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{2.433560in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.203878in}}%
\pgfpathlineto{\pgfqpoint{2.437411in}{1.100109in}}%
\pgfpathlineto{\pgfqpoint{2.437962in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{2.438512in}{1.181203in}}%
\pgfpathlineto{\pgfqpoint{2.440162in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{2.440712in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{2.442363in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{2.445664in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{2.450065in}{1.053867in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.243077in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.453366in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{2.455567in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{2.456117in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{2.456667in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{2.457218in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{2.459968in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{2.460519in}{1.010874in}}%
\pgfpathlineto{\pgfqpoint{2.461069in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{2.461619in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{2.463820in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.084228in}}%
\pgfpathlineto{\pgfqpoint{2.468771in}{1.021327in}}%
\pgfpathlineto{\pgfqpoint{2.469321in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{2.470972in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{2.471522in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{2.472072in}{1.049798in}}%
\pgfpathlineto{\pgfqpoint{2.472622in}{1.051934in}}%
\pgfpathlineto{\pgfqpoint{2.473173in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{1.051153in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{2.477024in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{2.479775in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{2.483076in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.097059in}}%
\pgfpathlineto{\pgfqpoint{2.484176in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{2.486377in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.490778in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{2.491328in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{2.491878in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{2.494079in}{1.046329in}}%
\pgfpathlineto{\pgfqpoint{2.495179in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.496280in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{2.498480in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{2.499031in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{2.503432in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{2.506183in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{2.506733in}{1.222081in}}%
\pgfpathlineto{\pgfqpoint{2.507283in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{2.510034in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{2.511134in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{1.010174in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{2.515536in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{2.522688in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{2.525439in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{2.525989in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{2.528740in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{2.530390in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{2.530940in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.533141in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{1.151550in}}%
\pgfpathlineto{\pgfqpoint{2.534241in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{2.541394in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{2.545795in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{2.546345in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{2.547996in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.549096in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{2.551847in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{2.553497in}{1.496588in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.096871in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{2.556798in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{2.559549in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{2.560099in}{1.121029in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{2.561750in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{2.563401in}{1.180891in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{1.226904in}}%
\pgfpathlineto{\pgfqpoint{2.565051in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{2.567252in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.567802in}{1.956395in}}%
\pgfpathlineto{\pgfqpoint{2.568902in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{2.572203in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{2.573304in}{4.550232in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.576605in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{1.237375in}}%
\pgfpathlineto{\pgfqpoint{2.579906in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.587058in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{1.941338in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{2.591459in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{1.726089in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{2.598611in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{2.599162in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{2.599712in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{2.600262in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{2.601912in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{2.602463in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{2.606314in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{2.606864in}{1.178275in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{2.610165in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{2.610715in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{1.188859in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{2.613466in}{1.252525in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{2.618418in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{2.621168in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{2.621719in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{2.622269in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{1.175891in}}%
\pgfpathlineto{\pgfqpoint{2.625020in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{2.625570in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{2.626670in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.262782in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.713522in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{2.632722in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{2.861798in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{2.634373in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{2.636573in}{1.352326in}}%
\pgfpathlineto{\pgfqpoint{2.637123in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{2.642625in}{1.179456in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.645926in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{2.648677in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{2.649227in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{2.649777in}{1.245034in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{2.651978in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{2.654179in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{2.656379in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{2.657480in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{1.103367in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{2.661881in}{1.134241in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{2.664082in}{1.247847in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{2.665182in}{1.137145in}}%
\pgfpathlineto{\pgfqpoint{2.665732in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{2.667383in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{2.669033in}{1.114324in}}%
\pgfpathlineto{\pgfqpoint{2.669583in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.675635in}{1.123630in}}%
\pgfpathlineto{\pgfqpoint{2.676185in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{2.678936in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{2.680587in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{2.681137in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{2.683338in}{1.133102in}}%
\pgfpathlineto{\pgfqpoint{2.683888in}{1.733719in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{1.219129in}}%
\pgfpathlineto{\pgfqpoint{2.688289in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{2.690490in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.692140in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{2.692691in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{1.553103in}}%
\pgfpathlineto{\pgfqpoint{2.694891in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{2.696542in}{1.257893in}}%
\pgfpathlineto{\pgfqpoint{2.698192in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{2.699293in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.699843in}{1.355827in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{2.702043in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{1.142419in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{1.215937in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{2.711396in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{2.711947in}{1.148889in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.111049in}}%
\pgfpathlineto{\pgfqpoint{2.714697in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{2.717998in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{2.718549in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{2.719099in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{2.719649in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{2.721850in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{2.725701in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{2.726251in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.727351in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.733953in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{2.734504in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{2.737805in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{2.738355in}{1.280616in}}%
\pgfpathlineto{\pgfqpoint{2.738905in}{1.134241in}}%
\pgfpathlineto{\pgfqpoint{2.740555in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{2.742206in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{2.742756in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{2.744407in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{2.745507in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{2.748808in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{2.749358in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{2.749908in}{1.166821in}}%
\pgfpathlineto{\pgfqpoint{2.752109in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{2.754310in}{1.105963in}}%
\pgfpathlineto{\pgfqpoint{2.755960in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.759811in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{2.760362in}{1.236721in}}%
\pgfpathlineto{\pgfqpoint{2.760912in}{1.208574in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{2.762012in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{2.763663in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{2.764213in}{1.040103in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.769164in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{2.769714in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.106934in}}%
\pgfpathlineto{\pgfqpoint{2.773566in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.775216in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{2.775766in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{2.780718in}{1.105469in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.782919in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{2.783469in}{1.209821in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{2.784569in}{1.514845in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{1.416336in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{1.324009in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{2.791171in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{2.791721in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{2.794472in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{2.795022in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{2.796123in}{1.253872in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{2.798323in}{1.289424in}}%
\pgfpathlineto{\pgfqpoint{2.799974in}{1.351256in}}%
\pgfpathlineto{\pgfqpoint{2.800524in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{2.802175in}{1.212871in}}%
\pgfpathlineto{\pgfqpoint{2.802725in}{1.294903in}}%
\pgfpathlineto{\pgfqpoint{2.803275in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{2.803825in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{2.804375in}{1.197590in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{1.332734in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{2.809877in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{1.242531in}}%
\pgfpathlineto{\pgfqpoint{2.815929in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{2.817579in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{1.223351in}}%
\pgfpathlineto{\pgfqpoint{2.818680in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{2.819780in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{1.447813in}}%
\pgfpathlineto{\pgfqpoint{2.822531in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.827482in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.830233in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.832984in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.836835in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{2.837936in}{1.318946in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{1.835856in}}%
\pgfpathlineto{\pgfqpoint{2.839036in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{2.840686in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.841237in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{2.841787in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{2.845088in}{1.423558in}}%
\pgfpathlineto{\pgfqpoint{2.845638in}{1.415049in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{1.647896in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{2.853340in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{2.853891in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{2.856091in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{2.856641in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{2.857192in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.857742in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{2.858292in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{2.859942in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{2.860493in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{2.861043in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{2.864894in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{2.865444in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.351426in}}%
\pgfpathlineto{\pgfqpoint{2.869295in}{1.738167in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{2.871496in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{2.873147in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{2.875897in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{2.876448in}{1.953402in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.879198in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{2.879749in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{2.881399in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{2.114878in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{1.387257in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{1.405099in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{2.894603in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{2.895153in}{1.875185in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{1.619088in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{2.902856in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{2.904506in}{1.210973in}}%
\pgfpathlineto{\pgfqpoint{2.907257in}{1.386093in}}%
\pgfpathlineto{\pgfqpoint{2.907807in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{2.911108in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{2.911658in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{2.913859in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{1.432685in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{2.918261in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.919361in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{2.919911in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{2.922662in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{1.247739in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{2.926513in}{1.365577in}}%
\pgfpathlineto{\pgfqpoint{2.927063in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{2.927613in}{1.300534in}}%
\pgfpathlineto{\pgfqpoint{2.929264in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{2.930914in}{1.278862in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{2.933115in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{2.934766in}{1.589781in}}%
\pgfpathlineto{\pgfqpoint{2.935316in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{2.936966in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.198080in}}%
\pgfpathlineto{\pgfqpoint{2.941368in}{1.574367in}}%
\pgfpathlineto{\pgfqpoint{2.941918in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{2.943018in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{2.944669in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{2.946319in}{1.335354in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{2.949070in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{2.949620in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{1.601009in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{1.369612in}}%
\pgfpathlineto{\pgfqpoint{2.952921in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.953471in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{2.954022in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{2.954572in}{1.140200in}}%
\pgfpathlineto{\pgfqpoint{2.956222in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{2.960073in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{2.960624in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{1.248190in}}%
\pgfpathlineto{\pgfqpoint{2.961724in}{1.161301in}}%
\pgfpathlineto{\pgfqpoint{2.962274in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{2.965025in}{1.207206in}}%
\pgfpathlineto{\pgfqpoint{2.966125in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{1.134395in}}%
\pgfpathlineto{\pgfqpoint{2.969426in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{2.969977in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{1.194670in}}%
\pgfpathlineto{\pgfqpoint{2.973278in}{1.137584in}}%
\pgfpathlineto{\pgfqpoint{2.973828in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.975478in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{2.976028in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{2.976579in}{1.220367in}}%
\pgfpathlineto{\pgfqpoint{2.977129in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{1.220327in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{2.979880in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{2.980430in}{1.149129in}}%
\pgfpathlineto{\pgfqpoint{2.980980in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{2.984281in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.984831in}{1.353484in}}%
\pgfpathlineto{\pgfqpoint{2.985381in}{2.145289in}}%
\pgfpathlineto{\pgfqpoint{2.988132in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.988682in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{2.989233in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{2.990883in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{2.991983in}{1.272610in}}%
\pgfpathlineto{\pgfqpoint{2.993084in}{1.626024in}}%
\pgfpathlineto{\pgfqpoint{2.994734in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{2.996385in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{2.999686in}{1.386983in}}%
\pgfpathlineto{\pgfqpoint{3.000236in}{1.279163in}}%
\pgfpathlineto{\pgfqpoint{3.000786in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{3.002987in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{3.003537in}{1.234459in}}%
\pgfpathlineto{\pgfqpoint{3.004087in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{3.004637in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.230927in}}%
\pgfpathlineto{\pgfqpoint{3.007388in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{3.007938in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{3.008489in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{3.010689in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{3.011239in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{3.011790in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{1.249964in}}%
\pgfpathlineto{\pgfqpoint{3.015091in}{1.178847in}}%
\pgfpathlineto{\pgfqpoint{3.019492in}{1.503104in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.377380in}}%
\pgfpathlineto{\pgfqpoint{3.025544in}{1.623094in}}%
\pgfpathlineto{\pgfqpoint{3.027194in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{3.030495in}{1.848680in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{3.033796in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.468710in}}%
\pgfpathlineto{\pgfqpoint{3.035447in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{3.038198in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{2.075019in}}%
\pgfpathlineto{\pgfqpoint{3.039298in}{1.418615in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{3.042049in}{1.522111in}}%
\pgfpathlineto{\pgfqpoint{3.042599in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.322889in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.516152in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{3.046450in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{3.049201in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{3.050301in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{3.050852in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{3.054153in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.114787in}}%
\pgfpathlineto{\pgfqpoint{3.056904in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{3.060205in}{1.408866in}}%
\pgfpathlineto{\pgfqpoint{3.060755in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{3.061855in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{3.064606in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{3.065706in}{1.136121in}}%
\pgfpathlineto{\pgfqpoint{3.067907in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{3.069007in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{3.069557in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{3.072308in}{1.142297in}}%
\pgfpathlineto{\pgfqpoint{3.072858in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.135996in}}%
\pgfpathlineto{\pgfqpoint{3.073959in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.076710in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{3.077260in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{3.077810in}{1.473769in}}%
\pgfpathlineto{\pgfqpoint{3.080011in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{3.081111in}{1.532598in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{3.083312in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{3.085512in}{1.466923in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{2.038854in}}%
\pgfpathlineto{\pgfqpoint{3.088263in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.089364in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{3.091564in}{1.354071in}}%
\pgfpathlineto{\pgfqpoint{3.092114in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.092665in}{1.266949in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{3.095415in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{3.095966in}{1.758877in}}%
\pgfpathlineto{\pgfqpoint{3.096516in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{3.098716in}{1.254804in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{3.099817in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{1.132145in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{3.104768in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.059002in}}%
\pgfpathlineto{\pgfqpoint{3.106969in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{3.107519in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{3.108069in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{3.108620in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{3.110820in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{3.114121in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{3.115222in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{3.116322in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{3.119623in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{3.121824in}{1.015953in}}%
\pgfpathlineto{\pgfqpoint{3.122374in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{3.122924in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{3.125675in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{3.126225in}{1.073616in}}%
\pgfpathlineto{\pgfqpoint{3.126775in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.127876in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.130076in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{3.131727in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{3.133927in}{1.093176in}}%
\pgfpathlineto{\pgfqpoint{3.134478in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{3.135028in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{3.135578in}{1.698371in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{1.768180in}}%
\pgfpathlineto{\pgfqpoint{3.137779in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{3.138879in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{3.139429in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{3.141630in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{1.086413in}}%
\pgfpathlineto{\pgfqpoint{3.142730in}{1.354911in}}%
\pgfpathlineto{\pgfqpoint{3.143280in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{3.144931in}{1.104947in}}%
\pgfpathlineto{\pgfqpoint{3.145481in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{3.146581in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{3.147131in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{3.148782in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{3.149882in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{3.150433in}{1.210017in}}%
\pgfpathlineto{\pgfqpoint{3.150983in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{3.153183in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{3.154284in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{3.156484in}{1.088697in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{3.161436in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{3.164187in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{3.165287in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{3.166387in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{3.168588in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{3.169138in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{3.172439in}{1.199851in}}%
\pgfpathlineto{\pgfqpoint{3.172990in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{1.228182in}}%
\pgfpathlineto{\pgfqpoint{3.174090in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{3.175740in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{2.936320in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{3.180692in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{3.181242in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{3.181792in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{3.183443in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{3.183993in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{3.184543in}{1.500911in}}%
\pgfpathlineto{\pgfqpoint{3.185093in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{3.185643in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{1.227260in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{3.188394in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{3.188944in}{1.286230in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{3.193346in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{3.195547in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{3.196097in}{1.235893in}}%
\pgfpathlineto{\pgfqpoint{3.197197in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{3.198848in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{3.199398in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{3.199948in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{3.202699in}{1.199176in}}%
\pgfpathlineto{\pgfqpoint{3.203799in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{3.204899in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{3.207100in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{3.207650in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{3.208200in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{3.208751in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{1.273401in}}%
\pgfpathlineto{\pgfqpoint{3.212052in}{1.268559in}}%
\pgfpathlineto{\pgfqpoint{3.212602in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.077957in}}%
\pgfpathlineto{\pgfqpoint{3.214802in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{3.219204in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{3.219754in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{3.220304in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{3.221955in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{3.222505in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{3.226356in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{3.226906in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{3.227456in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{3.228007in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{3.229657in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{3.230207in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{3.230757in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{3.231308in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{3.233508in}{0.986070in}}%
\pgfpathlineto{\pgfqpoint{3.238460in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{3.239560in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{3.241761in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{3.243411in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{3.245612in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{3.249463in}{1.101738in}}%
\pgfpathlineto{\pgfqpoint{3.250013in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{3.250564in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{3.251114in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{3.253314in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{3.254965in}{1.069568in}}%
\pgfpathlineto{\pgfqpoint{3.256615in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{3.257166in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{3.257716in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{3.258266in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{3.258816in}{1.138070in}}%
\pgfpathlineto{\pgfqpoint{3.260467in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{3.261017in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{3.261567in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{3.262117in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{3.262667in}{1.069773in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{3.265418in}{1.986045in}}%
\pgfpathlineto{\pgfqpoint{3.265968in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{3.266519in}{1.107843in}}%
\pgfpathlineto{\pgfqpoint{3.268169in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{3.270370in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{3.272020in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{3.273671in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{3.277522in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{3.279723in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{3.280273in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{3.280823in}{1.123077in}}%
\pgfpathlineto{\pgfqpoint{3.281373in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{3.283574in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{3.284674in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{3.285224in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{3.287425in}{0.992455in}}%
\pgfpathlineto{\pgfqpoint{3.289076in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{3.289626in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{3.292377in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{3.293477in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{3.295127in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{3.295678in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{3.296228in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{3.300079in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{3.301179in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{3.302830in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{0.992470in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{3.305030in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{3.307231in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{3.307781in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{3.308882in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{3.310532in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{3.311082in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{3.312733in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{3.314383in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.090232in}}%
\pgfpathlineto{\pgfqpoint{3.316584in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{3.322086in}{1.289122in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{3.323186in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{3.323736in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{3.324286in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{3.325937in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{3.326487in}{1.175573in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{3.330338in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{3.331439in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{3.331989in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{3.334189in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{3.337491in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{3.338591in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{3.339691in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{3.342992in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{1.145266in}}%
\pgfpathlineto{\pgfqpoint{3.345193in}{1.200451in}}%
\pgfpathlineto{\pgfqpoint{3.345743in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{3.346293in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{3.347394in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.240506in}}%
\pgfpathlineto{\pgfqpoint{3.351245in}{1.769018in}}%
\pgfpathlineto{\pgfqpoint{3.352895in}{1.794048in}}%
\pgfpathlineto{\pgfqpoint{3.353996in}{1.796045in}}%
\pgfpathlineto{\pgfqpoint{3.354546in}{1.513854in}}%
\pgfpathlineto{\pgfqpoint{3.355096in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{3.357297in}{1.253778in}}%
\pgfpathlineto{\pgfqpoint{3.357847in}{1.286404in}}%
\pgfpathlineto{\pgfqpoint{3.358397in}{1.446899in}}%
\pgfpathlineto{\pgfqpoint{3.358947in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{3.360598in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{3.362248in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{3.362798in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{3.364449in}{1.195401in}}%
\pgfpathlineto{\pgfqpoint{3.364999in}{1.139134in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{3.366099in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{3.366650in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{3.368850in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{3.369400in}{1.295733in}}%
\pgfpathlineto{\pgfqpoint{3.370501in}{1.085111in}}%
\pgfpathlineto{\pgfqpoint{3.372701in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{3.373252in}{1.184539in}}%
\pgfpathlineto{\pgfqpoint{3.373802in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{3.377103in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{1.150057in}}%
\pgfpathlineto{\pgfqpoint{3.378203in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{3.379854in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{3.380954in}{1.116957in}}%
\pgfpathlineto{\pgfqpoint{3.381504in}{1.322822in}}%
\pgfpathlineto{\pgfqpoint{3.382054in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{3.385906in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{3.387556in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{3.389207in}{1.455407in}}%
\pgfpathlineto{\pgfqpoint{3.389757in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{3.393058in}{1.745646in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{3.396909in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{1.203759in}}%
\pgfpathlineto{\pgfqpoint{3.399110in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{3.400210in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{3.401310in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{3.403511in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{3.404611in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{3.405161in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{3.406812in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{3.407362in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{3.408463in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{3.411764in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{3.412314in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.074626in}}%
\pgfpathlineto{\pgfqpoint{3.414514in}{1.130671in}}%
\pgfpathlineto{\pgfqpoint{3.416165in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{3.416715in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{3.418366in}{1.200990in}}%
\pgfpathlineto{\pgfqpoint{3.420566in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{3.422217in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{3.422767in}{1.177384in}}%
\pgfpathlineto{\pgfqpoint{3.423317in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{3.424417in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{3.426618in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{3.427168in}{1.007448in}}%
\pgfpathlineto{\pgfqpoint{3.427718in}{1.070468in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{3.430469in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{1.135160in}}%
\pgfpathlineto{\pgfqpoint{3.431570in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{3.433770in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{3.434321in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{3.438172in}{1.051270in}}%
\pgfpathlineto{\pgfqpoint{3.439272in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{3.442023in}{1.088476in}}%
\pgfpathlineto{\pgfqpoint{3.442573in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{3.443123in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{3.445874in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{3.446974in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{3.447525in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{3.449725in}{1.024911in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{3.450826in}{1.048666in}}%
\pgfpathlineto{\pgfqpoint{3.451376in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{3.453577in}{1.006244in}}%
\pgfpathlineto{\pgfqpoint{3.454677in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{3.455227in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{3.456878in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{3.457428in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{3.459078in}{1.108865in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{3.462379in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{3.465130in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{3.466781in}{0.987108in}}%
\pgfpathlineto{\pgfqpoint{3.469531in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{3.470082in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{3.470632in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{3.472832in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{3.473383in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{3.474483in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{3.476134in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{3.477234in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{3.478334in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{3.479985in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{3.484386in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{3.484936in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{3.485486in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{3.486037in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{3.488237in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{3.488787in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{3.489338in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{3.489888in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{3.491538in}{1.123799in}}%
\pgfpathlineto{\pgfqpoint{3.493189in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{3.495389in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{3.497040in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{3.499791in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{3.500891in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{3.501441in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{3.503092in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{3.504192in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{3.504742in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{3.506943in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{3.508043in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{3.508594in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{3.510794in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{3.512445in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{3.512995in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{3.514645in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{3.515746in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{3.516296in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{3.516846in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{3.519047in}{1.065577in}}%
\pgfpathlineto{\pgfqpoint{3.519597in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{3.520697in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{3.522898in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{3.523448in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{3.524549in}{1.041005in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{3.526749in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{3.527850in}{0.984851in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{3.530050in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{3.530600in}{1.008688in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{3.535002in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{3.535552in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{3.538853in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{3.539403in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{3.542154in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{3.543804in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{3.546005in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{3.546555in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{3.549306in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{3.551507in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{3.553157in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{3.554258in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{0.988154in}}%
\pgfpathlineto{\pgfqpoint{3.557009in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{3.558109in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{3.558659in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{0.979660in}}%
\pgfpathlineto{\pgfqpoint{3.560860in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{3.562510in}{1.084075in}}%
\pgfpathlineto{\pgfqpoint{3.563060in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{3.565261in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{3.566361in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{3.568562in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{3.569662in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{3.570213in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.574064in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{3.574614in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{3.577365in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{3.580116in}{0.958972in}}%
\pgfpathlineto{\pgfqpoint{3.581216in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{3.581766in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{3.582316in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{3.585067in}{1.054110in}}%
\pgfpathlineto{\pgfqpoint{3.585617in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{3.586168in}{1.019606in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{3.588368in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{3.588918in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{3.589469in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{3.590019in}{1.013451in}}%
\pgfpathlineto{\pgfqpoint{3.592770in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{3.593320in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{3.593870in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{3.595521in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{3.597171in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{3.599372in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{3.600472in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{1.075456in}}%
\pgfpathlineto{\pgfqpoint{3.601572in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{3.603773in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.604323in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{3.604873in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{3.605424in}{1.088964in}}%
\pgfpathlineto{\pgfqpoint{3.608174in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{3.608725in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{3.609275in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{3.610925in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{3.611475in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.612026in}{1.001602in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{3.613126in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{3.615877in}{0.959337in}}%
\pgfpathlineto{\pgfqpoint{3.616427in}{0.961408in}}%
\pgfpathlineto{\pgfqpoint{3.616977in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{3.618628in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{3.619728in}{0.954816in}}%
\pgfpathlineto{\pgfqpoint{3.620828in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.017806in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{3.627981in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{0.947009in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{3.631832in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{3.632382in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{3.635133in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{3.637884in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{3.638434in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{3.641735in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{3.642285in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{3.642835in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{3.645586in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{3.646136in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{0.977362in}}%
\pgfpathlineto{\pgfqpoint{3.647787in}{0.990117in}}%
\pgfpathlineto{\pgfqpoint{3.650538in}{1.140548in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{3.653288in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{3.653839in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{3.654389in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{3.654939in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{3.655489in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{3.657140in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{3.657690in}{0.974027in}}%
\pgfpathlineto{\pgfqpoint{3.658790in}{1.067177in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{3.661541in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{3.662091in}{0.997391in}}%
\pgfpathlineto{\pgfqpoint{3.662641in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{3.665392in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{3.667043in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{0.959188in}}%
\pgfpathlineto{\pgfqpoint{3.669794in}{1.014315in}}%
\pgfpathlineto{\pgfqpoint{3.670344in}{0.964649in}}%
\pgfpathlineto{\pgfqpoint{3.670894in}{1.022214in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{3.673645in}{0.950788in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.975747in}}%
\pgfpathlineto{\pgfqpoint{3.674745in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{3.676396in}{0.951416in}}%
\pgfpathlineto{\pgfqpoint{3.676946in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{3.677496in}{1.025787in}}%
\pgfpathlineto{\pgfqpoint{3.678046in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{3.678596in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{3.680797in}{0.949294in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{3.682447in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{3.685198in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{3.685748in}{1.026030in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{3.687949in}{1.012752in}}%
\pgfpathlineto{\pgfqpoint{3.688499in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{3.689050in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{0.980024in}}%
\pgfpathlineto{\pgfqpoint{3.690150in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{3.691800in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{3.692901in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{3.693451in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{3.696202in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{3.696752in}{1.112911in}}%
\pgfpathlineto{\pgfqpoint{3.697852in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{3.699503in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{3.700603in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{3.701153in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{1.015483in}}%
\pgfpathlineto{\pgfqpoint{3.703904in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{3.705004in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{3.705555in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{3.707205in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{3.709406in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{3.711056in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{3.711607in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{3.712157in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{3.712707in}{0.990905in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{3.714908in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{3.715458in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{3.716558in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.717108in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.930047in}}%
\pgfpathlineto{\pgfqpoint{3.724260in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{3.724811in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{3.726461in}{0.985641in}}%
\pgfpathlineto{\pgfqpoint{3.728112in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{3.731963in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{3.734164in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{3.734714in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{0.952447in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{0.990576in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{3.738565in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{3.739115in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{3.740215in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{3.742966in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.743516in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{3.744067in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{1.059069in}}%
\pgfpathlineto{\pgfqpoint{3.747368in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{3.749568in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{3.750669in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{3.751219in}{1.128948in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{3.753970in}{1.043923in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{3.755070in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{3.755620in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{3.758371in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{3.758921in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{3.759471in}{1.032771in}}%
\pgfpathlineto{\pgfqpoint{3.761122in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{3.762222in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{3.763323in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{3.764973in}{1.010237in}}%
\pgfpathlineto{\pgfqpoint{3.765523in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{3.766073in}{1.018130in}}%
\pgfpathlineto{\pgfqpoint{3.767174in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{3.768824in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{3.769374in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{3.769925in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{3.771025in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{3.772675in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{3.773776in}{0.988817in}}%
\pgfpathlineto{\pgfqpoint{3.774326in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{3.774876in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{3.777077in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{0.939283in}}%
\pgfpathlineto{\pgfqpoint{3.778177in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{3.781478in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{3.782028in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{3.785329in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{3.785880in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{3.786430in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{3.788080in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{3.788630in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{3.789181in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{3.789731in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{3.790281in}{0.996930in}}%
\pgfpathlineto{\pgfqpoint{3.791931in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{3.793032in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{3.793582in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{3.795783in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{3.797433in}{1.047092in}}%
\pgfpathlineto{\pgfqpoint{3.797983in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{3.800734in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{3.801284in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{3.801834in}{0.993496in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{1.101166in}}%
\pgfpathlineto{\pgfqpoint{3.805136in}{1.051219in}}%
\pgfpathlineto{\pgfqpoint{3.805686in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{3.807336in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{3.807886in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{3.808437in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{3.808987in}{0.986492in}}%
\pgfpathlineto{\pgfqpoint{3.809537in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{3.811738in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{3.812288in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.951332in}}%
\pgfpathlineto{\pgfqpoint{3.813388in}{1.308705in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{3.816689in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{3.817239in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{3.819440in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{3.823841in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{3.824391in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{3.824942in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{3.826592in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{3.828793in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{3.830443in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{3.830994in}{1.003238in}}%
\pgfpathlineto{\pgfqpoint{3.831544in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.832094in}{0.963740in}}%
\pgfpathlineto{\pgfqpoint{3.832644in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{3.834295in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{3.835395in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{0.930860in}}%
\pgfpathlineto{\pgfqpoint{3.839796in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{3.840346in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{3.843097in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{3.844198in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{3.845848in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{3.846948in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{3.848049in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.968930in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{3.854101in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{3.854651in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{3.857402in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{3.857952in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{3.859052in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{3.859602in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{3.861253in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{3.862353in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{3.862903in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{3.863454in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{3.865654in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{3.866204in}{1.122834in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{3.870056in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{3.870606in}{0.947071in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{3.872806in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{3.873357in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{3.873907in}{0.926733in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{3.875007in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{3.876658in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{3.877758in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{3.878308in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{3.880509in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{3.882159in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{3.884910in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{3.885460in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{3.888211in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{3.892062in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{3.892613in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{3.893163in}{0.915972in}}%
\pgfpathlineto{\pgfqpoint{3.893713in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{3.895914in}{0.932844in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{3.898114in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{0.978672in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{3.901966in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{3.903616in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{3.904166in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{3.908017in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{3.909118in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{3.909668in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{3.911869in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{3.912969in}{1.084745in}}%
\pgfpathlineto{\pgfqpoint{3.913519in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{3.915720in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{3.917370in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{3.919571in}{0.970816in}}%
\pgfpathlineto{\pgfqpoint{3.920121in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{3.921222in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{3.923422in}{1.007037in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{0.909639in}}%
\pgfpathlineto{\pgfqpoint{3.927824in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.928924in}{0.941582in}}%
\pgfpathlineto{\pgfqpoint{3.930574in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{3.931125in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{3.932225in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{3.934426in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{3.935526in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{3.936626in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{3.938827in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{0.954217in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{3.943228in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{3.943778in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{3.944329in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{3.945979in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{3.947080in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{3.947630in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{3.948180in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{3.950931in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{3.953682in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{3.954232in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{3.955882in}{0.972364in}}%
\pgfpathlineto{\pgfqpoint{3.957533in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{3.958633in}{0.996691in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{3.959733in}{0.974456in}}%
\pgfpathlineto{\pgfqpoint{3.961384in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{3.962484in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{3.963034in}{0.975775in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{3.965235in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{3.966335in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{3.967436in}{0.907550in}}%
\pgfpathlineto{\pgfqpoint{3.969637in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{3.970187in}{0.940569in}}%
\pgfpathlineto{\pgfqpoint{3.970737in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{3.972938in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{3.973488in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{3.974588in}{1.015234in}}%
\pgfpathlineto{\pgfqpoint{3.975138in}{0.932516in}}%
\pgfpathlineto{\pgfqpoint{3.977339in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{3.978989in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{3.981190in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{3.982290in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{3.982841in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{3.984491in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{3.985041in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{3.985591in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{3.988892in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{3.989443in}{0.954103in}}%
\pgfpathlineto{\pgfqpoint{3.989993in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{3.990543in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{3.992194in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{3.993294in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{3.993844in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{3.994394in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{3.996045in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{3.996595in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{3.997145in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{3.997695in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{3.998245in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{4.000446in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{4.001546in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{4.002097in}{0.994938in}}%
\pgfpathlineto{\pgfqpoint{4.003747in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{4.004297in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{4.004847in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{4.005948in}{1.036419in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{4.008148in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.065065in}}%
\pgfpathlineto{\pgfqpoint{4.009799in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{4.011449in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.051332in}}%
\pgfpathlineto{\pgfqpoint{4.012550in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{4.013100in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{4.016401in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{4.016951in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.019702in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{4.021353in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.023003in}{0.993926in}}%
\pgfpathlineto{\pgfqpoint{4.023553in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{4.024103in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{4.024654in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{4.027404in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{0.952590in}}%
\pgfpathlineto{\pgfqpoint{4.029055in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.035193in}}%
\pgfpathlineto{\pgfqpoint{4.032906in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{4.034557in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{4.036757in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{4.038958in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{4.040058in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.916062in}}%
\pgfpathlineto{\pgfqpoint{4.042809in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{4.043910in}{0.976211in}}%
\pgfpathlineto{\pgfqpoint{4.044460in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{0.964773in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{4.048311in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{4.052162in}{0.967131in}}%
\pgfpathlineto{\pgfqpoint{4.053813in}{0.933152in}}%
\pgfpathlineto{\pgfqpoint{4.055463in}{1.124538in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{4.057664in}{0.984089in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{4.058764in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{4.059864in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{4.061515in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{4.063166in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{4.063716in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{4.065366in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{4.065916in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{4.066467in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{4.067017in}{0.959120in}}%
\pgfpathlineto{\pgfqpoint{4.067567in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{4.069768in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{4.070318in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{4.070868in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{4.071418in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{4.073619in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{0.952240in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{4.076920in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{4.077470in}{0.950874in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{4.079120in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{4.080771in}{0.920003in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{4.082421in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{4.082972in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{4.084622in}{0.932430in}}%
\pgfpathlineto{\pgfqpoint{4.086273in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{4.088473in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{4.090674in}{0.935865in}}%
\pgfpathlineto{\pgfqpoint{4.092325in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{4.092875in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{4.094525in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{4.096726in}{0.971083in}}%
\pgfpathlineto{\pgfqpoint{4.097826in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{4.100577in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{4.101127in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{4.103878in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{4.104428in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{4.105529in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{4.107729in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{4.108279in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{4.108830in}{0.974810in}}%
\pgfpathlineto{\pgfqpoint{4.109380in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{4.109930in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{4.111581in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{4.113231in}{0.991276in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{0.979725in}}%
\pgfpathlineto{\pgfqpoint{4.115432in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{4.116532in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{4.117082in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{4.119283in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{4.119833in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{4.121484in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{4.123684in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{4.124785in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.126985in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{4.127535in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{4.128086in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{4.128636in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{4.129186in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{4.132487in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{4.133037in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{4.134688in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{4.135238in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{4.136338in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{4.138539in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{4.139089in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{4.139639in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{4.140189in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{4.140740in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{4.142390in}{0.948125in}}%
\pgfpathlineto{\pgfqpoint{4.143490in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{4.144041in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{4.146241in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{4.147892in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{4.150092in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{4.150643in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{4.151743in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{4.152293in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{4.156144in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{4.157795in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{4.158345in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{4.159445in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{4.159996in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{4.161646in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{4.162196in}{0.989470in}}%
\pgfpathlineto{\pgfqpoint{4.162746in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{4.165497in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{4.166047in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{4.166598in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{4.167698in}{0.896979in}}%
\pgfpathlineto{\pgfqpoint{4.169348in}{0.959287in}}%
\pgfpathlineto{\pgfqpoint{4.169899in}{0.932548in}}%
\pgfpathlineto{\pgfqpoint{4.170449in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{4.170999in}{0.936379in}}%
\pgfpathlineto{\pgfqpoint{4.171549in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{4.174300in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{4.174850in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{4.178151in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{4.178701in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{4.179252in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{4.181452in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{4.183103in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{4.184753in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{4.185854in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{0.963622in}}%
\pgfpathlineto{\pgfqpoint{4.186954in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{4.188604in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{4.189705in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{4.190255in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{4.190805in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{4.193006in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{4.193556in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{4.194106in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{4.194656in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{4.196307in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.923348in}}%
\pgfpathlineto{\pgfqpoint{4.197407in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{4.197957in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{4.198507in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{4.200158in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{4.200708in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{4.201808in}{0.989342in}}%
\pgfpathlineto{\pgfqpoint{4.202359in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{4.204009in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{4.205660in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.207860in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{4.208961in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{4.210061in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{4.212262in}{0.927786in}}%
\pgfpathlineto{\pgfqpoint{4.213362in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{4.213912in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{4.216113in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{4.216663in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{4.217213in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{4.217763in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{4.219414in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{4.223265in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.223815in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{4.224365in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{4.225466in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{4.227116in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{4.228767in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{4.229317in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{4.232068in}{0.910294in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{0.932907in}}%
\pgfpathlineto{\pgfqpoint{4.233168in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{0.944375in}}%
\pgfpathlineto{\pgfqpoint{4.237019in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{4.239770in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{4.240320in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{4.240871in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{4.243621in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{4.244172in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{4.244722in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{4.246372in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{4.248023in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{4.250774in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{4.251324in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{4.251874in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{4.254075in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{4.254625in}{0.978284in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{4.255725in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{4.256275in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.951464in}}%
\pgfpathlineto{\pgfqpoint{4.259026in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{4.259576in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{4.261777in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{4.262877in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{4.263428in}{0.925011in}}%
\pgfpathlineto{\pgfqpoint{4.265628in}{0.958669in}}%
\pgfpathlineto{\pgfqpoint{4.266178in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{4.266729in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{4.267279in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{4.267829in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{4.270580in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{4.271680in}{0.907534in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{4.273881in}{1.045950in}}%
\pgfpathlineto{\pgfqpoint{4.274431in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{0.969035in}}%
\pgfpathlineto{\pgfqpoint{4.278832in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{4.281033in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{4.283234in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{4.284884in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{4.285434in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{4.287085in}{0.969087in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{0.904922in}}%
\pgfpathlineto{\pgfqpoint{4.290386in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{4.293137in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{0.898457in}}%
\pgfpathlineto{\pgfqpoint{4.294237in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{4.296988in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{4.297538in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{4.298088in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{4.300289in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{4.300839in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{0.918898in}}%
\pgfpathlineto{\pgfqpoint{4.304690in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{4.305241in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{4.305791in}{1.054704in}}%
\pgfpathlineto{\pgfqpoint{4.306341in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{4.308542in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{4.310192in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{4.311843in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.312943in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{4.313493in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{4.314043in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{4.316794in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{4.317344in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{4.317894in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{4.320095in}{0.970405in}}%
\pgfpathlineto{\pgfqpoint{4.320645in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{4.321196in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{4.325047in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{4.325597in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{4.327247in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{4.328348in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{4.328898in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{4.329448in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{4.331099in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{4.332749in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{4.335500in}{0.909973in}}%
\pgfpathlineto{\pgfqpoint{4.336050in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{4.337150in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{4.339901in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{4.340451in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{4.341002in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{4.343202in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{4.344853in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{4.346503in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{4.348154in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{4.348704in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{4.350905in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{4.352555in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{4.354756in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{4.356406in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{4.358057in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{4.358607in}{1.016062in}}%
\pgfpathlineto{\pgfqpoint{4.361908in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{4.362458in}{1.254340in}}%
\pgfpathlineto{\pgfqpoint{4.364109in}{2.041521in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{4.366860in}{1.110477in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{1.555759in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{4.370711in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{4.371261in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{4.371811in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.373462in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{4.374012in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.374562in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.375662in}{0.922723in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{4.378413in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{4.378963in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{4.379514in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{4.381164in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{4.381714in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{4.383365in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{4.385015in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{4.385565in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{4.386116in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{4.387216in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{4.391067in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{4.394368in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.394918in}{0.966706in}}%
\pgfpathlineto{\pgfqpoint{4.396569in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{4.397119in}{0.992641in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{4.400420in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{4.400970in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{4.401520in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{4.404271in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{4.405372in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{4.405922in}{1.308211in}}%
\pgfpathlineto{\pgfqpoint{4.406472in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{4.409773in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{1.093344in}}%
\pgfpathlineto{\pgfqpoint{4.411974in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{4.413624in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{4.414174in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{4.416375in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{4.416925in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{4.417475in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{4.419676in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{4.420226in}{1.198027in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{4.424628in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{4.425728in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{4.427378in}{1.075484in}}%
\pgfpathlineto{\pgfqpoint{4.428479in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{4.429579in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{4.431230in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{4.433430in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{4.436181in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{4.436731in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{4.437282in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{4.440583in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{1.026661in}}%
\pgfpathlineto{\pgfqpoint{4.442783in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{4.444434in}{1.159222in}}%
\pgfpathlineto{\pgfqpoint{4.444984in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{4.446634in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{4.448285in}{1.275194in}}%
\pgfpathlineto{\pgfqpoint{4.448835in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.077465in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{4.452136in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{4.452686in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{4.455437in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{4.458188in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{4.458738in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{4.459288in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{4.459839in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{4.460389in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{4.462039in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{4.463140in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.463690in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{4.464240in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{4.466441in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{4.474143in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{4.474693in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.475243in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{4.475793in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{4.477444in}{1.282846in}}%
\pgfpathlineto{\pgfqpoint{4.477994in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{4.478544in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{4.479645in}{1.123079in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{4.481845in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{1.135945in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{4.485697in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{4.486247in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{1.352369in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{4.492849in}{1.057405in}}%
\pgfpathlineto{\pgfqpoint{4.493399in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{4.493949in}{1.008308in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{4.495049in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{4.496700in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{4.497250in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.497800in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{4.501101in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{4.501651in}{1.144190in}}%
\pgfpathlineto{\pgfqpoint{4.502202in}{1.083959in}}%
\pgfpathlineto{\pgfqpoint{4.502752in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{4.506053in}{1.352355in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{4.508254in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{4.509904in}{1.178401in}}%
\pgfpathlineto{\pgfqpoint{4.512655in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{4.513755in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.514305in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{4.515956in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{4.517606in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{4.518157in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{4.519807in}{1.021561in}}%
\pgfpathlineto{\pgfqpoint{4.520357in}{0.995767in}}%
\pgfpathlineto{\pgfqpoint{4.520907in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{4.521458in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{4.524208in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{4.524759in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{4.525309in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{0.961798in}}%
\pgfpathlineto{\pgfqpoint{4.528610in}{1.021464in}}%
\pgfpathlineto{\pgfqpoint{4.529710in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{4.531361in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{4.531911in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{4.533011in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{4.535212in}{0.983254in}}%
\pgfpathlineto{\pgfqpoint{4.536312in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{4.536862in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{4.537413in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{4.539613in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{4.540714in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{4.541264in}{1.135095in}}%
\pgfpathlineto{\pgfqpoint{4.543464in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{4.544015in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{4.544565in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{4.546765in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{4.547316in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{4.547866in}{1.340738in}}%
\pgfpathlineto{\pgfqpoint{4.548966in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{4.550617in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{4.551167in}{1.272749in}}%
\pgfpathlineto{\pgfqpoint{4.551717in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{4.552267in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{4.552817in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{4.554468in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{4.556118in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{4.556669in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{4.558319in}{1.214765in}}%
\pgfpathlineto{\pgfqpoint{4.558869in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{4.559970in}{1.290841in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{4.562170in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{4.562720in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{4.563271in}{1.171589in}}%
\pgfpathlineto{\pgfqpoint{4.563821in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{4.564371in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{4.570973in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{4.571523in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{4.572073in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{4.574824in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{4.575374in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{4.578125in}{1.254707in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{4.585277in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{4.585828in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{4.586378in}{1.781413in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{4.589129in}{1.996463in}}%
\pgfpathlineto{\pgfqpoint{4.590779in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{4.592980in}{2.745573in}}%
\pgfpathlineto{\pgfqpoint{4.594080in}{1.733712in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{1.996878in}}%
\pgfpathlineto{\pgfqpoint{4.595180in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{4.597381in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{2.181417in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{4.116147in}}%
\pgfpathlineto{\pgfqpoint{4.602883in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{4.604533in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{4.606184in}{2.097623in}}%
\pgfpathlineto{\pgfqpoint{4.606734in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{4.608385in}{2.117239in}}%
\pgfpathlineto{\pgfqpoint{4.608935in}{2.841224in}}%
\pgfpathlineto{\pgfqpoint{4.609485in}{2.758711in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{4.610585in}{2.160878in}}%
\pgfpathlineto{\pgfqpoint{4.612236in}{1.806258in}}%
\pgfpathlineto{\pgfqpoint{4.612786in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{4.613336in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{4.613886in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.079350in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{4.617187in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{4.617737in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{4.618288in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{4.619938in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{4.622139in}{3.486772in}}%
\pgfpathlineto{\pgfqpoint{4.623789in}{3.370720in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{4.624890in}{2.810779in}}%
\pgfpathlineto{\pgfqpoint{4.625990in}{2.118598in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{3.694144in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{4.629291in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{4.629841in}{1.815356in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{4.632042in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{4.632592in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{4.633142in}{2.029472in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{1.732841in}}%
\pgfpathlineto{\pgfqpoint{4.635343in}{1.518829in}}%
\pgfpathlineto{\pgfqpoint{4.637544in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{4.639194in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{4.641395in}{1.158207in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{2.875884in}}%
\pgfpathlineto{\pgfqpoint{4.643595in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{1.847975in}}%
\pgfpathlineto{\pgfqpoint{4.645246in}{1.500693in}}%
\pgfpathlineto{\pgfqpoint{4.646896in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{4.647447in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.648547in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{4.650748in}{1.737408in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{4.651848in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{4.652398in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{4.652948in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{4.655149in}{3.413958in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.639763in}}%
\pgfpathlineto{\pgfqpoint{4.658450in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{4.659000in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{2.029312in}}%
\pgfpathlineto{\pgfqpoint{4.662301in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{4.663952in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{4.664502in}{1.889938in}}%
\pgfpathlineto{\pgfqpoint{4.666152in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.666703in}{1.861076in}}%
\pgfpathlineto{\pgfqpoint{4.667253in}{1.637773in}}%
\pgfpathlineto{\pgfqpoint{4.667803in}{1.395949in}}%
\pgfpathlineto{\pgfqpoint{4.668353in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{4.670554in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{4.671104in}{1.360753in}}%
\pgfpathlineto{\pgfqpoint{4.672204in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{4.673855in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{4.676056in}{3.320855in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{4.679357in}{2.390082in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{1.971579in}}%
\pgfpathlineto{\pgfqpoint{4.682107in}{3.081647in}}%
\pgfpathlineto{\pgfqpoint{4.682658in}{2.264198in}}%
\pgfpathlineto{\pgfqpoint{4.683208in}{2.388325in}}%
\pgfpathlineto{\pgfqpoint{4.683758in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{4.685408in}{1.973434in}}%
\pgfpathlineto{\pgfqpoint{4.685959in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{4.689260in}{3.887931in}}%
\pgfpathlineto{\pgfqpoint{4.690360in}{1.441196in}}%
\pgfpathlineto{\pgfqpoint{4.690910in}{1.555023in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{4.694211in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{4.694761in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{1.376930in}}%
\pgfpathlineto{\pgfqpoint{4.697512in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{4.698062in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.698613in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{4.702464in}{1.858318in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{4.704664in}{2.359334in}}%
\pgfpathlineto{\pgfqpoint{4.705765in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{4.706315in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{4.706865in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{4.709066in}{1.315261in}}%
\pgfpathlineto{\pgfqpoint{4.709616in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{1.662962in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.932909in}}%
\pgfpathlineto{\pgfqpoint{4.712917in}{1.717394in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{4.714017in}{1.809003in}}%
\pgfpathlineto{\pgfqpoint{4.714567in}{2.073229in}}%
\pgfpathlineto{\pgfqpoint{4.716768in}{1.365305in}}%
\pgfpathlineto{\pgfqpoint{4.717318in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{4.718419in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{4.720069in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{4.722270in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{4.724471in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.725021in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{4.725571in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{4.726121in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{4.728872in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{4.729972in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{4.732173in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{4.733273in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.111956in}}%
\pgfpathlineto{\pgfqpoint{4.735474in}{1.198332in}}%
\pgfpathlineto{\pgfqpoint{4.736024in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{4.736574in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{4.737124in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{4.737675in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{4.739875in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{4.741526in}{1.833127in}}%
\pgfpathlineto{\pgfqpoint{4.743727in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{1.404268in}}%
\pgfpathlineto{\pgfqpoint{4.744827in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{4.747028in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{4.747578in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{4.751979in}{1.383227in}}%
\pgfpathlineto{\pgfqpoint{4.752529in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{4.756931in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{4.758581in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{4.760232in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{4.760782in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{1.343542in}}%
\pgfpathlineto{\pgfqpoint{4.763533in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{4.764633in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{4.766834in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{4.767384in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{4.767934in}{1.132953in}}%
\pgfpathlineto{\pgfqpoint{4.768484in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{4.771235in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{4.774536in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{4.775636in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{1.097875in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{1.043246in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{4.778937in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{4.780038in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{4.782238in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{4.782789in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{4.783889in}{1.063213in}}%
\pgfpathlineto{\pgfqpoint{4.785539in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{4.786090in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{4.786640in}{1.165484in}}%
\pgfpathlineto{\pgfqpoint{4.787190in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{4.787740in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{4.789391in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{4.789941in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{1.176685in}}%
\pgfpathlineto{\pgfqpoint{4.793242in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{4.793792in}{1.132358in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{1.008536in}}%
\pgfpathlineto{\pgfqpoint{4.794892in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{4.795443in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{4.797643in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{4.799294in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{4.800944in}{1.004516in}}%
\pgfpathlineto{\pgfqpoint{4.801494in}{0.977734in}}%
\pgfpathlineto{\pgfqpoint{4.802595in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{4.803145in}{1.019788in}}%
\pgfpathlineto{\pgfqpoint{4.804795in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{4.806446in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{4.806996in}{1.082257in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{4.810297in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{4.810847in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{4.812498in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{4.814148in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{4.814699in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{4.816899in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{4.817449in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{4.818550in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{4.821301in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{4.822401in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{4.826252in}{0.971873in}}%
\pgfpathlineto{\pgfqpoint{4.827903in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{4.829003in}{1.003912in}}%
\pgfpathlineto{\pgfqpoint{4.830103in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{4.833954in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{4.837806in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{4.839456in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{4.840006in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{4.841107in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{4.843307in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{4.844958in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{4.847709in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{4.848809in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{4.849359in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{4.851010in}{1.004804in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{4.853210in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{4.855411in}{1.008457in}}%
\pgfpathlineto{\pgfqpoint{4.856511in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{4.857062in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{4.858712in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{4.860913in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{4.863114in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{4.866965in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.867515in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{4.868065in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{4.868615in}{0.978364in}}%
\pgfpathlineto{\pgfqpoint{4.870816in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{4.871366in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{4.872466in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{4.875217in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{4.875767in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{4.876318in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{4.877968in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{4.878518in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{4.879068in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{4.880169in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{4.881819in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{0.979784in}}%
\pgfpathlineto{\pgfqpoint{4.882920in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{4.883470in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{4.885671in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{4.886221in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{4.886771in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{4.887871in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{4.890072in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{4.891722in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{4.893923in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{4.895023in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{4.897224in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{4.897774in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{4.898324in}{0.977157in}}%
\pgfpathlineto{\pgfqpoint{4.898875in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{4.899425in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{4.901075in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{4.902176in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{4.902726in}{0.969274in}}%
\pgfpathlineto{\pgfqpoint{4.903276in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{4.904927in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{4.906577in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{4.909328in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{4.909878in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{4.910428in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{4.910978in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{4.912629in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{4.913729in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{4.914830in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{4.916480in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{4.918131in}{0.959170in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{0.993762in}}%
\pgfpathlineto{\pgfqpoint{4.920881in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{4.921432in}{0.983439in}}%
\pgfpathlineto{\pgfqpoint{4.921982in}{1.125305in}}%
\pgfpathlineto{\pgfqpoint{4.922532in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{4.924182in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{4.925283in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{4.925833in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{4.930234in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{4.931885in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{4.932435in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{4.932985in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{4.934086in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{0.987805in}}%
\pgfpathlineto{\pgfqpoint{4.936286in}{1.015967in}}%
\pgfpathlineto{\pgfqpoint{4.936836in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{4.939587in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{4.940688in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{4.941788in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{4.943438in}{0.980594in}}%
\pgfpathlineto{\pgfqpoint{4.943989in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{4.944539in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{4.945089in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{4.945639in}{0.966740in}}%
\pgfpathlineto{\pgfqpoint{4.948940in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{4.949490in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{4.951141in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{4.954992in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{4.956092in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{4.956643in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{4.957193in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{4.958843in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{4.959393in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{4.959944in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{4.960494in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{4.961044in}{1.001985in}}%
\pgfpathlineto{\pgfqpoint{4.962694in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{4.966546in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{4.967646in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{4.968746in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{4.970397in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{4.972597in}{0.979180in}}%
\pgfpathlineto{\pgfqpoint{4.974248in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{4.974798in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{4.975348in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{4.976449in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{4.978099in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{0.954993in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.117481in}}%
\pgfpathlineto{\pgfqpoint{4.979750in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{4.982501in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.985802in}{1.017132in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.987452in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{4.988002in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{4.989653in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{4.990203in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{4.991303in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{4.991853in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{4.994054in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{4.994604in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{4.995154in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{4.995705in}{0.939917in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{4.997905in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{4.999006in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{4.999556in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{5.001757in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{5.002857in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{5.003407in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{5.005058in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{5.005608in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{5.006158in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{5.006708in}{1.000269in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{5.008909in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{5.010559in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{5.011109in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{5.012760in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{5.014410in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{1.000769in}}%
\pgfpathlineto{\pgfqpoint{5.016611in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{5.017161in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{5.022113in}{0.960796in}}%
\pgfpathlineto{\pgfqpoint{5.022663in}{0.936866in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{5.024864in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{5.025414in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{5.026514in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{5.028165in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{5.029815in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{5.032016in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{5.034217in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{5.035867in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{5.036967in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{5.038068in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{5.039718in}{0.950489in}}%
\pgfpathlineto{\pgfqpoint{5.040268in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.897961in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{5.047971in}{1.090690in}}%
\pgfpathlineto{\pgfqpoint{5.048521in}{0.967803in}}%
\pgfpathlineto{\pgfqpoint{5.049071in}{1.101587in}}%
\pgfpathlineto{\pgfqpoint{5.049621in}{0.972100in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{1.026584in}}%
\pgfpathlineto{\pgfqpoint{5.055673in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{5.056223in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{5.056774in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{5.057324in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{5.059524in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{5.060625in}{1.167380in}}%
\pgfpathlineto{\pgfqpoint{5.061175in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{5.062825in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{5.063926in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{5.066677in}{0.981539in}}%
\pgfpathlineto{\pgfqpoint{5.067227in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{5.067777in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{5.068327in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{5.070528in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{0.983450in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{5.076030in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{5.078230in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{5.079881in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{5.080431in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{5.083182in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{5.084282in}{0.921682in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{5.087033in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{5.087583in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{5.088133in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{5.090884in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{5.094185in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{5.094735in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{5.095286in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{0.951311in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{0.919167in}}%
\pgfpathlineto{\pgfqpoint{5.098587in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{5.101337in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{5.103538in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{5.105189in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{5.106839in}{0.984623in}}%
\pgfpathlineto{\pgfqpoint{5.109040in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{5.109590in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{5.110140in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{5.113441in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{5.115092in}{0.930473in}}%
\pgfpathlineto{\pgfqpoint{5.117292in}{0.973749in}}%
\pgfpathlineto{\pgfqpoint{5.117843in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{5.118393in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{5.118943in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{5.122244in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{5.122794in}{0.948413in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{5.129396in}{1.013035in}}%
\pgfpathlineto{\pgfqpoint{5.130496in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{5.133797in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{5.134348in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{5.135998in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{5.137098in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{5.138199in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{0.941217in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{5.142050in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{5.144801in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{5.145351in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{5.148102in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{5.148652in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{5.149202in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{5.151403in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{5.152503in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{5.153053in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{5.153604in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{5.155254in}{1.863954in}}%
\pgfpathlineto{\pgfqpoint{5.156354in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{5.156905in}{1.037277in}}%
\pgfpathlineto{\pgfqpoint{5.157455in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{5.159105in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{5.160756in}{1.142105in}}%
\pgfpathlineto{\pgfqpoint{5.161306in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{5.162957in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{5.164607in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{5.168458in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.169008in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{5.171759in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{5.172309in}{1.206869in}}%
\pgfpathlineto{\pgfqpoint{5.172860in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{0.982677in}}%
\pgfpathlineto{\pgfqpoint{5.175060in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{5.175610in}{1.048342in}}%
\pgfpathlineto{\pgfqpoint{5.176161in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{5.176711in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{5.178361in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{5.179462in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{5.180562in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{5.182763in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{5.184413in}{1.368510in}}%
\pgfpathlineto{\pgfqpoint{5.186614in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{5.187714in}{1.011187in}}%
\pgfpathlineto{\pgfqpoint{5.188264in}{2.886787in}}%
\pgfpathlineto{\pgfqpoint{5.189915in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{5.190465in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{5.192116in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{5.193766in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{5.194866in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{5.195417in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{5.195967in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{5.197617in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{5.199818in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{5.201468in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{5.202019in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{5.202569in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{5.203119in}{0.979048in}}%
\pgfpathlineto{\pgfqpoint{5.203669in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{5.205870in}{1.117755in}}%
\pgfpathlineto{\pgfqpoint{5.207520in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{5.209171in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{5.211372in}{1.079749in}}%
\pgfpathlineto{\pgfqpoint{5.213022in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{5.213572in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{5.214122in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{5.214673in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{5.216873in}{0.964501in}}%
\pgfpathlineto{\pgfqpoint{5.217423in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{5.218524in}{1.010290in}}%
\pgfpathlineto{\pgfqpoint{5.221275in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{5.222375in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{5.222925in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{5.224576in}{0.951906in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{5.225676in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{5.226776in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{5.228427in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{5.228977in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{5.229527in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{5.230627in}{1.098183in}}%
\pgfpathlineto{\pgfqpoint{5.232828in}{0.955161in}}%
\pgfpathlineto{\pgfqpoint{5.233378in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{5.233929in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{5.236129in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{0.994204in}}%
\pgfpathlineto{\pgfqpoint{5.237230in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{5.237780in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{5.238330in}{1.005383in}}%
\pgfpathlineto{\pgfqpoint{5.239980in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{5.244382in}{0.957798in}}%
\pgfpathlineto{\pgfqpoint{5.246032in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{5.248233in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{5.251534in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{5.252634in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{5.253184in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{5.256486in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{5.257036in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{5.257586in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{5.260337in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{5.260887in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{5.263638in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{5.264738in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{5.265288in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{5.268589in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{5.271340in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{5.271890in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{5.272440in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{5.272991in}{0.936055in}}%
\pgfpathlineto{\pgfqpoint{5.276292in}{0.970647in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.949182in}}%
\pgfpathlineto{\pgfqpoint{5.278492in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{5.279042in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{5.279593in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{5.282344in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{5.282894in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{5.284544in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{5.286195in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{5.286745in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{5.290596in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{5.291696in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{5.292247in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{5.294447in}{0.940005in}}%
\pgfpathlineto{\pgfqpoint{5.294997in}{0.939067in}}%
\pgfpathlineto{\pgfqpoint{5.295548in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{5.296098in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.945528in}}%
\pgfpathlineto{\pgfqpoint{5.299399in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{5.301599in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{5.303800in}{0.940602in}}%
\pgfpathlineto{\pgfqpoint{5.305451in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{5.306001in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{5.306551in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{5.307101in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{5.307651in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{5.309302in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{1.273903in}}%
\pgfpathlineto{\pgfqpoint{5.311503in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{5.313703in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{5.314253in}{0.991290in}}%
\pgfpathlineto{\pgfqpoint{5.314804in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{5.315354in}{0.962499in}}%
\pgfpathlineto{\pgfqpoint{5.318105in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{5.319205in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{5.320855in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{5.322506in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{5.323056in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{5.324707in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.892746in}}%
\pgfpathlineto{\pgfqpoint{5.329108in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{0.945814in}}%
\pgfpathlineto{\pgfqpoint{5.330208in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{5.330759in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{5.332959in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{5.333509in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{5.334060in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{5.334610in}{0.943540in}}%
\pgfpathlineto{\pgfqpoint{5.336260in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{5.336810in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{5.337361in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{5.337911in}{0.954997in}}%
\pgfpathlineto{\pgfqpoint{5.338461in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{5.340111in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{5.340662in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{5.341212in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{5.341762in}{1.021357in}}%
\pgfpathlineto{\pgfqpoint{5.342312in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{5.343963in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{5.345063in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{5.345613in}{0.970117in}}%
\pgfpathlineto{\pgfqpoint{5.346163in}{1.117768in}}%
\pgfpathlineto{\pgfqpoint{5.348364in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{5.351665in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{5.352765in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{0.929827in}}%
\pgfpathlineto{\pgfqpoint{5.355516in}{0.921170in}}%
\pgfpathlineto{\pgfqpoint{5.357167in}{1.023621in}}%
\pgfpathlineto{\pgfqpoint{5.357717in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{5.359367in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{5.359918in}{0.965084in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{0.995857in}}%
\pgfpathlineto{\pgfqpoint{5.361018in}{1.483422in}}%
\pgfpathlineto{\pgfqpoint{5.361568in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{5.363219in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{5.365419in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{5.367070in}{1.009488in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{5.368170in}{1.014299in}}%
\pgfpathlineto{\pgfqpoint{5.368720in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{5.369270in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{5.370921in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{5.372571in}{0.939289in}}%
\pgfpathlineto{\pgfqpoint{5.373122in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{5.374772in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{5.375322in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.375873in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{5.376423in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{5.378623in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{5.379724in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{5.380824in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{5.384125in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{5.384675in}{0.962219in}}%
\pgfpathlineto{\pgfqpoint{5.386876in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{0.989865in}}%
\pgfpathlineto{\pgfqpoint{5.390177in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{5.391277in}{0.920709in}}%
\pgfpathlineto{\pgfqpoint{5.392378in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{5.395128in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{5.396229in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{5.397879in}{0.932076in}}%
\pgfpathlineto{\pgfqpoint{5.398430in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{5.398980in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{5.399530in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{5.400080in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{5.402831in}{1.013057in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{5.405582in}{0.908170in}}%
\pgfpathlineto{\pgfqpoint{5.407232in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{5.407782in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{5.409433in}{0.952631in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{5.411634in}{1.014437in}}%
\pgfpathlineto{\pgfqpoint{5.414384in}{1.066021in}}%
\pgfpathlineto{\pgfqpoint{5.414935in}{1.065308in}}%
\pgfpathlineto{\pgfqpoint{5.415485in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{5.417685in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{5.418236in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{5.418786in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{5.419336in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{5.420987in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{5.421537in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{5.422637in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{5.424838in}{0.968806in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{5.427038in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{5.430339in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{5.430890in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{5.432540in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{5.433640in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{5.434191in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{5.434741in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{5.436391in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.436941in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{5.438042in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{5.438592in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{5.440793in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{5.441343in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{5.441893in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{1.317293in}}%
\pgfpathlineto{\pgfqpoint{5.445194in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{5.446294in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{5.447945in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{5.449045in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{5.450146in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{5.453447in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{5.453997in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{5.456197in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{5.457848in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{5.460049in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{5.460599in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{5.461699in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{5.463350in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{5.465000in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{5.465550in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{5.467201in}{0.976960in}}%
\pgfpathlineto{\pgfqpoint{5.469402in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{5.471052in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{5.472703in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{5.473253in}{0.954113in}}%
\pgfpathlineto{\pgfqpoint{5.475453in}{0.993339in}}%
\pgfpathlineto{\pgfqpoint{5.476004in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{5.476554in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{5.477104in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{5.478754in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{5.479305in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{5.480405in}{0.931757in}}%
\pgfpathlineto{\pgfqpoint{5.480955in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{5.482606in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{5.483706in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{5.484256in}{0.936348in}}%
\pgfpathlineto{\pgfqpoint{5.484806in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{5.487007in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{5.487557in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{5.488107in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{5.488657in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{5.490308in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{5.492509in}{0.902165in}}%
\pgfpathlineto{\pgfqpoint{5.494159in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{5.495260in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{5.495810in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{5.498010in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{5.498561in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{5.499111in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{5.500211in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{5.501862in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{5.502962in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{5.505713in}{1.051869in}}%
\pgfpathlineto{\pgfqpoint{5.506263in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{5.506813in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{5.510664in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{5.511214in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{5.513415in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{5.514516in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{5.515066in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{5.515616in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{5.517266in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{5.518367in}{0.953204in}}%
\pgfpathlineto{\pgfqpoint{5.518917in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{5.519467in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{5.521118in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{5.521668in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{5.522218in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{5.522768in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{5.524969in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{5.526069in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{5.527169in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{5.529370in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{5.529920in}{0.955929in}}%
\pgfpathlineto{\pgfqpoint{5.531021in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{5.532671in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{5.533771in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{5.534872in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{5.537073in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{5.537623in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{5.538173in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{5.538723in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{5.540374in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{5.541474in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{5.542574in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{5.544775in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{5.545325in}{0.961354in}}%
\pgfpathlineto{\pgfqpoint{5.545875in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{5.546425in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{5.548076in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{5.549176in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{5.550277in}{0.981422in}}%
\pgfpathlineto{\pgfqpoint{5.551927in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{5.553578in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{5.555778in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{5.556879in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{5.557429in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{5.557979in}{0.968627in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{5.560180in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{5.561280in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{5.561830in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{0.977991in}}%
\pgfpathlineto{\pgfqpoint{5.565131in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{5.565681in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{5.567332in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{5.567882in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{5.568432in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{5.568982in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{5.571733in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{5.572834in}{0.994115in}}%
\pgfpathlineto{\pgfqpoint{5.573384in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{5.575584in}{0.930115in}}%
\pgfpathlineto{\pgfqpoint{5.576135in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{5.576685in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{5.577235in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{5.578885in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{5.579436in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{5.579986in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{5.580536in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{5.581086in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{5.583287in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{5.584937in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{5.587138in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{5.590439in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{5.590989in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{5.592640in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{5.594840in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{5.595391in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{5.596491in}{0.897222in}}%
\pgfpathlineto{\pgfqpoint{5.598141in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{5.598692in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{5.599242in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{5.600342in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{5.601993in}{0.915613in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{5.603093in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{5.603643in}{0.948880in}}%
\pgfpathlineto{\pgfqpoint{5.604193in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{5.606394in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{5.608045in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{5.610245in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{5.610795in}{0.948793in}}%
\pgfpathlineto{\pgfqpoint{5.611346in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{5.611896in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{5.613546in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{5.615197in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{5.615747in}{0.961835in}}%
\pgfpathlineto{\pgfqpoint{5.617397in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{5.619048in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{5.621249in}{0.935440in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{5.622349in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{5.622899in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{5.623449in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{5.625100in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{5.625650in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{5.626200in}{0.904182in}}%
\pgfpathlineto{\pgfqpoint{5.626750in}{0.933183in}}%
\pgfpathlineto{\pgfqpoint{5.627300in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{5.629501in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{5.630051in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{5.631152in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{5.632802in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{5.633352in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{5.633903in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{5.634453in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{5.635003in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{5.636653in}{0.962324in}}%
\pgfpathlineto{\pgfqpoint{5.638304in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{5.641055in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{5.642155in}{0.992253in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{5.644356in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{5.646006in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.646556in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{5.648207in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{5.648757in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{5.649857in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{5.650408in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{5.652058in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{5.652608in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{5.653158in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{5.653709in}{0.980734in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{5.655909in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{5.656460in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{5.657010in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{5.660311in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.661411in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{5.664712in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{5.665812in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{5.667463in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{5.668013in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{5.668563in}{0.947713in}}%
\pgfpathlineto{\pgfqpoint{5.669113in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{5.669664in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{5.671864in}{0.921083in}}%
\pgfpathlineto{\pgfqpoint{5.672414in}{0.927691in}}%
\pgfpathlineto{\pgfqpoint{5.675715in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{5.676816in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{5.677366in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{5.679017in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{5.679567in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{5.680117in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{5.680667in}{0.960991in}}%
\pgfpathlineto{\pgfqpoint{5.681217in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.682868in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{5.683418in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{5.683968in}{1.032139in}}%
\pgfpathlineto{\pgfqpoint{5.684518in}{0.919428in}}%
\pgfpathlineto{\pgfqpoint{5.685068in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{5.688369in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{5.688920in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{5.690570in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{5.692221in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{1.005055in}}%
\pgfpathlineto{\pgfqpoint{5.694971in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{5.695522in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.696072in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{5.696622in}{0.908957in}}%
\pgfpathlineto{\pgfqpoint{5.698823in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{5.699373in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{5.699923in}{0.909293in}}%
\pgfpathlineto{\pgfqpoint{5.700473in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{0.951206in}}%
\pgfpathlineto{\pgfqpoint{5.702674in}{0.898336in}}%
\pgfpathlineto{\pgfqpoint{5.703224in}{0.932004in}}%
\pgfpathlineto{\pgfqpoint{5.703774in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{5.704324in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{5.706525in}{0.930846in}}%
\pgfpathlineto{\pgfqpoint{5.707075in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{5.707625in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{5.709826in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{5.710926in}{0.944778in}}%
\pgfpathlineto{\pgfqpoint{5.711477in}{1.019557in}}%
\pgfpathlineto{\pgfqpoint{5.712027in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{5.713677in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{5.714227in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{5.714778in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{5.715878in}{0.956830in}}%
\pgfpathlineto{\pgfqpoint{5.717528in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{5.718079in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{5.718629in}{0.996654in}}%
\pgfpathlineto{\pgfqpoint{5.719179in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{5.719729in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{5.721380in}{0.961266in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{5.722480in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{5.723030in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{5.723580in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{5.726881in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{5.727432in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{5.729632in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{5.731283in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{5.732933in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{5.733483in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{5.734034in}{0.891858in}}%
\pgfpathlineto{\pgfqpoint{5.734584in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{5.735134in}{0.910447in}}%
\pgfpathlineto{\pgfqpoint{5.736784in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{5.737335in}{0.904287in}}%
\pgfpathlineto{\pgfqpoint{5.737885in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{5.738985in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{5.740636in}{0.904579in}}%
\pgfpathlineto{\pgfqpoint{5.741186in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{5.741736in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{5.742836in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{5.744487in}{0.881518in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{5.746137in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{5.749438in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{5.752189in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{5.753290in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.753840in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{5.756040in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{5.757141in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{5.758241in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{5.759892in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{0.970023in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{0.925162in}}%
\pgfpathlineto{\pgfqpoint{5.763743in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{5.764293in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{5.765393in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{5.765943in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{5.767594in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{5.768144in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{5.768694in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{5.769795in}{0.909249in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{5.772546in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{5.773646in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{5.777497in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{5.780248in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{5.780798in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{5.781348in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{5.783549in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{5.784099in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{5.786850in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{5.788500in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{5.790701in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{5.791801in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{5.792352in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{5.792902in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{5.795653in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{5.796203in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{5.798404in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{5.798954in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{5.799504in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{5.800054in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{5.800604in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{5.802255in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{5.802805in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{5.804455in}{1.044572in}}%
\pgfpathlineto{\pgfqpoint{5.806106in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{5.806656in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{5.807206in}{1.023787in}}%
\pgfpathlineto{\pgfqpoint{5.809957in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{5.811057in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{5.811608in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{5.812158in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{5.813808in}{0.925952in}}%
\pgfpathlineto{\pgfqpoint{5.814358in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{5.814909in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{5.815459in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{5.816009in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{5.817659in}{0.950364in}}%
\pgfpathlineto{\pgfqpoint{5.818210in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{5.818760in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{5.819310in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{5.819860in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{5.822061in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{5.822611in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{5.825362in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{5.825912in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{5.826462in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{5.827012in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{5.827563in}{0.920103in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{5.831414in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{5.833614in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{5.834165in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{5.834715in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{5.836915in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{5.838016in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{5.839116in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{5.841317in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.845718in}{0.895226in}}%
\pgfpathlineto{\pgfqpoint{5.846819in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{5.848469in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{5.849019in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{5.849569in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{5.850670in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{5.852320in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{5.853421in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{5.854521in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{5.856171in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{5.857272in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{5.857822in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{5.858372in}{0.950881in}}%
\pgfpathlineto{\pgfqpoint{5.860573in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{5.861673in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{5.862223in}{0.945646in}}%
\pgfpathlineto{\pgfqpoint{5.864424in}{0.988872in}}%
\pgfpathlineto{\pgfqpoint{5.866075in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{5.867725in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{1.051248in}}%
\pgfpathlineto{\pgfqpoint{5.868825in}{0.997714in}}%
\pgfpathlineto{\pgfqpoint{5.869376in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{5.869926in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{5.871576in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{5.872126in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{5.872677in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{5.873227in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{5.873777in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{5.877078in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{5.879279in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{5.879829in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{5.880379in}{0.957087in}}%
\pgfpathlineto{\pgfqpoint{5.881479in}{0.942248in}}%
\pgfpathlineto{\pgfqpoint{5.883130in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{5.883680in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{5.884230in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{5.884780in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{5.887531in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{5.888081in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{5.888632in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{0.928907in}}%
\pgfpathlineto{\pgfqpoint{5.890832in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{5.891382in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{5.891933in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{5.892483in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{5.893033in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{5.894683in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{5.895234in}{0.893654in}}%
\pgfpathlineto{\pgfqpoint{5.895784in}{0.960874in}}%
\pgfpathlineto{\pgfqpoint{5.896334in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{5.898535in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{5.899635in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{5.900185in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{5.902936in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{5.904586in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{5.906237in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{5.907337in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{5.908438in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{5.910088in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{5.911739in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{5.914490in}{0.950166in}}%
\pgfpathlineto{\pgfqpoint{5.916140in}{1.002127in}}%
\pgfpathlineto{\pgfqpoint{5.917791in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{5.919991in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.921642in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{5.922192in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{5.923292in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{5.923842in}{0.917301in}}%
\pgfpathlineto{\pgfqpoint{5.925493in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{5.926593in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{5.929894in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{5.933195in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{5.934296in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{5.934846in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{5.937047in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{5.937597in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{5.938147in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{5.939247in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{5.941448in}{0.917800in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{5.944749in}{0.958784in}}%
\pgfpathlineto{\pgfqpoint{5.945299in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{5.945849in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{5.946950in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{5.948600in}{1.007542in}}%
\pgfpathlineto{\pgfqpoint{5.950251in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{5.952451in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{5.953001in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{5.954102in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{5.954652in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{5.956302in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{5.956853in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{5.957403in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{5.957953in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{5.960154in}{1.055332in}}%
\pgfpathlineto{\pgfqpoint{5.960704in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{5.961254in}{2.881265in}}%
\pgfpathlineto{\pgfqpoint{5.961804in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{5.962354in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{5.964005in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{5.964555in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{5.965105in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{5.965655in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{5.966206in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{5.968956in}{1.096306in}}%
\pgfpathlineto{\pgfqpoint{5.969507in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{5.970057in}{1.004535in}}%
\pgfpathlineto{\pgfqpoint{5.971707in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{5.972257in}{1.038974in}}%
\pgfpathlineto{\pgfqpoint{5.972808in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{5.973908in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{5.977759in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{5.979410in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{5.980510in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{5.981060in}{1.328451in}}%
\pgfpathlineto{\pgfqpoint{5.981610in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{5.983261in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{5.984911in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{5.985462in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{5.987662in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{5.988212in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{5.988763in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{5.989313in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{5.991513in}{0.931362in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{5.995365in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{5.996465in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{5.997015in}{1.052327in}}%
\pgfpathlineto{\pgfqpoint{5.998666in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{5.999766in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{6.000866in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{6.004717in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{6.006368in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{6.006918in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{6.008019in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{6.010219in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{6.011870in}{1.156864in}}%
\pgfpathlineto{\pgfqpoint{6.012420in}{1.170909in}}%
\pgfpathlineto{\pgfqpoint{6.014070in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{6.015171in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{6.016271in}{1.103116in}}%
\pgfpathlineto{\pgfqpoint{6.017922in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{6.018472in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{6.019022in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{1.067836in}}%
\pgfpathlineto{\pgfqpoint{6.020122in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{6.022323in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{6.023423in}{0.988453in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{6.025624in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{6.026174in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{6.026724in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{6.027274in}{0.986628in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{6.029475in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{6.030025in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{6.033326in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{6.033877in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{6.034427in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{6.034977in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{6.035527in}{1.057032in}}%
\pgfpathlineto{\pgfqpoint{6.037178in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{6.038278in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{6.038828in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{6.041029in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{6.041579in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{6.042129in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{6.042679in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{6.044880in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{6.045430in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{6.045980in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{6.046530in}{0.924967in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{6.049281in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{6.049831in}{0.967683in}}%
\pgfpathlineto{\pgfqpoint{6.050382in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{6.052582in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{6.053133in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{1.111101in}}%
\pgfpathlineto{\pgfqpoint{6.054233in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{6.054783in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{6.056434in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{6.056984in}{1.063404in}}%
\pgfpathlineto{\pgfqpoint{6.057534in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{6.058084in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{6.058634in}{1.064794in}}%
\pgfpathlineto{\pgfqpoint{6.060835in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{6.061935in}{1.396266in}}%
\pgfpathlineto{\pgfqpoint{6.062485in}{1.172410in}}%
\pgfpathlineto{\pgfqpoint{6.064686in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{6.065236in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{6.065786in}{1.204184in}}%
\pgfpathlineto{\pgfqpoint{6.066337in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{6.067987in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{6.069087in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{6.069638in}{1.265527in}}%
\pgfpathlineto{\pgfqpoint{6.070188in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{6.071838in}{1.405066in}}%
\pgfpathlineto{\pgfqpoint{6.072939in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{6.073489in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{6.076240in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{6.076790in}{1.224701in}}%
\pgfpathlineto{\pgfqpoint{6.077340in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{6.079541in}{1.066956in}}%
\pgfpathlineto{\pgfqpoint{6.080091in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{6.081191in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{6.081741in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{6.083942in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{6.084492in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{6.085042in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{6.085593in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{6.087243in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{6.089444in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{6.091094in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{6.091644in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{6.092195in}{1.327535in}}%
\pgfpathlineto{\pgfqpoint{6.092745in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{6.093295in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{6.094945in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{6.095496in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{6.096046in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{6.096596in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{6.098797in}{0.959896in}}%
\pgfpathlineto{\pgfqpoint{6.099347in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{6.099897in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{6.100447in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{6.100997in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{6.103198in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{6.104298in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{6.106499in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{6.107599in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{6.108150in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{6.108700in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{6.110350in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{6.112001in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{6.112551in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{6.114201in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{6.115302in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{6.118053in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{6.119703in}{1.132420in}}%
\pgfpathlineto{\pgfqpoint{6.120253in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{6.121904in}{1.054120in}}%
\pgfpathlineto{\pgfqpoint{6.122454in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{6.123004in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{6.124105in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{6.125755in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{6.126305in}{0.976152in}}%
\pgfpathlineto{\pgfqpoint{6.127406in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{6.129606in}{0.912035in}}%
\pgfpathlineto{\pgfqpoint{6.130156in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{6.130707in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{6.131257in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{6.131807in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{6.134008in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{6.134558in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{6.135108in}{0.966243in}}%
\pgfpathlineto{\pgfqpoint{6.137309in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{6.138409in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{6.138959in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{6.139509in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{6.141160in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{6.142260in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{6.142810in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{6.143360in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{6.146111in}{0.925170in}}%
\pgfpathlineto{\pgfqpoint{6.146662in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{6.147212in}{1.420537in}}%
\pgfpathlineto{\pgfqpoint{6.148862in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{6.149412in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{6.149963in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{6.150513in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{6.153814in}{0.910822in}}%
\pgfpathlineto{\pgfqpoint{6.154364in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{6.154914in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{6.156565in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{6.157115in}{1.021514in}}%
\pgfpathlineto{\pgfqpoint{6.157665in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{6.158765in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{6.160416in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{6.160966in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{6.164267in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{6.164817in}{1.116039in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.095626in}}%
\pgfpathlineto{\pgfqpoint{6.166468in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{6.168118in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{6.168668in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{6.169219in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{6.169769in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{6.170319in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{6.171969in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{6.173070in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{6.175821in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{6.176371in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{6.176921in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{6.177471in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{6.178021in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{6.179672in}{0.918281in}}%
\pgfpathlineto{\pgfqpoint{6.180772in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{6.181872in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{6.183523in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{6.185173in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{6.185724in}{0.925308in}}%
\pgfpathlineto{\pgfqpoint{6.189025in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{6.189575in}{1.019986in}}%
\pgfpathlineto{\pgfqpoint{6.191225in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{6.191775in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{6.192326in}{0.926945in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{6.195077in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{6.195627in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{6.196177in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{6.199478in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{6.200028in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{6.200578in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{6.201128in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{6.202779in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{6.203329in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{6.203879in}{0.967657in}}%
\pgfpathlineto{\pgfqpoint{6.204429in}{0.922760in}}%
\pgfpathlineto{\pgfqpoint{6.204980in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{6.206630in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{6.207180in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{6.208281in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{6.208831in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{6.210481in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{6.212132in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{6.212682in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{6.214332in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{6.215433in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{6.215983in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{6.216533in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{6.218184in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{6.218734in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{6.219284in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{6.219834in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{6.220384in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{6.222035in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{6.222585in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{6.223135in}{1.588076in}}%
\pgfpathlineto{\pgfqpoint{6.223685in}{1.354819in}}%
\pgfpathlineto{\pgfqpoint{6.225886in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{6.226986in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{6.227537in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{6.229737in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{6.230838in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{6.234139in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{6.234689in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{6.235239in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{6.235789in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{6.237990in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{6.239090in}{1.041585in}}%
\pgfpathlineto{\pgfqpoint{6.239640in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{6.241291in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{6.241841in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{6.242391in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{6.242941in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{6.243492in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{6.245142in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{6.245692in}{0.960745in}}%
\pgfpathlineto{\pgfqpoint{6.246242in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{0.979475in}}%
\pgfpathlineto{\pgfqpoint{6.247343in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{6.249543in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{6.250644in}{0.978536in}}%
\pgfpathlineto{\pgfqpoint{6.251194in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{6.253395in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{6.253945in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{6.254495in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{6.255045in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{6.256696in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{1.043764in}}%
\pgfpathlineto{\pgfqpoint{6.258896in}{0.933418in}}%
\pgfpathlineto{\pgfqpoint{6.261097in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{6.262747in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{6.264398in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{6.266049in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{6.266599in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{6.268249in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{6.268799in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{6.269350in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{6.270450in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{6.272100in}{0.953094in}}%
\pgfpathlineto{\pgfqpoint{6.273751in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{6.274301in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{6.275952in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{6.276502in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{6.277052in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{6.277602in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{6.278152in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{6.280353in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{6.280903in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{6.281453in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{6.282003in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{6.283654in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{6.284754in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{6.285855in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{6.288055in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{6.288606in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{6.289156in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{6.289706in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{6.291356in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{6.291907in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{6.292457in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{6.293557in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{6.295208in}{0.928031in}}%
\pgfpathlineto{\pgfqpoint{6.295758in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{6.296308in}{0.935010in}}%
\pgfpathlineto{\pgfqpoint{6.296858in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{6.297408in}{0.900896in}}%
\pgfpathlineto{\pgfqpoint{6.300159in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{6.301259in}{0.940984in}}%
\pgfpathlineto{\pgfqpoint{6.302910in}{0.950237in}}%
\pgfpathlineto{\pgfqpoint{6.305111in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{6.307311in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{6.307861in}{0.966483in}}%
\pgfpathlineto{\pgfqpoint{6.308412in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{6.311163in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{6.311713in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{6.312263in}{0.974673in}}%
\pgfpathlineto{\pgfqpoint{6.312813in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{6.314464in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{6.316664in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{6.318315in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{6.319965in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{6.320515in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{6.323266in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{6.323816in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{6.324367in}{0.958335in}}%
\pgfpathlineto{\pgfqpoint{6.326017in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{6.326567in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{6.329868in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{6.330418in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{6.331519in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{6.332069in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{6.334270in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{6.334820in}{0.930693in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{0.932452in}}%
\pgfpathlineto{\pgfqpoint{6.335920in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{6.338121in}{1.154007in}}%
\pgfpathlineto{\pgfqpoint{6.338671in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{6.339221in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{6.339771in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{6.341972in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{6.342522in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{6.343623in}{0.981754in}}%
\pgfpathlineto{\pgfqpoint{6.345273in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{6.345823in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{6.346373in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{6.346924in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{6.347474in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{6.349124in}{0.996098in}}%
\pgfpathlineto{\pgfqpoint{6.349674in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{6.350775in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{6.351325in}{1.066266in}}%
\pgfpathlineto{\pgfqpoint{6.352975in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{6.354076in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{6.355176in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{6.356827in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{6.357377in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{6.358477in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{6.359027in}{0.892805in}}%
\pgfpathlineto{\pgfqpoint{6.360678in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{6.361778in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{6.362328in}{0.951505in}}%
\pgfpathlineto{\pgfqpoint{6.362879in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{6.364529in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{6.365079in}{1.196935in}}%
\pgfpathlineto{\pgfqpoint{6.365629in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{6.368380in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{6.369481in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{6.370031in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{6.370581in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{6.372782in}{0.970917in}}%
\pgfpathlineto{\pgfqpoint{6.373882in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{6.374432in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{6.376083in}{0.999183in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{6.378283in}{1.058147in}}%
\pgfpathlineto{\pgfqpoint{6.379934in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{6.380484in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{6.381034in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{6.381584in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{6.382135in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{0.959269in}}%
\pgfpathlineto{\pgfqpoint{6.384335in}{0.906720in}}%
\pgfpathlineto{\pgfqpoint{6.384885in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{6.385436in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{6.385986in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{6.388186in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{6.389837in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{6.393688in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{6.396989in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{6.397539in}{0.931680in}}%
\pgfpathlineto{\pgfqpoint{6.399190in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.930375in}}%
\pgfpathlineto{\pgfqpoint{6.400290in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{6.400840in}{0.938941in}}%
\pgfpathlineto{\pgfqpoint{6.401390in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{6.403041in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{6.404692in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{6.405242in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{6.406892in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{6.407442in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{6.407993in}{0.919112in}}%
\pgfpathlineto{\pgfqpoint{6.408543in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{6.409093in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{6.411844in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{6.414595in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{6.416245in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{6.416795in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{6.418996in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{6.420096in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{6.420646in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{6.422297in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{6.423947in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{6.424498in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{6.426148in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{6.426698in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{6.427249in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{6.427799in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{6.428349in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{6.429999in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{6.430550in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{6.432200in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{6.433851in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{6.434951in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{6.435501in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{6.436051in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{6.437702in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{6.439352in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{6.439902in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{6.442103in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{6.442653in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{6.443203in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{6.443754in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{6.445404in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{6.446504in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{6.447055in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{6.447605in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{6.449805in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{6.450356in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{6.450906in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{6.451456in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{6.453657in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{6.454757in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{6.455307in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{6.456958in}{0.933837in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{6.459158in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{6.461359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{6.463010in}{0.932872in}}%
\pgfpathlineto{\pgfqpoint{6.464660in}{0.989351in}}%
\pgfpathlineto{\pgfqpoint{6.465210in}{0.918456in}}%
\pgfpathlineto{\pgfqpoint{6.465760in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{6.466311in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{6.466861in}{0.975171in}}%
\pgfpathlineto{\pgfqpoint{6.468511in}{0.981720in}}%
\pgfpathlineto{\pgfqpoint{6.469061in}{0.979197in}}%
\pgfpathlineto{\pgfqpoint{6.469612in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{6.470712in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{6.473463in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{6.474013in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{6.474563in}{1.039312in}}%
\pgfpathlineto{\pgfqpoint{6.476764in}{0.952415in}}%
\pgfpathlineto{\pgfqpoint{6.478414in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{6.480615in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{6.481165in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{6.481715in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{6.482266in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{6.483916in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{6.484466in}{0.953300in}}%
\pgfpathlineto{\pgfqpoint{6.485016in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{6.485567in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{6.487767in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{6.488868in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{6.489418in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{6.489968in}{0.989688in}}%
\pgfpathlineto{\pgfqpoint{6.491618in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{6.492169in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{6.492719in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{6.493269in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{6.493819in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{6.495470in}{0.942509in}}%
\pgfpathlineto{\pgfqpoint{6.496020in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{6.496570in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{6.497120in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{6.497670in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{6.499321in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{6.499871in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{6.500421in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{6.500971in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{6.504823in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{6.505373in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{6.507023in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{1.010208in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{6.508674in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{6.509224in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{6.510874in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{6.511975in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{6.512525in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{6.513075in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{6.514726in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{6.516376in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{6.518577in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{6.519677in}{1.195480in}}%
\pgfpathlineto{\pgfqpoint{6.520778in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{6.522428in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{6.522978in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{6.523528in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{6.524079in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{6.524629in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{6.526279in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{6.526829in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{6.527380in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{6.527930in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{6.528480in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{6.530130in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{6.530681in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{6.531231in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{6.532331in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{6.534532in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{6.535082in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{6.535632in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{6.536182in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{6.538383in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{6.538933in}{0.986134in}}%
\pgfpathlineto{\pgfqpoint{6.540033in}{0.907750in}}%
\pgfpathlineto{\pgfqpoint{6.542784in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{6.543334in}{0.950781in}}%
\pgfpathlineto{\pgfqpoint{6.545535in}{0.917397in}}%
\pgfpathlineto{\pgfqpoint{6.547736in}{0.991317in}}%
\pgfpathlineto{\pgfqpoint{6.549386in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{6.549937in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{6.550487in}{1.145879in}}%
\pgfpathlineto{\pgfqpoint{6.551037in}{1.114242in}}%
\pgfpathlineto{\pgfqpoint{6.551587in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{6.553238in}{0.950748in}}%
\pgfpathlineto{\pgfqpoint{6.554888in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{6.555438in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{6.557089in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{6.558739in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{6.559289in}{0.901007in}}%
\pgfpathlineto{\pgfqpoint{6.560940in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{6.561490in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{6.562040in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{6.562590in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{6.563141in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{6.564791in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{6.566442in}{1.049480in}}%
\pgfpathlineto{\pgfqpoint{6.566992in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{6.568642in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{6.569743in}{1.203936in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{6.572494in}{0.964708in}}%
\pgfpathlineto{\pgfqpoint{6.573594in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{6.574694in}{0.970569in}}%
\pgfpathlineto{\pgfqpoint{6.576345in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{6.576895in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{6.577445in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{6.577995in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{6.580196in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{6.580746in}{1.006346in}}%
\pgfpathlineto{\pgfqpoint{6.581296in}{0.967664in}}%
\pgfpathlineto{\pgfqpoint{6.581846in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{6.582397in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{6.584047in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{6.585698in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{6.586248in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{6.588448in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{6.588999in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{6.589549in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{6.590099in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{6.592300in}{1.003195in}}%
\pgfpathlineto{\pgfqpoint{6.593950in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{6.595601in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{6.596701in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{6.597251in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{6.597801in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{6.601102in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{6.601653in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{6.603853in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{6.604403in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{6.604954in}{1.246330in}}%
\pgfpathlineto{\pgfqpoint{6.605504in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{6.607154in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{6.608255in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{6.608805in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{6.611005in}{0.948090in}}%
\pgfpathlineto{\pgfqpoint{6.611556in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{6.612106in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{6.613206in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{6.614857in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{6.615957in}{1.223578in}}%
\pgfpathlineto{\pgfqpoint{6.616507in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{6.618708in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{6.619258in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{6.620358in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{6.620909in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{6.622559in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{6.623109in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{6.623659in}{1.116078in}}%
\pgfpathlineto{\pgfqpoint{6.624760in}{1.217570in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{6.628061in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{6.635213in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{6.635763in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{6.636313in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{6.637964in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{6.638514in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{6.639614in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{6.640165in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{6.641815in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{6.642365in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{6.642915in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{6.644016in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{6.645666in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{6.646767in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{6.647317in}{1.739666in}}%
\pgfpathlineto{\pgfqpoint{6.647867in}{1.178954in}}%
\pgfpathlineto{\pgfqpoint{6.649517in}{1.126078in}}%
\pgfpathlineto{\pgfqpoint{6.650618in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{6.651718in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{6.653369in}{0.969530in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{6.655019in}{1.133368in}}%
\pgfpathlineto{\pgfqpoint{6.655569in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{6.657220in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{6.658870in}{0.969650in}}%
\pgfpathlineto{\pgfqpoint{6.659420in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{6.661071in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{6.662171in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{6.662722in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{6.663272in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{6.665472in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{6.666023in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{6.666573in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{6.667123in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{0.995516in}}%
\pgfpathlineto{\pgfqpoint{6.670424in}{1.085541in}}%
\pgfpathlineto{\pgfqpoint{6.670974in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{6.672625in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{6.673175in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{6.673725in}{1.005436in}}%
\pgfpathlineto{\pgfqpoint{6.674825in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{6.676476in}{0.970527in}}%
\pgfpathlineto{\pgfqpoint{6.677026in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{6.677576in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{6.678126in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{6.678676in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{6.681977in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{6.682528in}{1.071570in}}%
\pgfpathlineto{\pgfqpoint{6.684178in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{6.685279in}{1.192825in}}%
\pgfpathlineto{\pgfqpoint{6.685829in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{6.688580in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{6.689130in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{6.689680in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{6.690230in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{6.691881in}{0.959281in}}%
\pgfpathlineto{\pgfqpoint{6.692981in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{6.694081in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{6.695732in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{6.696282in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{6.696832in}{0.981815in}}%
\pgfpathlineto{\pgfqpoint{6.697382in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{6.697932in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{6.700133in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{6.701784in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{6.703434in}{1.014696in}}%
\pgfpathlineto{\pgfqpoint{6.704534in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{6.705085in}{1.021574in}}%
\pgfpathlineto{\pgfqpoint{6.705635in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{6.707836in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{6.708386in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{6.708936in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{6.709486in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{6.711137in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{6.712787in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{6.714988in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{6.716638in}{1.062645in}}%
\pgfpathlineto{\pgfqpoint{6.717188in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{6.718839in}{1.049750in}}%
\pgfpathlineto{\pgfqpoint{6.719389in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{6.719939in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{6.721040in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{6.722690in}{0.960995in}}%
\pgfpathlineto{\pgfqpoint{6.723240in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{6.723790in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{6.724341in}{1.002161in}}%
\pgfpathlineto{\pgfqpoint{6.724891in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{6.726541in}{1.166662in}}%
\pgfpathlineto{\pgfqpoint{6.727091in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{6.727642in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{6.728192in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{1.001760in}}%
\pgfpathlineto{\pgfqpoint{6.730392in}{0.960195in}}%
\pgfpathlineto{\pgfqpoint{6.730943in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{6.732043in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{6.732593in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{6.734794in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{6.735344in}{0.986303in}}%
\pgfpathlineto{\pgfqpoint{6.738645in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{6.740296in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{6.741946in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{6.742496in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{6.743046in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{6.744147in}{0.949268in}}%
\pgfpathlineto{\pgfqpoint{6.745797in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{6.747448in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{6.747998in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{6.749648in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{6.750199in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{6.750749in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{6.751849in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{6.753500in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{6.754050in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{6.755700in}{0.918236in}}%
\pgfpathlineto{\pgfqpoint{6.757351in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{6.757901in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{6.761752in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{6.762302in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{6.762853in}{1.002937in}}%
\pgfpathlineto{\pgfqpoint{6.763403in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{6.765053in}{0.976954in}}%
\pgfpathlineto{\pgfqpoint{6.765603in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{6.766704in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{6.767254in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{6.768904in}{0.972016in}}%
\pgfpathlineto{\pgfqpoint{6.770555in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{6.771105in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{6.772756in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{6.773306in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{6.773856in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{6.774406in}{1.024040in}}%
\pgfpathlineto{\pgfqpoint{6.774956in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{6.777157in}{1.023890in}}%
\pgfpathlineto{\pgfqpoint{6.777707in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{6.778257in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{6.778808in}{1.014969in}}%
\pgfpathlineto{\pgfqpoint{6.780458in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{6.781008in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{6.781558in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{6.782659in}{1.102655in}}%
\pgfpathlineto{\pgfqpoint{6.784309in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{6.786510in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{6.788711in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{6.789261in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{6.789811in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{6.790361in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{6.792562in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{6.794212in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{6.795863in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{6.797513in}{0.931249in}}%
\pgfpathlineto{\pgfqpoint{6.798063in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{6.799714in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{6.800814in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{6.801915in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{6.804115in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{6.805216in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{6.805766in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{6.807416in}{0.941349in}}%
\pgfpathlineto{\pgfqpoint{6.807967in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{6.808517in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{6.809617in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{6.811268in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{6.811818in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{6.812368in}{0.944200in}}%
\pgfpathlineto{\pgfqpoint{6.812918in}{0.971267in}}%
\pgfpathlineto{\pgfqpoint{6.813468in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{6.815119in}{0.976015in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{6.816219in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{6.817319in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{6.818970in}{1.132844in}}%
\pgfpathlineto{\pgfqpoint{6.820070in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{6.821171in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{6.822821in}{1.233330in}}%
\pgfpathlineto{\pgfqpoint{6.823371in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{6.823921in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{6.824472in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{6.825022in}{1.581604in}}%
\pgfpathlineto{\pgfqpoint{6.826672in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{6.827223in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{6.827773in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{6.828323in}{1.161417in}}%
\pgfpathlineto{\pgfqpoint{6.828873in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{6.831624in}{0.960902in}}%
\pgfpathlineto{\pgfqpoint{6.832174in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{6.832724in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{6.834375in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{6.834925in}{1.035366in}}%
\pgfpathlineto{\pgfqpoint{6.836575in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{6.838226in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{6.839326in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{6.839876in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{6.840427in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{6.842627in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{6.843728in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{6.844278in}{0.967872in}}%
\pgfpathlineto{\pgfqpoint{6.845928in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{6.846478in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{6.847029in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{6.847579in}{1.096239in}}%
\pgfpathlineto{\pgfqpoint{6.848129in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{6.849780in}{1.075678in}}%
\pgfpathlineto{\pgfqpoint{6.850330in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{6.851430in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{6.851980in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.893827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.629225in}{4.109076in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827612in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{0.828713in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{0.830363in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{0.831464in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{0.834214in}{1.328183in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{0.836415in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{0.847969in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{0.857322in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{0.859522in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{0.862823in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{0.865574in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{0.867225in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{0.868875in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{0.869975in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{0.871076in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{0.874377in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{0.877678in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{0.882079in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{0.884830in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{0.886481in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{0.889782in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{0.894183in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.068759in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{0.903536in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.905186in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{0.905737in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{0.907937in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{0.911788in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.915089in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{0.916740in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{0.917290in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{0.918941in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{0.924993in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{0.928294in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{0.932145in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{0.932695in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{0.939847in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{0.942048in}{1.173544in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{0.943698in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{0.944248in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{0.953601in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{1.630596in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{1.554769in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{0.959653in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{0.961854in}{1.424908in}}%
\pgfpathlineto{\pgfqpoint{0.962404in}{1.393263in}}%
\pgfpathlineto{\pgfqpoint{0.962954in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{1.417743in}}%
\pgfpathlineto{\pgfqpoint{0.966255in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{0.967356in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{0.969556in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{0.970106in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{0.970657in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{0.971207in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{0.978359in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{0.982210in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.997065in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{1.000366in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.004217in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{1.004767in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{1.005868in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{1.016321in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{1.016871in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.019072in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{1.020172in}{1.230862in}}%
\pgfpathlineto{\pgfqpoint{1.020722in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{1.021272in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{1.027874in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.621342in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{1.044380in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{1.047681in}{1.246386in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{1.052082in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{1.054833in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.058134in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{1.061435in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{1.063635in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{1.071338in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{1.042190in}}%
\pgfpathlineto{\pgfqpoint{1.073539in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.074639in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{1.082341in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{1.085642in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.086192in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{1.086743in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.099947in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{1.101047in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{1.105448in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{1.105999in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{1.119203in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.120853in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.123054in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{1.124704in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{1.125255in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{1.126905in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{1.127455in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.130756in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.131306in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.136808in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.138459in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.139009in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{1.139559in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{1.144511in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{1.146711in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{1.147261in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{1.150562in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{1.153863in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{1.158265in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.158815in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.042190in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{1.166517in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.174770in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.175320in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{1.178071in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{1.178621in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.179171in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{1.181922in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.186874in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.188524in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.189074in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{1.190725in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{1.192375in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{1.194576in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{1.201728in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.203929in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{1.205029in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{1.205580in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.208330in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{1.208881in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{1.211631in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.216583in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.219884in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{1.220434in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{1.220984in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.224835in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{1.225386in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.227586in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{1.230887in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.235289in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.235839in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{1.236939in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.238590in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.239140in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.240790in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.242441in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{1.247943in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{1.248493in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{1.258396in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{1.263898in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{1.267199in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{1.267749in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.269399in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{1.271600in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{1.273250in}{1.041294in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{1.275451in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.278752in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.282053in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.283154in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.284804in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{1.286455in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.289205in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.292506in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.294157in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{1.300209in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{1.300759in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{1.301309in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{1.302410in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{1.304610in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{1.305160in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.312313in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{1.312863in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.315614in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.320015in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.324967in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.325517in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.327167in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.327717in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.328268in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{1.328818in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{1.332119in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{1.334870in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{1.336520in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.338721in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{1.339271in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.340921in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.342572in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.346423in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.346973in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.347524in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{1.348074in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{1.350274in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{1.352475in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{1.354126in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{1.354676in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{1.357977in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.360177in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.362378in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{1.362928in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.364029in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.366229in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{1.369530in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{1.373382in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{1.373932in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.375032in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{1.116823in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{1.386586in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.387136in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.388786in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{1.390437in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{1.390987in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{1.393188in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.394288in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.023979in}}%
\pgfpathlineto{\pgfqpoint{1.396489in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.397039in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{1.398689in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{1.409143in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.410243in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{1.416295in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.417945in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{1.421797in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.423997in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.433350in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.441053in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{1.443253in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.447104in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.447655in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{1.448205in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{1.448755in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{1.451506in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{1.452606in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.455357in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.458108in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.458658in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.464160in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.466911in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{1.467461in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.468011in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.473513in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.477364in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.481765in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.486717in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.487267in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.496620in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.498270in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{1.501021in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.501571in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{1.504872in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{1.506523in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.514225in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.516426in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{1.518076in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.520827in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.521377in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.521928in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.523578in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.524678in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.527429in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{1.529080in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.531831in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{1.536782in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{1.538983in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.540083in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{1.541184in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.546685in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.551637in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{1.552187in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.555488in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.562640in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{1.563190in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{1.577495in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.578045in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.579145in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{1.579696in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.587398in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{1.592900in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.594550in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.595100in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.596751in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{1.597301in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.598951in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{1.608304in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.609405in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{1.612156in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{1.616007in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{1.616557in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.617657in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.619858in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{1.620408in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.624809in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.625360in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{1.631412in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.632512in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{1.633612in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.635263in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.641315in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{1.645166in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{1.647917in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{1.648467in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.649017in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.656719in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{1.659470in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{1.660020in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{1.660571in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.663872in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.668273in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{1.669923in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{1.675975in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.677626in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.681477in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{1.683128in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.686429in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{1.687529in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{1.689730in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{1.690280in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.695231in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.696882in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{1.697432in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{1.700733in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{1.702384in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.706235in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{1.710086in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.720539in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.721089in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.724941in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{1.729892in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{1.732093in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.732643in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.733743in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{1.735394in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.736494in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{1.740345in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.741446in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.743646in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{1.746947in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{1.748048in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.749148in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{1.752999in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.754650in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{1.756850in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.758501in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.764003in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.775006in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{1.775556in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.777757in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{1.782158in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.787110in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{1.787660in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{1.790961in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{1.791511in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{1.795362in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.798663in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.800864in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{1.803065in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.805816in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.808566in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.813518in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.814618in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.817369in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{1.817919in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{1.818470in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.823971in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{1.832224in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{1.836625in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.837175in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{1.841027in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.843227in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.847078in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.853130in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{1.856431in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.859182in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.860833in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{1.863584in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.864134in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.864684in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.866334in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{1.866885in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{1.870736in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.872386in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.876237in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{1.877888in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.880089in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{1.883390in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{1.883940in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.886141in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.890542in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.891642in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.894393in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{1.895493in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.898244in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{1.902095in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.903196in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{1.904846in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.905396in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{1.905947in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{1.909798in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{1.913099in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.914199in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{1.918050in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.925753in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{1.926303in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{1.928504in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.934005in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{1.937306in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{1.937857in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.939507in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.940607in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{1.945559in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{1.949410in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.953261in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.954912in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.960964in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{1.964815in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.968116in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.970317in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.971967in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{1.975268in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.976368in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.981870in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{1.983521in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{1.986272in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{1.993974in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{1.995074in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{1.997275in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{2.002777in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.008829in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{2.011029in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{2.012680in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{2.016531in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{0.872026in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{2.025884in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.026434in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{2.028635in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{2.030285in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{2.033036in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{2.037988in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{2.041839in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.044039in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{2.051192in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{2.051742in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.055043in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{2.056143in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.056693in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{2.057244in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{2.059994in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{2.064946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.067697in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{2.071548in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{2.072648in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.075399in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{2.082001in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{2.083652in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{2.085852in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{2.087503in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{2.088053in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{2.090254in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{2.091904in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{2.093555in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.095205in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.099607in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{2.101257in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{2.105659in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{2.109510in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{2.110610in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{2.113911in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{2.114461in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.115011in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{2.116662in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{2.117762in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{2.118313in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.122164in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{2.124915in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{2.125465in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{2.128216in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{2.132067in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{2.137018in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{2.137568in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{2.138119in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{2.139769in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.141970in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{2.144721in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{2.155724in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{2.156274in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{2.160676in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{2.163977in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{2.168378in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.172779in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{2.174430in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{2.176631in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{2.178831in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.182682in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.183783in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{2.184333in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{2.187634in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{2.188184in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{2.192035in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{2.198637in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{2.199738in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{2.205790in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{2.206890in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{2.207440in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{2.210191in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{2.210741in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.211291in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.213492in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{2.217343in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.224495in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.226696in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{2.228347in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{2.229997in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.230547in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.232198in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.236049in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{2.237700in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.240450in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{2.241551in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{2.244852in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.248703in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{2.252554in}{1.170558in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{2.253654in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{2.257506in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{2.259706in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{2.260807in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{2.261357in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{2.263007in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.263558in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.165483in}}%
\pgfpathlineto{\pgfqpoint{2.267409in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.275661in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{2.276211in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{2.282814in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.283364in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.284464in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{2.288315in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.289966in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{2.291066in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{2.292166in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{2.296018in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{2.297668in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{2.298768in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{2.299869in}{1.064580in}}%
\pgfpathlineto{\pgfqpoint{2.302620in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.303170in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.305371in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.306471in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.307021in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{2.307571in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{2.313623in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{2.317474in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{2.318024in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.318575in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.319125in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{2.320775in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{2.322426in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.143989in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{2.326277in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{2.328478in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{2.332329in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{2.333429in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{2.337831in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{2.340031in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.340581in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.343882in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{2.345533in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{2.348284in}{1.199218in}}%
\pgfpathlineto{\pgfqpoint{2.348834in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.349384in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.351585in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{2.355436in}{1.221607in}}%
\pgfpathlineto{\pgfqpoint{2.356536in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{2.357087in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{2.359287in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.361488in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{2.363689in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{2.365339in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{2.368640in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{2.369190in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{2.370841in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.371391in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{2.372491in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{2.374692in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{2.376343in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{2.380194in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{2.382945in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{2.383495in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{2.384045in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.384595in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.386246in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{2.386796in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{2.387896in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{2.390097in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{2.390647in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{2.391197in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{2.395048in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{2.399450in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{2.402201in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{2.402751in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.514169in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{1.624626in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.635373in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.406602in}{1.671495in}}%
\pgfpathlineto{\pgfqpoint{2.407152in}{1.635671in}}%
\pgfpathlineto{\pgfqpoint{2.407702in}{1.546709in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{1.435356in}}%
\pgfpathlineto{\pgfqpoint{2.411553in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{2.413204in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{2.414304in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{2.424758in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{2.425858in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{2.428609in}{1.394458in}}%
\pgfpathlineto{\pgfqpoint{2.429709in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{2.433560in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{2.436311in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{2.438512in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{2.440162in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{2.442363in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.446214in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.257431in}}%
\pgfpathlineto{\pgfqpoint{2.449515in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.450065in}{1.182798in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{2.453366in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.455567in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{2.457218in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.459968in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{2.461619in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{2.463820in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.468771in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.469321in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{2.470972in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.472622in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{2.473173in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{2.482525in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.486377in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.221607in}}%
\pgfpathlineto{\pgfqpoint{2.491328in}{1.165483in}}%
\pgfpathlineto{\pgfqpoint{2.491878in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{2.494079in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{2.495179in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{2.498480in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{2.500131in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{2.503432in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{2.503982in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{2.506183in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{2.507283in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{2.514435in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{2.514985in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.515536in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.223399in}}%
\pgfpathlineto{\pgfqpoint{2.517736in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.522688in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{2.524889in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{2.528740in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{2.530390in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.530940in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.533141in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{2.534241in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{2.536992in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.537542in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{2.540293in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{2.546345in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{2.547996in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.549096in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.551847in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.552397in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.432371in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{2.556798in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{2.557349in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{2.559549in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{2.560099in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{2.561750in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{2.563401in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{2.564501in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.567252in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.567802in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{2.568352in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.834792in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{2.572203in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{2.573304in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{2.576054in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{2.576605in}{1.712991in}}%
\pgfpathlineto{\pgfqpoint{2.577155in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{2.579906in}{1.511184in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.618954in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.750009in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.587058in}{1.771802in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.907336in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{2.591459in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{1.581339in}}%
\pgfpathlineto{\pgfqpoint{2.594760in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{2.598061in}{1.508497in}}%
\pgfpathlineto{\pgfqpoint{2.598611in}{1.525513in}}%
\pgfpathlineto{\pgfqpoint{2.599162in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{2.600262in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.601912in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.602463in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{2.607414in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{1.303107in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.613466in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.617317in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.287285in}}%
\pgfpathlineto{\pgfqpoint{2.618418in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{2.618968in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{2.621168in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{2.623369in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{2.625020in}{1.476554in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.632722in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{1.203994in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.634373in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{2.636573in}{1.323108in}}%
\pgfpathlineto{\pgfqpoint{2.637674in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{2.642625in}{1.414758in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.414758in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.495660in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{1.325497in}}%
\pgfpathlineto{\pgfqpoint{2.656379in}{1.478047in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.657480in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{1.430281in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.660781in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{2.664082in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{2.665182in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{2.665732in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{2.667383in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{2.667933in}{1.414161in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{2.669583in}{1.260715in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{2.672334in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.672884in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.283404in}}%
\pgfpathlineto{\pgfqpoint{2.676185in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.678936in}{1.288180in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{2.680037in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.681137in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.688289in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{2.690490in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{2.695992in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{2.696542in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.699293in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{2.702043in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.704244in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.343707in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.711947in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{2.717998in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{2.719099in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{2.719649in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{2.721850in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{2.725701in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{2.727351in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{2.732853in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{2.737805in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{2.738355in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{2.738905in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{2.742756in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{2.744407in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{2.748258in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{2.749358in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{2.750459in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{2.752659in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.753209in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{2.754310in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.391174in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{2.759811in}{1.230563in}}%
\pgfpathlineto{\pgfqpoint{2.760362in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{2.762012in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{2.764213in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{2.768614in}{1.226384in}}%
\pgfpathlineto{\pgfqpoint{2.769164in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{2.769714in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{2.772465in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{2.773566in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{2.775216in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{2.780718in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{2.783469in}{1.319825in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{2.794472in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{2.798874in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{2.799424in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{2.799974in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{2.800524in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{2.802175in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.803275in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{2.803825in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{2.804375in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{1.219518in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{2.809877in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.815929in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{2.818129in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{2.819780in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{2.826382in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{2.827482in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{1.251759in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{2.836835in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{2.837385in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{2.837936in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.839036in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.840686in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{2.841787in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{2.848389in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{2.848939in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{2.849489in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{2.850039in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.322213in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.856091in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{2.856641in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{2.858292in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{2.859942in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{2.860493in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{2.861043in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.864894in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{2.865444in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{1.115330in}}%
\pgfpathlineto{\pgfqpoint{2.871496in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{2.872046in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{2.872596in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{2.875897in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{2.879198in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.880299in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{2.884700in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{1.352365in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.541634in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{2.902306in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{2.903406in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{1.460433in}}%
\pgfpathlineto{\pgfqpoint{2.904506in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{2.906157in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{2.907257in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{2.911658in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.301316in}}%
\pgfpathlineto{\pgfqpoint{2.913859in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{2.914409in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{2.914960in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.915510in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{2.918261in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{2.918811in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{2.919911in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{2.922112in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{2.927613in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{2.929264in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{2.929814in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{2.933115in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{2.935316in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.936966in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.173544in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{2.941368in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.942468in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{2.943018in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.944669in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{2.945219in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{2.945769in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{2.949070in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{2.949620in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.952371in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{2.954022in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{2.954572in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{2.956222in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{2.957873in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.960073in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{2.962274in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{2.965025in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{2.966125in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{2.969426in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.969977in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{2.973828in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{2.975478in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{2.976028in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.977129in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.979880in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.980430in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{2.984281in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{2.984831in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.985381in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{2.987582in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{2.988132in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{2.988682in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{2.989233in}{1.219816in}}%
\pgfpathlineto{\pgfqpoint{2.991433in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{2.992534in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{2.993084in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{2.994734in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{2.995835in}{1.399234in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{3.000236in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{3.000786in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{3.002437in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{3.002987in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{3.003537in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{3.004637in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{3.007388in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{3.008489in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{3.011790in}{1.289673in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{3.015091in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{3.016191in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{3.018392in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{3.018942in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{3.019492in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{3.022793in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{3.023893in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{3.025544in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{1.368784in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{1.352962in}}%
\pgfpathlineto{\pgfqpoint{3.030495in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.427296in}}%
\pgfpathlineto{\pgfqpoint{3.031596in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{3.033796in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{3.035447in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{3.038198in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{3.039298in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{3.049201in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{3.050301in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{3.050852in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{3.054153in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{3.058004in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{3.058554in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{3.060205in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{3.061855in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{3.066256in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{3.067907in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{3.069007in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.069557in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{3.070108in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{3.072858in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{3.076710in}{1.425803in}}%
\pgfpathlineto{\pgfqpoint{3.077260in}{1.394458in}}%
\pgfpathlineto{\pgfqpoint{3.077810in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{3.079461in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{3.081111in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{3.083312in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{3.083862in}{1.349081in}}%
\pgfpathlineto{\pgfqpoint{3.084412in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{1.473569in}}%
\pgfpathlineto{\pgfqpoint{3.087713in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{3.088263in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{3.089364in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{3.092665in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{3.095966in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{3.096516in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{1.392368in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{3.102568in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{3.103118in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{3.104218in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{3.104768in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{3.108620in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{3.110270in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{3.110820in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{3.114121in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{3.115222in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{3.116322in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{3.119623in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.121824in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{3.122374in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{3.122924in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{3.123474in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{3.126775in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{3.127325in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{3.127876in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{3.129526in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{1.120405in}}%
\pgfpathlineto{\pgfqpoint{3.131727in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{3.133927in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{3.134478in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.135578in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{3.137779in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{3.143280in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.246386in}}%
\pgfpathlineto{\pgfqpoint{3.147131in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{3.148782in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{3.149882in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{3.150983in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{3.156484in}{1.195337in}}%
\pgfpathlineto{\pgfqpoint{3.157035in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{3.157585in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{3.160336in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{1.153244in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{3.164187in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{3.166387in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{3.169688in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{3.172990in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{3.174090in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{3.175740in}{1.492376in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{1.788520in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{3.180692in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{3.181242in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{3.181792in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{3.185643in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{1.472673in}}%
\pgfpathlineto{\pgfqpoint{3.188394in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{3.192796in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{3.193346in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.595967in}}%
\pgfpathlineto{\pgfqpoint{3.195547in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{3.196097in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{3.196647in}{1.585220in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.203799in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{3.204899in}{1.458642in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{3.208200in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{3.208751in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{3.212052in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{3.218654in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{3.219204in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{3.219754in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{3.220304in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{3.221955in}{1.311167in}}%
\pgfpathlineto{\pgfqpoint{3.223055in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{3.225806in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{3.226356in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{3.226906in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{3.227456in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{3.228007in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.229657in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{3.230757in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{3.231308in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{3.233508in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{3.234609in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{3.237359in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{3.239560in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{3.242311in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{1.206084in}}%
\pgfpathlineto{\pgfqpoint{3.249463in}{1.246684in}}%
\pgfpathlineto{\pgfqpoint{3.251114in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{3.253314in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{3.254965in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{3.257716in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{3.261567in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{3.262667in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{3.265418in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{3.265968in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{3.268169in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.270370in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{3.272020in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{3.273671in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{3.275871in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{3.278072in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{3.279723in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{3.281373in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{3.283574in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{3.285224in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{3.287975in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{3.288525in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{3.289076in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.289626in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{3.291826in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{3.292377in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{3.293477in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{3.295127in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{3.295678in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.296228in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{3.296778in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{3.302830in}{1.259820in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{3.305030in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{3.306681in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{3.307231in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{3.307781in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{3.308331in}{1.185485in}}%
\pgfpathlineto{\pgfqpoint{3.308882in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{3.312733in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{3.314934in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{3.315484in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{3.316584in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{3.319885in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{3.320435in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{3.323186in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.323736in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{3.324286in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{3.325937in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{3.328138in}{1.316839in}}%
\pgfpathlineto{\pgfqpoint{3.330338in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{3.331439in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{3.331989in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{3.333639in}{1.347289in}}%
\pgfpathlineto{\pgfqpoint{3.334740in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.337491in}{1.351170in}}%
\pgfpathlineto{\pgfqpoint{3.338591in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{3.339691in}{1.351170in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{1.385203in}}%
\pgfpathlineto{\pgfqpoint{3.342442in}{1.559844in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{3.345743in}{1.635970in}}%
\pgfpathlineto{\pgfqpoint{3.346293in}{1.600146in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{3.351245in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{3.352895in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{3.353445in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{3.353996in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{3.355096in}{1.774489in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{3.358947in}{1.596564in}}%
\pgfpathlineto{\pgfqpoint{3.360598in}{1.647911in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{3.362798in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{3.364449in}{1.395950in}}%
\pgfpathlineto{\pgfqpoint{3.364999in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{3.366099in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{3.366650in}{1.417146in}}%
\pgfpathlineto{\pgfqpoint{3.368850in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{1.547007in}}%
\pgfpathlineto{\pgfqpoint{3.370501in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{3.372701in}{1.735083in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.629999in}}%
\pgfpathlineto{\pgfqpoint{3.377103in}{1.581040in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{1.661345in}}%
\pgfpathlineto{\pgfqpoint{3.378203in}{1.611192in}}%
\pgfpathlineto{\pgfqpoint{3.379854in}{1.638657in}}%
\pgfpathlineto{\pgfqpoint{3.381504in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{3.382054in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{3.383705in}{1.726425in}}%
\pgfpathlineto{\pgfqpoint{3.384255in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.385355in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{3.385906in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{3.387556in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{3.388106in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.388656in}{1.641344in}}%
\pgfpathlineto{\pgfqpoint{3.389207in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{1.617760in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{3.396359in}{1.616565in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{3.399110in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{3.399660in}{1.559546in}}%
\pgfpathlineto{\pgfqpoint{3.400210in}{1.532976in}}%
\pgfpathlineto{\pgfqpoint{3.400760in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{3.401310in}{1.437446in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{3.403511in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{3.404611in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{3.405161in}{1.416549in}}%
\pgfpathlineto{\pgfqpoint{3.407362in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{3.408463in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{3.410663in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{3.412314in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{3.414514in}{1.367590in}}%
\pgfpathlineto{\pgfqpoint{3.415065in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{3.416715in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{3.418366in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{3.419466in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{3.420566in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{3.422217in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{3.424417in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{3.426068in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{3.427718in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{3.429919in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{3.430469in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{3.431570in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.339229in}}%
\pgfpathlineto{\pgfqpoint{3.433770in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{3.435971in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{3.437622in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{3.442023in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{3.442573in}{1.304002in}}%
\pgfpathlineto{\pgfqpoint{3.443123in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{3.445874in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{3.447525in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{1.407891in}}%
\pgfpathlineto{\pgfqpoint{3.450826in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{3.451376in}{1.482524in}}%
\pgfpathlineto{\pgfqpoint{3.453026in}{1.577458in}}%
\pgfpathlineto{\pgfqpoint{3.454127in}{1.475061in}}%
\pgfpathlineto{\pgfqpoint{3.454677in}{1.476852in}}%
\pgfpathlineto{\pgfqpoint{3.456878in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{3.459078in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{1.566711in}}%
\pgfpathlineto{\pgfqpoint{3.462379in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{3.465130in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{3.465680in}{1.476554in}}%
\pgfpathlineto{\pgfqpoint{3.466230in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{3.466781in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{3.468981in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{3.469531in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{3.470632in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{3.472832in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{3.473383in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{3.474483in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{3.476684in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{3.477234in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{3.478334in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{3.479985in}{1.489689in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{3.483836in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{3.485486in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{3.486037in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{3.488787in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{3.489338in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{3.489888in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{3.491538in}{1.391174in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{1.271462in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{3.497040in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.500891in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{3.501441in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{3.503092in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{3.503642in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{3.504742in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{3.505293in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{3.506943in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{3.508043in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{3.508594in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{3.509144in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{3.510794in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{3.511895in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{3.512995in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{3.515196in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{3.515746in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{3.516846in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{3.520147in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{3.520697in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{3.522898in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{3.523448in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{3.523998in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{3.527850in}{1.151154in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{3.531151in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{3.531701in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{3.535002in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{3.537753in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{3.538853in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{3.539403in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{3.541604in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{3.543804in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{3.549306in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.551507in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{3.554258in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{3.557559in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{3.560860in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{3.563060in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{3.565811in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{3.566361in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{3.568562in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{3.569112in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{3.570213in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{3.572964in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{3.573514in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{3.574614in}{1.084283in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.577365in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{3.577915in}{1.116524in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{3.580116in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{3.581766in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.582316in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{3.585617in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{3.586168in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{3.588368in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{3.590019in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{3.592770in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{3.596071in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{3.596621in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{3.597171in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{3.601572in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{3.603223in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{3.604873in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{3.605424in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{3.610925in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{3.611475in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{3.616427in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{3.619728in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{3.620828in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{3.622479in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{3.624129in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{3.626330in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{3.627430in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{3.631282in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{3.632382in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{3.634032in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{3.634583in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{3.635133in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{3.637884in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{3.638984in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{3.640084in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{3.641735in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{3.642835in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{3.643385in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{3.645586in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{3.646136in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{3.647787in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{3.649987in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{3.650538in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.651088in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{3.653288in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.654939in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{3.655489in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{3.657690in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{3.658240in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.658790in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{3.662641in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{3.665392in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{3.670894in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{3.673095in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{3.673645in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{3.674745in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{3.676946in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{3.678046in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{3.678596in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{3.680247in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{3.680797in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.681897in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{3.684648in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{3.688499in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{3.689050in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{3.690150in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{3.691800in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{3.693451in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{3.696202in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{3.696752in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{3.697302in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{3.697852in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{3.699503in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{3.700603in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{3.703904in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{3.705555in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.707755in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{3.708305in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{3.711056in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{3.712157in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{3.712707in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{3.714908in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{3.717108in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{3.718759in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{3.720409in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{3.723160in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{3.723710in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{3.724260in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{3.724811in}{1.042787in}}%
\pgfpathlineto{\pgfqpoint{3.727011in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{3.727561in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.728112in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{3.731963in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{3.734164in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{3.739115in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.740215in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{3.744067in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{3.746267in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{3.747368in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{3.749568in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{3.750118in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{3.755620in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{3.757271in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{3.759471in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{3.761122in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{3.762222in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{3.762772in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{3.763323in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{3.764973in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.767174in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{3.768824in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{3.771025in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.772675in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{3.774876in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{3.777077in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{3.777627in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.778177in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{3.780378in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{3.781478in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{3.784229in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{3.784779in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{3.785880in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{3.786430in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{3.788080in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{3.790281in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{3.792482in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{3.793032in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{3.795783in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{3.797433in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{3.797983in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{3.800184in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{3.800734in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{3.801284in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{3.805136in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.805686in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.807336in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.807886in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{3.809537in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.811187in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{3.813388in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.815039in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{3.816689in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{3.817239in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{3.819440in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{3.819990in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{3.824942in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{3.826592in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{3.827693in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.828793in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{3.830443in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{3.830994in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{3.832644in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{3.834295in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{3.838696in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{3.839246in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{3.840346in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.843097in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.844198in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.848049in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{3.853551in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{3.857402in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{3.859602in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{3.862353in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{3.863454in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{3.866204in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{3.867305in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{3.875007in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{3.878858in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{3.880509in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{3.881609in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{3.882159in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.882710in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.884360in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{3.884910in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{3.885460in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.888211in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.892062in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{3.893713in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{3.894263in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{3.895914in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{3.896464in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{3.898114in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{0.988454in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{3.901966in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{3.903616in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{3.904166in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{3.904716in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{3.908568in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{3.909118in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{3.909668in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{3.913519in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{3.917370in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.919021in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{3.921222in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{3.923422in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{3.924523in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{3.927273in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{3.927824in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{3.928924in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{3.930574in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{3.931125in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{3.932225in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{3.932775in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{3.934426in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{3.935526in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{3.936626in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.938827in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{3.939377in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{3.943778in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{3.944329in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{3.945979in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{3.948180in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{3.950931in}{0.847248in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{3.952031in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.953682in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{3.954232in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{3.954782in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.955882in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{3.957533in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{3.958633in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.959733in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{3.961384in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{3.962484in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{3.963034in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{3.965235in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{3.965785in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.966335in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.967436in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.969086in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{3.969637in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{3.970187in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{3.970737in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{3.972938in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.973488in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{3.974038in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{3.974588in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{3.975138in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{3.977889in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.978439in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{3.978989in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{3.981740in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{3.982290in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{3.982841in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{3.985041in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{3.985591in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{3.986142in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.986692in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{3.988342in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{3.990543in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{3.992194in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{3.993844in}{0.988454in}}%
\pgfpathlineto{\pgfqpoint{3.994394in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{3.997695in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{3.998245in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{4.000446in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{4.000996in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{4.002097in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{4.004297in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{4.004847in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{4.005948in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{4.009249in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{4.009799in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.012550in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{4.016401in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{4.017501in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{4.019702in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{4.020252in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{4.021353in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{4.024103in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{4.029055in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{4.031806in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{4.032906in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{4.034557in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{4.035107in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{4.036757in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.042809in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{4.043910in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{4.044460in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.046660in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.047211in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{4.048311in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{4.051062in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.052162in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{4.054363in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.057664in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.058764in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{4.059314in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.059864in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{4.061515in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{4.062065in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{4.062615in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{4.063166in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{4.063716in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{4.065366in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{4.067017in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{4.067567in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{4.069768in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{4.071418in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.073619in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{4.076920in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{4.077470in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{4.078020in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{4.079120in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{4.080771in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{4.082972in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.086273in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{0.868743in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{4.090674in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{4.092325in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.096726in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{4.097276in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{4.097826in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{4.100027in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{4.101127in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{4.101677in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.105529in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{4.107729in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{4.109380in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{4.109930in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.111581in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{4.112131in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{4.119833in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.121484in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{4.123684in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{0.969348in}}%
\pgfpathlineto{\pgfqpoint{4.128636in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{4.129186in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{4.131937in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{4.132487in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{4.133037in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{4.134688in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{4.136338in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.138539in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{4.139089in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{4.139639in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{4.140189in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{4.140740in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.142390in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{4.143490in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{4.144041in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{4.146241in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{4.146791in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.150092in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{4.151193in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{4.151743in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{4.152293in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{4.155044in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{4.156144in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{4.158345in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{4.159996in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{4.162196in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{4.162746in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{4.163847in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{4.165497in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{4.167698in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{4.170449in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{4.170999in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{4.174850in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{4.177601in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{4.178701in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{4.179252in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{4.180902in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{4.182002in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{4.182553in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{4.183103in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{4.184753in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.185854in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{4.186954in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{4.188604in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{4.189705in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.190805in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{4.194656in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{4.196307in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{4.198507in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{4.200158in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{4.200708in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{4.201258in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{4.202359in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{4.204009in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{4.205660in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{4.207860in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.208961in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{4.210061in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{4.211712in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{4.212262in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{4.212812in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{4.213362in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.213912in}{0.863966in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.217763in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{4.223265in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{4.224365in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{4.224916in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{4.225466in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{4.227116in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{4.228767in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{4.229317in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{4.233168in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{4.235919in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{4.236469in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{4.237019in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{4.239770in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{4.240320in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{4.240871in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{4.243621in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{4.244172in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{4.244722in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{4.246922in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{0.844860in}}%
\pgfpathlineto{\pgfqpoint{4.251874in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{4.254075in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{4.255725in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{4.256275in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{4.257926in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{4.262327in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.262877in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{4.263428in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.265628in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{4.267279in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.267829in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{4.270030in}{0.847547in}}%
\pgfpathlineto{\pgfqpoint{4.270580in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{4.271130in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{4.273881in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{4.274431in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{4.278832in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{4.281033in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{4.287085in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.288735in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{4.289286in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{4.290386in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{4.294237in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.296988in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{4.297538in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{4.298088in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.298639in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{4.300289in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{4.302490in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{4.305241in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{4.306341in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{4.309092in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{4.309642in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{4.310192in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{4.312393in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{4.312943in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{4.313493in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{4.314043in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{4.316244in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{4.317894in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{4.320095in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{4.320645in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{4.321196in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{4.325597in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{4.328898in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{4.329448in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{4.331099in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{4.332749in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{4.333299in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{4.334950in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.335500in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{4.337150in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{4.339901in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{4.340451in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{4.341002in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{4.343202in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{4.344303in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{4.344853in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{4.346503in}{0.994425in}}%
\pgfpathlineto{\pgfqpoint{4.347054in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{4.348704in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{4.351455in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{4.352005in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{4.352555in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{4.354206in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{4.356406in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{4.358057in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{4.359157in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{4.359707in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{4.360258in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{4.363008in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{4.364109in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{4.365759in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{4.371811in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{4.373462in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{4.374012in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{4.374562in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{4.375662in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{4.379514in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{4.381164in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.383365in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{4.385015in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{4.386116in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{4.387216in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{4.388866in}{1.120107in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{1.049355in}}%
\pgfpathlineto{\pgfqpoint{4.391067in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{4.393818in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{4.394368in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{4.394918in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{4.396569in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{4.397119in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{4.397669in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{4.398219in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{4.400970in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{4.402071in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{4.402621in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{4.406472in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{4.408673in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{4.409223in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{4.409773in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{4.411974in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{4.412524in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{4.414174in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{4.415825in}{1.469986in}}%
\pgfpathlineto{\pgfqpoint{4.416375in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{4.416925in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{4.417475in}{1.379531in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{4.419676in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{4.420226in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.420776in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.423527in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{4.425728in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{4.427929in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{4.429579in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{4.431230in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{4.431780in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{4.432330in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{4.437282in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{4.444434in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{4.444984in}{1.256536in}}%
\pgfpathlineto{\pgfqpoint{4.446634in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{4.447185in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{4.447735in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{4.448285in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{4.448835in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.225488in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{4.452136in}{1.391472in}}%
\pgfpathlineto{\pgfqpoint{4.452686in}{1.353260in}}%
\pgfpathlineto{\pgfqpoint{4.454887in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{4.455987in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{4.459839in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{4.460389in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{4.462039in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{4.463140in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{4.463690in}{1.367590in}}%
\pgfpathlineto{\pgfqpoint{4.464240in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{4.465890in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{4.466991in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{4.474143in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{4.474693in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{4.475243in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.475793in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{4.477444in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{4.478544in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{4.479645in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{4.481845in}{1.328781in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{1.354454in}}%
\pgfpathlineto{\pgfqpoint{4.482946in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{4.485697in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{4.486247in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{4.489548in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{4.490098in}{1.320422in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{4.492849in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.493399in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{4.493949in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{4.494499in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{4.495049in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{4.496700in}{1.211159in}}%
\pgfpathlineto{\pgfqpoint{4.497250in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{4.497800in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{4.502752in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{4.504952in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{4.508254in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.509354in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{4.510454in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{4.512105in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{4.512655in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{4.513755in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{4.514305in}{1.121301in}}%
\pgfpathlineto{\pgfqpoint{4.517606in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{4.518157in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{4.519807in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{4.522008in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{4.524208in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{4.528610in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{4.529710in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{4.531361in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{4.531911in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{4.533011in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{4.535212in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{4.537413in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{4.539613in}{1.211159in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{4.540714in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{4.541264in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{4.542914in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{4.543464in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{4.544015in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.544565in}{1.281612in}}%
\pgfpathlineto{\pgfqpoint{4.546765in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{4.547316in}{1.232952in}}%
\pgfpathlineto{\pgfqpoint{4.547866in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{4.548416in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{4.548966in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{4.551167in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{4.552817in}{1.259820in}}%
\pgfpathlineto{\pgfqpoint{4.554468in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{4.555018in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{4.555568in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{4.556118in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{4.556669in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{4.558319in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{4.559970in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{4.562170in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.563271in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{4.563821in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{4.566021in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{4.567122in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{4.572073in}{1.103389in}}%
\pgfpathlineto{\pgfqpoint{4.573724in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{4.574274in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{4.575374in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{4.578125in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{4.578675in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{4.579226in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{4.581426in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{4.582527in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{4.585277in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{4.585828in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{4.586378in}{1.623133in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{4.589129in}{1.552381in}}%
\pgfpathlineto{\pgfqpoint{4.589679in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{4.590229in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.590779in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{4.592980in}{1.936592in}}%
\pgfpathlineto{\pgfqpoint{4.593530in}{1.717768in}}%
\pgfpathlineto{\pgfqpoint{4.594080in}{1.730306in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{1.893006in}}%
\pgfpathlineto{\pgfqpoint{4.595180in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{2.259305in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{2.630082in}}%
\pgfpathlineto{\pgfqpoint{4.600682in}{2.183478in}}%
\pgfpathlineto{\pgfqpoint{4.601232in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{4.602883in}{2.641426in}}%
\pgfpathlineto{\pgfqpoint{4.604533in}{2.123174in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{4.606734in}{2.904134in}}%
\pgfpathlineto{\pgfqpoint{4.608385in}{2.931897in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{2.419617in}}%
\pgfpathlineto{\pgfqpoint{4.612786in}{1.966743in}}%
\pgfpathlineto{\pgfqpoint{4.613886in}{2.442902in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{4.616637in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{4.617187in}{2.525894in}}%
\pgfpathlineto{\pgfqpoint{4.617737in}{2.327967in}}%
\pgfpathlineto{\pgfqpoint{4.618288in}{2.521416in}}%
\pgfpathlineto{\pgfqpoint{4.619938in}{2.606199in}}%
\pgfpathlineto{\pgfqpoint{4.620488in}{2.561121in}}%
\pgfpathlineto{\pgfqpoint{4.621589in}{2.955780in}}%
\pgfpathlineto{\pgfqpoint{4.622139in}{2.711282in}}%
\pgfpathlineto{\pgfqpoint{4.624890in}{2.181388in}}%
\pgfpathlineto{\pgfqpoint{4.625990in}{2.192135in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{2.587093in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{2.354537in}}%
\pgfpathlineto{\pgfqpoint{4.629291in}{2.441708in}}%
\pgfpathlineto{\pgfqpoint{4.629841in}{2.330953in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{4.632042in}{2.300502in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{2.162282in}}%
\pgfpathlineto{\pgfqpoint{4.635343in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{4.637544in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{4.639194in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{4.639744in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{4.641395in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{1.852406in}}%
\pgfpathlineto{\pgfqpoint{4.645246in}{1.711797in}}%
\pgfpathlineto{\pgfqpoint{4.646896in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{4.647447in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.837181in}}%
\pgfpathlineto{\pgfqpoint{4.648547in}{1.812402in}}%
\pgfpathlineto{\pgfqpoint{4.649097in}{1.820164in}}%
\pgfpathlineto{\pgfqpoint{4.650748in}{1.910321in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{4.652398in}{2.064363in}}%
\pgfpathlineto{\pgfqpoint{4.652948in}{1.918381in}}%
\pgfpathlineto{\pgfqpoint{4.655149in}{2.233034in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.927636in}}%
\pgfpathlineto{\pgfqpoint{4.656249in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{4.658450in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{4.659550in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{4.660651in}{1.880468in}}%
\pgfpathlineto{\pgfqpoint{4.662301in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{1.827329in}}%
\pgfpathlineto{\pgfqpoint{4.663402in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{4.664502in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{4.666152in}{1.844644in}}%
\pgfpathlineto{\pgfqpoint{4.666703in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{4.667253in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{4.667803in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{4.668353in}{1.823448in}}%
\pgfpathlineto{\pgfqpoint{4.670554in}{1.994507in}}%
\pgfpathlineto{\pgfqpoint{4.671104in}{1.988536in}}%
\pgfpathlineto{\pgfqpoint{4.671654in}{1.947339in}}%
\pgfpathlineto{\pgfqpoint{4.673855in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{4.675505in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{4.677706in}{2.113621in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{2.062274in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.679357in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{4.683208in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{4.685408in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{4.686509in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{4.687609in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{4.690910in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{1.767026in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{4.693661in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{4.698062in}{1.701647in}}%
\pgfpathlineto{\pgfqpoint{4.698613in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{4.700813in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{4.701363in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{1.555068in}}%
\pgfpathlineto{\pgfqpoint{4.704664in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{4.705215in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{4.706315in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{4.706865in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{4.709066in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.572681in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{4.714017in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{4.714567in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{4.716218in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{4.716768in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{4.717318in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{4.717869in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{4.718419in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{4.720619in}{1.401622in}}%
\pgfpathlineto{\pgfqpoint{4.721170in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{4.722270in}{1.515960in}}%
\pgfpathlineto{\pgfqpoint{4.724471in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{4.725021in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{4.725571in}{1.487301in}}%
\pgfpathlineto{\pgfqpoint{4.726121in}{1.405205in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.728872in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{4.729422in}{1.442820in}}%
\pgfpathlineto{\pgfqpoint{4.729972in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.430580in}}%
\pgfpathlineto{\pgfqpoint{4.733273in}{1.381024in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.382218in}}%
\pgfpathlineto{\pgfqpoint{4.736024in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{4.736574in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{4.737675in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.739875in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{4.741526in}{1.315944in}}%
\pgfpathlineto{\pgfqpoint{4.743176in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{4.744827in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{4.747028in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{4.751979in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{4.752529in}{1.300718in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.754730in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{4.756931in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{4.760782in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.762432in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{4.763533in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{4.764633in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.766284in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{4.766834in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{4.767384in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{4.768484in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{4.775636in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{4.778937in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{4.780038in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{4.782238in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{1.244893in}}%
\pgfpathlineto{\pgfqpoint{4.783889in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{4.785539in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{4.786090in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{4.786640in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{4.787190in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{4.787740in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{4.789391in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{4.789941in}{1.230862in}}%
\pgfpathlineto{\pgfqpoint{4.790491in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.793242in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{4.795443in}{1.398040in}}%
\pgfpathlineto{\pgfqpoint{4.798744in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{4.799294in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{4.802045in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{4.803145in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{4.804795in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.805346in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{4.805896in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{4.806446in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{4.809197in}{1.283105in}}%
\pgfpathlineto{\pgfqpoint{4.809747in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{4.810297in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{4.810847in}{1.458045in}}%
\pgfpathlineto{\pgfqpoint{4.812498in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{4.816899in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{4.817449in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{4.818550in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{4.821301in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.822401in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{1.153244in}}%
\pgfpathlineto{\pgfqpoint{4.826252in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{4.827903in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{4.829003in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{4.829553in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{4.830103in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{4.831754in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.832304in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{4.835605in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{4.836155in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.836705in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{4.837256in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{4.837806in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{4.841107in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{4.843858in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{4.844958in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{4.851010in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{4.852110in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{4.853210in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{4.855411in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{4.855961in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{4.857062in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{4.859813in}{1.232653in}}%
\pgfpathlineto{\pgfqpoint{4.860363in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{4.860913in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{4.863114in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{4.864764in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{4.868065in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{4.868615in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{4.870816in}{1.206084in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{4.874667in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{4.875217in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{4.875767in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{4.876318in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{4.878518in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{4.879619in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{4.880169in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{4.882920in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{4.883470in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{4.885671in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.887871in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{4.890072in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{4.891722in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{4.893923in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{4.897224in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{4.897774in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{4.898324in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.899425in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{4.901075in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{4.901625in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{4.902176in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{4.902726in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.903276in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{4.904927in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{4.905477in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{4.906027in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{4.909328in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{4.909878in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{4.910428in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{4.910978in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{4.912629in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{4.914830in}{1.764339in}}%
\pgfpathlineto{\pgfqpoint{4.917580in}{1.303704in}}%
\pgfpathlineto{\pgfqpoint{4.918131in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.918681in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{4.921432in}{1.596265in}}%
\pgfpathlineto{\pgfqpoint{4.921982in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{4.922532in}{1.738963in}}%
\pgfpathlineto{\pgfqpoint{4.924182in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{4.925833in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.602833in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{4.930234in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{4.931885in}{1.633582in}}%
\pgfpathlineto{\pgfqpoint{4.934086in}{1.401324in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{1.289673in}}%
\pgfpathlineto{\pgfqpoint{4.937937in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{4.939587in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{4.941238in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{4.941788in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{4.943438in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{4.944539in}{1.572980in}}%
\pgfpathlineto{\pgfqpoint{4.945639in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{4.949490in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{4.951141in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{4.951691in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{1.325497in}}%
\pgfpathlineto{\pgfqpoint{4.954992in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{4.956092in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{4.957193in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{4.958843in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{4.959944in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{4.960494in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{4.962694in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.963795in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{4.964345in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{4.967096in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{4.968746in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{4.970397in}{1.321019in}}%
\pgfpathlineto{\pgfqpoint{4.970947in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{4.971497in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{4.972597in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{4.974248in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{4.974798in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{4.975348in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{4.975899in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{4.976449in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{4.978099in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{4.982501in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{4.983051in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{4.985802in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{4.988002in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{4.989653in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{4.991303in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{4.991853in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{4.995154in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{4.995705in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.998456in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{4.999006in}{1.185485in}}%
\pgfpathlineto{\pgfqpoint{5.001757in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{5.002307in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{5.002857in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{5.003407in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{5.005058in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{5.005608in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.006158in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{5.012760in}{1.193545in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.016611in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{5.017161in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{5.017711in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{5.018262in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{5.021012in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{5.021563in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{5.022663in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{5.024864in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.025414in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{5.026514in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{5.028165in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{5.028715in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{5.032566in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{5.033666in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{5.034217in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.035867in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.036967in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{5.038068in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{5.040268in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{5.043569in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{5.044120in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.044670in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.048521in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{5.049071in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{5.049621in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.055673in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.057324in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{5.060625in}{1.023979in}}%
\pgfpathlineto{\pgfqpoint{5.061175in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{5.062825in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{5.064476in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{5.066677in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{5.067227in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{5.067777in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.068327in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{5.070528in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{5.075479in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{5.076030in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{5.078230in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{5.078780in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{5.079331in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.079881in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{5.080431in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{5.082081in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{5.082632in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{5.083182in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{5.084282in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{5.087033in}{1.419534in}}%
\pgfpathlineto{\pgfqpoint{5.087583in}{1.329079in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{5.093635in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{5.094735in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{5.095286in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{5.097486in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.098587in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{5.099687in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{5.101337in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{5.101888in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{5.102438in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{5.103538in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{5.105189in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{5.106839in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{5.109040in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.109590in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{5.110690in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{5.111240in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{5.113991in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{5.115092in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{5.116742in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{5.117292in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{5.117843in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{5.118393in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{5.122244in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{5.122794in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{5.124445in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.129396in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{5.129946in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{5.130496in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{5.132697in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{5.133247in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{5.133797in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{5.134348in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{5.135998in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{5.136548in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{5.138199in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{5.142050in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.148102in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{5.148652in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.153053in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{5.153604in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{5.155254in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{5.156905in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{5.157455in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{5.161306in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{5.162957in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{5.163507in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{5.166808in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{5.167358in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{5.169008in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{5.171759in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{5.172860in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{5.175610in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{5.176161in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{5.176711in}{1.604326in}}%
\pgfpathlineto{\pgfqpoint{5.179462in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{5.180012in}{1.491779in}}%
\pgfpathlineto{\pgfqpoint{5.180562in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{5.182763in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{5.184413in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{5.186064in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{5.188264in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{5.190465in}{1.522826in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{1.776280in}}%
\pgfpathlineto{\pgfqpoint{5.192116in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{1.667614in}}%
\pgfpathlineto{\pgfqpoint{5.195967in}{1.824344in}}%
\pgfpathlineto{\pgfqpoint{5.197617in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{5.199818in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{5.203669in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{5.205320in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{5.205870in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{5.206970in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{5.207520in}{1.476852in}}%
\pgfpathlineto{\pgfqpoint{5.209171in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{5.209721in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{5.210271in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{5.211372in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{5.213572in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{5.214122in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{5.215223in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{5.216873in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{5.217423in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{1.621342in}}%
\pgfpathlineto{\pgfqpoint{5.218524in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{5.219074in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{5.221275in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{5.222375in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{5.222925in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{5.224576in}{1.524319in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{5.226776in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{5.228977in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{5.230627in}{1.363410in}}%
\pgfpathlineto{\pgfqpoint{5.232828in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{5.233378in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{5.233929in}{1.455060in}}%
\pgfpathlineto{\pgfqpoint{5.234479in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{5.237230in}{1.319227in}}%
\pgfpathlineto{\pgfqpoint{5.238330in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{5.239980in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{5.242181in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{5.244382in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{5.244932in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{5.245482in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{5.246032in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{5.248233in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{5.251534in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{5.253184in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{5.255935in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{5.257586in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{5.259787in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{5.260337in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{5.260887in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{5.263638in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{5.265288in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{5.268589in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{5.269139in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{5.270790in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{5.271340in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{5.271890in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{5.272991in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{5.275741in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{5.276292in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{5.279593in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{5.282344in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{5.282894in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{5.283444in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{5.286195in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.286745in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.287845in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{5.288395in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{5.290596in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{5.291696in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.292247in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{5.293897in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{5.294447in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{5.294997in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{5.296098in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{5.302150in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{5.303250in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.303800in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{5.305451in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{5.307101in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{5.307651in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{5.309302in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{5.311503in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{5.313703in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.314253in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{5.315354in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{5.317004in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{5.317554in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{5.318105in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.318655in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{5.319205in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{5.323056in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{5.324707in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{5.325257in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{5.325807in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{5.326357in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{5.329108in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{5.330759in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{5.332409in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{5.334610in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{5.336260in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{5.336810in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{5.337361in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{5.338461in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{5.341212in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{5.341762in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{5.342312in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{5.343963in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{5.345063in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{5.345613in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{5.346163in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{5.348364in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{5.349464in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.350015in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{5.355516in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{5.357167in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{5.359918in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{5.361568in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{5.364319in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{5.365419in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{5.369270in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{5.370921in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{5.372021in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{5.373122in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{5.374772in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{5.376423in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{5.380274in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{5.380824in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{5.383025in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{5.383575in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{5.384675in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{5.386876in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.387976in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{5.390177in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{5.391277in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{5.391827in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{5.392378in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{5.394028in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{5.395128in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.395679in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{5.396229in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{5.397879in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{5.400080in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.402281in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{5.402831in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{5.403381in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{5.403931in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{5.406682in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{5.407232in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{5.407782in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{5.409433in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{5.409983in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{5.411634in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{5.414384in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{5.414935in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{5.415485in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{5.417135in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{5.417685in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{5.418236in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{5.418786in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{5.419336in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{5.421537in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{5.422637in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{5.425938in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.427038in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{5.428689in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.429239in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{5.429789in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{5.430339in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.430890in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.433090in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{5.434741in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{5.436391in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{5.436941in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{5.438592in}{1.049355in}}%
\pgfpathlineto{\pgfqpoint{5.440242in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.440793in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{5.444094in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{5.446294in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{5.450146in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{5.451796in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{5.452896in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{5.453997in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{5.456197in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{5.456748in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{5.457298in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.457848in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.460599in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.463350in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.463900in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.969348in}}%
\pgfpathlineto{\pgfqpoint{5.465000in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{5.465550in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.467201in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{5.468301in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.468851in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{5.469402in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.471052in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{5.471602in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.472703in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.473253in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.475453in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{5.476554in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{5.477104in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{5.478754in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{5.480405in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{5.480955in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{5.486457in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{5.487007in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{5.487557in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{5.488657in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.491959in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.492509in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.494159in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{5.495810in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{5.498010in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{5.498561in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{5.499111in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.499661in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.500211in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{5.505713in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{5.506263in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.506813in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{5.507363in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.510114in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{5.510664in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.513415in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{5.513965in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{5.514516in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{5.515066in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{5.515616in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.517266in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.518917in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{5.519467in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.521118in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{5.522768in}{0.932031in}}%
\pgfpathlineto{\pgfqpoint{5.523318in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{5.527169in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.529920in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{5.531021in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{5.533221in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{5.533771in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{5.534872in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{5.536522in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{5.537623in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{5.538173in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{5.538723in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{5.540924in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{5.541474in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{5.542024in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{5.542574in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{5.544225in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{5.546425in}{1.045175in}}%
\pgfpathlineto{\pgfqpoint{5.549176in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{5.550277in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{5.551927in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{5.554128in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.555778in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{5.556879in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{5.557429in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.557979in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{5.560730in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{5.561280in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{5.561830in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{5.567332in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{5.568432in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.568982in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.571733in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{5.572834in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{5.573384in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{5.576135in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{5.577235in}{0.959198in}}%
\pgfpathlineto{\pgfqpoint{5.578885in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{5.580536in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.581086in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.583287in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{5.584387in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.584937in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{5.586588in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{5.587688in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{5.588238in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.590989in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{5.592640in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.594290in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{5.594840in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{5.595391in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.596491in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.598141in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.598692in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{5.599242in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.599792in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{5.600342in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{5.603093in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{5.604193in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{5.605844in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{5.606394in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{5.608045in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{5.609695in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{5.610795in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{5.611896in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.614096in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.615197in}{0.952332in}}%
\pgfpathlineto{\pgfqpoint{5.615747in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{5.617397in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{5.617948in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.618498in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.619048in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.619598in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.621249in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{5.623449in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{5.626200in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{5.627300in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{5.633903in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{5.634453in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{5.635003in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.636653in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{5.637204in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{5.641055in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{5.646006in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{5.646556in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{5.649857in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.650408in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{5.652058in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{5.655909in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{5.657010in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{5.657560in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.658110in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{5.660311in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{5.661411in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.661961in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{5.664162in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.664712in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{5.667463in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{5.669664in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.671314in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{5.673515in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{5.675715in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{5.676266in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{5.676816in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{5.679017in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.679567in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{5.680117in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{5.680667in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{5.681217in}{0.959795in}}%
\pgfpathlineto{\pgfqpoint{5.682868in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{5.683968in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.684518in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.685068in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{5.688369in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{5.688920in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{5.692221in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{5.694421in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{5.694971in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{5.695522in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{5.699373in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{5.700473in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{5.703224in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{5.704324in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{5.706525in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{5.707625in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{5.710376in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{5.711477in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{5.712027in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.713677in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{5.715878in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{5.717528in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{5.718079in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{5.718629in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{5.719179in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{5.721380in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.722480in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{5.723030in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{5.723580in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{5.725231in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{5.725781in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{5.727432in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{5.729632in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{5.730182in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{5.730733in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{5.731283in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{5.732933in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{5.734034in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{5.735134in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{5.736784in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{5.737335in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{5.738985in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{5.740636in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{5.741736in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{5.742836in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{5.744487in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{5.745037in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.745587in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{5.746137in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{5.748338in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{5.753840in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.754390in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{5.756040in}{0.894715in}}%
\pgfpathlineto{\pgfqpoint{5.756591in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{5.757141in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{5.757691in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{5.758241in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{5.759892in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{5.763743in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{5.765943in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{5.767594in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{5.768144in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{5.768694in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{5.769244in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{5.773646in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{5.777497in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{5.784099in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{5.784649in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{5.785199in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{5.786850in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{5.787400in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{5.788500in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{5.790701in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{5.792352in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{5.792902in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.795103in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{5.795653in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.796203in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{5.799504in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{5.800604in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{5.802255in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{5.802805in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.803355in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.804455in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{5.806106in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{5.806656in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{5.807206in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{5.807756in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{5.809957in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{5.810507in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{5.811057in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{5.812158in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{5.813808in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{5.814358in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.814909in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{5.816009in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.818210in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{5.819860in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.821511in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{5.825362in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.827012in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{5.827563in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{5.829213in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{5.833064in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.834715in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{5.835265in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{5.837466in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{5.839116in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{5.841317in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{5.845718in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{5.846819in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{5.848469in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.849019in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{5.849569in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{5.850670in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{5.852870in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.854521in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{5.857822in}{1.210263in}}%
\pgfpathlineto{\pgfqpoint{5.858372in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{5.860573in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{5.863874in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{5.866075in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{5.867725in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{5.869376in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{5.871576in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{5.873777in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{5.879279in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{5.879829in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{5.880379in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.880929in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{5.881479in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{5.883130in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{5.886981in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{5.888081in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{5.888632in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{5.890832in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{5.891382in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{5.893033in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.895234in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{5.896334in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{5.898535in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{5.899085in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.899635in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.900185in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{5.902936in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{5.904586in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{5.906237in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{5.906787in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{5.907887in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{5.908438in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{5.913939in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{5.914490in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{5.915590in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{5.916140in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{5.917791in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.918891in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{5.919991in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{5.922192in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{5.923842in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{5.926593in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{5.927143in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.927694in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.929894in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{5.930995in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.933195in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{5.933745in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{5.934296in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{5.934846in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{5.935396in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{5.937047in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{5.938697in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{5.940898in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{5.943098in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{5.945299in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{5.948600in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{5.949150in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{5.949700in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.950251in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{5.952451in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{5.953001in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{5.954102in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{5.954652in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{5.958503in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{5.960154in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{5.960704in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{5.961254in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{5.964005in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{5.965655in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{5.966206in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{5.968406in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{5.968956in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{5.969507in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{5.970057in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{5.971707in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.972257in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{5.972808in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{5.973358in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{5.973908in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{5.975558in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{5.976659in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{5.979410in}{1.758070in}}%
\pgfpathlineto{\pgfqpoint{5.979960in}{1.617162in}}%
\pgfpathlineto{\pgfqpoint{5.981610in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{5.983261in}{1.390577in}}%
\pgfpathlineto{\pgfqpoint{5.983811in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{5.984911in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{5.985462in}{1.371769in}}%
\pgfpathlineto{\pgfqpoint{5.987662in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{5.988212in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{5.989313in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{5.990963in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{5.992614in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{5.994814in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{5.996465in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{5.997015in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{5.998666in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{5.999216in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{6.000866in}{1.166976in}}%
\pgfpathlineto{\pgfqpoint{6.006368in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{6.008569in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{6.010219in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{6.011320in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.011870in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{6.012420in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{6.014621in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{6.015171in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{6.016271in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{6.017922in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{6.019022in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{6.020122in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.021773in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{6.022323in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{6.022873in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{6.025624in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{6.026174in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{6.029475in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{6.030025in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{6.033326in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{6.033877in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{6.034427in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{6.034977in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{6.035527in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{6.037178in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{6.039378in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{6.041029in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{6.042129in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.042679in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{6.043229in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.044880in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{6.045980in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{6.046530in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{6.049281in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{6.050382in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{6.052582in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.053133in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{1.156528in}}%
\pgfpathlineto{\pgfqpoint{6.054783in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{6.056984in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{6.058634in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{6.060835in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{1.365500in}}%
\pgfpathlineto{\pgfqpoint{6.061935in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{6.062485in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{6.064136in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{6.066337in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{6.067987in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{6.068537in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{6.069087in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{6.069638in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{6.072388in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{6.072939in}{1.326691in}}%
\pgfpathlineto{\pgfqpoint{6.073489in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{6.076240in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{6.077890in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{6.079541in}{1.120405in}}%
\pgfpathlineto{\pgfqpoint{6.080091in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{6.080641in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{6.081191in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{6.081741in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{6.083392in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{6.085042in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.087243in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{6.087793in}{1.099209in}}%
\pgfpathlineto{\pgfqpoint{6.088343in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{6.088894in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{6.089444in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{6.091094in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.091644in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{6.093295in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{6.094945in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{6.096046in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{6.096596in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{6.098797in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{6.099897in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{6.100447in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.100997in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.102648in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{6.103198in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{6.103748in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{6.104298in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{6.106499in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{6.108150in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{6.110900in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{6.111451in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{6.112001in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.112551in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.114201in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{6.115302in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{6.118053in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{6.119153in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{6.119703in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{6.120253in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{6.121904in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{6.122454in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.124105in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{6.125755in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{6.127406in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{6.129606in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{6.131257in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{6.131807in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.134558in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{6.135658in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{6.137309in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{6.138959in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.141160in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{6.145561in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{6.146111in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{6.146662in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{6.147212in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{6.148862in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{6.150513in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{6.154914in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{6.157115in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{6.158765in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{6.160416in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{6.161516in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{6.162066in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.164817in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{6.165917in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{6.166468in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{6.168118in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{6.168668in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{6.169219in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.170319in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{6.171969in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{6.173070in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.173620in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{6.175821in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{6.176371in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.176921in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{6.178021in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{6.181872in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{6.183523in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{6.184073in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.185173in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.185724in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{6.187924in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.188474in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{6.189025in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{6.189575in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{6.191225in}{0.994425in}}%
\pgfpathlineto{\pgfqpoint{6.192326in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{6.195077in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{6.195627in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.197277in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{6.200028in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{6.200578in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{6.201128in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{6.203329in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.204429in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{6.204980in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.206630in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{6.208281in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{6.208831in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{6.210481in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{6.212682in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{6.214332in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{6.215433in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{6.216533in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{6.218184in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{6.220384in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{6.224236in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{6.225886in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{6.227537in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{6.228087in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{6.230287in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.230838in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.235789in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{6.237990in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{6.239090in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.239640in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{6.242391in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{6.245692in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.246242in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{6.247343in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{6.249543in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.251194in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{6.253395in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{6.255045in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{6.256696in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{6.257796in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.258896in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{6.261097in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{6.262197in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{6.262747in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.264398in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{6.266049in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{6.266599in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{6.268799in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.269350in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{0.897999in}}%
\pgfpathlineto{\pgfqpoint{6.270450in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{6.273201in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.274301in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.275952in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{6.276502in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{6.277052in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{6.277602in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{6.278152in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{6.280353in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{6.280903in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{6.281453in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{6.282003in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{6.283654in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{6.284204in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{6.284754in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{6.285855in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{6.288055in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{6.289156in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.289706in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{6.291356in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{6.291907in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.292457in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{6.293007in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{6.293557in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{6.295208in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{6.296858in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.299059in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{6.300159in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{6.300709in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.301259in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{6.302910in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{6.303460in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{6.304010in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{6.305111in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.307311in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{6.308412in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.311163in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.311713in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{6.315014in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{6.315564in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{6.316664in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{6.318315in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{6.319415in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{6.322166in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.323816in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{6.324367in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{6.326017in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{6.326567in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{6.328218in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{6.332069in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{6.334820in}{0.852622in}}%
\pgfpathlineto{\pgfqpoint{6.335920in}{0.832919in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{6.338121in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{6.338671in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{6.339221in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{6.341422in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{6.341972in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{6.342522in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{6.343623in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{6.345273in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{6.345823in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{6.346373in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{6.349124in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{6.350775in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{6.351325in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{6.352975in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{6.354076in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{6.354626in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{6.355176in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{6.356827in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{6.359027in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{6.361228in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{6.362328in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{6.362879in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{6.365079in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{6.366180in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{0.849040in}}%
\pgfpathlineto{\pgfqpoint{6.368380in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{6.368930in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{6.370031in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{6.370581in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.372231in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{6.373332in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{6.373882in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{6.374432in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{6.377733in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{6.378283in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{6.379934in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{6.380484in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{6.381034in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{6.381584in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{6.382135in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{6.384335in}{0.891133in}}%
\pgfpathlineto{\pgfqpoint{6.385986in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{6.388186in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{6.389287in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{6.389837in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{6.392588in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{6.393688in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{6.395889in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{6.397539in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{6.399190in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{6.399740in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{6.401390in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{6.403041in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{6.404141in}{0.829336in}}%
\pgfpathlineto{\pgfqpoint{6.404692in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{6.406892in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{6.409093in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{6.410743in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{6.411294in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{6.411844in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{6.412394in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{6.415695in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{6.416245in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{6.416795in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{6.418446in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{6.420646in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{6.422297in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{6.424498in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{6.426698in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{6.427249in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{6.427799in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{6.432200in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{6.434401in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.436051in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{6.437702in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{6.443203in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{6.443754in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{6.445404in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{6.445954in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{6.446504in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{6.447055in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{6.447605in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{6.450356in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{6.450906in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{6.451456in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{6.455307in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{6.456958in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{6.457508in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{6.458058in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{6.462459in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{6.463010in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.464660in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{6.465210in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{6.466311in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{6.466861in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{6.469061in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{6.470162in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{6.470712in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{6.472362in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{6.473463in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{6.474013in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{6.474563in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{6.476764in}{1.287285in}}%
\pgfpathlineto{\pgfqpoint{6.477864in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{6.480615in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{6.481715in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{6.482266in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{6.483916in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.485567in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{6.486117in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{6.488868in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{6.489968in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.492719in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{6.493269in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{6.493819in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.495470in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{6.496020in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{6.496570in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.497670in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{6.499321in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{6.500421in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{6.500971in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{1.246983in}}%
\pgfpathlineto{\pgfqpoint{6.504823in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{6.505373in}{1.183395in}}%
\pgfpathlineto{\pgfqpoint{6.507023in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{6.509224in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{6.510874in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{6.511975in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{6.513075in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{6.514726in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{6.515276in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{6.515826in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{6.516926in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{6.518577in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.519127in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{6.519677in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{6.520227in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{6.520778in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{6.522978in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{6.524629in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.526279in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{6.526829in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{6.527380in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{6.528480in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{6.530130in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{6.530681in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.531781in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{6.534532in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{6.536182in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{6.538383in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{6.538933in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{6.539483in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{6.541684in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{6.542234in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.542784in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{6.543885in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{6.545535in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{6.547186in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.547736in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{6.549386in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{6.549937in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{6.550487in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{6.551037in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{6.551587in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{6.553238in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{6.553788in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{6.557639in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.558189in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.559289in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{6.560940in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{6.561490in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{6.562040in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{6.562590in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.563141in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.565341in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.566442in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{6.568642in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{6.573594in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{6.574144in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{6.574694in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{6.576345in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{6.576895in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{6.577445in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{6.578545in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{6.580196in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{6.580746in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.582397in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{6.584047in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{6.585698in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{6.586248in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.588448in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{6.590099in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{6.591750in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{6.593950in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.595601in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{6.597801in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{6.600552in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{6.601102in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{6.601653in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{6.603303in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{6.603853in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.604403in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{6.605504in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{6.607704in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{6.608805in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{6.609355in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{6.611005in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{6.612106in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{6.612656in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{6.613206in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{6.614857in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{6.615407in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{6.615957in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{6.616507in}{1.264895in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{6.618708in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{6.620358in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{6.620909in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{6.622559in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{6.623109in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{6.623659in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{6.624210in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{6.628061in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{6.630812in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{6.631362in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{6.632462in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{6.635213in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{6.635763in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{6.637964in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{6.639614in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{6.640165in}{1.235340in}}%
\pgfpathlineto{\pgfqpoint{6.641815in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{6.643466in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{6.647867in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{6.649517in}{1.618655in}}%
\pgfpathlineto{\pgfqpoint{6.651718in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{6.654469in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{6.655019in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{6.655569in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{6.657220in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{6.659420in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{6.661071in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{6.663272in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{6.665472in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{6.667123in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{6.669324in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{6.670974in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{6.673725in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{6.674275in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{6.674825in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{6.676476in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{6.677026in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{6.677576in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{6.678126in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{6.678676in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{6.682528in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{6.684728in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{6.686379in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{6.689130in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{6.689680in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{6.690230in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{6.694081in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{6.695732in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.696832in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{6.697382in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{6.697932in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{6.699583in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{6.701233in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{6.701784in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.703984in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{6.704534in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{6.705085in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{6.705635in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{6.707285in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{6.707836in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{6.708386in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{6.708936in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{6.709486in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{6.711137in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{6.711687in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{6.712237in}{0.918000in}}%
\pgfpathlineto{\pgfqpoint{6.712787in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{6.714988in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{6.715538in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{6.716638in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{6.717188in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{6.719389in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{6.719939in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{6.720489in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.721040in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{6.722690in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{6.723790in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{6.724341in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{6.724891in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{6.726541in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{6.728192in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.730392in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{6.731493in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{6.732043in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.732593in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{6.735344in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{6.735894in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{6.736444in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{6.738095in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{6.739745in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{6.740296in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{6.744147in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{6.745797in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{6.746347in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{6.746898in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{6.747448in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{6.747998in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{6.749648in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{6.750199in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{6.750749in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{6.753500in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{6.754600in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{6.757901in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{6.761752in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{6.763403in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{6.765603in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{6.766154in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.766704in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{6.767254in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{6.768904in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{6.770555in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{6.771105in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{6.772756in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{6.774406in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{6.776607in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{6.777157in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{6.777707in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{6.778257in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{6.778808in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{6.780458in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{6.781008in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{6.781558in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{6.782109in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{6.782659in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{6.784309in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{6.785410in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{6.785960in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{6.786510in}{1.108464in}}%
\pgfpathlineto{\pgfqpoint{6.788711in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{6.790361in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{6.792012in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{6.792562in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{6.794212in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{6.795863in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{6.796413in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{6.796963in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{6.797513in}{0.961288in}}%
\pgfpathlineto{\pgfqpoint{6.798063in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{6.799714in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{6.800264in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{6.800814in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.801364in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{6.801915in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{6.803565in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{6.804666in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{6.805216in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{6.805766in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{6.807416in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{6.807967in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{6.808517in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{6.811818in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{6.812918in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{6.813468in}{0.967258in}}%
\pgfpathlineto{\pgfqpoint{6.815119in}{0.959795in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{6.816219in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{6.816769in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.817319in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.819520in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{6.820070in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{6.820620in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{6.821171in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{6.823371in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{6.825022in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{6.828323in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{6.828873in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{6.832174in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{6.832724in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.834925in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.835475in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{6.836575in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{6.838776in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{6.840427in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{6.842077in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{6.842627in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{6.845928in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{6.847029in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{6.848129in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{6.851430in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{6.853631in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{6.854181in}{0.953227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{7.155509in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753957in}{4.209298in}}%
\pgfpathlineto{\pgfqpoint{7.058287in}{4.209298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.086065in}{4.209298in}}{\pgfqpoint{7.086065in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{7.086065in}{4.639786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.086065in}{4.667564in}}{\pgfqpoint{7.058287in}{4.667564in}}%
\pgfpathlineto{\pgfqpoint{4.753957in}{4.667564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726180in}{4.667564in}}{\pgfqpoint{4.726180in}{4.639786in}}%
\pgfpathlineto{\pgfqpoint{4.726180in}{4.237076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726180in}{4.209298in}}{\pgfqpoint{4.753957in}{4.209298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.037000pt}{0.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.781735in}{4.556478in}}%
\pgfpathlineto{\pgfqpoint{5.059513in}{4.556478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170624in,y=4.507867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index (FCIX)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781735in}{4.348178in}}%
\pgfpathlineto{\pgfqpoint{5.059513in}{4.348178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170624in,y=4.299567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CBOE Volatility Index (VIX)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Consistency/Fig_Avg_Incons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696455in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696455in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129126in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129126in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561797in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561797in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994468in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994468in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427139in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427139in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859811in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859811in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292482in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292482in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725153in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725153in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157824in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157824in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157824in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157824in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590495in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590495in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643475in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.615306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.577044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.919073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.880811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.222840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.184578in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.526608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.488345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.830375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.792113in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.134142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.095880in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.437909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.399647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.528723in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average Inconsistency Measure}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=2.650085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{4.283444in}{2.159392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696455in}{0.547181in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{1.994468in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{2.427139in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{2.859811in}{1.657276in}}%
\pgfpathlineto{\pgfqpoint{3.292482in}{1.870884in}}%
\pgfpathlineto{\pgfqpoint{3.725153in}{2.085111in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{2.298404in}}%
\pgfpathlineto{\pgfqpoint{4.590495in}{2.510265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Consistency/Fig_Errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422890in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{0.422890in}{2.739921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621177in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621177in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061814in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061814in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502451in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502451in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943088in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943088in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383725in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383725in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824362in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824362in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264999in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264999in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705636in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705636in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146273in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146273in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146273in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146273in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586910in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586910in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604044in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{0.619545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=0.581283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{0.961745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=0.923483in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{1.303946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=1.265683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{1.646146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=1.607884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{1.988347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=1.950084in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{2.330547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=2.292285in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422890in}{2.672747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266640in,y=2.634485in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211084in,y=1.594474in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relative Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422890in}{0.449026in}}{\pgfqpoint{4.362306in}{2.290895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621177in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{1.061814in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{1.502451in}{1.255695in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{2.824362in}{1.947625in}}%
\pgfpathlineto{\pgfqpoint{3.264999in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{3.705636in}{2.312753in}}%
\pgfpathlineto{\pgfqpoint{4.146273in}{2.479404in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.635790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422890in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.422890in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422890in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422890in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Consistency/Fig_Reg_Measures.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.739921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696455in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696455in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129126in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129126in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561797in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561797in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994468in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994468in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427139in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427139in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859811in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859811in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292482in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292482in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725153in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725153in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157824in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157824in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157824in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157824in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590495in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590495in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643475in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.728654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.690392in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.162857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.124594in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.597059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.558797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.031261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.992999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.465463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.427201in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.594474in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Regularity Measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{4.283444in}{2.290895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696455in}{2.635790in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{2.216172in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.994468in}{1.425943in}}%
\pgfpathlineto{\pgfqpoint{2.427139in}{1.159130in}}%
\pgfpathlineto{\pgfqpoint{2.859811in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{3.292482in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{3.725153in}{0.766892in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{4.590495in}{0.553158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{4.785197in}{2.739921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Entropy/Fig_App_Entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.302756in}{4.423028in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.302756in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.302756in}{4.423028in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.423028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{6.202756in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{6.202756in}{4.313656in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{4.313656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236505in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236505in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915989in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915989in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595472in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595472in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274955in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274955in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954438in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954438in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633922in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633922in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313405in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313405in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992888in}{0.489757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.992888in,y=0.392535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423549in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (quarterly)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{0.617292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.579030in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.075727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.037464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.534161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.495898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.992595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.954333in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.412767in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.909463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.871201in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{3.367897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.329635in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{3.826332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.788069in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{4.284766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.246503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.401706in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approximate Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.489757in}}{\pgfqpoint{5.558415in}{3.823899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896996in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{0.938854in}{0.761463in}}%
\pgfpathlineto{\pgfqpoint{0.981176in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.023963in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{1.066751in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.108608in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{1.150931in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{1.193718in}{1.466785in}}%
\pgfpathlineto{\pgfqpoint{1.236505in}{1.888359in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{0.807741in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{1.406725in}{0.766641in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{1.490905in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.618337in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.868498in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{1.468544in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.788091in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{3.391009in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{1.915989in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{0.807741in}}%
\pgfpathlineto{\pgfqpoint{2.000633in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{2.086208in}{1.016211in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{2.170388in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{2.255963in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{2.297820in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{2.340142in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{1.745508in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{2.509897in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{2.552684in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{2.637794in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{2.680117in}{2.432295in}}%
\pgfpathlineto{\pgfqpoint{2.722904in}{1.733137in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{2.807549in}{1.947977in}}%
\pgfpathlineto{\pgfqpoint{2.849871in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{2.892659in}{2.887984in}}%
\pgfpathlineto{\pgfqpoint{2.935446in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{2.977303in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{3.062413in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{3.105201in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{3.147058in}{1.888359in}}%
\pgfpathlineto{\pgfqpoint{3.189380in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{3.274955in}{2.167098in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.359600in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{3.445175in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{3.487032in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{3.572142in}{0.963907in}}%
\pgfpathlineto{\pgfqpoint{3.614929in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.656787in}{1.513413in}}%
\pgfpathlineto{\pgfqpoint{3.699109in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{3.741896in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{3.826541in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{3.868864in}{0.931274in}}%
\pgfpathlineto{\pgfqpoint{3.911651in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{3.954438in}{0.980421in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{0.909492in}}%
\pgfpathlineto{\pgfqpoint{4.039083in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{4.124658in}{1.458728in}}%
\pgfpathlineto{\pgfqpoint{4.166515in}{0.663571in}}%
\pgfpathlineto{\pgfqpoint{4.208838in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{4.251625in}{3.718515in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{2.591259in}}%
\pgfpathlineto{\pgfqpoint{4.336270in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{4.378592in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{4.421380in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{4.464167in}{1.598011in}}%
\pgfpathlineto{\pgfqpoint{4.506024in}{0.761463in}}%
\pgfpathlineto{\pgfqpoint{4.548347in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{4.591134in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{2.789975in}}%
\pgfpathlineto{\pgfqpoint{4.676244in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{4.718566in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{4.761354in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{4.845999in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{4.888321in}{1.836988in}}%
\pgfpathlineto{\pgfqpoint{4.931108in}{0.956174in}}%
\pgfpathlineto{\pgfqpoint{4.973896in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{5.015753in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{5.058076in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{5.100863in}{0.956174in}}%
\pgfpathlineto{\pgfqpoint{5.143650in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{3.034368in}}%
\pgfpathlineto{\pgfqpoint{5.227830in}{1.880486in}}%
\pgfpathlineto{\pgfqpoint{5.270617in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{5.313405in}{1.726603in}}%
\pgfpathlineto{\pgfqpoint{5.355727in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{5.398050in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{5.440837in}{1.497713in}}%
\pgfpathlineto{\pgfqpoint{5.483625in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{5.525482in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{5.567804in}{1.538122in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{5.653379in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{5.695236in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{5.737559in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{5.780346in}{3.234055in}}%
\pgfpathlineto{\pgfqpoint{5.823134in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{5.864991in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{5.950101in}{0.756551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.489757in}}{\pgfqpoint{5.558415in}{3.823899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896996in}{1.541815in}}%
\pgfpathlineto{\pgfqpoint{0.938854in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{0.981176in}{2.794709in}}%
\pgfpathlineto{\pgfqpoint{1.023963in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{1.066751in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{1.108608in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{1.150931in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{1.193718in}{2.697191in}}%
\pgfpathlineto{\pgfqpoint{1.236505in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{2.410031in}}%
\pgfpathlineto{\pgfqpoint{1.406725in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{1.981930in}}%
\pgfpathlineto{\pgfqpoint{1.490905in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{2.025479in}}%
\pgfpathlineto{\pgfqpoint{1.618337in}{1.341876in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{0.914397in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{1.788091in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{0.914397in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{1.333736in}}%
\pgfpathlineto{\pgfqpoint{1.915989in}{1.688269in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{2.000633in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{2.086208in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{2.170388in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.255963in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{2.297820in}{1.510573in}}%
\pgfpathlineto{\pgfqpoint{2.340142in}{2.417686in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{2.540676in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{2.509897in}{1.756449in}}%
\pgfpathlineto{\pgfqpoint{2.552684in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{2.637794in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{2.680117in}{1.916069in}}%
\pgfpathlineto{\pgfqpoint{2.722904in}{2.716560in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{2.807549in}{1.333736in}}%
\pgfpathlineto{\pgfqpoint{2.849871in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{2.892659in}{2.033282in}}%
\pgfpathlineto{\pgfqpoint{2.935446in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{2.977303in}{3.113719in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{3.062413in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{3.105201in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{3.147058in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{3.189380in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{3.274955in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.341876in}}%
\pgfpathlineto{\pgfqpoint{3.359600in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.952590in}}%
\pgfpathlineto{\pgfqpoint{3.445175in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{3.487032in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{2.124149in}}%
\pgfpathlineto{\pgfqpoint{3.572142in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{3.614929in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.656787in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{3.699109in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{3.741896in}{1.947977in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{3.826541in}{0.914397in}}%
\pgfpathlineto{\pgfqpoint{3.868864in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{3.911651in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{3.954438in}{3.006502in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{4.039083in}{3.614644in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{4.124658in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{4.166515in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{4.208838in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{4.251625in}{3.885955in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{4.336270in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{4.378592in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{4.421380in}{2.774047in}}%
\pgfpathlineto{\pgfqpoint{4.464167in}{1.450942in}}%
\pgfpathlineto{\pgfqpoint{4.506024in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{4.548347in}{1.939980in}}%
\pgfpathlineto{\pgfqpoint{4.591134in}{2.933620in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{4.676244in}{0.777462in}}%
\pgfpathlineto{\pgfqpoint{4.718566in}{2.783793in}}%
\pgfpathlineto{\pgfqpoint{4.761354in}{4.139842in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.503862in}}%
\pgfpathlineto{\pgfqpoint{4.845999in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{4.888321in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{4.931108in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{4.973896in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{5.015753in}{0.914397in}}%
\pgfpathlineto{\pgfqpoint{5.058076in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{5.100863in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{5.143650in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.969070in}}%
\pgfpathlineto{\pgfqpoint{5.227830in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{5.270617in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{5.313405in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{5.355727in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{5.398050in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{5.440837in}{2.464928in}}%
\pgfpathlineto{\pgfqpoint{5.483625in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{5.525482in}{0.807741in}}%
\pgfpathlineto{\pgfqpoint{5.567804in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{2.063681in}}%
\pgfpathlineto{\pgfqpoint{5.653379in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{5.695236in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{5.737559in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{5.780346in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{5.823134in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{5.864991in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{5.950101in}{1.500798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{4.313656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202756in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{6.202756in}{4.313656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{6.202756in}{0.489757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{4.313656in}}%
\pgfpathlineto{\pgfqpoint{6.202756in}{4.313656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Entropy/Fig_IRF_FCI_VIX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484746in,y=0.287716in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762980in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678370in,y=0.152512in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920023in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285433in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546660in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442477in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807886in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703703in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069113in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964930in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330340in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226156in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591566in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487383in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852793in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748610in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114020in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009836in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375246in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271063in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636473in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532290in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897700in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793516in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158926in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054743in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420153in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315970in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629134in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524951in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.596107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.557845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.872803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.834541in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.149500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.111237in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.426196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.387933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.702892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.664630in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.979588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.941326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.256284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.218022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.532981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.494718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.554351in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{VIX}\) Response}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=2.650085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.920512in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{2.458252in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{2.224579in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{2.402657in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{2.170535in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.496020in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{2.036511in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{2.218804in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.889695in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{1.884190in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{1.846575in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{1.767113in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{1.742524in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.732210in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{1.687956in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{1.683056in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{1.676793in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.670903in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{1.658850in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{1.634135in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{1.628002in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{1.602981in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{1.596706in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{1.578359in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.566113in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{1.535593in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{1.505374in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{1.481533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.596107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Entropy/Fig_IRF_VIX_FCI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.880664in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484746in,y=0.287716in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762980in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678370in,y=0.152512in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920023in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285433in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546660in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442477in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807886in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703703in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069113in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964930in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330340in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226156in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591566in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487383in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852793in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748610in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114020in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009836in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375246in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271063in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636473in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532290in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897700in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793516in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158926in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054743in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420153in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315970in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629134in}{0.500283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524951in,y=0.113364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0+80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{0.596107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.557845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.015352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.977090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.434597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.396335in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{1.853843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.815580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501753in}{2.273088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.234826in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.554351in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{FCIX}\) Response}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=2.650085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.716722in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.824720in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{2.056271in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{2.217361in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{2.509452in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{2.312257in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{2.498679in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{2.328965in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{1.879739in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.888210in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{1.961633in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{2.020521in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{2.042781in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{2.048351in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{2.101531in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.097762in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{2.091881in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{2.063049in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{2.049166in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{2.044871in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{2.042735in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{2.043312in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{2.044549in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{2.043004in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{2.040904in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{2.039613in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{2.037651in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{2.020265in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.014830in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{2.010300in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{2.006092in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{2.001721in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.992904in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{1.983657in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.978851in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{1.974015in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.947621in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{1.936066in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{1.906683in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{1.888408in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{1.869718in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{1.856993in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{1.850571in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{1.844109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.500283in}}{\pgfqpoint{4.179626in}{2.108136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.606244in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.762980in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.233188in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.285433in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.389924in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.494414in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.807886in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.964622in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.121358in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.278094in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.330340in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.643812in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.696057in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.166265in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.218510in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.427492in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.531982in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.584228in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.688718in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.740964in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.897700in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.002190in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.054436in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.106681in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.158926in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.315662in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.367908in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.420153in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.472398in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.576889in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.596107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.500283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.608419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_Cross_Corr_FCE_VIX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.839921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.706442in}}%
\pgfpathlineto{\pgfqpoint{0.549977in}{2.706442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.549977in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549977in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072459in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072459in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072459in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594941in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.594941in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594941in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594941in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117423in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117423in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117423in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639905in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.639905in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639905in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639905in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162388in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.162388in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162388in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162388in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684870in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.684870in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684870in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684870in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207352in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.207352in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207352in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207352in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729834in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729834in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639905in,y=0.211084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lags (business days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.667254in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{0.667254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{0.667254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.633775in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{1.007119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{1.007119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.973639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{1.346983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{1.346983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.313504in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{1.686848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{1.686848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.653369in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.026713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{2.026713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.993233in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{2.366577in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.366577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{2.366577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.333098in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{2.706442in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549977in}{2.706442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.672962in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.578081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample Cross-Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549977in}{0.449720in}}{\pgfqpoint{4.179857in}{2.256721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.576101in}{0.548437in}}%
\pgfpathlineto{\pgfqpoint{0.602225in}{0.544767in}}%
\pgfpathlineto{\pgfqpoint{0.628349in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{0.654473in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{0.706722in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{0.732846in}{0.643736in}}%
\pgfpathlineto{\pgfqpoint{0.758970in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{0.785094in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.811218in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{0.837342in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.863466in}{0.709397in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.941839in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{0.967963in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{0.994087in}{0.809589in}}%
\pgfpathlineto{\pgfqpoint{1.020211in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.046335in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{1.098583in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{1.150831in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{1.176956in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{1.203080in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{1.229204in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{1.281452in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{1.359824in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{1.412072in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{1.438197in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{1.464321in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.490445in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{1.516569in}{1.111797in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{1.177459in}}%
\pgfpathlineto{\pgfqpoint{1.594941in}{1.215252in}}%
\pgfpathlineto{\pgfqpoint{1.621065in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{1.647189in}{1.273709in}}%
\pgfpathlineto{\pgfqpoint{1.673314in}{1.298519in}}%
\pgfpathlineto{\pgfqpoint{1.699438in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{1.725562in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{1.751686in}{1.410402in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{1.803934in}{1.449555in}}%
\pgfpathlineto{\pgfqpoint{1.830058in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.528743in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{1.934555in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{1.986803in}{1.651842in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{1.660067in}}%
\pgfpathlineto{\pgfqpoint{2.039051in}{1.663261in}}%
\pgfpathlineto{\pgfqpoint{2.065175in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.091299in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{1.785001in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.795741in}}%
\pgfpathlineto{\pgfqpoint{2.169672in}{1.779359in}}%
\pgfpathlineto{\pgfqpoint{2.195796in}{1.792274in}}%
\pgfpathlineto{\pgfqpoint{2.221920in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{2.248044in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{2.274168in}{1.867180in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.352540in}{1.928016in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{1.984977in}}%
\pgfpathlineto{\pgfqpoint{2.404789in}{2.035141in}}%
\pgfpathlineto{\pgfqpoint{2.430913in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{2.483161in}{2.116709in}}%
\pgfpathlineto{\pgfqpoint{2.509285in}{2.178632in}}%
\pgfpathlineto{\pgfqpoint{2.561533in}{2.261831in}}%
\pgfpathlineto{\pgfqpoint{2.587657in}{2.316209in}}%
\pgfpathlineto{\pgfqpoint{2.613781in}{2.351759in}}%
\pgfpathlineto{\pgfqpoint{2.639905in}{2.362907in}}%
\pgfpathlineto{\pgfqpoint{2.666030in}{2.290719in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{2.258500in}}%
\pgfpathlineto{\pgfqpoint{2.718278in}{2.238448in}}%
\pgfpathlineto{\pgfqpoint{2.744402in}{2.211463in}}%
\pgfpathlineto{\pgfqpoint{2.770526in}{2.193654in}}%
\pgfpathlineto{\pgfqpoint{2.796650in}{2.179788in}}%
\pgfpathlineto{\pgfqpoint{2.848898in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{2.927271in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{2.953395in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{2.979519in}{2.050231in}}%
\pgfpathlineto{\pgfqpoint{3.005643in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{3.031767in}{1.969751in}}%
\pgfpathlineto{\pgfqpoint{3.057891in}{1.923054in}}%
\pgfpathlineto{\pgfqpoint{3.084015in}{1.906469in}}%
\pgfpathlineto{\pgfqpoint{3.110139in}{1.879823in}}%
\pgfpathlineto{\pgfqpoint{3.136263in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{3.162388in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{3.188512in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{3.214636in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{3.240760in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{3.266884in}{1.749179in}}%
\pgfpathlineto{\pgfqpoint{3.293008in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{3.319132in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{3.371380in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{3.397505in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{3.423629in}{1.606096in}}%
\pgfpathlineto{\pgfqpoint{3.449753in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{3.475877in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{3.502001in}{1.522625in}}%
\pgfpathlineto{\pgfqpoint{3.528125in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{3.554249in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{3.580373in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{3.606497in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{3.632622in}{1.431814in}}%
\pgfpathlineto{\pgfqpoint{3.658746in}{1.375464in}}%
\pgfpathlineto{\pgfqpoint{3.684870in}{1.356636in}}%
\pgfpathlineto{\pgfqpoint{3.710994in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{3.737118in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{1.302393in}}%
\pgfpathlineto{\pgfqpoint{3.789366in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{3.815490in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{3.841614in}{1.234352in}}%
\pgfpathlineto{\pgfqpoint{3.867738in}{1.213621in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{3.919987in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{3.946111in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{3.972235in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.024483in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{4.050607in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{4.076731in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{4.102855in}{1.010381in}}%
\pgfpathlineto{\pgfqpoint{4.128980in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{4.155104in}{0.985367in}}%
\pgfpathlineto{\pgfqpoint{4.181228in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{4.207352in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{4.233476in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{4.259600in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{4.285724in}{0.920793in}}%
\pgfpathlineto{\pgfqpoint{4.311848in}{0.926367in}}%
\pgfpathlineto{\pgfqpoint{4.364096in}{0.942816in}}%
\pgfpathlineto{\pgfqpoint{4.390221in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{4.416345in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{0.877155in}}%
\pgfpathlineto{\pgfqpoint{4.468593in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{4.494717in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{4.520841in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{4.546965in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{4.573089in}{0.753376in}}%
\pgfpathlineto{\pgfqpoint{4.599213in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{4.625338in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{4.651462in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{4.677586in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{4.703710in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{0.662972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.549977in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549977in}{2.706442in}}%
\pgfpathlineto{\pgfqpoint{4.729834in}{2.706442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_Cross_Corr_Quarters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.915197in}{2.869921in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.915197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.915197in}{2.869921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.869921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{2.736442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494614in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707875in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.707875in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707875in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707875in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921136in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.921136in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921136in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921136in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134397in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.134397in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134397in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134397in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347658in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.347658in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347658in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347658in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560919in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560919in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774180in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.774180in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774180in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774180in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987441in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.987441in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987441in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987441in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200702in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.200702in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200702in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200702in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413963in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413963in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413963in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627224in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.627224in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627224in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627224in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840485in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.840485in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840485in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840485in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053746in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.053746in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053746in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053746in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267007in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.267007in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267007in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267007in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480268in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.480268in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480268in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480268in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693529in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693529in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693529in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906790in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.906790in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906790in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906790in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120051in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.120051in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120051in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120051in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333312in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333312in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333312in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546573in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.546573in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546573in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546573in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759834in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759834in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627224in,y=0.211084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lags (quarters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.735561in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{0.735561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.735561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.702081in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{1.021401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.021401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.987921in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{1.307241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.307241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.273762in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{1.593081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.593081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.559602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{1.878921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.878921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.845442in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{2.164762in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.164762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.164762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.131282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{2.450602in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.450602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.450602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.417122in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.736442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.702962in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.593081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample Cross-Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{4.265220in}{2.286721in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484614in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{0.553552in}}%
\pgfpathlineto{\pgfqpoint{0.707875in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{0.921136in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.134397in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{1.347658in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.181014in}}%
\pgfpathlineto{\pgfqpoint{1.774180in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{1.987441in}{1.563068in}}%
\pgfpathlineto{\pgfqpoint{2.200702in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{1.760612in}}%
\pgfpathlineto{\pgfqpoint{2.627224in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{2.840485in}{2.546987in}}%
\pgfpathlineto{\pgfqpoint{3.053746in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{3.267007in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{3.480268in}{2.045709in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{3.906790in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{4.120051in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{1.220517in}}%
\pgfpathlineto{\pgfqpoint{4.546573in}{1.215858in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{1.014140in}}%
\pgfpathlineto{\pgfqpoint{4.769834in}{1.008305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759834in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{4.759834in}{2.736442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_Equilibrium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.292848in}{4.425591in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.292848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.292848in}{4.425591in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.425591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407102in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{6.147757in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{6.147757in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{0.407102in}{4.325591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480671in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416633in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667020in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602981in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853368in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789329in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039716in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975678in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226575in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162537in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412924in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348885in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599272in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535234in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785621in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721582in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972480in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908441in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158828in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094790in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345177in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281138in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531525in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467487in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718384in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654346in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904733in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840694in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091081in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027042in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277430in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213391in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464289in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400250in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650637in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586598in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836985in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772947in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023334in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959295in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210193in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146154in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396541in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332503in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582890in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518851in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769238in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705200in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956097in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892059in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142446in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078407in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328794in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264755in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515143in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451104in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702002in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637963in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888350in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824311in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074698in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010660in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418385in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433701in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449528in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464844in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496498in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510793in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526620in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557763in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573080in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588906in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604733in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620050in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635876in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651193in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682846in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697142in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712969in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728285in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744112in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759428in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775255in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791082in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806398in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822225in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837541in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869195in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883490in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899317in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914633in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930460in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945776in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961603in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977430in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992746in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008573in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023890in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055543in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070349in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086176in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101492in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117319in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132635in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148462in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164289in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179605in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195432in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210749in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242402in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256698in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287841in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303668in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318984in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334811in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350638in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365954in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381781in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397097in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428751in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443046in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458873in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474189in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490016in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505332in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521159in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536986in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552302in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568129in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583446in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615099in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629394in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645221in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660538in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676364in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691681in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707508in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723335in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738651in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754478in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769794in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801448in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816253in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832080in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847397in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863223in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878540in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894367in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910193in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925510in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941337in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956653in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988307in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002602in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018429in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033745in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049572in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064888in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080715in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096542in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127685in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143001in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174655in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188950in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204777in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220094in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235920in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251237in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267064in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282890in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298207in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314034in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329350in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361004in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375299in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391126in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406442in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422269in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437585in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453412in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469239in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484555in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500382in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515698in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547352in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562158in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577985in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593301in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609128in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624444in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640271in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656098in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671414in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687241in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702557in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734211in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748506in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764333in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779649in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795476in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810793in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826619in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842446in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857763in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873589in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888906in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920559in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934855in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950682in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965998in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981825in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997141in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012968in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028795in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044111in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059938in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075254in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106908in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121203in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137030in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152346in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168173in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183489in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199316in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215143in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230459in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246286in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261603in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293256in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308062in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323889in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339205in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355032in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370348in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386175in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402002in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417318in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433145in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448462in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480115in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494411in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510237in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525554in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541381in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556697in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572524in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588351in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603667in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619494in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634810in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666464in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680759in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696586in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711902in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727729in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743045in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758872in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774699in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790015in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805842in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821159in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852812in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867107in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882934in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898251in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914077in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929394in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945221in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961048in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976364in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992191in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007507in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039161in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053966in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069793in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085110in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100936in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116253in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132080in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147907in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163223in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179050in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194366in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226020in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240315in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256142in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271458in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287285in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302601in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318428in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334255in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349571in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365398in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380714in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412368in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426663in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442490in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457807in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473633in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488950in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504777in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520603in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535920in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551747in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567063in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598717in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613012in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628839in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644155in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659982in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675298in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691125in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706952in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722268in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738095in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753411in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785065in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799871in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815698in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831014in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846841in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862157in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877984in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893811in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909127in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924954in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940270in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971924in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986219in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002046in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017362in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033189in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048506in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064332in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080159in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095476in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111302in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126619in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158272in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172568in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188395in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203711in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219538in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234854in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250681in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266508in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281824in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297651in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312967in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344621in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358916in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374743in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390059in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405886in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421202in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437029in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452856in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468172in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483999in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499316in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530969in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545775in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561602in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576918in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592745in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608061in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623888in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639715in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655031in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670858in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686175in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717828in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732124in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747950in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763267in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779094in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794410in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810237in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826064in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841380in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857207in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872523in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904177in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918472in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934299in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949615in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965442in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980758in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996585in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012412in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027728in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043555in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058872in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090525in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104820in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120647in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135964in}{0.433522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407102in}{1.030194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.991932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407102in}{1.863051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.824789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407102in}{2.695909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159029in,y=2.657646in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250851in,y=3.490504in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407102in}{0.433522in}}{\pgfqpoint{5.740655in}{3.892069in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668041in}{3.528766in}}%
\pgfpathlineto{\pgfqpoint{5.886818in}{3.528766in}}%
\pgfpathlineto{\pgfqpoint{5.886818in}{3.528766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407102in}{0.433522in}}{\pgfqpoint{5.740655in}{3.892069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674678in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765555in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819162in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860516in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961603in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965177in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012147in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032569in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079028in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093324in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099961in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107619in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111193in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344001in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390460in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421603in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425177in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433856in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492569in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496143in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500737in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508906in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519117in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540560in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564555in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565577in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567619in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583446in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668196in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683002in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722313in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850460in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873434in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893856in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919383in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932147in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932657in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960737in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979117in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000560in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039872in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119516in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143001in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207840in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235920in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295143in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333434in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340071in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352324in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358961in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364577in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370193in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379383in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382446in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393678in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428906in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459028in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484555in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538162in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579516in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755143in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801603in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805177in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818961in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826619in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830193in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852147in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852657in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880737in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899117in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916475in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919028in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942002in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944555in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998162in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063001in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102313in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127840in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155920in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211569in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260071in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261603in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272324in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284577in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290193in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298872in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299383in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302446in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312657in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313678in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340737in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348906in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376475in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387196in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402002in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458162in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499516in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523001in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562313in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587840in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615920in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713434in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719560in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720071in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733856in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738961in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758872in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759383in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762446in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772657in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773678in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839028in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959516in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131569in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135143in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173434in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180071in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198961in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296475in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307196in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309749in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324555in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337829in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384799in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417474in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482313in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489460in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502224in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520603in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524177in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535920in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548173in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571147in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576763in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577274in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591569in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595143in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618117in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620670in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634455in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638028in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641092in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645687in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652324in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656919in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664577in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666619in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670193in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673767in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678872in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682446in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688062in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691636in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692146in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692657in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702868in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706441in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709505in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716142in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720737in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727374in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734011in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738606in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745243in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751880in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756475in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762601in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763112in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774344in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780981in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782002in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787618in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798850in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802424in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806508in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816719in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820293in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826930in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831525in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834588in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838162in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849394in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850415in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856031in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862668in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867263in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873900in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877984in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880537in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885132in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891769in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892279in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898406in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903001in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909638in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913212in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927507in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931081in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932102in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942312in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945376in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948439in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948950in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949460in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955587in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960182in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966819in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967840in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969882in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970392in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973456in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973966in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977029in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977540in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978051in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981114in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984177in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984688in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987751in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988261in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991325in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991835in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992856in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994898in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995409in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995920in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998472in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998983in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002046in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002557in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005620in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006130in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009194in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009704in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013278in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013789in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016341in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016852in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019915in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020426in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023489in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023999in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027063in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027573in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031147in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034210in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034721in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037784in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038295in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041358in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041869in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044932in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045442in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049016in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052079in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052590in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055653in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056164in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059227in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059738in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060759in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062801in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063311in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063822in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066885in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067906in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069948in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070459in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070970in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073522in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074033in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077096in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077607in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078117in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081180in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084244in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084754in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087817in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088328in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088839in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089860in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091391in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091902in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094965in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095476in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098539in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099049in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099560in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102113in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102623in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105686in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106197in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106708in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109260in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109771in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112834in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113345in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116408in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116918in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117940in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119982in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120492in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123556in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124066in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124577in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127129in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127640in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130703in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131214in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131724in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134277in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134787in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135809in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137851in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138361in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141425in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141935in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144998in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145509in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147041in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148572in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149083in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149593in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152656in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153678in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155720in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156230in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159294in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159804in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162867in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163378in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164910in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166952in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170015in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170526in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171547in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173589in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174099in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177163in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177673in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180736in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181247in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181757in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182779in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184310in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184821in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187884in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188395in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191458in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191968in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195032in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195542in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198605in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199116in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199627in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200648in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202179in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202690in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205753in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206264in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209327in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209837in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212901in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213411in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216985in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217496in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220048in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220559in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223622in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224133in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227196in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227706in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228728in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230770in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231280in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234343in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234854in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235365in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237917in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238428in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238938in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241491in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242002in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242512in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245065in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245575in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246597in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248639in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249149in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249660in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252213in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252723in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253234in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255786in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256297in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259360in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259871in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262934in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263444in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264466in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267018in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267529in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270082in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270592in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273655in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274166in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275698in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277229in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277740in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280803in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281314in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282335in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284377in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284887in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287951in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288461in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291524in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292035in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293567in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295098in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295609in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298672in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299183in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300204in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302246in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302756in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305820in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306330in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309393in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309904in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311436in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312967in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313478in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316541in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317052in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317562in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320115in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320625in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323689in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324199in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327262in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327773in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328284in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329305in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330836in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331347in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334410in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334921in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335942in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338494in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341558in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342068in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345131in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345642in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346153in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348705in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349216in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352790in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355853in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356363in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357385in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359427in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359937in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363000in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363511in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364022in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366574in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367085in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367595in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370148in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370659in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373722in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374232in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375254in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377296in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377806in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380870in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381380in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381891in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384443in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384954in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386486in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388017in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388528in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391591in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392101in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393123in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395165in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395675in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398739in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399249in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402823in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404355in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405886in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406397in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409460in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409971in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410992in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413034in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413544in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416608in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417118in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420181in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420692in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423755in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424266in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424776in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427329in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427840in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428350in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428861in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429371in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430903in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431413in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431924in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432434in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432945in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434477in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434987in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435498in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436008in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436519in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438050in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438561in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439072in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439582in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440093in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441624in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442135in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442645in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443156in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443666in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445198in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445709in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446219in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446730in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447240in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448772in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449282in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449793in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450303in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450814in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452346in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452856in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453367in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453877in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454388in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456430in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456941in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457451in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457962in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459493in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460004in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460514in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461025in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461535in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463067in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463578in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464088in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464599in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465109in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466641in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467151in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467662in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468172in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468683in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470215in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470725in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471236in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471746in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472257in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473788in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474299in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474810in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475320in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475831in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477362in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477873in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478383in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478894in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479404in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480936in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481447in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481957in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482468in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482978in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484510in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485020in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485531in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486042in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486552in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488084in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488594in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489105in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489615in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490126in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491658in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492168in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492679in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493189in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493700in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495231in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495742in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496252in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497273in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498805in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499316in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499826in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500337in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500847in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502379in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502889in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503400in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503911in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504421in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505953in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506463in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506974in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507484in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507995in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509527in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510037in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510548in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511058in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513100in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513611in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514121in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514632in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516674in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517185in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517695in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518206in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518716in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520248in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520758in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521269in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521780in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522290in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524332in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524843in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525353in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525864in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527396in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527906in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528417in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528927in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529438in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530969in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531480in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531990in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532501in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533012in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534543in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535054in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535564in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536075in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536585in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538628in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539138in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539649in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540159in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541691in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542201in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542712in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543222in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543733in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545265in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545775in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546286in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546796in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547307in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548838in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549349in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549859in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550370in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550881in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552412in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552923in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553433in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553944in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554454in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555986in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556497in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557007in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557518in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559560in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560070in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560581in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561091in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561602in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563134in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563644in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564155in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564665in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565176in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566707in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567218in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567729in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568239in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568750in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570281in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570792in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571302in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571813in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572323in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573855in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574366in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574876in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575387in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575897in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577429in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577939in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578450in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578960in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579471in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581003in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581513in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582024in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582534in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583045in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584576in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585087in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585598in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586108in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586619in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588150in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588661in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589171in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589682in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590192in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592235in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592745in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593256in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593766in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595298in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595808in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596319in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596830in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597340in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598872in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599382in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599893in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600403in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600914in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602445in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602956in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603467in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603977in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604488in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606019in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606530in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607040in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607551in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608061in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610104in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610614in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611125in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611635in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613167in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613677in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614188in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614699in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615209in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616741in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617251in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617762in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618272in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618783in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620315in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620825in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621336in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621846in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622357in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623888in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624399in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624909in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625420in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625931in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627462in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627973in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628483in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628994in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629504in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631036in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631546in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632057in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632568in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633078in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634610in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635120in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635631in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636141in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636652in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638184in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638694in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639205in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639715in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640226in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642268in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642778in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643289in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643800in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645331in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645842in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646352in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646863in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647373in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648905in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649416in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649926in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650437in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650947in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652479in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652989in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653500in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654010in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654521in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656053in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656563in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657074in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657584in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658095in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659626in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660137in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660647in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661158in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661669in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663200in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663711in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664221in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664732in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665242in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666774in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667285in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667795in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668306in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668816in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670348in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670858in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671369in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671879in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672390in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673922in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674432in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674943in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675453in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675964in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677495in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678006in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678517in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679027in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679538in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681069in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681580in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682090in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683111in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684643in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685154in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685664in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686175in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686685in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688217in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688727in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689238in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689748in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690259in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691791in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692301in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692812in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693322in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693833in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695364in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695875in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696386in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696896in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697407in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699449in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699959in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700470in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700980in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703023in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703533in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704044in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704554in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706086in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706596in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707107in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707617in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708128in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710170in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710681in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711191in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711702in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713233in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713744in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714255in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714765in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715276in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716807in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717318in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717828in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718339in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718849in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720381in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720892in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721402in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721913in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722423in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723955in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724465in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724976in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725487in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725997in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728039in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728550in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729060in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729571in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731103in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731613in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732124in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732634in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733145in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734676in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735187in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735697in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736208in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736718in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738250in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738761in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739271in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739782in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740292in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741824in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742334in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742845in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743356in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743866in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745398in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745908in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746419in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746929in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747440in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748972in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749482in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749993in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750503in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751014in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752545in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753056in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753566in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754077in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756119in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756630in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757140in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757651in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758161in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759693in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760203in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760714in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761225in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761735in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763267in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763777in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764288in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764798in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765309in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766841in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767351in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767862in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768372in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768883in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770414in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770925in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771435in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771946in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772457in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773988in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774499in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775009in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775520in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776030in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778073in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778583in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779094in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779604in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781136in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781646in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782157in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782667in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783178in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784710in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785220in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785731in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786241in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786752in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788283in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788794in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789304in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789815in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790326in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791857in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792368in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792878in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793389in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793899in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795431in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796452in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796963in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797473in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799005in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799515in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800026in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800536in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801047in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802579in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803089in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803600in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804110in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804621in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806152in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806663in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807174in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807684in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808195in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809726in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810237in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810747in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811258in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811768in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813300in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813811in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814321in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814832in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815342in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816874in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817384in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817895in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818405in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818916in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820448in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820958in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821469in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821979in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822490in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824021in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824532in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825043in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825553in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826064in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828106in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828616in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829127in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829637in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831169in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831680in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832190in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832701in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833211in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834743in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835253in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835764in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836275in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836785in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838317in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838827in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839338in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839848in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840359in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841890in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842401in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842912in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843422in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843933in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845464in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845975in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846485in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846996in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847506in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849038in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849549in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850059in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850570in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851080in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852612in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853122in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853633in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854144in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854654in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856186in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856696in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857207in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857717in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858228in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859760in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860270in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860781in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861291in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861802in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863333in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863844in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864354in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864865in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865375in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866907in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867418in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867928in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868949in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870481in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870991in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871502in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872013in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872523in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874055in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874565in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875076in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875586in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876097in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877629in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878139in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878650in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879160in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879671in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881202in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881713in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882223in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882734in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883245in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885287in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885797in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886308in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886818in}{3.528766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407102in}{0.433522in}}{\pgfqpoint{5.740655in}{3.892069in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668041in}{3.470145in}}%
\pgfpathlineto{\pgfqpoint{0.670593in}{3.648891in}}%
\pgfpathlineto{\pgfqpoint{0.671104in}{3.618473in}}%
\pgfpathlineto{\pgfqpoint{0.671614in}{3.674538in}}%
\pgfpathlineto{\pgfqpoint{0.672125in}{3.621000in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{3.509953in}}%
\pgfpathlineto{\pgfqpoint{0.675699in}{3.681577in}}%
\pgfpathlineto{\pgfqpoint{0.677741in}{3.545690in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{3.663129in}}%
\pgfpathlineto{\pgfqpoint{0.679273in}{3.547091in}}%
\pgfpathlineto{\pgfqpoint{0.679783in}{3.560531in}}%
\pgfpathlineto{\pgfqpoint{0.681315in}{3.540015in}}%
\pgfpathlineto{\pgfqpoint{0.681825in}{3.671484in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{3.339508in}}%
\pgfpathlineto{\pgfqpoint{0.682846in}{3.511096in}}%
\pgfpathlineto{\pgfqpoint{0.683357in}{3.670660in}}%
\pgfpathlineto{\pgfqpoint{0.684889in}{3.602147in}}%
\pgfpathlineto{\pgfqpoint{0.685399in}{3.666177in}}%
\pgfpathlineto{\pgfqpoint{0.686420in}{3.516268in}}%
\pgfpathlineto{\pgfqpoint{0.686931in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{3.655495in}}%
\pgfpathlineto{\pgfqpoint{0.688973in}{3.619246in}}%
\pgfpathlineto{\pgfqpoint{0.689484in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{0.689994in}{3.571980in}}%
\pgfpathlineto{\pgfqpoint{0.690505in}{3.612325in}}%
\pgfpathlineto{\pgfqpoint{0.692547in}{3.624298in}}%
\pgfpathlineto{\pgfqpoint{0.693568in}{3.559965in}}%
\pgfpathlineto{\pgfqpoint{0.694078in}{3.623690in}}%
\pgfpathlineto{\pgfqpoint{0.695610in}{3.633416in}}%
\pgfpathlineto{\pgfqpoint{0.696631in}{3.441026in}}%
\pgfpathlineto{\pgfqpoint{0.697652in}{3.444767in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{3.655049in}}%
\pgfpathlineto{\pgfqpoint{0.699694in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{0.700205in}{3.476111in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{3.604659in}}%
\pgfpathlineto{\pgfqpoint{0.702758in}{3.616106in}}%
\pgfpathlineto{\pgfqpoint{0.703779in}{3.533985in}}%
\pgfpathlineto{\pgfqpoint{0.704800in}{3.548855in}}%
\pgfpathlineto{\pgfqpoint{0.706842in}{3.524579in}}%
\pgfpathlineto{\pgfqpoint{0.707863in}{3.646830in}}%
\pgfpathlineto{\pgfqpoint{0.708374in}{3.589789in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{3.536809in}}%
\pgfpathlineto{\pgfqpoint{0.710416in}{3.664523in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{3.435653in}}%
\pgfpathlineto{\pgfqpoint{0.711437in}{3.528287in}}%
\pgfpathlineto{\pgfqpoint{0.711947in}{3.545670in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{3.695371in}}%
\pgfpathlineto{\pgfqpoint{0.715011in}{3.522779in}}%
\pgfpathlineto{\pgfqpoint{0.715521in}{3.623044in}}%
\pgfpathlineto{\pgfqpoint{0.717053in}{3.644866in}}%
\pgfpathlineto{\pgfqpoint{0.718074in}{3.540996in}}%
\pgfpathlineto{\pgfqpoint{0.718585in}{3.595999in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{3.591977in}}%
\pgfpathlineto{\pgfqpoint{0.721137in}{3.582584in}}%
\pgfpathlineto{\pgfqpoint{0.721648in}{3.597025in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{3.572240in}}%
\pgfpathlineto{\pgfqpoint{0.722669in}{3.618042in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{3.617487in}}%
\pgfpathlineto{\pgfqpoint{0.725732in}{3.466953in}}%
\pgfpathlineto{\pgfqpoint{0.726243in}{3.629492in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{3.535323in}}%
\pgfpathlineto{\pgfqpoint{0.728285in}{3.379598in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{3.513475in}}%
\pgfpathlineto{\pgfqpoint{0.729306in}{3.484273in}}%
\pgfpathlineto{\pgfqpoint{0.729816in}{3.511772in}}%
\pgfpathlineto{\pgfqpoint{0.731348in}{3.508379in}}%
\pgfpathlineto{\pgfqpoint{0.732369in}{3.484848in}}%
\pgfpathlineto{\pgfqpoint{0.732880in}{3.565468in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{3.524077in}}%
\pgfpathlineto{\pgfqpoint{0.734922in}{3.464971in}}%
\pgfpathlineto{\pgfqpoint{0.735432in}{3.508078in}}%
\pgfpathlineto{\pgfqpoint{0.735943in}{3.497650in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{3.250575in}}%
\pgfpathlineto{\pgfqpoint{0.736964in}{3.472218in}}%
\pgfpathlineto{\pgfqpoint{0.738496in}{3.346220in}}%
\pgfpathlineto{\pgfqpoint{0.739006in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{0.740027in}{3.430987in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{3.480285in}}%
\pgfpathlineto{\pgfqpoint{0.742580in}{3.396162in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{3.512761in}}%
\pgfpathlineto{\pgfqpoint{0.745643in}{3.329730in}}%
\pgfpathlineto{\pgfqpoint{0.747686in}{3.574412in}}%
\pgfpathlineto{\pgfqpoint{0.750238in}{3.436121in}}%
\pgfpathlineto{\pgfqpoint{0.750749in}{3.517863in}}%
\pgfpathlineto{\pgfqpoint{0.751259in}{3.271979in}}%
\pgfpathlineto{\pgfqpoint{0.753812in}{3.501258in}}%
\pgfpathlineto{\pgfqpoint{0.754323in}{3.355415in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{3.544021in}}%
\pgfpathlineto{\pgfqpoint{0.756365in}{3.562094in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{3.534376in}}%
\pgfpathlineto{\pgfqpoint{0.758407in}{3.369657in}}%
\pgfpathlineto{\pgfqpoint{0.761470in}{3.582174in}}%
\pgfpathlineto{\pgfqpoint{0.761981in}{3.579066in}}%
\pgfpathlineto{\pgfqpoint{0.763512in}{3.522028in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{3.255322in}}%
\pgfpathlineto{\pgfqpoint{0.765044in}{3.351184in}}%
\pgfpathlineto{\pgfqpoint{0.765555in}{3.299697in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{3.337425in}}%
\pgfpathlineto{\pgfqpoint{0.768107in}{3.478100in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{3.455884in}}%
\pgfpathlineto{\pgfqpoint{0.770660in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{3.262285in}}%
\pgfpathlineto{\pgfqpoint{0.771681in}{3.458886in}}%
\pgfpathlineto{\pgfqpoint{0.772702in}{3.453909in}}%
\pgfpathlineto{\pgfqpoint{0.774234in}{3.521521in}}%
\pgfpathlineto{\pgfqpoint{0.774744in}{3.504333in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{3.212980in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{3.549449in}}%
\pgfpathlineto{\pgfqpoint{0.777808in}{3.263568in}}%
\pgfpathlineto{\pgfqpoint{0.778318in}{3.284689in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{3.476972in}}%
\pgfpathlineto{\pgfqpoint{0.779850in}{3.184696in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{3.567224in}}%
\pgfpathlineto{\pgfqpoint{0.782402in}{3.226006in}}%
\pgfpathlineto{\pgfqpoint{0.782913in}{3.565468in}}%
\pgfpathlineto{\pgfqpoint{0.783424in}{3.338958in}}%
\pgfpathlineto{\pgfqpoint{0.784955in}{3.303728in}}%
\pgfpathlineto{\pgfqpoint{0.786487in}{3.511936in}}%
\pgfpathlineto{\pgfqpoint{0.786997in}{3.310707in}}%
\pgfpathlineto{\pgfqpoint{0.789040in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{0.790571in}{3.671691in}}%
\pgfpathlineto{\pgfqpoint{0.792613in}{3.536626in}}%
\pgfpathlineto{\pgfqpoint{0.793124in}{3.611830in}}%
\pgfpathlineto{\pgfqpoint{0.794145in}{3.610723in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{3.615800in}}%
\pgfpathlineto{\pgfqpoint{0.796187in}{3.533959in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{3.677922in}}%
\pgfpathlineto{\pgfqpoint{0.797208in}{3.664287in}}%
\pgfpathlineto{\pgfqpoint{0.797719in}{3.640071in}}%
\pgfpathlineto{\pgfqpoint{0.799250in}{3.301213in}}%
\pgfpathlineto{\pgfqpoint{0.800782in}{3.581971in}}%
\pgfpathlineto{\pgfqpoint{0.803335in}{3.344421in}}%
\pgfpathlineto{\pgfqpoint{0.804356in}{3.434020in}}%
\pgfpathlineto{\pgfqpoint{0.806398in}{3.082604in}}%
\pgfpathlineto{\pgfqpoint{0.807419in}{3.435704in}}%
\pgfpathlineto{\pgfqpoint{0.807930in}{3.433384in}}%
\pgfpathlineto{\pgfqpoint{0.808440in}{3.388831in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{3.581054in}}%
\pgfpathlineto{\pgfqpoint{0.810482in}{3.222474in}}%
\pgfpathlineto{\pgfqpoint{0.811503in}{3.245095in}}%
\pgfpathlineto{\pgfqpoint{0.812014in}{3.307243in}}%
\pgfpathlineto{\pgfqpoint{0.813546in}{3.185229in}}%
\pgfpathlineto{\pgfqpoint{0.814056in}{3.197622in}}%
\pgfpathlineto{\pgfqpoint{0.814567in}{3.392810in}}%
\pgfpathlineto{\pgfqpoint{0.815077in}{3.192808in}}%
\pgfpathlineto{\pgfqpoint{0.815588in}{3.212763in}}%
\pgfpathlineto{\pgfqpoint{0.817630in}{3.370786in}}%
\pgfpathlineto{\pgfqpoint{0.818141in}{2.872524in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{3.190043in}}%
\pgfpathlineto{\pgfqpoint{0.820693in}{3.578594in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{3.300247in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.403668in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{3.089850in}}%
\pgfpathlineto{\pgfqpoint{0.825288in}{3.413957in}}%
\pgfpathlineto{\pgfqpoint{0.825799in}{3.331445in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{3.476546in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{3.222424in}}%
\pgfpathlineto{\pgfqpoint{0.828351in}{3.373310in}}%
\pgfpathlineto{\pgfqpoint{0.828862in}{3.224157in}}%
\pgfpathlineto{\pgfqpoint{0.829883in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{0.831415in}{3.235700in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{2.987575in}}%
\pgfpathlineto{\pgfqpoint{0.832436in}{3.267382in}}%
\pgfpathlineto{\pgfqpoint{0.833457in}{3.538945in}}%
\pgfpathlineto{\pgfqpoint{0.834988in}{3.497341in}}%
\pgfpathlineto{\pgfqpoint{0.835499in}{3.308192in}}%
\pgfpathlineto{\pgfqpoint{0.836010in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{0.836520in}{3.301513in}}%
\pgfpathlineto{\pgfqpoint{0.837031in}{2.985177in}}%
\pgfpathlineto{\pgfqpoint{0.839073in}{3.335893in}}%
\pgfpathlineto{\pgfqpoint{0.839583in}{3.163342in}}%
\pgfpathlineto{\pgfqpoint{0.840094in}{3.193075in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{3.199637in}}%
\pgfpathlineto{\pgfqpoint{0.842647in}{3.309092in}}%
\pgfpathlineto{\pgfqpoint{0.843157in}{3.293267in}}%
\pgfpathlineto{\pgfqpoint{0.843668in}{3.298148in}}%
\pgfpathlineto{\pgfqpoint{0.844178in}{3.243646in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{0.846220in}{3.331945in}}%
\pgfpathlineto{\pgfqpoint{0.847752in}{2.977431in}}%
\pgfpathlineto{\pgfqpoint{0.849284in}{3.343838in}}%
\pgfpathlineto{\pgfqpoint{0.850305in}{3.325299in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{3.398767in}}%
\pgfpathlineto{\pgfqpoint{0.851326in}{3.382191in}}%
\pgfpathlineto{\pgfqpoint{0.853879in}{2.832281in}}%
\pgfpathlineto{\pgfqpoint{0.854900in}{3.537376in}}%
\pgfpathlineto{\pgfqpoint{0.856942in}{3.469863in}}%
\pgfpathlineto{\pgfqpoint{0.857452in}{3.730451in}}%
\pgfpathlineto{\pgfqpoint{0.857963in}{3.644598in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{3.714310in}}%
\pgfpathlineto{\pgfqpoint{0.860516in}{3.602812in}}%
\pgfpathlineto{\pgfqpoint{0.861026in}{3.651294in}}%
\pgfpathlineto{\pgfqpoint{0.861537in}{3.079290in}}%
\pgfpathlineto{\pgfqpoint{0.862047in}{3.389063in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{3.333994in}}%
\pgfpathlineto{\pgfqpoint{0.864089in}{3.233302in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{3.394643in}}%
\pgfpathlineto{\pgfqpoint{0.865111in}{3.283706in}}%
\pgfpathlineto{\pgfqpoint{0.865621in}{3.101044in}}%
\pgfpathlineto{\pgfqpoint{0.867153in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{0.867663in}{3.341823in}}%
\pgfpathlineto{\pgfqpoint{0.868174in}{3.078407in}}%
\pgfpathlineto{\pgfqpoint{0.869195in}{3.150815in}}%
\pgfpathlineto{\pgfqpoint{0.870727in}{2.985060in}}%
\pgfpathlineto{\pgfqpoint{0.871748in}{3.260236in}}%
\pgfpathlineto{\pgfqpoint{0.872258in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{0.872769in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{0.874300in}{3.077557in}}%
\pgfpathlineto{\pgfqpoint{0.875832in}{3.250192in}}%
\pgfpathlineto{\pgfqpoint{0.876343in}{3.217544in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{3.218976in}}%
\pgfpathlineto{\pgfqpoint{0.878895in}{3.402287in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{3.364716in}}%
\pgfpathlineto{\pgfqpoint{0.879916in}{3.341090in}}%
\pgfpathlineto{\pgfqpoint{0.881958in}{3.375632in}}%
\pgfpathlineto{\pgfqpoint{0.882980in}{3.241997in}}%
\pgfpathlineto{\pgfqpoint{0.883490in}{3.321468in}}%
\pgfpathlineto{\pgfqpoint{0.885022in}{3.316671in}}%
\pgfpathlineto{\pgfqpoint{0.886553in}{3.213646in}}%
\pgfpathlineto{\pgfqpoint{0.887064in}{3.340707in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{3.319919in}}%
\pgfpathlineto{\pgfqpoint{0.890127in}{3.179382in}}%
\pgfpathlineto{\pgfqpoint{0.890638in}{3.308825in}}%
\pgfpathlineto{\pgfqpoint{0.892169in}{3.309408in}}%
\pgfpathlineto{\pgfqpoint{0.893190in}{3.206067in}}%
\pgfpathlineto{\pgfqpoint{0.894212in}{3.383516in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{3.257338in}}%
\pgfpathlineto{\pgfqpoint{0.896254in}{3.284772in}}%
\pgfpathlineto{\pgfqpoint{0.896764in}{3.286038in}}%
\pgfpathlineto{\pgfqpoint{0.897275in}{3.354016in}}%
\pgfpathlineto{\pgfqpoint{0.900338in}{3.162992in}}%
\pgfpathlineto{\pgfqpoint{0.900849in}{3.308892in}}%
\pgfpathlineto{\pgfqpoint{0.902891in}{2.969003in}}%
\pgfpathlineto{\pgfqpoint{0.903401in}{3.384598in}}%
\pgfpathlineto{\pgfqpoint{0.903912in}{3.359696in}}%
\pgfpathlineto{\pgfqpoint{0.904422in}{3.162392in}}%
\pgfpathlineto{\pgfqpoint{0.904933in}{3.274195in}}%
\pgfpathlineto{\pgfqpoint{0.906465in}{2.951046in}}%
\pgfpathlineto{\pgfqpoint{0.908507in}{3.291901in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{3.471289in}}%
\pgfpathlineto{\pgfqpoint{0.911059in}{3.361062in}}%
\pgfpathlineto{\pgfqpoint{0.911570in}{3.516175in}}%
\pgfpathlineto{\pgfqpoint{0.912081in}{3.458741in}}%
\pgfpathlineto{\pgfqpoint{0.913612in}{3.405680in}}%
\pgfpathlineto{\pgfqpoint{0.914123in}{3.308459in}}%
\pgfpathlineto{\pgfqpoint{0.914633in}{3.350601in}}%
\pgfpathlineto{\pgfqpoint{0.915144in}{3.337325in}}%
\pgfpathlineto{\pgfqpoint{0.915654in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{0.917186in}{3.296415in}}%
\pgfpathlineto{\pgfqpoint{0.918207in}{3.423270in}}%
\pgfpathlineto{\pgfqpoint{0.918718in}{3.274728in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{3.383138in}}%
\pgfpathlineto{\pgfqpoint{0.920760in}{3.295566in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{3.109322in}}%
\pgfpathlineto{\pgfqpoint{0.922802in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{3.326282in}}%
\pgfpathlineto{\pgfqpoint{0.925355in}{3.482271in}}%
\pgfpathlineto{\pgfqpoint{0.925865in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{0.926376in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{0.928418in}{3.202036in}}%
\pgfpathlineto{\pgfqpoint{0.928929in}{3.445217in}}%
\pgfpathlineto{\pgfqpoint{0.929439in}{3.361445in}}%
\pgfpathlineto{\pgfqpoint{0.929950in}{3.335010in}}%
\pgfpathlineto{\pgfqpoint{0.931481in}{3.391370in}}%
\pgfpathlineto{\pgfqpoint{0.931992in}{3.289919in}}%
\pgfpathlineto{\pgfqpoint{0.933523in}{3.438969in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{3.514146in}}%
\pgfpathlineto{\pgfqpoint{0.935566in}{3.485288in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{3.476832in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{3.354699in}}%
\pgfpathlineto{\pgfqpoint{0.938629in}{3.379821in}}%
\pgfpathlineto{\pgfqpoint{0.939650in}{3.525218in}}%
\pgfpathlineto{\pgfqpoint{0.940160in}{3.383221in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{3.535439in}}%
\pgfpathlineto{\pgfqpoint{0.943224in}{3.419547in}}%
\pgfpathlineto{\pgfqpoint{0.943734in}{3.395944in}}%
\pgfpathlineto{\pgfqpoint{0.944245in}{3.273129in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.443012in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{3.396931in}}%
\pgfpathlineto{\pgfqpoint{0.947819in}{3.562079in}}%
\pgfpathlineto{\pgfqpoint{0.949350in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{0.949861in}{3.514229in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{3.382801in}}%
\pgfpathlineto{\pgfqpoint{0.950882in}{3.413527in}}%
\pgfpathlineto{\pgfqpoint{0.951392in}{3.494117in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{3.237083in}}%
\pgfpathlineto{\pgfqpoint{0.954966in}{3.483922in}}%
\pgfpathlineto{\pgfqpoint{0.956498in}{3.460239in}}%
\pgfpathlineto{\pgfqpoint{0.957519in}{3.326049in}}%
\pgfpathlineto{\pgfqpoint{0.958540in}{3.488352in}}%
\pgfpathlineto{\pgfqpoint{0.961093in}{3.269364in}}%
\pgfpathlineto{\pgfqpoint{0.961603in}{3.206450in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{3.365503in}}%
\pgfpathlineto{\pgfqpoint{0.963645in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{3.294966in}}%
\pgfpathlineto{\pgfqpoint{0.964667in}{3.366189in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{3.333244in}}%
\pgfpathlineto{\pgfqpoint{0.965688in}{3.511181in}}%
\pgfpathlineto{\pgfqpoint{0.968240in}{3.316487in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{3.435746in}}%
\pgfpathlineto{\pgfqpoint{0.970793in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{0.972325in}{3.208682in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{3.346104in}}%
\pgfpathlineto{\pgfqpoint{0.974367in}{3.428400in}}%
\pgfpathlineto{\pgfqpoint{0.975388in}{3.426413in}}%
\pgfpathlineto{\pgfqpoint{0.975899in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{0.976409in}{3.323650in}}%
\pgfpathlineto{\pgfqpoint{0.978962in}{3.462592in}}%
\pgfpathlineto{\pgfqpoint{0.979472in}{3.389664in}}%
\pgfpathlineto{\pgfqpoint{0.979983in}{3.466019in}}%
\pgfpathlineto{\pgfqpoint{0.981515in}{3.476423in}}%
\pgfpathlineto{\pgfqpoint{0.982025in}{3.452015in}}%
\pgfpathlineto{\pgfqpoint{0.982536in}{3.567704in}}%
\pgfpathlineto{\pgfqpoint{0.983046in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{0.983557in}{3.333344in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{3.439780in}}%
\pgfpathlineto{\pgfqpoint{0.985599in}{3.238165in}}%
\pgfpathlineto{\pgfqpoint{0.986109in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{3.374006in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{3.295016in}}%
\pgfpathlineto{\pgfqpoint{0.989173in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{3.325216in}}%
\pgfpathlineto{\pgfqpoint{0.990194in}{3.318736in}}%
\pgfpathlineto{\pgfqpoint{0.992236in}{3.411168in}}%
\pgfpathlineto{\pgfqpoint{0.992746in}{3.219310in}}%
\pgfpathlineto{\pgfqpoint{0.993257in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{0.994278in}{3.311773in}}%
\pgfpathlineto{\pgfqpoint{0.995810in}{3.436126in}}%
\pgfpathlineto{\pgfqpoint{0.996320in}{3.193108in}}%
\pgfpathlineto{\pgfqpoint{0.996831in}{3.432483in}}%
\pgfpathlineto{\pgfqpoint{0.997341in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{0.999384in}{3.474079in}}%
\pgfpathlineto{\pgfqpoint{0.999894in}{3.242213in}}%
\pgfpathlineto{\pgfqpoint{1.000405in}{3.327864in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{3.404259in}}%
\pgfpathlineto{\pgfqpoint{1.002957in}{3.433497in}}%
\pgfpathlineto{\pgfqpoint{1.004489in}{3.144119in}}%
\pgfpathlineto{\pgfqpoint{1.005000in}{3.461290in}}%
\pgfpathlineto{\pgfqpoint{1.006531in}{3.230903in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{3.302112in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{3.322334in}}%
\pgfpathlineto{\pgfqpoint{1.008063in}{3.082571in}}%
\pgfpathlineto{\pgfqpoint{1.008573in}{3.267349in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{3.474031in}}%
\pgfpathlineto{\pgfqpoint{1.011637in}{3.134641in}}%
\pgfpathlineto{\pgfqpoint{1.012147in}{3.171953in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{3.172220in}}%
\pgfpathlineto{\pgfqpoint{1.019295in}{3.541420in}}%
\pgfpathlineto{\pgfqpoint{1.020826in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{3.488066in}}%
\pgfpathlineto{\pgfqpoint{1.021847in}{3.427660in}}%
\pgfpathlineto{\pgfqpoint{1.022869in}{3.479491in}}%
\pgfpathlineto{\pgfqpoint{1.024400in}{3.317770in}}%
\pgfpathlineto{\pgfqpoint{1.024911in}{3.404400in}}%
\pgfpathlineto{\pgfqpoint{1.025421in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{3.354466in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{3.301146in}}%
\pgfpathlineto{\pgfqpoint{1.027974in}{3.434222in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{3.414196in}}%
\pgfpathlineto{\pgfqpoint{1.028995in}{3.413257in}}%
\pgfpathlineto{\pgfqpoint{1.030016in}{3.314705in}}%
\pgfpathlineto{\pgfqpoint{1.031548in}{3.313506in}}%
\pgfpathlineto{\pgfqpoint{1.032569in}{3.452188in}}%
\pgfpathlineto{\pgfqpoint{1.033079in}{3.029785in}}%
\pgfpathlineto{\pgfqpoint{1.033590in}{3.343738in}}%
\pgfpathlineto{\pgfqpoint{1.035122in}{3.174385in}}%
\pgfpathlineto{\pgfqpoint{1.036653in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{1.037164in}{3.271113in}}%
\pgfpathlineto{\pgfqpoint{1.039206in}{3.118700in}}%
\pgfpathlineto{\pgfqpoint{1.040227in}{3.180732in}}%
\pgfpathlineto{\pgfqpoint{1.040738in}{3.367646in}}%
\pgfpathlineto{\pgfqpoint{1.042269in}{3.113520in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{3.378377in}}%
\pgfpathlineto{\pgfqpoint{1.043290in}{3.102593in}}%
\pgfpathlineto{\pgfqpoint{1.043801in}{3.059001in}}%
\pgfpathlineto{\pgfqpoint{1.044311in}{3.230437in}}%
\pgfpathlineto{\pgfqpoint{1.045843in}{3.082421in}}%
\pgfpathlineto{\pgfqpoint{1.046354in}{3.230187in}}%
\pgfpathlineto{\pgfqpoint{1.046864in}{3.048191in}}%
\pgfpathlineto{\pgfqpoint{1.047375in}{3.073793in}}%
\pgfpathlineto{\pgfqpoint{1.049417in}{3.285871in}}%
\pgfpathlineto{\pgfqpoint{1.049927in}{3.297298in}}%
\pgfpathlineto{\pgfqpoint{1.050438in}{3.215029in}}%
\pgfpathlineto{\pgfqpoint{1.051459in}{3.225623in}}%
\pgfpathlineto{\pgfqpoint{1.052991in}{3.211014in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{3.472953in}}%
\pgfpathlineto{\pgfqpoint{1.054012in}{3.370661in}}%
\pgfpathlineto{\pgfqpoint{1.054522in}{3.355832in}}%
\pgfpathlineto{\pgfqpoint{1.055033in}{3.301063in}}%
\pgfpathlineto{\pgfqpoint{1.056564in}{3.317520in}}%
\pgfpathlineto{\pgfqpoint{1.057075in}{3.293917in}}%
\pgfpathlineto{\pgfqpoint{1.058607in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{1.060138in}{3.399517in}}%
\pgfpathlineto{\pgfqpoint{1.060649in}{3.422838in}}%
\pgfpathlineto{\pgfqpoint{1.061670in}{3.136524in}}%
\pgfpathlineto{\pgfqpoint{1.062180in}{3.490523in}}%
\pgfpathlineto{\pgfqpoint{1.064223in}{3.257205in}}%
\pgfpathlineto{\pgfqpoint{1.064733in}{3.414891in}}%
\pgfpathlineto{\pgfqpoint{1.065244in}{3.327664in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{3.469721in}}%
\pgfpathlineto{\pgfqpoint{1.068307in}{3.295533in}}%
\pgfpathlineto{\pgfqpoint{1.068817in}{3.323650in}}%
\pgfpathlineto{\pgfqpoint{1.069328in}{3.385768in}}%
\pgfpathlineto{\pgfqpoint{1.070860in}{2.750178in}}%
\pgfpathlineto{\pgfqpoint{1.072391in}{3.468627in}}%
\pgfpathlineto{\pgfqpoint{1.072902in}{3.532991in}}%
\pgfpathlineto{\pgfqpoint{1.074433in}{3.446523in}}%
\pgfpathlineto{\pgfqpoint{1.074944in}{3.297548in}}%
\pgfpathlineto{\pgfqpoint{1.075965in}{3.590406in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{3.438941in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.463633in}}%
\pgfpathlineto{\pgfqpoint{1.079028in}{3.382213in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{3.472633in}}%
\pgfpathlineto{\pgfqpoint{1.080049in}{3.439279in}}%
\pgfpathlineto{\pgfqpoint{1.081581in}{3.306760in}}%
\pgfpathlineto{\pgfqpoint{1.083113in}{3.512394in}}%
\pgfpathlineto{\pgfqpoint{1.083623in}{3.483011in}}%
\pgfpathlineto{\pgfqpoint{1.085155in}{3.478002in}}%
\pgfpathlineto{\pgfqpoint{1.086176in}{3.443901in}}%
\pgfpathlineto{\pgfqpoint{1.086687in}{3.360062in}}%
\pgfpathlineto{\pgfqpoint{1.087197in}{3.502185in}}%
\pgfpathlineto{\pgfqpoint{1.088729in}{3.216778in}}%
\pgfpathlineto{\pgfqpoint{1.089239in}{3.446257in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{3.423663in}}%
\pgfpathlineto{\pgfqpoint{1.090260in}{3.312889in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{3.370087in}}%
\pgfpathlineto{\pgfqpoint{1.092302in}{3.368096in}}%
\pgfpathlineto{\pgfqpoint{1.092813in}{3.359046in}}%
\pgfpathlineto{\pgfqpoint{1.093834in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{3.246761in}}%
\pgfpathlineto{\pgfqpoint{1.096387in}{3.337142in}}%
\pgfpathlineto{\pgfqpoint{1.096897in}{3.060550in}}%
\pgfpathlineto{\pgfqpoint{1.097408in}{3.347903in}}%
\pgfpathlineto{\pgfqpoint{1.097918in}{3.317370in}}%
\pgfpathlineto{\pgfqpoint{1.099961in}{3.448700in}}%
\pgfpathlineto{\pgfqpoint{1.100982in}{3.263767in}}%
\pgfpathlineto{\pgfqpoint{1.101492in}{3.307926in}}%
\pgfpathlineto{\pgfqpoint{1.103024in}{3.461516in}}%
\pgfpathlineto{\pgfqpoint{1.103534in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.104556in}{3.337142in}}%
\pgfpathlineto{\pgfqpoint{1.105066in}{3.500479in}}%
\pgfpathlineto{\pgfqpoint{1.106598in}{3.291552in}}%
\pgfpathlineto{\pgfqpoint{1.107108in}{3.359096in}}%
\pgfpathlineto{\pgfqpoint{1.107619in}{3.377609in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{3.356798in}}%
\pgfpathlineto{\pgfqpoint{1.108640in}{3.466630in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{3.442200in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{3.343688in}}%
\pgfpathlineto{\pgfqpoint{1.114256in}{3.355881in}}%
\pgfpathlineto{\pgfqpoint{1.114766in}{3.500339in}}%
\pgfpathlineto{\pgfqpoint{1.115277in}{3.355815in}}%
\pgfpathlineto{\pgfqpoint{1.115788in}{3.366357in}}%
\pgfpathlineto{\pgfqpoint{1.117319in}{2.242968in}}%
\pgfpathlineto{\pgfqpoint{1.118851in}{3.405332in}}%
\pgfpathlineto{\pgfqpoint{1.119361in}{3.296932in}}%
\pgfpathlineto{\pgfqpoint{1.122425in}{3.498438in}}%
\pgfpathlineto{\pgfqpoint{1.122935in}{3.498608in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{3.167722in}}%
\pgfpathlineto{\pgfqpoint{1.124977in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{1.125488in}{3.324982in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{3.125413in}}%
\pgfpathlineto{\pgfqpoint{1.126509in}{3.308209in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{2.977947in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{3.204884in}}%
\pgfpathlineto{\pgfqpoint{1.131614in}{2.996970in}}%
\pgfpathlineto{\pgfqpoint{1.132125in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{1.132635in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{1.133146in}{3.107557in}}%
\pgfpathlineto{\pgfqpoint{1.135188in}{0.775839in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{3.218410in}}%
\pgfpathlineto{\pgfqpoint{1.137230in}{3.225706in}}%
\pgfpathlineto{\pgfqpoint{1.138762in}{3.187095in}}%
\pgfpathlineto{\pgfqpoint{1.139783in}{3.269764in}}%
\pgfpathlineto{\pgfqpoint{1.140294in}{3.062299in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{3.090666in}}%
\pgfpathlineto{\pgfqpoint{1.143357in}{3.275844in}}%
\pgfpathlineto{\pgfqpoint{1.143867in}{3.170804in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{3.222741in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{3.275178in}}%
\pgfpathlineto{\pgfqpoint{1.146420in}{3.158095in}}%
\pgfpathlineto{\pgfqpoint{1.146931in}{3.282307in}}%
\pgfpathlineto{\pgfqpoint{1.147441in}{3.322667in}}%
\pgfpathlineto{\pgfqpoint{1.147952in}{3.266349in}}%
\pgfpathlineto{\pgfqpoint{1.149994in}{3.235217in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{3.367763in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.465174in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{2.682466in}}%
\pgfpathlineto{\pgfqpoint{1.153568in}{3.333511in}}%
\pgfpathlineto{\pgfqpoint{1.154589in}{3.287970in}}%
\pgfpathlineto{\pgfqpoint{1.155099in}{3.173386in}}%
\pgfpathlineto{\pgfqpoint{1.156631in}{3.122198in}}%
\pgfpathlineto{\pgfqpoint{1.158163in}{3.382803in}}%
\pgfpathlineto{\pgfqpoint{1.158673in}{3.259870in}}%
\pgfpathlineto{\pgfqpoint{1.161226in}{3.379200in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{3.364568in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{3.333144in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{3.236416in}}%
\pgfpathlineto{\pgfqpoint{1.165821in}{3.393122in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{3.386584in}}%
\pgfpathlineto{\pgfqpoint{1.168884in}{3.180598in}}%
\pgfpathlineto{\pgfqpoint{1.169395in}{3.254506in}}%
\pgfpathlineto{\pgfqpoint{1.170926in}{3.218860in}}%
\pgfpathlineto{\pgfqpoint{1.171947in}{3.374373in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{3.322134in}}%
\pgfpathlineto{\pgfqpoint{1.174500in}{3.219576in}}%
\pgfpathlineto{\pgfqpoint{1.175011in}{3.308142in}}%
\pgfpathlineto{\pgfqpoint{1.175521in}{3.305427in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{3.233901in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{3.280508in}}%
\pgfpathlineto{\pgfqpoint{1.178074in}{3.361761in}}%
\pgfpathlineto{\pgfqpoint{1.178584in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{1.179095in}{3.220226in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{3.346587in}}%
\pgfpathlineto{\pgfqpoint{1.182158in}{3.270614in}}%
\pgfpathlineto{\pgfqpoint{1.182669in}{3.480475in}}%
\pgfpathlineto{\pgfqpoint{1.183179in}{3.283539in}}%
\pgfpathlineto{\pgfqpoint{1.183690in}{3.137007in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{3.411115in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{3.294000in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{3.380734in}}%
\pgfpathlineto{\pgfqpoint{1.186753in}{3.363540in}}%
\pgfpathlineto{\pgfqpoint{1.187264in}{3.386153in}}%
\pgfpathlineto{\pgfqpoint{1.188795in}{3.205417in}}%
\pgfpathlineto{\pgfqpoint{1.189306in}{3.299497in}}%
\pgfpathlineto{\pgfqpoint{1.189816in}{3.268515in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{3.201720in}}%
\pgfpathlineto{\pgfqpoint{1.193390in}{3.334111in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{3.298364in}}%
\pgfpathlineto{\pgfqpoint{1.194411in}{3.350501in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{3.217994in}}%
\pgfpathlineto{\pgfqpoint{1.196453in}{3.439300in}}%
\pgfpathlineto{\pgfqpoint{1.196964in}{3.328997in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{3.223374in}}%
\pgfpathlineto{\pgfqpoint{1.197985in}{3.349668in}}%
\pgfpathlineto{\pgfqpoint{1.200027in}{3.234201in}}%
\pgfpathlineto{\pgfqpoint{1.200538in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{1.201048in}{3.268415in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{3.319802in}}%
\pgfpathlineto{\pgfqpoint{1.203090in}{3.351484in}}%
\pgfpathlineto{\pgfqpoint{1.203601in}{3.312906in}}%
\pgfpathlineto{\pgfqpoint{1.205133in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{1.206664in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{3.411943in}}%
\pgfpathlineto{\pgfqpoint{1.210238in}{3.257987in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{1.211259in}{3.230170in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{3.259403in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{3.208699in}}%
\pgfpathlineto{\pgfqpoint{1.213812in}{3.350618in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{3.314422in}}%
\pgfpathlineto{\pgfqpoint{1.214833in}{3.243229in}}%
\pgfpathlineto{\pgfqpoint{1.215344in}{3.308092in}}%
\pgfpathlineto{\pgfqpoint{1.217896in}{3.103026in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{3.277110in}}%
\pgfpathlineto{\pgfqpoint{1.220960in}{3.196139in}}%
\pgfpathlineto{\pgfqpoint{1.221470in}{3.269997in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{3.036347in}}%
\pgfpathlineto{\pgfqpoint{1.222491in}{3.394225in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{3.419483in}}%
\pgfpathlineto{\pgfqpoint{1.226065in}{3.215245in}}%
\pgfpathlineto{\pgfqpoint{1.228107in}{3.082055in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{3.347170in}}%
\pgfpathlineto{\pgfqpoint{1.229128in}{3.273678in}}%
\pgfpathlineto{\pgfqpoint{1.229639in}{3.145685in}}%
\pgfpathlineto{\pgfqpoint{1.230149in}{3.334677in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{3.353883in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{1.232702in}{3.233418in}}%
\pgfpathlineto{\pgfqpoint{1.233213in}{3.304528in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{3.236600in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{3.219843in}}%
\pgfpathlineto{\pgfqpoint{1.235765in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{1.236276in}{3.270380in}}%
\pgfpathlineto{\pgfqpoint{1.236786in}{3.249142in}}%
\pgfpathlineto{\pgfqpoint{1.237297in}{3.291885in}}%
\pgfpathlineto{\pgfqpoint{1.238829in}{3.200071in}}%
\pgfpathlineto{\pgfqpoint{1.240360in}{3.375922in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{3.318236in}}%
\pgfpathlineto{\pgfqpoint{1.243934in}{3.172186in}}%
\pgfpathlineto{\pgfqpoint{1.244445in}{3.293867in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{3.270180in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{3.421469in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{3.212014in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{3.411726in}}%
\pgfpathlineto{\pgfqpoint{1.253124in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{3.385378in}}%
\pgfpathlineto{\pgfqpoint{1.256698in}{3.320718in}}%
\pgfpathlineto{\pgfqpoint{1.257208in}{3.366910in}}%
\pgfpathlineto{\pgfqpoint{1.257719in}{3.312356in}}%
\pgfpathlineto{\pgfqpoint{1.258229in}{3.342323in}}%
\pgfpathlineto{\pgfqpoint{1.260271in}{3.432459in}}%
\pgfpathlineto{\pgfqpoint{1.261292in}{3.305011in}}%
\pgfpathlineto{\pgfqpoint{1.261803in}{3.347253in}}%
\pgfpathlineto{\pgfqpoint{1.263845in}{3.462529in}}%
\pgfpathlineto{\pgfqpoint{1.265887in}{3.328830in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{3.263834in}}%
\pgfpathlineto{\pgfqpoint{1.267930in}{3.426370in}}%
\pgfpathlineto{\pgfqpoint{1.268440in}{3.369041in}}%
\pgfpathlineto{\pgfqpoint{1.268951in}{3.150749in}}%
\pgfpathlineto{\pgfqpoint{1.269461in}{3.426508in}}%
\pgfpathlineto{\pgfqpoint{1.271503in}{3.257654in}}%
\pgfpathlineto{\pgfqpoint{1.272014in}{3.346104in}}%
\pgfpathlineto{\pgfqpoint{1.272524in}{3.262785in}}%
\pgfpathlineto{\pgfqpoint{1.273035in}{3.264051in}}%
\pgfpathlineto{\pgfqpoint{1.274567in}{3.380662in}}%
\pgfpathlineto{\pgfqpoint{1.276098in}{3.232285in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{3.216028in}}%
\pgfpathlineto{\pgfqpoint{1.278651in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{1.279161in}{3.249825in}}%
\pgfpathlineto{\pgfqpoint{1.280183in}{3.202019in}}%
\pgfpathlineto{\pgfqpoint{1.281714in}{3.227721in}}%
\pgfpathlineto{\pgfqpoint{1.282225in}{3.306610in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{3.255639in}}%
\pgfpathlineto{\pgfqpoint{1.283246in}{3.210531in}}%
\pgfpathlineto{\pgfqpoint{1.283756in}{3.309908in}}%
\pgfpathlineto{\pgfqpoint{1.285288in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{3.279475in}}%
\pgfpathlineto{\pgfqpoint{1.286820in}{3.400583in}}%
\pgfpathlineto{\pgfqpoint{1.287330in}{3.385671in}}%
\pgfpathlineto{\pgfqpoint{1.288862in}{3.425482in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{3.350968in}}%
\pgfpathlineto{\pgfqpoint{1.290393in}{3.359080in}}%
\pgfpathlineto{\pgfqpoint{1.292436in}{3.320435in}}%
\pgfpathlineto{\pgfqpoint{1.292946in}{3.358830in}}%
\pgfpathlineto{\pgfqpoint{1.293457in}{3.048574in}}%
\pgfpathlineto{\pgfqpoint{1.293967in}{3.329813in}}%
\pgfpathlineto{\pgfqpoint{1.294478in}{3.391856in}}%
\pgfpathlineto{\pgfqpoint{1.297541in}{3.260636in}}%
\pgfpathlineto{\pgfqpoint{1.298052in}{3.347736in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{3.368456in}}%
\pgfpathlineto{\pgfqpoint{1.300094in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{1.300604in}{3.307876in}}%
\pgfpathlineto{\pgfqpoint{1.301115in}{3.457172in}}%
\pgfpathlineto{\pgfqpoint{1.301625in}{3.331445in}}%
\pgfpathlineto{\pgfqpoint{1.303668in}{3.302196in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{3.388764in}}%
\pgfpathlineto{\pgfqpoint{1.306731in}{2.992123in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{3.419652in}}%
\pgfpathlineto{\pgfqpoint{1.310305in}{2.873257in}}%
\pgfpathlineto{\pgfqpoint{1.311836in}{3.386139in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{3.320935in}}%
\pgfpathlineto{\pgfqpoint{1.313878in}{3.295999in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{3.372051in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{3.346304in}}%
\pgfpathlineto{\pgfqpoint{1.315921in}{3.269331in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{3.291968in}}%
\pgfpathlineto{\pgfqpoint{1.317963in}{3.377916in}}%
\pgfpathlineto{\pgfqpoint{1.318473in}{3.341390in}}%
\pgfpathlineto{\pgfqpoint{1.318984in}{3.288353in}}%
\pgfpathlineto{\pgfqpoint{1.319494in}{3.316421in}}%
\pgfpathlineto{\pgfqpoint{1.321537in}{3.391559in}}%
\pgfpathlineto{\pgfqpoint{1.322558in}{3.353450in}}%
\pgfpathlineto{\pgfqpoint{1.323068in}{3.383890in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{3.087168in}}%
\pgfpathlineto{\pgfqpoint{1.325621in}{3.351751in}}%
\pgfpathlineto{\pgfqpoint{1.326132in}{3.256122in}}%
\pgfpathlineto{\pgfqpoint{1.326642in}{3.247177in}}%
\pgfpathlineto{\pgfqpoint{1.328174in}{3.349818in}}%
\pgfpathlineto{\pgfqpoint{1.328684in}{3.324833in}}%
\pgfpathlineto{\pgfqpoint{1.329195in}{3.315355in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{1.332258in}{3.350051in}}%
\pgfpathlineto{\pgfqpoint{1.332769in}{3.393996in}}%
\pgfpathlineto{\pgfqpoint{1.333279in}{3.353266in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.372983in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{3.377957in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{3.333061in}}%
\pgfpathlineto{\pgfqpoint{1.337363in}{3.361811in}}%
\pgfpathlineto{\pgfqpoint{1.338895in}{3.312240in}}%
\pgfpathlineto{\pgfqpoint{1.339406in}{3.410227in}}%
\pgfpathlineto{\pgfqpoint{1.339916in}{3.338758in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{3.406717in}}%
\pgfpathlineto{\pgfqpoint{1.343490in}{3.331495in}}%
\pgfpathlineto{\pgfqpoint{1.344001in}{3.231119in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{3.416254in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{3.395734in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{3.405808in}}%
\pgfpathlineto{\pgfqpoint{1.347064in}{3.348302in}}%
\pgfpathlineto{\pgfqpoint{1.347574in}{3.438736in}}%
\pgfpathlineto{\pgfqpoint{1.348085in}{3.333827in}}%
\pgfpathlineto{\pgfqpoint{1.350127in}{3.415173in}}%
\pgfpathlineto{\pgfqpoint{1.351148in}{3.296982in}}%
\pgfpathlineto{\pgfqpoint{1.351659in}{3.430719in}}%
\pgfpathlineto{\pgfqpoint{1.353701in}{3.400274in}}%
\pgfpathlineto{\pgfqpoint{1.354722in}{3.266399in}}%
\pgfpathlineto{\pgfqpoint{1.355232in}{3.287854in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{3.433301in}}%
\pgfpathlineto{\pgfqpoint{1.358806in}{3.349452in}}%
\pgfpathlineto{\pgfqpoint{1.360338in}{3.356714in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{3.493286in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{3.351634in}}%
\pgfpathlineto{\pgfqpoint{1.362380in}{3.414879in}}%
\pgfpathlineto{\pgfqpoint{1.363912in}{3.411398in}}%
\pgfpathlineto{\pgfqpoint{1.364422in}{3.401474in}}%
\pgfpathlineto{\pgfqpoint{1.364933in}{3.363509in}}%
\pgfpathlineto{\pgfqpoint{1.365443in}{3.230287in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{3.315921in}}%
\pgfpathlineto{\pgfqpoint{1.367486in}{3.350368in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{3.342906in}}%
\pgfpathlineto{\pgfqpoint{1.368507in}{3.217194in}}%
\pgfpathlineto{\pgfqpoint{1.369017in}{3.402130in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{1.371059in}{3.343555in}}%
\pgfpathlineto{\pgfqpoint{1.371570in}{3.433755in}}%
\pgfpathlineto{\pgfqpoint{1.372591in}{3.221125in}}%
\pgfpathlineto{\pgfqpoint{1.373102in}{3.339724in}}%
\pgfpathlineto{\pgfqpoint{1.374633in}{3.260603in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.384752in}}%
\pgfpathlineto{\pgfqpoint{1.378207in}{3.125596in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{3.396755in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{3.358447in}}%
\pgfpathlineto{\pgfqpoint{1.380249in}{3.311290in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{3.389406in}}%
\pgfpathlineto{\pgfqpoint{1.382802in}{3.269881in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{3.427649in}}%
\pgfpathlineto{\pgfqpoint{1.385355in}{3.292251in}}%
\pgfpathlineto{\pgfqpoint{1.385865in}{3.443825in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{3.422932in}}%
\pgfpathlineto{\pgfqpoint{1.387397in}{3.443748in}}%
\pgfpathlineto{\pgfqpoint{1.388928in}{3.427464in}}%
\pgfpathlineto{\pgfqpoint{1.389439in}{3.307043in}}%
\pgfpathlineto{\pgfqpoint{1.389949in}{3.433377in}}%
\pgfpathlineto{\pgfqpoint{1.390460in}{3.342189in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{3.541590in}}%
\pgfpathlineto{\pgfqpoint{1.393523in}{3.456091in}}%
\pgfpathlineto{\pgfqpoint{1.394544in}{3.506697in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{3.308942in}}%
\pgfpathlineto{\pgfqpoint{1.397097in}{3.341173in}}%
\pgfpathlineto{\pgfqpoint{1.397608in}{3.419105in}}%
\pgfpathlineto{\pgfqpoint{1.398118in}{3.413967in}}%
\pgfpathlineto{\pgfqpoint{1.399650in}{3.376879in}}%
\pgfpathlineto{\pgfqpoint{1.400160in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{3.331229in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{3.389053in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{1.404245in}{3.208816in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{3.228088in}}%
\pgfpathlineto{\pgfqpoint{1.406797in}{3.357497in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{3.215612in}}%
\pgfpathlineto{\pgfqpoint{1.408329in}{3.332462in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{3.369299in}}%
\pgfpathlineto{\pgfqpoint{1.410882in}{3.304161in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{3.351451in}}%
\pgfpathlineto{\pgfqpoint{1.411903in}{3.365208in}}%
\pgfpathlineto{\pgfqpoint{1.412413in}{3.342373in}}%
\pgfpathlineto{\pgfqpoint{1.414456in}{3.368266in}}%
\pgfpathlineto{\pgfqpoint{1.414966in}{3.295466in}}%
\pgfpathlineto{\pgfqpoint{1.415477in}{3.314888in}}%
\pgfpathlineto{\pgfqpoint{1.415987in}{3.330746in}}%
\pgfpathlineto{\pgfqpoint{1.417519in}{3.326099in}}%
\pgfpathlineto{\pgfqpoint{1.419050in}{3.407395in}}%
\pgfpathlineto{\pgfqpoint{1.419561in}{3.325249in}}%
\pgfpathlineto{\pgfqpoint{1.421603in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{1.422114in}{3.455526in}}%
\pgfpathlineto{\pgfqpoint{1.422624in}{3.396718in}}%
\pgfpathlineto{\pgfqpoint{1.423135in}{3.347353in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{3.415824in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{3.332445in}}%
\pgfpathlineto{\pgfqpoint{1.425688in}{3.384732in}}%
\pgfpathlineto{\pgfqpoint{1.426709in}{3.403826in}}%
\pgfpathlineto{\pgfqpoint{1.428240in}{3.276760in}}%
\pgfpathlineto{\pgfqpoint{1.428751in}{3.298681in}}%
\pgfpathlineto{\pgfqpoint{1.429261in}{3.364818in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{3.361228in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{3.355648in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{3.417834in}}%
\pgfpathlineto{\pgfqpoint{1.432835in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{3.368361in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{3.491071in}}%
\pgfpathlineto{\pgfqpoint{1.435388in}{3.419034in}}%
\pgfpathlineto{\pgfqpoint{1.435898in}{3.326848in}}%
\pgfpathlineto{\pgfqpoint{1.436409in}{3.368741in}}%
\pgfpathlineto{\pgfqpoint{1.436919in}{3.400446in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{3.380921in}}%
\pgfpathlineto{\pgfqpoint{1.439472in}{3.394173in}}%
\pgfpathlineto{\pgfqpoint{1.440493in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{1.441004in}{3.490198in}}%
\pgfpathlineto{\pgfqpoint{1.442535in}{3.349918in}}%
\pgfpathlineto{\pgfqpoint{1.444067in}{3.526101in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{3.292235in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{1.450704in}{3.399883in}}%
\pgfpathlineto{\pgfqpoint{1.451215in}{3.441548in}}%
\pgfpathlineto{\pgfqpoint{1.451725in}{3.408140in}}%
\pgfpathlineto{\pgfqpoint{1.453257in}{3.411854in}}%
\pgfpathlineto{\pgfqpoint{1.453767in}{3.468917in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{3.451407in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{3.452353in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{3.346553in}}%
\pgfpathlineto{\pgfqpoint{1.457852in}{3.454713in}}%
\pgfpathlineto{\pgfqpoint{1.458362in}{3.358047in}}%
\pgfpathlineto{\pgfqpoint{1.460405in}{1.938925in}}%
\pgfpathlineto{\pgfqpoint{1.461936in}{3.454135in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{3.394769in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{3.229887in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{3.372312in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{3.397046in}}%
\pgfpathlineto{\pgfqpoint{1.467552in}{3.322567in}}%
\pgfpathlineto{\pgfqpoint{1.468063in}{3.402218in}}%
\pgfpathlineto{\pgfqpoint{1.468573in}{3.324233in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{3.120100in}}%
\pgfpathlineto{\pgfqpoint{1.469594in}{3.359746in}}%
\pgfpathlineto{\pgfqpoint{1.471126in}{3.424331in}}%
\pgfpathlineto{\pgfqpoint{1.471636in}{3.399310in}}%
\pgfpathlineto{\pgfqpoint{1.472658in}{3.330746in}}%
\pgfpathlineto{\pgfqpoint{1.473168in}{3.446520in}}%
\pgfpathlineto{\pgfqpoint{1.474700in}{3.368166in}}%
\pgfpathlineto{\pgfqpoint{1.475721in}{3.443067in}}%
\pgfpathlineto{\pgfqpoint{1.476231in}{3.231453in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{3.444233in}}%
\pgfpathlineto{\pgfqpoint{1.479295in}{3.391566in}}%
\pgfpathlineto{\pgfqpoint{1.479805in}{3.395216in}}%
\pgfpathlineto{\pgfqpoint{1.480316in}{3.488113in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{3.308325in}}%
\pgfpathlineto{\pgfqpoint{1.483890in}{3.256322in}}%
\pgfpathlineto{\pgfqpoint{1.485421in}{3.307759in}}%
\pgfpathlineto{\pgfqpoint{1.486442in}{3.233885in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{3.391714in}}%
\pgfpathlineto{\pgfqpoint{1.489505in}{3.399420in}}%
\pgfpathlineto{\pgfqpoint{1.490016in}{3.469848in}}%
\pgfpathlineto{\pgfqpoint{1.490527in}{3.402766in}}%
\pgfpathlineto{\pgfqpoint{1.491037in}{3.329713in}}%
\pgfpathlineto{\pgfqpoint{1.493079in}{3.411588in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{3.392411in}}%
\pgfpathlineto{\pgfqpoint{1.494100in}{3.392404in}}%
\pgfpathlineto{\pgfqpoint{1.494611in}{3.447039in}}%
\pgfpathlineto{\pgfqpoint{1.496143in}{3.453402in}}%
\pgfpathlineto{\pgfqpoint{1.497674in}{3.316088in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{3.322167in}}%
\pgfpathlineto{\pgfqpoint{1.500737in}{3.486120in}}%
\pgfpathlineto{\pgfqpoint{1.501248in}{3.402282in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{3.458544in}}%
\pgfpathlineto{\pgfqpoint{1.503290in}{3.365363in}}%
\pgfpathlineto{\pgfqpoint{1.503801in}{3.403321in}}%
\pgfpathlineto{\pgfqpoint{1.504822in}{3.261352in}}%
\pgfpathlineto{\pgfqpoint{1.505332in}{3.347586in}}%
\pgfpathlineto{\pgfqpoint{1.507885in}{3.479737in}}%
\pgfpathlineto{\pgfqpoint{1.508906in}{3.421772in}}%
\pgfpathlineto{\pgfqpoint{1.510438in}{3.441761in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{3.468144in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{3.335693in}}%
\pgfpathlineto{\pgfqpoint{1.516054in}{3.391395in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{3.350718in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{3.471762in}}%
\pgfpathlineto{\pgfqpoint{1.519628in}{3.363502in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{3.356381in}}%
\pgfpathlineto{\pgfqpoint{1.521670in}{3.369379in}}%
\pgfpathlineto{\pgfqpoint{1.522180in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{1.524733in}{3.443395in}}%
\pgfpathlineto{\pgfqpoint{1.525754in}{3.340757in}}%
\pgfpathlineto{\pgfqpoint{1.526265in}{3.437412in}}%
\pgfpathlineto{\pgfqpoint{1.526775in}{3.378009in}}%
\pgfpathlineto{\pgfqpoint{1.528307in}{3.452824in}}%
\pgfpathlineto{\pgfqpoint{1.528817in}{3.306860in}}%
\pgfpathlineto{\pgfqpoint{1.529838in}{3.312173in}}%
\pgfpathlineto{\pgfqpoint{1.531881in}{3.479756in}}%
\pgfpathlineto{\pgfqpoint{1.532902in}{3.367363in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{3.442970in}}%
\pgfpathlineto{\pgfqpoint{1.533923in}{3.372394in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{1.535965in}{3.398525in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{3.287687in}}%
\pgfpathlineto{\pgfqpoint{1.536986in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{1.537497in}{3.502634in}}%
\pgfpathlineto{\pgfqpoint{1.539539in}{3.473764in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{3.438156in}}%
\pgfpathlineto{\pgfqpoint{1.542602in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{3.314872in}}%
\pgfpathlineto{\pgfqpoint{1.543623in}{3.356148in}}%
\pgfpathlineto{\pgfqpoint{1.544644in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{3.325516in}}%
\pgfpathlineto{\pgfqpoint{1.547707in}{3.473301in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{1.549750in}{3.524722in}}%
\pgfpathlineto{\pgfqpoint{1.550771in}{3.340390in}}%
\pgfpathlineto{\pgfqpoint{1.551792in}{3.520554in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{3.515584in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{3.454873in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{3.564670in}}%
\pgfpathlineto{\pgfqpoint{1.554855in}{3.541871in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{3.525329in}}%
\pgfpathlineto{\pgfqpoint{1.556897in}{3.518364in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{3.413310in}}%
\pgfpathlineto{\pgfqpoint{1.557918in}{3.451793in}}%
\pgfpathlineto{\pgfqpoint{1.558429in}{3.476741in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{3.365709in}}%
\pgfpathlineto{\pgfqpoint{1.561492in}{3.467916in}}%
\pgfpathlineto{\pgfqpoint{1.562513in}{3.335710in}}%
\pgfpathlineto{\pgfqpoint{1.564045in}{3.519038in}}%
\pgfpathlineto{\pgfqpoint{1.564555in}{3.486647in}}%
\pgfpathlineto{\pgfqpoint{1.565066in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{1.565577in}{3.348885in}}%
\pgfpathlineto{\pgfqpoint{1.566087in}{3.428568in}}%
\pgfpathlineto{\pgfqpoint{1.567619in}{3.495400in}}%
\pgfpathlineto{\pgfqpoint{1.568129in}{3.450119in}}%
\pgfpathlineto{\pgfqpoint{1.568640in}{3.468742in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{3.580750in}}%
\pgfpathlineto{\pgfqpoint{1.569661in}{3.577750in}}%
\pgfpathlineto{\pgfqpoint{1.571192in}{3.532000in}}%
\pgfpathlineto{\pgfqpoint{1.571703in}{3.555464in}}%
\pgfpathlineto{\pgfqpoint{1.572214in}{3.340807in}}%
\pgfpathlineto{\pgfqpoint{1.573235in}{3.369231in}}%
\pgfpathlineto{\pgfqpoint{1.574766in}{3.401822in}}%
\pgfpathlineto{\pgfqpoint{1.575277in}{3.518882in}}%
\pgfpathlineto{\pgfqpoint{1.575787in}{3.464038in}}%
\pgfpathlineto{\pgfqpoint{1.576298in}{3.457956in}}%
\pgfpathlineto{\pgfqpoint{1.578851in}{3.286771in}}%
\pgfpathlineto{\pgfqpoint{1.580382in}{3.603868in}}%
\pgfpathlineto{\pgfqpoint{1.583446in}{3.297798in}}%
\pgfpathlineto{\pgfqpoint{1.583956in}{3.496893in}}%
\pgfpathlineto{\pgfqpoint{1.585998in}{3.436122in}}%
\pgfpathlineto{\pgfqpoint{1.586509in}{3.473116in}}%
\pgfpathlineto{\pgfqpoint{1.587530in}{3.396400in}}%
\pgfpathlineto{\pgfqpoint{1.589062in}{3.480762in}}%
\pgfpathlineto{\pgfqpoint{1.592635in}{3.256405in}}%
\pgfpathlineto{\pgfqpoint{1.593656in}{3.308359in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{3.273095in}}%
\pgfpathlineto{\pgfqpoint{1.596720in}{3.262002in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{3.439820in}}%
\pgfpathlineto{\pgfqpoint{1.597741in}{3.406996in}}%
\pgfpathlineto{\pgfqpoint{1.598251in}{3.218177in}}%
\pgfpathlineto{\pgfqpoint{1.600293in}{3.159877in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{3.397977in}}%
\pgfpathlineto{\pgfqpoint{1.601825in}{3.316920in}}%
\pgfpathlineto{\pgfqpoint{1.603357in}{3.433705in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{3.296465in}}%
\pgfpathlineto{\pgfqpoint{1.604888in}{3.404555in}}%
\pgfpathlineto{\pgfqpoint{1.605399in}{3.168505in}}%
\pgfpathlineto{\pgfqpoint{1.607441in}{3.371936in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{3.260603in}}%
\pgfpathlineto{\pgfqpoint{1.608462in}{3.299647in}}%
\pgfpathlineto{\pgfqpoint{1.611525in}{3.416683in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.612547in}{3.361728in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{3.369807in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{3.234401in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{3.371573in}}%
\pgfpathlineto{\pgfqpoint{1.615610in}{3.369432in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{3.339607in}}%
\pgfpathlineto{\pgfqpoint{1.617652in}{3.369574in}}%
\pgfpathlineto{\pgfqpoint{1.618163in}{3.346454in}}%
\pgfpathlineto{\pgfqpoint{1.618673in}{3.444419in}}%
\pgfpathlineto{\pgfqpoint{1.619184in}{3.386038in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{3.342073in}}%
\pgfpathlineto{\pgfqpoint{1.621226in}{3.378602in}}%
\pgfpathlineto{\pgfqpoint{1.621736in}{3.300663in}}%
\pgfpathlineto{\pgfqpoint{1.622247in}{3.430922in}}%
\pgfpathlineto{\pgfqpoint{1.622757in}{3.292318in}}%
\pgfpathlineto{\pgfqpoint{1.623268in}{3.416032in}}%
\pgfpathlineto{\pgfqpoint{1.625310in}{3.410522in}}%
\pgfpathlineto{\pgfqpoint{1.625821in}{3.382286in}}%
\pgfpathlineto{\pgfqpoint{1.626331in}{3.204168in}}%
\pgfpathlineto{\pgfqpoint{1.626842in}{3.362366in}}%
\pgfpathlineto{\pgfqpoint{1.628884in}{3.341790in}}%
\pgfpathlineto{\pgfqpoint{1.630416in}{3.394829in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{3.401569in}}%
\pgfpathlineto{\pgfqpoint{1.632968in}{3.303811in}}%
\pgfpathlineto{\pgfqpoint{1.633479in}{3.320502in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{3.451763in}}%
\pgfpathlineto{\pgfqpoint{1.635521in}{3.402065in}}%
\pgfpathlineto{\pgfqpoint{1.636032in}{3.419523in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{3.447261in}}%
\pgfpathlineto{\pgfqpoint{1.637053in}{3.427852in}}%
\pgfpathlineto{\pgfqpoint{1.637563in}{3.323200in}}%
\pgfpathlineto{\pgfqpoint{1.639095in}{3.335610in}}%
\pgfpathlineto{\pgfqpoint{1.639605in}{3.330446in}}%
\pgfpathlineto{\pgfqpoint{1.640116in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{3.204385in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{3.278759in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{3.402551in}}%
\pgfpathlineto{\pgfqpoint{1.644711in}{3.354016in}}%
\pgfpathlineto{\pgfqpoint{1.646242in}{3.522608in}}%
\pgfpathlineto{\pgfqpoint{1.647263in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{1.647774in}{3.440626in}}%
\pgfpathlineto{\pgfqpoint{1.648285in}{3.422209in}}%
\pgfpathlineto{\pgfqpoint{1.649816in}{3.505053in}}%
\pgfpathlineto{\pgfqpoint{1.651348in}{3.386744in}}%
\pgfpathlineto{\pgfqpoint{1.653390in}{3.306193in}}%
\pgfpathlineto{\pgfqpoint{1.654411in}{3.444554in}}%
\pgfpathlineto{\pgfqpoint{1.654922in}{3.332811in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{3.403228in}}%
\pgfpathlineto{\pgfqpoint{1.656964in}{3.350385in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{3.458728in}}%
\pgfpathlineto{\pgfqpoint{1.658495in}{3.356631in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{1.660538in}{3.396708in}}%
\pgfpathlineto{\pgfqpoint{1.661048in}{3.433142in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{3.414555in}}%
\pgfpathlineto{\pgfqpoint{1.662580in}{3.323034in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{3.326348in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{3.254523in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{3.416390in}}%
\pgfpathlineto{\pgfqpoint{1.668196in}{3.349035in}}%
\pgfpathlineto{\pgfqpoint{1.669217in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{1.669727in}{3.431552in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{3.374509in}}%
\pgfpathlineto{\pgfqpoint{1.671770in}{3.162725in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{3.359779in}}%
\pgfpathlineto{\pgfqpoint{1.672791in}{3.323600in}}%
\pgfpathlineto{\pgfqpoint{1.673301in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.675343in}{3.453324in}}%
\pgfpathlineto{\pgfqpoint{1.675854in}{3.440237in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{3.458411in}}%
\pgfpathlineto{\pgfqpoint{1.676875in}{3.418854in}}%
\pgfpathlineto{\pgfqpoint{1.678407in}{3.425800in}}%
\pgfpathlineto{\pgfqpoint{1.679428in}{3.514619in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{3.422553in}}%
\pgfpathlineto{\pgfqpoint{1.683002in}{3.347470in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{3.361145in}}%
\pgfpathlineto{\pgfqpoint{1.684023in}{3.331079in}}%
\pgfpathlineto{\pgfqpoint{1.685554in}{3.390593in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{3.458428in}}%
\pgfpathlineto{\pgfqpoint{1.686575in}{3.424117in}}%
\pgfpathlineto{\pgfqpoint{1.687086in}{3.421819in}}%
\pgfpathlineto{\pgfqpoint{1.689128in}{3.485104in}}%
\pgfpathlineto{\pgfqpoint{1.689639in}{3.449553in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{1.690660in}{3.294833in}}%
\pgfpathlineto{\pgfqpoint{1.691170in}{3.344338in}}%
\pgfpathlineto{\pgfqpoint{1.692702in}{3.453556in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{3.439569in}}%
\pgfpathlineto{\pgfqpoint{1.694234in}{3.330979in}}%
\pgfpathlineto{\pgfqpoint{1.694744in}{3.339041in}}%
\pgfpathlineto{\pgfqpoint{1.696276in}{3.434750in}}%
\pgfpathlineto{\pgfqpoint{1.697297in}{3.290719in}}%
\pgfpathlineto{\pgfqpoint{1.697807in}{3.433091in}}%
\pgfpathlineto{\pgfqpoint{1.698318in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{1.699849in}{3.433452in}}%
\pgfpathlineto{\pgfqpoint{1.701381in}{3.360062in}}%
\pgfpathlineto{\pgfqpoint{1.701892in}{3.482989in}}%
\pgfpathlineto{\pgfqpoint{1.703423in}{3.352833in}}%
\pgfpathlineto{\pgfqpoint{1.703934in}{3.390722in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{3.472405in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{3.463693in}}%
\pgfpathlineto{\pgfqpoint{1.706997in}{3.477803in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{3.200237in}}%
\pgfpathlineto{\pgfqpoint{1.708529in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{1.709039in}{3.353366in}}%
\pgfpathlineto{\pgfqpoint{1.711081in}{3.462241in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{1.712103in}{3.432676in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{3.529906in}}%
\pgfpathlineto{\pgfqpoint{1.714145in}{3.496564in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{3.414153in}}%
\pgfpathlineto{\pgfqpoint{1.715166in}{3.456356in}}%
\pgfpathlineto{\pgfqpoint{1.715676in}{3.443017in}}%
\pgfpathlineto{\pgfqpoint{1.716187in}{3.370525in}}%
\pgfpathlineto{\pgfqpoint{1.718229in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{1.718740in}{3.378918in}}%
\pgfpathlineto{\pgfqpoint{1.719250in}{3.442072in}}%
\pgfpathlineto{\pgfqpoint{1.719761in}{3.438891in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{3.439355in}}%
\pgfpathlineto{\pgfqpoint{1.721803in}{3.475703in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{3.416988in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{3.490455in}}%
\pgfpathlineto{\pgfqpoint{1.723335in}{3.468464in}}%
\pgfpathlineto{\pgfqpoint{1.726908in}{3.335177in}}%
\pgfpathlineto{\pgfqpoint{1.728440in}{3.349618in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{3.341173in}}%
\pgfpathlineto{\pgfqpoint{1.729461in}{3.208266in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{3.312090in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{3.300080in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{3.424969in}}%
\pgfpathlineto{\pgfqpoint{1.732524in}{3.368323in}}%
\pgfpathlineto{\pgfqpoint{1.733035in}{3.403344in}}%
\pgfpathlineto{\pgfqpoint{1.733545in}{3.416352in}}%
\pgfpathlineto{\pgfqpoint{1.734056in}{3.410853in}}%
\pgfpathlineto{\pgfqpoint{1.735588in}{3.501498in}}%
\pgfpathlineto{\pgfqpoint{1.737119in}{3.337642in}}%
\pgfpathlineto{\pgfqpoint{1.737630in}{3.498512in}}%
\pgfpathlineto{\pgfqpoint{1.739161in}{3.386867in}}%
\pgfpathlineto{\pgfqpoint{1.740693in}{3.536477in}}%
\pgfpathlineto{\pgfqpoint{1.742735in}{3.396550in}}%
\pgfpathlineto{\pgfqpoint{1.743756in}{3.498015in}}%
\pgfpathlineto{\pgfqpoint{1.744267in}{3.450521in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.747330in}{3.428263in}}%
\pgfpathlineto{\pgfqpoint{1.748351in}{3.481010in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{3.413502in}}%
\pgfpathlineto{\pgfqpoint{1.750393in}{2.982595in}}%
\pgfpathlineto{\pgfqpoint{1.750904in}{3.405705in}}%
\pgfpathlineto{\pgfqpoint{1.751414in}{3.415296in}}%
\pgfpathlineto{\pgfqpoint{1.751925in}{3.499871in}}%
\pgfpathlineto{\pgfqpoint{1.753457in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{3.518757in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{3.394433in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{3.450836in}}%
\pgfpathlineto{\pgfqpoint{1.757541in}{3.434618in}}%
\pgfpathlineto{\pgfqpoint{1.758051in}{3.444369in}}%
\pgfpathlineto{\pgfqpoint{1.759073in}{3.290486in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{3.495543in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{3.488491in}}%
\pgfpathlineto{\pgfqpoint{1.762646in}{3.425595in}}%
\pgfpathlineto{\pgfqpoint{1.764178in}{3.481133in}}%
\pgfpathlineto{\pgfqpoint{1.765199in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{1.766220in}{3.501150in}}%
\pgfpathlineto{\pgfqpoint{1.767752in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{1.769283in}{3.186345in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{3.409739in}}%
\pgfpathlineto{\pgfqpoint{1.771326in}{3.292984in}}%
\pgfpathlineto{\pgfqpoint{1.772857in}{3.433899in}}%
\pgfpathlineto{\pgfqpoint{1.773368in}{3.402270in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{3.448049in}}%
\pgfpathlineto{\pgfqpoint{1.775921in}{3.261935in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{3.273162in}}%
\pgfpathlineto{\pgfqpoint{1.776942in}{3.227005in}}%
\pgfpathlineto{\pgfqpoint{1.778473in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{1.778984in}{3.324150in}}%
\pgfpathlineto{\pgfqpoint{1.780005in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{3.360512in}}%
\pgfpathlineto{\pgfqpoint{1.782558in}{3.386576in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{3.351784in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{3.307043in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{3.251258in}}%
\pgfpathlineto{\pgfqpoint{1.789195in}{3.544527in}}%
\pgfpathlineto{\pgfqpoint{1.789705in}{3.208682in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{3.427499in}}%
\pgfpathlineto{\pgfqpoint{1.790726in}{3.327531in}}%
\pgfpathlineto{\pgfqpoint{1.791237in}{3.487958in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{3.335610in}}%
\pgfpathlineto{\pgfqpoint{1.794811in}{3.345188in}}%
\pgfpathlineto{\pgfqpoint{1.796342in}{3.325166in}}%
\pgfpathlineto{\pgfqpoint{1.796853in}{3.422177in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{3.352800in}}%
\pgfpathlineto{\pgfqpoint{1.797874in}{3.315305in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{3.324683in}}%
\pgfpathlineto{\pgfqpoint{1.799916in}{3.356265in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{3.344321in}}%
\pgfpathlineto{\pgfqpoint{1.800937in}{3.305294in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{3.385518in}}%
\pgfpathlineto{\pgfqpoint{1.801958in}{3.303012in}}%
\pgfpathlineto{\pgfqpoint{1.804000in}{3.345587in}}%
\pgfpathlineto{\pgfqpoint{1.804511in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{3.485229in}}%
\pgfpathlineto{\pgfqpoint{1.807064in}{3.417106in}}%
\pgfpathlineto{\pgfqpoint{1.808595in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{1.809106in}{3.513815in}}%
\pgfpathlineto{\pgfqpoint{1.811659in}{3.525549in}}%
\pgfpathlineto{\pgfqpoint{1.812169in}{3.428365in}}%
\pgfpathlineto{\pgfqpoint{1.812680in}{3.522075in}}%
\pgfpathlineto{\pgfqpoint{1.814211in}{3.478453in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{3.431741in}}%
\pgfpathlineto{\pgfqpoint{1.815232in}{3.511421in}}%
\pgfpathlineto{\pgfqpoint{1.815743in}{3.507375in}}%
\pgfpathlineto{\pgfqpoint{1.817785in}{3.355315in}}%
\pgfpathlineto{\pgfqpoint{1.818806in}{3.493619in}}%
\pgfpathlineto{\pgfqpoint{1.819317in}{3.364478in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{3.541834in}}%
\pgfpathlineto{\pgfqpoint{1.821359in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{1.821869in}{3.577275in}}%
\pgfpathlineto{\pgfqpoint{1.822380in}{3.511568in}}%
\pgfpathlineto{\pgfqpoint{1.822891in}{3.465099in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{3.512106in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{3.461175in}}%
\pgfpathlineto{\pgfqpoint{1.825443in}{3.570106in}}%
\pgfpathlineto{\pgfqpoint{1.825954in}{3.510125in}}%
\pgfpathlineto{\pgfqpoint{1.826464in}{3.487386in}}%
\pgfpathlineto{\pgfqpoint{1.826975in}{3.599087in}}%
\pgfpathlineto{\pgfqpoint{1.828507in}{3.568067in}}%
\pgfpathlineto{\pgfqpoint{1.829017in}{3.590599in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{3.516148in}}%
\pgfpathlineto{\pgfqpoint{1.832591in}{3.551330in}}%
\pgfpathlineto{\pgfqpoint{1.833101in}{3.510108in}}%
\pgfpathlineto{\pgfqpoint{1.833612in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{1.836165in}{3.455078in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{3.574360in}}%
\pgfpathlineto{\pgfqpoint{1.837696in}{3.556072in}}%
\pgfpathlineto{\pgfqpoint{1.839228in}{3.567854in}}%
\pgfpathlineto{\pgfqpoint{1.840249in}{3.416685in}}%
\pgfpathlineto{\pgfqpoint{1.840760in}{3.459759in}}%
\pgfpathlineto{\pgfqpoint{1.841270in}{3.547257in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{3.432461in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{3.481983in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{3.474784in}}%
\pgfpathlineto{\pgfqpoint{1.846376in}{3.310191in}}%
\pgfpathlineto{\pgfqpoint{1.847907in}{3.555324in}}%
\pgfpathlineto{\pgfqpoint{1.848418in}{3.450652in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{3.504423in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{3.472320in}}%
\pgfpathlineto{\pgfqpoint{1.851481in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{1.851992in}{3.458236in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{3.501170in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{3.409729in}}%
\pgfpathlineto{\pgfqpoint{1.855055in}{3.454217in}}%
\pgfpathlineto{\pgfqpoint{1.855565in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{1.857097in}{3.437298in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{3.418126in}}%
\pgfpathlineto{\pgfqpoint{1.858629in}{3.559907in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{1.861181in}{3.583242in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{3.583210in}}%
\pgfpathlineto{\pgfqpoint{1.862713in}{3.433649in}}%
\pgfpathlineto{\pgfqpoint{1.864245in}{3.439775in}}%
\pgfpathlineto{\pgfqpoint{1.865776in}{3.566153in}}%
\pgfpathlineto{\pgfqpoint{1.866287in}{3.539222in}}%
\pgfpathlineto{\pgfqpoint{1.867818in}{3.579665in}}%
\pgfpathlineto{\pgfqpoint{1.868839in}{3.461503in}}%
\pgfpathlineto{\pgfqpoint{1.869350in}{3.594683in}}%
\pgfpathlineto{\pgfqpoint{1.869861in}{3.498442in}}%
\pgfpathlineto{\pgfqpoint{1.871392in}{3.485113in}}%
\pgfpathlineto{\pgfqpoint{1.871903in}{3.404614in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{3.540011in}}%
\pgfpathlineto{\pgfqpoint{1.873434in}{3.520707in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{1.875477in}{3.466585in}}%
\pgfpathlineto{\pgfqpoint{1.875987in}{3.503261in}}%
\pgfpathlineto{\pgfqpoint{1.876498in}{3.478022in}}%
\pgfpathlineto{\pgfqpoint{1.877008in}{3.301779in}}%
\pgfpathlineto{\pgfqpoint{1.878540in}{3.306876in}}%
\pgfpathlineto{\pgfqpoint{1.880582in}{3.602834in}}%
\pgfpathlineto{\pgfqpoint{1.882114in}{3.574542in}}%
\pgfpathlineto{\pgfqpoint{1.883135in}{3.181248in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{3.468057in}}%
\pgfpathlineto{\pgfqpoint{1.885687in}{3.177500in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{3.210081in}}%
\pgfpathlineto{\pgfqpoint{1.889261in}{3.613499in}}%
\pgfpathlineto{\pgfqpoint{1.889772in}{3.415829in}}%
\pgfpathlineto{\pgfqpoint{1.890282in}{3.548640in}}%
\pgfpathlineto{\pgfqpoint{1.891303in}{3.438413in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{3.611334in}}%
\pgfpathlineto{\pgfqpoint{1.894877in}{3.415902in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{3.393380in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{3.502448in}}%
\pgfpathlineto{\pgfqpoint{1.897430in}{3.323833in}}%
\pgfpathlineto{\pgfqpoint{1.897940in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{1.898451in}{3.512419in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{3.573819in}}%
\pgfpathlineto{\pgfqpoint{1.900493in}{3.523849in}}%
\pgfpathlineto{\pgfqpoint{1.901004in}{3.547907in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.536987in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{1.903556in}{3.458303in}}%
\pgfpathlineto{\pgfqpoint{1.904067in}{3.490003in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{3.484958in}}%
\pgfpathlineto{\pgfqpoint{1.905599in}{3.540263in}}%
\pgfpathlineto{\pgfqpoint{1.907130in}{3.591249in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{3.582395in}}%
\pgfpathlineto{\pgfqpoint{1.908151in}{3.537591in}}%
\pgfpathlineto{\pgfqpoint{1.909172in}{3.645699in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{3.594830in}}%
\pgfpathlineto{\pgfqpoint{1.911725in}{3.454357in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{3.600768in}}%
\pgfpathlineto{\pgfqpoint{1.912746in}{3.502374in}}%
\pgfpathlineto{\pgfqpoint{1.914278in}{3.567644in}}%
\pgfpathlineto{\pgfqpoint{1.914788in}{3.475313in}}%
\pgfpathlineto{\pgfqpoint{1.915299in}{3.490686in}}%
\pgfpathlineto{\pgfqpoint{1.915809in}{3.574963in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.514776in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{3.508048in}}%
\pgfpathlineto{\pgfqpoint{1.918362in}{3.433829in}}%
\pgfpathlineto{\pgfqpoint{1.918873in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{1.919383in}{3.528015in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{3.526495in}}%
\pgfpathlineto{\pgfqpoint{1.922447in}{3.582177in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{3.562608in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{3.598956in}}%
\pgfpathlineto{\pgfqpoint{1.924999in}{3.548415in}}%
\pgfpathlineto{\pgfqpoint{1.925510in}{3.575613in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{3.487818in}}%
\pgfpathlineto{\pgfqpoint{1.930615in}{3.578589in}}%
\pgfpathlineto{\pgfqpoint{1.932147in}{3.593432in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{3.492632in}}%
\pgfpathlineto{\pgfqpoint{1.937763in}{3.608849in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{3.545388in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{3.567732in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{3.638873in}}%
\pgfpathlineto{\pgfqpoint{1.941337in}{3.560168in}}%
\pgfpathlineto{\pgfqpoint{1.943379in}{3.607922in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{3.573437in}}%
\pgfpathlineto{\pgfqpoint{1.947463in}{3.384060in}}%
\pgfpathlineto{\pgfqpoint{1.947974in}{3.470827in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{3.444714in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{3.463928in}}%
\pgfpathlineto{\pgfqpoint{1.951037in}{3.544451in}}%
\pgfpathlineto{\pgfqpoint{1.952058in}{3.292884in}}%
\pgfpathlineto{\pgfqpoint{1.954611in}{3.644038in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{3.636013in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{3.564602in}}%
\pgfpathlineto{\pgfqpoint{1.959206in}{3.610206in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{3.525051in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{3.568813in}}%
\pgfpathlineto{\pgfqpoint{1.962269in}{3.634324in}}%
\pgfpathlineto{\pgfqpoint{1.962779in}{3.594450in}}%
\pgfpathlineto{\pgfqpoint{1.964311in}{3.613008in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{3.591372in}}%
\pgfpathlineto{\pgfqpoint{1.965843in}{3.602092in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{3.507093in}}%
\pgfpathlineto{\pgfqpoint{1.968395in}{3.710529in}}%
\pgfpathlineto{\pgfqpoint{1.969927in}{3.564704in}}%
\pgfpathlineto{\pgfqpoint{1.971459in}{3.527505in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{3.440693in}}%
\pgfpathlineto{\pgfqpoint{1.972990in}{3.624022in}}%
\pgfpathlineto{\pgfqpoint{1.973501in}{3.385824in}}%
\pgfpathlineto{\pgfqpoint{1.975033in}{3.612758in}}%
\pgfpathlineto{\pgfqpoint{1.975543in}{3.575851in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{3.579572in}}%
\pgfpathlineto{\pgfqpoint{1.976564in}{3.627161in}}%
\pgfpathlineto{\pgfqpoint{1.977075in}{3.490560in}}%
\pgfpathlineto{\pgfqpoint{1.978606in}{3.452828in}}%
\pgfpathlineto{\pgfqpoint{1.979117in}{3.595061in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{3.562588in}}%
\pgfpathlineto{\pgfqpoint{1.980138in}{3.520017in}}%
\pgfpathlineto{\pgfqpoint{1.980649in}{3.542451in}}%
\pgfpathlineto{\pgfqpoint{1.982180in}{3.576472in}}%
\pgfpathlineto{\pgfqpoint{1.982691in}{3.528520in}}%
\pgfpathlineto{\pgfqpoint{1.983201in}{3.531905in}}%
\pgfpathlineto{\pgfqpoint{1.983712in}{3.545140in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{3.592603in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{3.622661in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{3.679708in}}%
\pgfpathlineto{\pgfqpoint{1.986775in}{3.434175in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{3.558427in}}%
\pgfpathlineto{\pgfqpoint{1.987796in}{3.623525in}}%
\pgfpathlineto{\pgfqpoint{1.989328in}{3.567630in}}%
\pgfpathlineto{\pgfqpoint{1.989838in}{3.649365in}}%
\pgfpathlineto{\pgfqpoint{1.990349in}{3.610281in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{3.551346in}}%
\pgfpathlineto{\pgfqpoint{1.992902in}{3.602690in}}%
\pgfpathlineto{\pgfqpoint{1.993412in}{3.597620in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{3.454925in}}%
\pgfpathlineto{\pgfqpoint{1.994433in}{3.527087in}}%
\pgfpathlineto{\pgfqpoint{1.994944in}{3.620129in}}%
\pgfpathlineto{\pgfqpoint{1.996986in}{3.502814in}}%
\pgfpathlineto{\pgfqpoint{1.998518in}{3.695804in}}%
\pgfpathlineto{\pgfqpoint{2.000049in}{3.648446in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{3.574098in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{3.664583in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{3.664100in}}%
\pgfpathlineto{\pgfqpoint{2.003623in}{3.586881in}}%
\pgfpathlineto{\pgfqpoint{2.004134in}{3.638648in}}%
\pgfpathlineto{\pgfqpoint{2.004644in}{3.596044in}}%
\pgfpathlineto{\pgfqpoint{2.005155in}{3.590826in}}%
\pgfpathlineto{\pgfqpoint{2.005665in}{3.617857in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{3.579795in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{3.648479in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{3.537751in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{3.650885in}}%
\pgfpathlineto{\pgfqpoint{2.012813in}{3.543397in}}%
\pgfpathlineto{\pgfqpoint{2.014344in}{3.595704in}}%
\pgfpathlineto{\pgfqpoint{2.015365in}{3.394554in}}%
\pgfpathlineto{\pgfqpoint{2.015876in}{3.600653in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{3.480897in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{3.612663in}}%
\pgfpathlineto{\pgfqpoint{2.019450in}{3.560221in}}%
\pgfpathlineto{\pgfqpoint{2.019960in}{3.436700in}}%
\pgfpathlineto{\pgfqpoint{2.023024in}{3.531630in}}%
\pgfpathlineto{\pgfqpoint{2.023534in}{3.507130in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{3.327248in}}%
\pgfpathlineto{\pgfqpoint{2.026597in}{3.539817in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{3.526641in}}%
\pgfpathlineto{\pgfqpoint{2.028640in}{3.521585in}}%
\pgfpathlineto{\pgfqpoint{2.029150in}{3.503096in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{3.664229in}}%
\pgfpathlineto{\pgfqpoint{2.032213in}{3.638207in}}%
\pgfpathlineto{\pgfqpoint{2.033745in}{3.471604in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{3.340424in}}%
\pgfpathlineto{\pgfqpoint{2.037829in}{3.679322in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{3.614735in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{3.680184in}}%
\pgfpathlineto{\pgfqpoint{2.040382in}{3.642528in}}%
\pgfpathlineto{\pgfqpoint{2.040893in}{3.637387in}}%
\pgfpathlineto{\pgfqpoint{2.042935in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{3.581584in}}%
\pgfpathlineto{\pgfqpoint{2.044466in}{3.604310in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{3.593034in}}%
\pgfpathlineto{\pgfqpoint{2.047019in}{3.591250in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{3.478020in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{3.588179in}}%
\pgfpathlineto{\pgfqpoint{2.050082in}{3.575453in}}%
\pgfpathlineto{\pgfqpoint{2.051104in}{3.660452in}}%
\pgfpathlineto{\pgfqpoint{2.051614in}{3.701251in}}%
\pgfpathlineto{\pgfqpoint{2.052125in}{3.684863in}}%
\pgfpathlineto{\pgfqpoint{2.054677in}{3.631281in}}%
\pgfpathlineto{\pgfqpoint{2.055698in}{3.604459in}}%
\pgfpathlineto{\pgfqpoint{2.057230in}{3.628487in}}%
\pgfpathlineto{\pgfqpoint{2.058251in}{3.596209in}}%
\pgfpathlineto{\pgfqpoint{2.058762in}{3.644601in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{3.610937in}}%
\pgfpathlineto{\pgfqpoint{2.060804in}{3.224357in}}%
\pgfpathlineto{\pgfqpoint{2.061825in}{3.683314in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{2.064378in}{3.564714in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{3.551112in}}%
\pgfpathlineto{\pgfqpoint{2.065399in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{3.533958in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{3.637466in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{3.636738in}}%
\pgfpathlineto{\pgfqpoint{2.069994in}{3.443630in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{3.626880in}}%
\pgfpathlineto{\pgfqpoint{2.072036in}{3.500499in}}%
\pgfpathlineto{\pgfqpoint{2.072546in}{3.568623in}}%
\pgfpathlineto{\pgfqpoint{2.073567in}{3.639999in}}%
\pgfpathlineto{\pgfqpoint{2.075099in}{3.729401in}}%
\pgfpathlineto{\pgfqpoint{2.076631in}{3.568402in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{3.704066in}}%
\pgfpathlineto{\pgfqpoint{2.079694in}{3.615425in}}%
\pgfpathlineto{\pgfqpoint{2.080205in}{3.686393in}}%
\pgfpathlineto{\pgfqpoint{2.080715in}{3.668629in}}%
\pgfpathlineto{\pgfqpoint{2.082247in}{3.685520in}}%
\pgfpathlineto{\pgfqpoint{2.082757in}{3.522393in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{3.571027in}}%
\pgfpathlineto{\pgfqpoint{2.085821in}{3.708680in}}%
\pgfpathlineto{\pgfqpoint{2.086842in}{3.702867in}}%
\pgfpathlineto{\pgfqpoint{2.087352in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{2.087863in}{3.735998in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{3.754121in}}%
\pgfpathlineto{\pgfqpoint{2.090415in}{3.663622in}}%
\pgfpathlineto{\pgfqpoint{2.091437in}{3.785969in}}%
\pgfpathlineto{\pgfqpoint{2.092968in}{3.574410in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.757535in}}%
\pgfpathlineto{\pgfqpoint{2.097052in}{3.688751in}}%
\pgfpathlineto{\pgfqpoint{2.097563in}{2.840093in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{3.568748in}}%
\pgfpathlineto{\pgfqpoint{2.098584in}{3.771427in}}%
\pgfpathlineto{\pgfqpoint{2.100116in}{3.702184in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{3.711728in}}%
\pgfpathlineto{\pgfqpoint{2.101137in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{2.101647in}{3.793648in}}%
\pgfpathlineto{\pgfqpoint{2.102158in}{3.731717in}}%
\pgfpathlineto{\pgfqpoint{2.103690in}{3.731050in}}%
\pgfpathlineto{\pgfqpoint{2.104200in}{3.678610in}}%
\pgfpathlineto{\pgfqpoint{2.104711in}{3.719091in}}%
\pgfpathlineto{\pgfqpoint{2.105221in}{3.739795in}}%
\pgfpathlineto{\pgfqpoint{2.105732in}{3.721323in}}%
\pgfpathlineto{\pgfqpoint{2.108795in}{3.626315in}}%
\pgfpathlineto{\pgfqpoint{2.109306in}{3.701567in}}%
\pgfpathlineto{\pgfqpoint{2.110837in}{3.579734in}}%
\pgfpathlineto{\pgfqpoint{2.112369in}{3.737580in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{3.594467in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{3.637096in}}%
\pgfpathlineto{\pgfqpoint{2.115943in}{3.693057in}}%
\pgfpathlineto{\pgfqpoint{2.116453in}{3.676860in}}%
\pgfpathlineto{\pgfqpoint{2.117985in}{3.716892in}}%
\pgfpathlineto{\pgfqpoint{2.119516in}{3.516982in}}%
\pgfpathlineto{\pgfqpoint{2.120027in}{3.679355in}}%
\pgfpathlineto{\pgfqpoint{2.122069in}{3.586903in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{3.389209in}}%
\pgfpathlineto{\pgfqpoint{2.123090in}{3.635248in}}%
\pgfpathlineto{\pgfqpoint{2.123601in}{3.602337in}}%
\pgfpathlineto{\pgfqpoint{2.125132in}{3.214629in}}%
\pgfpathlineto{\pgfqpoint{2.125643in}{3.257838in}}%
\pgfpathlineto{\pgfqpoint{2.126664in}{3.874019in}}%
\pgfpathlineto{\pgfqpoint{2.127175in}{3.774775in}}%
\pgfpathlineto{\pgfqpoint{2.128706in}{3.792765in}}%
\pgfpathlineto{\pgfqpoint{2.130238in}{3.902719in}}%
\pgfpathlineto{\pgfqpoint{2.130748in}{3.705915in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{4.034277in}}%
\pgfpathlineto{\pgfqpoint{2.134322in}{3.865440in}}%
\pgfpathlineto{\pgfqpoint{2.135854in}{3.811288in}}%
\pgfpathlineto{\pgfqpoint{2.136364in}{3.825180in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{3.840388in}}%
\pgfpathlineto{\pgfqpoint{2.137896in}{3.753204in}}%
\pgfpathlineto{\pgfqpoint{2.139938in}{3.813087in}}%
\pgfpathlineto{\pgfqpoint{2.140449in}{3.864191in}}%
\pgfpathlineto{\pgfqpoint{2.141470in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{3.653035in}}%
\pgfpathlineto{\pgfqpoint{2.143512in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{3.675324in}}%
\pgfpathlineto{\pgfqpoint{2.144533in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{2.145044in}{3.662984in}}%
\pgfpathlineto{\pgfqpoint{2.146575in}{3.702000in}}%
\pgfpathlineto{\pgfqpoint{2.148107in}{3.583305in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{3.729002in}}%
\pgfpathlineto{\pgfqpoint{2.151170in}{3.561667in}}%
\pgfpathlineto{\pgfqpoint{2.151681in}{3.332528in}}%
\pgfpathlineto{\pgfqpoint{2.152191in}{3.729085in}}%
\pgfpathlineto{\pgfqpoint{2.153723in}{3.609746in}}%
\pgfpathlineto{\pgfqpoint{2.154744in}{3.888644in}}%
\pgfpathlineto{\pgfqpoint{2.155765in}{3.875751in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{3.636301in}}%
\pgfpathlineto{\pgfqpoint{2.159339in}{3.527069in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{3.694739in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{3.622647in}}%
\pgfpathlineto{\pgfqpoint{2.164444in}{3.670688in}}%
\pgfpathlineto{\pgfqpoint{2.164955in}{3.566678in}}%
\pgfpathlineto{\pgfqpoint{2.165465in}{3.655150in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.509134in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{3.674999in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{3.722755in}}%
\pgfpathlineto{\pgfqpoint{2.172613in}{3.554276in}}%
\pgfpathlineto{\pgfqpoint{2.173123in}{3.615090in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{3.670467in}}%
\pgfpathlineto{\pgfqpoint{2.175166in}{3.375905in}}%
\pgfpathlineto{\pgfqpoint{2.176697in}{3.599844in}}%
\pgfpathlineto{\pgfqpoint{2.178739in}{3.669970in}}%
\pgfpathlineto{\pgfqpoint{2.179761in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{2.180271in}{3.676390in}}%
\pgfpathlineto{\pgfqpoint{2.180782in}{3.483522in}}%
\pgfpathlineto{\pgfqpoint{2.182824in}{3.556798in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{3.690269in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.543300in}}%
\pgfpathlineto{\pgfqpoint{2.186398in}{3.602672in}}%
\pgfpathlineto{\pgfqpoint{2.186908in}{3.569966in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{3.578389in}}%
\pgfpathlineto{\pgfqpoint{2.187929in}{3.567351in}}%
\pgfpathlineto{\pgfqpoint{2.189461in}{3.616209in}}%
\pgfpathlineto{\pgfqpoint{2.189971in}{3.605864in}}%
\pgfpathlineto{\pgfqpoint{2.190482in}{3.587151in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{3.662748in}}%
\pgfpathlineto{\pgfqpoint{2.193035in}{3.622009in}}%
\pgfpathlineto{\pgfqpoint{2.193545in}{3.691311in}}%
\pgfpathlineto{\pgfqpoint{2.194566in}{3.552063in}}%
\pgfpathlineto{\pgfqpoint{2.195077in}{3.638392in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{3.606925in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{3.570742in}}%
\pgfpathlineto{\pgfqpoint{2.198651in}{3.465172in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{3.523318in}}%
\pgfpathlineto{\pgfqpoint{2.200693in}{3.709829in}}%
\pgfpathlineto{\pgfqpoint{2.201714in}{3.678162in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{3.763882in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{3.738480in}}%
\pgfpathlineto{\pgfqpoint{2.205798in}{3.593399in}}%
\pgfpathlineto{\pgfqpoint{2.207330in}{3.591997in}}%
\pgfpathlineto{\pgfqpoint{2.208351in}{3.704216in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{2.996270in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{2.211414in}{3.632017in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{3.559777in}}%
\pgfpathlineto{\pgfqpoint{2.212435in}{3.399435in}}%
\pgfpathlineto{\pgfqpoint{2.212946in}{3.676468in}}%
\pgfpathlineto{\pgfqpoint{2.214478in}{3.638841in}}%
\pgfpathlineto{\pgfqpoint{2.214988in}{3.517235in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{3.570829in}}%
\pgfpathlineto{\pgfqpoint{2.218562in}{3.716342in}}%
\pgfpathlineto{\pgfqpoint{2.219072in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{2.221625in}{3.335910in}}%
\pgfpathlineto{\pgfqpoint{2.223157in}{3.749656in}}%
\pgfpathlineto{\pgfqpoint{2.223667in}{3.683048in}}%
\pgfpathlineto{\pgfqpoint{2.225199in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{2.225709in}{3.667165in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{3.485219in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{3.624743in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{3.676761in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{3.655720in}}%
\pgfpathlineto{\pgfqpoint{2.229283in}{3.684782in}}%
\pgfpathlineto{\pgfqpoint{2.229794in}{3.640507in}}%
\pgfpathlineto{\pgfqpoint{2.230304in}{3.656820in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.653248in}}%
\pgfpathlineto{\pgfqpoint{2.232857in}{3.513855in}}%
\pgfpathlineto{\pgfqpoint{2.234389in}{3.678111in}}%
\pgfpathlineto{\pgfqpoint{2.235920in}{3.629588in}}%
\pgfpathlineto{\pgfqpoint{2.236941in}{3.719807in}}%
\pgfpathlineto{\pgfqpoint{2.237963in}{3.625011in}}%
\pgfpathlineto{\pgfqpoint{2.239494in}{3.604513in}}%
\pgfpathlineto{\pgfqpoint{2.240005in}{3.650372in}}%
\pgfpathlineto{\pgfqpoint{2.240515in}{3.548936in}}%
\pgfpathlineto{\pgfqpoint{2.241536in}{3.732749in}}%
\pgfpathlineto{\pgfqpoint{2.244089in}{3.569976in}}%
\pgfpathlineto{\pgfqpoint{2.245110in}{3.660204in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{3.633611in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{3.499213in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{3.594882in}}%
\pgfpathlineto{\pgfqpoint{2.250216in}{3.604180in}}%
\pgfpathlineto{\pgfqpoint{2.251237in}{3.441676in}}%
\pgfpathlineto{\pgfqpoint{2.251747in}{3.664335in}}%
\pgfpathlineto{\pgfqpoint{2.253789in}{3.098429in}}%
\pgfpathlineto{\pgfqpoint{2.255321in}{3.536110in}}%
\pgfpathlineto{\pgfqpoint{2.255832in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{2.258384in}{3.459859in}}%
\pgfpathlineto{\pgfqpoint{2.258895in}{3.555701in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{3.508361in}}%
\pgfpathlineto{\pgfqpoint{2.260937in}{3.510563in}}%
\pgfpathlineto{\pgfqpoint{2.261448in}{3.555061in}}%
\pgfpathlineto{\pgfqpoint{2.261958in}{3.484451in}}%
\pgfpathlineto{\pgfqpoint{2.262469in}{3.541783in}}%
\pgfpathlineto{\pgfqpoint{2.262979in}{3.621118in}}%
\pgfpathlineto{\pgfqpoint{2.265021in}{3.579409in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{3.700268in}}%
\pgfpathlineto{\pgfqpoint{2.266042in}{3.547099in}}%
\pgfpathlineto{\pgfqpoint{2.266553in}{3.567086in}}%
\pgfpathlineto{\pgfqpoint{2.268595in}{3.656032in}}%
\pgfpathlineto{\pgfqpoint{2.269106in}{3.594660in}}%
\pgfpathlineto{\pgfqpoint{2.270127in}{3.349169in}}%
\pgfpathlineto{\pgfqpoint{2.272169in}{3.744393in}}%
\pgfpathlineto{\pgfqpoint{2.272680in}{3.535136in}}%
\pgfpathlineto{\pgfqpoint{2.273190in}{3.757019in}}%
\pgfpathlineto{\pgfqpoint{2.273701in}{3.846751in}}%
\pgfpathlineto{\pgfqpoint{2.275232in}{3.750606in}}%
\pgfpathlineto{\pgfqpoint{2.276253in}{3.569649in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{2.278806in}{3.694823in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{3.458788in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{3.675855in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{2.962306in}}%
\pgfpathlineto{\pgfqpoint{2.284422in}{3.609247in}}%
\pgfpathlineto{\pgfqpoint{2.286464in}{3.366384in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{3.613419in}}%
\pgfpathlineto{\pgfqpoint{2.287485in}{3.481760in}}%
\pgfpathlineto{\pgfqpoint{2.287996in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{2.289527in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{2.291059in}{3.750439in}}%
\pgfpathlineto{\pgfqpoint{2.291570in}{3.749390in}}%
\pgfpathlineto{\pgfqpoint{2.293101in}{3.816901in}}%
\pgfpathlineto{\pgfqpoint{2.293612in}{3.679905in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{3.181381in}}%
\pgfpathlineto{\pgfqpoint{2.294633in}{3.468859in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{3.669068in}}%
\pgfpathlineto{\pgfqpoint{2.296675in}{3.599439in}}%
\pgfpathlineto{\pgfqpoint{2.297186in}{3.681918in}}%
\pgfpathlineto{\pgfqpoint{2.297696in}{3.605379in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{3.635189in}}%
\pgfpathlineto{\pgfqpoint{2.298717in}{3.543384in}}%
\pgfpathlineto{\pgfqpoint{2.300249in}{3.536254in}}%
\pgfpathlineto{\pgfqpoint{2.300759in}{3.693703in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{2.970585in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{3.694028in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{3.556210in}}%
\pgfpathlineto{\pgfqpoint{2.305354in}{3.172886in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{3.233118in}}%
\pgfpathlineto{\pgfqpoint{2.307396in}{3.484884in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{3.305694in}}%
\pgfpathlineto{\pgfqpoint{2.308418in}{3.423121in}}%
\pgfpathlineto{\pgfqpoint{2.308928in}{3.413597in}}%
\pgfpathlineto{\pgfqpoint{2.309439in}{3.551445in}}%
\pgfpathlineto{\pgfqpoint{2.310970in}{3.571337in}}%
\pgfpathlineto{\pgfqpoint{2.311991in}{3.536865in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{3.321701in}}%
\pgfpathlineto{\pgfqpoint{2.313012in}{3.431853in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{3.185496in}}%
\pgfpathlineto{\pgfqpoint{2.316076in}{3.614759in}}%
\pgfpathlineto{\pgfqpoint{2.316586in}{3.532362in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{3.666649in}}%
\pgfpathlineto{\pgfqpoint{2.319650in}{3.458095in}}%
\pgfpathlineto{\pgfqpoint{2.320160in}{3.608989in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{3.440521in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{3.579380in}}%
\pgfpathlineto{\pgfqpoint{2.322713in}{3.490186in}}%
\pgfpathlineto{\pgfqpoint{2.323223in}{3.517129in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{3.494874in}}%
\pgfpathlineto{\pgfqpoint{2.325266in}{3.411360in}}%
\pgfpathlineto{\pgfqpoint{2.327308in}{3.634720in}}%
\pgfpathlineto{\pgfqpoint{2.329350in}{3.347236in}}%
\pgfpathlineto{\pgfqpoint{2.330371in}{3.613323in}}%
\pgfpathlineto{\pgfqpoint{2.330881in}{3.586508in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{3.599124in}}%
\pgfpathlineto{\pgfqpoint{2.333434in}{3.545054in}}%
\pgfpathlineto{\pgfqpoint{2.333945in}{3.606600in}}%
\pgfpathlineto{\pgfqpoint{2.334455in}{3.588527in}}%
\pgfpathlineto{\pgfqpoint{2.336497in}{3.606348in}}%
\pgfpathlineto{\pgfqpoint{2.338029in}{3.435156in}}%
\pgfpathlineto{\pgfqpoint{2.339561in}{3.410897in}}%
\pgfpathlineto{\pgfqpoint{2.340071in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{2.340582in}{2.983661in}}%
\pgfpathlineto{\pgfqpoint{2.341092in}{3.675865in}}%
\pgfpathlineto{\pgfqpoint{2.343135in}{3.506970in}}%
\pgfpathlineto{\pgfqpoint{2.343645in}{3.043527in}}%
\pgfpathlineto{\pgfqpoint{2.344156in}{3.366717in}}%
\pgfpathlineto{\pgfqpoint{2.344666in}{3.392615in}}%
\pgfpathlineto{\pgfqpoint{2.346708in}{3.325699in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{3.486707in}}%
\pgfpathlineto{\pgfqpoint{2.348751in}{3.435728in}}%
\pgfpathlineto{\pgfqpoint{2.350282in}{3.429148in}}%
\pgfpathlineto{\pgfqpoint{2.351814in}{3.762283in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{3.593562in}}%
\pgfpathlineto{\pgfqpoint{2.354367in}{3.464818in}}%
\pgfpathlineto{\pgfqpoint{2.355898in}{3.760833in}}%
\pgfpathlineto{\pgfqpoint{2.357430in}{3.755003in}}%
\pgfpathlineto{\pgfqpoint{2.357940in}{3.409406in}}%
\pgfpathlineto{\pgfqpoint{2.358451in}{3.668013in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{3.345587in}}%
\pgfpathlineto{\pgfqpoint{2.362025in}{3.325049in}}%
\pgfpathlineto{\pgfqpoint{2.363046in}{3.672852in}}%
\pgfpathlineto{\pgfqpoint{2.364577in}{3.643411in}}%
\pgfpathlineto{\pgfqpoint{2.365088in}{3.758968in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{3.637402in}}%
\pgfpathlineto{\pgfqpoint{2.366109in}{3.518024in}}%
\pgfpathlineto{\pgfqpoint{2.366620in}{3.650247in}}%
\pgfpathlineto{\pgfqpoint{2.368662in}{3.661370in}}%
\pgfpathlineto{\pgfqpoint{2.369172in}{3.691720in}}%
\pgfpathlineto{\pgfqpoint{2.369683in}{3.559155in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{3.563634in}}%
\pgfpathlineto{\pgfqpoint{2.371725in}{3.510388in}}%
\pgfpathlineto{\pgfqpoint{2.372236in}{3.368443in}}%
\pgfpathlineto{\pgfqpoint{2.373257in}{3.645003in}}%
\pgfpathlineto{\pgfqpoint{2.373767in}{3.600965in}}%
\pgfpathlineto{\pgfqpoint{2.375299in}{3.560183in}}%
\pgfpathlineto{\pgfqpoint{2.375809in}{3.688520in}}%
\pgfpathlineto{\pgfqpoint{2.376320in}{3.659398in}}%
\pgfpathlineto{\pgfqpoint{2.376830in}{3.580558in}}%
\pgfpathlineto{\pgfqpoint{2.377341in}{3.653073in}}%
\pgfpathlineto{\pgfqpoint{2.378873in}{3.468524in}}%
\pgfpathlineto{\pgfqpoint{2.379894in}{3.464928in}}%
\pgfpathlineto{\pgfqpoint{2.380404in}{3.599680in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{3.439685in}}%
\pgfpathlineto{\pgfqpoint{2.382446in}{3.586030in}}%
\pgfpathlineto{\pgfqpoint{2.382957in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{3.390072in}}%
\pgfpathlineto{\pgfqpoint{2.383978in}{3.527240in}}%
\pgfpathlineto{\pgfqpoint{2.384489in}{3.586525in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{3.583570in}}%
\pgfpathlineto{\pgfqpoint{2.386531in}{3.686354in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{3.590366in}}%
\pgfpathlineto{\pgfqpoint{2.387552in}{3.316371in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{3.586308in}}%
\pgfpathlineto{\pgfqpoint{2.389594in}{3.490448in}}%
\pgfpathlineto{\pgfqpoint{2.390105in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{2.670890in}}%
\pgfpathlineto{\pgfqpoint{2.391126in}{3.097579in}}%
\pgfpathlineto{\pgfqpoint{2.395210in}{3.462026in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{3.402225in}}%
\pgfpathlineto{\pgfqpoint{2.397763in}{2.958325in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{2.398784in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{3.132059in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{3.385115in}}%
\pgfpathlineto{\pgfqpoint{2.401337in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{2.401847in}{3.257538in}}%
\pgfpathlineto{\pgfqpoint{2.402358in}{3.425467in}}%
\pgfpathlineto{\pgfqpoint{2.403889in}{3.416280in}}%
\pgfpathlineto{\pgfqpoint{2.404400in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{2.404910in}{3.263318in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{3.347653in}}%
\pgfpathlineto{\pgfqpoint{2.405931in}{3.610909in}}%
\pgfpathlineto{\pgfqpoint{2.407463in}{3.336659in}}%
\pgfpathlineto{\pgfqpoint{2.408995in}{3.655507in}}%
\pgfpathlineto{\pgfqpoint{2.409505in}{3.573850in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{3.556753in}}%
\pgfpathlineto{\pgfqpoint{2.411547in}{3.512330in}}%
\pgfpathlineto{\pgfqpoint{2.412058in}{3.552604in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{3.529025in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.545220in}}%
\pgfpathlineto{\pgfqpoint{2.414611in}{3.695987in}}%
\pgfpathlineto{\pgfqpoint{2.415121in}{3.642398in}}%
\pgfpathlineto{\pgfqpoint{2.416142in}{3.544605in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.635395in}}%
\pgfpathlineto{\pgfqpoint{2.418184in}{3.580770in}}%
\pgfpathlineto{\pgfqpoint{2.418695in}{3.713094in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{3.641948in}}%
\pgfpathlineto{\pgfqpoint{2.419716in}{3.688045in}}%
\pgfpathlineto{\pgfqpoint{2.420227in}{3.687329in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{3.607654in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{3.693274in}}%
\pgfpathlineto{\pgfqpoint{2.423290in}{3.603177in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{2.425843in}{3.673362in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{3.612417in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{3.652245in}}%
\pgfpathlineto{\pgfqpoint{2.427374in}{3.628907in}}%
\pgfpathlineto{\pgfqpoint{2.428906in}{3.610148in}}%
\pgfpathlineto{\pgfqpoint{2.429416in}{3.647898in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{3.471890in}}%
\pgfpathlineto{\pgfqpoint{2.430438in}{3.578308in}}%
\pgfpathlineto{\pgfqpoint{2.432480in}{3.494064in}}%
\pgfpathlineto{\pgfqpoint{2.434522in}{3.714876in}}%
\pgfpathlineto{\pgfqpoint{2.436054in}{3.623470in}}%
\pgfpathlineto{\pgfqpoint{2.436564in}{3.632747in}}%
\pgfpathlineto{\pgfqpoint{2.437075in}{3.200803in}}%
\pgfpathlineto{\pgfqpoint{2.437585in}{3.315022in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{3.554894in}}%
\pgfpathlineto{\pgfqpoint{2.440138in}{3.466188in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{3.264983in}}%
\pgfpathlineto{\pgfqpoint{2.441159in}{3.412792in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{3.509785in}}%
\pgfpathlineto{\pgfqpoint{2.443201in}{3.505053in}}%
\pgfpathlineto{\pgfqpoint{2.443712in}{3.627803in}}%
\pgfpathlineto{\pgfqpoint{2.444222in}{3.546892in}}%
\pgfpathlineto{\pgfqpoint{2.444733in}{3.374469in}}%
\pgfpathlineto{\pgfqpoint{2.445243in}{3.536242in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{3.541915in}}%
\pgfpathlineto{\pgfqpoint{2.447285in}{3.564621in}}%
\pgfpathlineto{\pgfqpoint{2.447796in}{3.559235in}}%
\pgfpathlineto{\pgfqpoint{2.448307in}{3.678850in}}%
\pgfpathlineto{\pgfqpoint{2.448817in}{3.613046in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{3.705265in}}%
\pgfpathlineto{\pgfqpoint{2.450859in}{3.699252in}}%
\pgfpathlineto{\pgfqpoint{2.451370in}{3.537494in}}%
\pgfpathlineto{\pgfqpoint{2.451880in}{3.557270in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{3.587682in}}%
\pgfpathlineto{\pgfqpoint{2.453923in}{3.608182in}}%
\pgfpathlineto{\pgfqpoint{2.454433in}{3.560496in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{3.712444in}}%
\pgfpathlineto{\pgfqpoint{2.455454in}{3.498090in}}%
\pgfpathlineto{\pgfqpoint{2.455965in}{3.689464in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{3.555088in}}%
\pgfpathlineto{\pgfqpoint{2.458517in}{3.633726in}}%
\pgfpathlineto{\pgfqpoint{2.459028in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{2.459539in}{3.592183in}}%
\pgfpathlineto{\pgfqpoint{2.461070in}{3.644916in}}%
\pgfpathlineto{\pgfqpoint{2.461581in}{3.400624in}}%
\pgfpathlineto{\pgfqpoint{2.462091in}{3.483630in}}%
\pgfpathlineto{\pgfqpoint{2.462602in}{3.606725in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{3.531861in}}%
\pgfpathlineto{\pgfqpoint{2.464644in}{3.554715in}}%
\pgfpathlineto{\pgfqpoint{2.465154in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{2.465665in}{3.556180in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{3.589934in}}%
\pgfpathlineto{\pgfqpoint{2.466686in}{3.433227in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{3.573371in}}%
\pgfpathlineto{\pgfqpoint{2.468728in}{3.442932in}}%
\pgfpathlineto{\pgfqpoint{2.469239in}{3.512595in}}%
\pgfpathlineto{\pgfqpoint{2.469749in}{3.673142in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{3.580408in}}%
\pgfpathlineto{\pgfqpoint{2.472302in}{3.536898in}}%
\pgfpathlineto{\pgfqpoint{2.472813in}{3.670712in}}%
\pgfpathlineto{\pgfqpoint{2.473834in}{3.665656in}}%
\pgfpathlineto{\pgfqpoint{2.475876in}{3.469078in}}%
\pgfpathlineto{\pgfqpoint{2.476386in}{3.719257in}}%
\pgfpathlineto{\pgfqpoint{2.476897in}{3.580821in}}%
\pgfpathlineto{\pgfqpoint{2.478939in}{3.665530in}}%
\pgfpathlineto{\pgfqpoint{2.479960in}{3.457885in}}%
\pgfpathlineto{\pgfqpoint{2.480471in}{3.684804in}}%
\pgfpathlineto{\pgfqpoint{2.480981in}{3.656120in}}%
\pgfpathlineto{\pgfqpoint{2.482513in}{3.025903in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{3.586208in}}%
\pgfpathlineto{\pgfqpoint{2.483534in}{3.409261in}}%
\pgfpathlineto{\pgfqpoint{2.484045in}{3.018025in}}%
\pgfpathlineto{\pgfqpoint{2.484555in}{3.287604in}}%
\pgfpathlineto{\pgfqpoint{2.486087in}{3.383634in}}%
\pgfpathlineto{\pgfqpoint{2.487618in}{3.599684in}}%
\pgfpathlineto{\pgfqpoint{2.488129in}{3.467599in}}%
\pgfpathlineto{\pgfqpoint{2.489661in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{3.373020in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{3.567915in}}%
\pgfpathlineto{\pgfqpoint{2.493234in}{3.478546in}}%
\pgfpathlineto{\pgfqpoint{2.494255in}{3.482664in}}%
\pgfpathlineto{\pgfqpoint{2.494766in}{3.466612in}}%
\pgfpathlineto{\pgfqpoint{2.495277in}{3.334610in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{3.465925in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{3.449511in}}%
\pgfpathlineto{\pgfqpoint{2.498340in}{3.269914in}}%
\pgfpathlineto{\pgfqpoint{2.498850in}{3.338875in}}%
\pgfpathlineto{\pgfqpoint{2.500382in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{2.500893in}{3.314855in}}%
\pgfpathlineto{\pgfqpoint{2.501914in}{3.522470in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{3.329213in}}%
\pgfpathlineto{\pgfqpoint{2.504466in}{3.349635in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{3.308908in}}%
\pgfpathlineto{\pgfqpoint{2.505998in}{3.476747in}}%
\pgfpathlineto{\pgfqpoint{2.507530in}{3.339091in}}%
\pgfpathlineto{\pgfqpoint{2.508040in}{3.437472in}}%
\pgfpathlineto{\pgfqpoint{2.508551in}{3.307842in}}%
\pgfpathlineto{\pgfqpoint{2.509061in}{3.381370in}}%
\pgfpathlineto{\pgfqpoint{2.511103in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.511614in}{3.337026in}}%
\pgfpathlineto{\pgfqpoint{2.512125in}{3.526237in}}%
\pgfpathlineto{\pgfqpoint{2.513146in}{3.514407in}}%
\pgfpathlineto{\pgfqpoint{2.514677in}{3.500752in}}%
\pgfpathlineto{\pgfqpoint{2.515698in}{3.430944in}}%
\pgfpathlineto{\pgfqpoint{2.516209in}{3.434760in}}%
\pgfpathlineto{\pgfqpoint{2.518251in}{3.091349in}}%
\pgfpathlineto{\pgfqpoint{2.519783in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{2.521825in}{3.233568in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{3.359479in}}%
\pgfpathlineto{\pgfqpoint{2.522846in}{3.194557in}}%
\pgfpathlineto{\pgfqpoint{2.523356in}{3.210298in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{3.329130in}}%
\pgfpathlineto{\pgfqpoint{2.525399in}{3.343638in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{2.785208in}}%
\pgfpathlineto{\pgfqpoint{2.526420in}{3.299047in}}%
\pgfpathlineto{\pgfqpoint{2.526930in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{3.394325in}}%
\pgfpathlineto{\pgfqpoint{2.529483in}{3.440128in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{3.206800in}}%
\pgfpathlineto{\pgfqpoint{2.531015in}{3.551625in}}%
\pgfpathlineto{\pgfqpoint{2.532546in}{3.040362in}}%
\pgfpathlineto{\pgfqpoint{2.533057in}{3.423836in}}%
\pgfpathlineto{\pgfqpoint{2.533567in}{3.393382in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{2.947631in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{3.178200in}}%
\pgfpathlineto{\pgfqpoint{2.536120in}{3.061466in}}%
\pgfpathlineto{\pgfqpoint{2.536631in}{3.402530in}}%
\pgfpathlineto{\pgfqpoint{2.537141in}{3.391090in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{2.991073in}}%
\pgfpathlineto{\pgfqpoint{2.540715in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{2.541226in}{3.147517in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{2.907388in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{2.545310in}{3.496736in}}%
\pgfpathlineto{\pgfqpoint{2.546841in}{2.963639in}}%
\pgfpathlineto{\pgfqpoint{2.547352in}{3.326915in}}%
\pgfpathlineto{\pgfqpoint{2.548373in}{3.303595in}}%
\pgfpathlineto{\pgfqpoint{2.548884in}{3.251724in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.268865in}}%
\pgfpathlineto{\pgfqpoint{2.550926in}{3.259570in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{2.999985in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{3.393583in}}%
\pgfpathlineto{\pgfqpoint{2.553989in}{3.232235in}}%
\pgfpathlineto{\pgfqpoint{2.555521in}{2.913318in}}%
\pgfpathlineto{\pgfqpoint{2.556031in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{2.558073in}{3.200470in}}%
\pgfpathlineto{\pgfqpoint{2.558584in}{3.229137in}}%
\pgfpathlineto{\pgfqpoint{2.559605in}{3.349419in}}%
\pgfpathlineto{\pgfqpoint{2.561137in}{3.294467in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{2.936838in}}%
\pgfpathlineto{\pgfqpoint{2.563179in}{3.078224in}}%
\pgfpathlineto{\pgfqpoint{2.564711in}{2.733421in}}%
\pgfpathlineto{\pgfqpoint{2.565732in}{3.325416in}}%
\pgfpathlineto{\pgfqpoint{2.566242in}{3.186895in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{3.036297in}}%
\pgfpathlineto{\pgfqpoint{2.568284in}{3.224823in}}%
\pgfpathlineto{\pgfqpoint{2.568795in}{3.180998in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{2.611857in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{3.130210in}}%
\pgfpathlineto{\pgfqpoint{2.571858in}{3.225689in}}%
\pgfpathlineto{\pgfqpoint{2.572369in}{3.170621in}}%
\pgfpathlineto{\pgfqpoint{2.575432in}{3.509952in}}%
\pgfpathlineto{\pgfqpoint{2.577474in}{2.905589in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.895844in}}%
\pgfpathlineto{\pgfqpoint{2.581048in}{3.370412in}}%
\pgfpathlineto{\pgfqpoint{2.582580in}{3.365713in}}%
\pgfpathlineto{\pgfqpoint{2.583090in}{3.385964in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{2.704754in}}%
\pgfpathlineto{\pgfqpoint{2.586153in}{2.761321in}}%
\pgfpathlineto{\pgfqpoint{2.586664in}{2.732155in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{3.441754in}}%
\pgfpathlineto{\pgfqpoint{2.590238in}{3.164591in}}%
\pgfpathlineto{\pgfqpoint{2.591769in}{3.440350in}}%
\pgfpathlineto{\pgfqpoint{2.593301in}{3.282657in}}%
\pgfpathlineto{\pgfqpoint{2.594833in}{3.630493in}}%
\pgfpathlineto{\pgfqpoint{2.595343in}{3.603981in}}%
\pgfpathlineto{\pgfqpoint{2.596875in}{3.497820in}}%
\pgfpathlineto{\pgfqpoint{2.597385in}{3.579975in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{3.395547in}}%
\pgfpathlineto{\pgfqpoint{2.598406in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{2.598917in}{3.498572in}}%
\pgfpathlineto{\pgfqpoint{2.600449in}{3.419385in}}%
\pgfpathlineto{\pgfqpoint{2.601470in}{3.628457in}}%
\pgfpathlineto{\pgfqpoint{2.601980in}{3.429828in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{3.501600in}}%
\pgfpathlineto{\pgfqpoint{2.604022in}{3.568905in}}%
\pgfpathlineto{\pgfqpoint{2.605043in}{3.290969in}}%
\pgfpathlineto{\pgfqpoint{2.606065in}{3.543429in}}%
\pgfpathlineto{\pgfqpoint{2.608107in}{3.217827in}}%
\pgfpathlineto{\pgfqpoint{2.608617in}{3.306410in}}%
\pgfpathlineto{\pgfqpoint{2.609128in}{3.270497in}}%
\pgfpathlineto{\pgfqpoint{2.609638in}{3.100144in}}%
\pgfpathlineto{\pgfqpoint{2.612191in}{3.515759in}}%
\pgfpathlineto{\pgfqpoint{2.613212in}{3.469118in}}%
\pgfpathlineto{\pgfqpoint{2.614744in}{3.326265in}}%
\pgfpathlineto{\pgfqpoint{2.615254in}{3.467416in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{3.317587in}}%
\pgfpathlineto{\pgfqpoint{2.616275in}{3.398341in}}%
\pgfpathlineto{\pgfqpoint{2.616786in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{2.618318in}{3.210015in}}%
\pgfpathlineto{\pgfqpoint{2.619849in}{3.458564in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{3.554735in}}%
\pgfpathlineto{\pgfqpoint{2.621891in}{3.490288in}}%
\pgfpathlineto{\pgfqpoint{2.623423in}{3.096780in}}%
\pgfpathlineto{\pgfqpoint{2.623934in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{2.625465in}{3.304528in}}%
\pgfpathlineto{\pgfqpoint{2.626486in}{3.179649in}}%
\pgfpathlineto{\pgfqpoint{2.626997in}{3.420028in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{3.404948in}}%
\pgfpathlineto{\pgfqpoint{2.629550in}{3.113037in}}%
\pgfpathlineto{\pgfqpoint{2.630060in}{3.204535in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{3.529124in}}%
\pgfpathlineto{\pgfqpoint{2.632613in}{3.468455in}}%
\pgfpathlineto{\pgfqpoint{2.633123in}{3.260786in}}%
\pgfpathlineto{\pgfqpoint{2.633634in}{3.439847in}}%
\pgfpathlineto{\pgfqpoint{2.634144in}{3.315654in}}%
\pgfpathlineto{\pgfqpoint{2.634655in}{3.331429in}}%
\pgfpathlineto{\pgfqpoint{2.636187in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{2.637718in}{3.076791in}}%
\pgfpathlineto{\pgfqpoint{2.638229in}{3.344588in}}%
\pgfpathlineto{\pgfqpoint{2.639760in}{3.398825in}}%
\pgfpathlineto{\pgfqpoint{2.640782in}{3.526048in}}%
\pgfpathlineto{\pgfqpoint{2.641292in}{3.288487in}}%
\pgfpathlineto{\pgfqpoint{2.641803in}{3.488209in}}%
\pgfpathlineto{\pgfqpoint{2.643334in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{2.643845in}{3.480514in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{3.299214in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{3.414128in}}%
\pgfpathlineto{\pgfqpoint{2.647419in}{3.393450in}}%
\pgfpathlineto{\pgfqpoint{2.647929in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{2.648440in}{3.363615in}}%
\pgfpathlineto{\pgfqpoint{2.648950in}{3.180015in}}%
\pgfpathlineto{\pgfqpoint{2.651503in}{3.436161in}}%
\pgfpathlineto{\pgfqpoint{2.652524in}{3.449273in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{3.072877in}}%
\pgfpathlineto{\pgfqpoint{2.655077in}{3.534973in}}%
\pgfpathlineto{\pgfqpoint{2.655587in}{3.397116in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{3.502934in}}%
\pgfpathlineto{\pgfqpoint{2.658140in}{3.475187in}}%
\pgfpathlineto{\pgfqpoint{2.658651in}{3.439166in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{3.564267in}}%
\pgfpathlineto{\pgfqpoint{2.659672in}{3.352433in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{3.524375in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{3.425975in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{3.479416in}}%
\pgfpathlineto{\pgfqpoint{2.663245in}{3.462059in}}%
\pgfpathlineto{\pgfqpoint{2.664777in}{3.475262in}}%
\pgfpathlineto{\pgfqpoint{2.665288in}{3.035248in}}%
\pgfpathlineto{\pgfqpoint{2.665798in}{3.553683in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{3.447116in}}%
\pgfpathlineto{\pgfqpoint{2.666819in}{3.335660in}}%
\pgfpathlineto{\pgfqpoint{2.668351in}{3.328880in}}%
\pgfpathlineto{\pgfqpoint{2.669372in}{3.452978in}}%
\pgfpathlineto{\pgfqpoint{2.669883in}{3.322750in}}%
\pgfpathlineto{\pgfqpoint{2.670393in}{2.552624in}}%
\pgfpathlineto{\pgfqpoint{2.672946in}{3.375865in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{3.314655in}}%
\pgfpathlineto{\pgfqpoint{2.673967in}{3.490075in}}%
\pgfpathlineto{\pgfqpoint{2.675498in}{3.515859in}}%
\pgfpathlineto{\pgfqpoint{2.676520in}{3.523835in}}%
\pgfpathlineto{\pgfqpoint{2.677541in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{3.269864in}}%
\pgfpathlineto{\pgfqpoint{2.680604in}{2.916799in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{3.214296in}}%
\pgfpathlineto{\pgfqpoint{2.682646in}{3.440028in}}%
\pgfpathlineto{\pgfqpoint{2.683157in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{2.683667in}{3.304611in}}%
\pgfpathlineto{\pgfqpoint{2.684178in}{3.543317in}}%
\pgfpathlineto{\pgfqpoint{2.684688in}{3.403023in}}%
\pgfpathlineto{\pgfqpoint{2.686730in}{3.244112in}}%
\pgfpathlineto{\pgfqpoint{2.688262in}{3.492981in}}%
\pgfpathlineto{\pgfqpoint{2.689794in}{3.469383in}}%
\pgfpathlineto{\pgfqpoint{2.690815in}{3.516820in}}%
\pgfpathlineto{\pgfqpoint{2.691325in}{3.372527in}}%
\pgfpathlineto{\pgfqpoint{2.691836in}{3.592545in}}%
\pgfpathlineto{\pgfqpoint{2.693368in}{3.214096in}}%
\pgfpathlineto{\pgfqpoint{2.693878in}{3.499111in}}%
\pgfpathlineto{\pgfqpoint{2.694389in}{3.475716in}}%
\pgfpathlineto{\pgfqpoint{2.694899in}{3.245295in}}%
\pgfpathlineto{\pgfqpoint{2.695410in}{3.336776in}}%
\pgfpathlineto{\pgfqpoint{2.696941in}{3.408390in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{3.618745in}}%
\pgfpathlineto{\pgfqpoint{2.700515in}{3.387913in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{3.396553in}}%
\pgfpathlineto{\pgfqpoint{2.701536in}{3.405083in}}%
\pgfpathlineto{\pgfqpoint{2.702047in}{3.285338in}}%
\pgfpathlineto{\pgfqpoint{2.702557in}{3.429573in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{3.392547in}}%
\pgfpathlineto{\pgfqpoint{2.704599in}{2.907188in}}%
\pgfpathlineto{\pgfqpoint{2.705110in}{3.289853in}}%
\pgfpathlineto{\pgfqpoint{2.705621in}{3.442820in}}%
\pgfpathlineto{\pgfqpoint{2.706131in}{3.226855in}}%
\pgfpathlineto{\pgfqpoint{2.707663in}{3.156262in}}%
\pgfpathlineto{\pgfqpoint{2.709705in}{3.459879in}}%
\pgfpathlineto{\pgfqpoint{2.711237in}{3.256638in}}%
\pgfpathlineto{\pgfqpoint{2.711747in}{3.306526in}}%
\pgfpathlineto{\pgfqpoint{2.712258in}{2.904040in}}%
\pgfpathlineto{\pgfqpoint{2.712768in}{3.144536in}}%
\pgfpathlineto{\pgfqpoint{2.713279in}{3.231486in}}%
\pgfpathlineto{\pgfqpoint{2.715321in}{2.992206in}}%
\pgfpathlineto{\pgfqpoint{2.715831in}{3.027852in}}%
\pgfpathlineto{\pgfqpoint{2.716342in}{3.298814in}}%
\pgfpathlineto{\pgfqpoint{2.716853in}{2.718396in}}%
\pgfpathlineto{\pgfqpoint{2.718895in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{2.719405in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{2.719916in}{2.466790in}}%
\pgfpathlineto{\pgfqpoint{2.720426in}{3.299464in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{3.350618in}}%
\pgfpathlineto{\pgfqpoint{2.723490in}{3.158528in}}%
\pgfpathlineto{\pgfqpoint{2.724000in}{3.353283in}}%
\pgfpathlineto{\pgfqpoint{2.727063in}{3.163575in}}%
\pgfpathlineto{\pgfqpoint{2.729106in}{3.432763in}}%
\pgfpathlineto{\pgfqpoint{2.730127in}{3.436360in}}%
\pgfpathlineto{\pgfqpoint{2.730637in}{3.368999in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{3.510415in}}%
\pgfpathlineto{\pgfqpoint{2.732679in}{3.351717in}}%
\pgfpathlineto{\pgfqpoint{2.733700in}{3.321101in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{3.557971in}}%
\pgfpathlineto{\pgfqpoint{2.734722in}{3.469851in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{3.490623in}}%
\pgfpathlineto{\pgfqpoint{2.736764in}{3.542955in}}%
\pgfpathlineto{\pgfqpoint{2.737274in}{3.494319in}}%
\pgfpathlineto{\pgfqpoint{2.737785in}{3.481713in}}%
\pgfpathlineto{\pgfqpoint{2.738295in}{3.562080in}}%
\pgfpathlineto{\pgfqpoint{2.739827in}{3.309225in}}%
\pgfpathlineto{\pgfqpoint{2.740338in}{3.575226in}}%
\pgfpathlineto{\pgfqpoint{2.740848in}{3.487320in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{3.348536in}}%
\pgfpathlineto{\pgfqpoint{2.743911in}{3.423048in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{3.639949in}}%
\pgfpathlineto{\pgfqpoint{2.745443in}{3.605525in}}%
\pgfpathlineto{\pgfqpoint{2.746975in}{3.317770in}}%
\pgfpathlineto{\pgfqpoint{2.747996in}{3.619083in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{3.546744in}}%
\pgfpathlineto{\pgfqpoint{2.749017in}{3.555487in}}%
\pgfpathlineto{\pgfqpoint{2.750548in}{3.710495in}}%
\pgfpathlineto{\pgfqpoint{2.751570in}{3.486672in}}%
\pgfpathlineto{\pgfqpoint{2.752080in}{3.600863in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{3.629377in}}%
\pgfpathlineto{\pgfqpoint{2.754122in}{3.215395in}}%
\pgfpathlineto{\pgfqpoint{2.754633in}{3.282357in}}%
\pgfpathlineto{\pgfqpoint{2.755143in}{3.652524in}}%
\pgfpathlineto{\pgfqpoint{2.755654in}{3.580706in}}%
\pgfpathlineto{\pgfqpoint{2.756164in}{3.443235in}}%
\pgfpathlineto{\pgfqpoint{2.757696in}{3.523424in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{3.680742in}}%
\pgfpathlineto{\pgfqpoint{2.758717in}{3.668196in}}%
\pgfpathlineto{\pgfqpoint{2.759228in}{3.392231in}}%
\pgfpathlineto{\pgfqpoint{2.759738in}{3.540602in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{3.541665in}}%
\pgfpathlineto{\pgfqpoint{2.761780in}{3.416274in}}%
\pgfpathlineto{\pgfqpoint{2.762291in}{3.522492in}}%
\pgfpathlineto{\pgfqpoint{2.762801in}{3.559527in}}%
\pgfpathlineto{\pgfqpoint{2.764844in}{2.926144in}}%
\pgfpathlineto{\pgfqpoint{2.765865in}{3.479376in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{3.196623in}}%
\pgfpathlineto{\pgfqpoint{2.766886in}{3.359763in}}%
\pgfpathlineto{\pgfqpoint{2.768417in}{3.603878in}}%
\pgfpathlineto{\pgfqpoint{2.768928in}{3.189044in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{3.481835in}}%
\pgfpathlineto{\pgfqpoint{2.769949in}{3.520264in}}%
\pgfpathlineto{\pgfqpoint{2.771991in}{3.560658in}}%
\pgfpathlineto{\pgfqpoint{2.772502in}{3.598851in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.317570in}}%
\pgfpathlineto{\pgfqpoint{2.774033in}{3.494702in}}%
\pgfpathlineto{\pgfqpoint{2.776076in}{3.632783in}}%
\pgfpathlineto{\pgfqpoint{2.777097in}{3.567279in}}%
\pgfpathlineto{\pgfqpoint{2.777607in}{3.587249in}}%
\pgfpathlineto{\pgfqpoint{2.780160in}{3.426703in}}%
\pgfpathlineto{\pgfqpoint{2.781181in}{3.679928in}}%
\pgfpathlineto{\pgfqpoint{2.782713in}{3.705598in}}%
\pgfpathlineto{\pgfqpoint{2.784244in}{3.549429in}}%
\pgfpathlineto{\pgfqpoint{2.786286in}{3.728735in}}%
\pgfpathlineto{\pgfqpoint{2.787308in}{3.415965in}}%
\pgfpathlineto{\pgfqpoint{2.788329in}{3.467509in}}%
\pgfpathlineto{\pgfqpoint{2.789860in}{3.338475in}}%
\pgfpathlineto{\pgfqpoint{2.790881in}{3.565273in}}%
\pgfpathlineto{\pgfqpoint{2.791392in}{3.510623in}}%
\pgfpathlineto{\pgfqpoint{2.791902in}{3.691821in}}%
\pgfpathlineto{\pgfqpoint{2.794455in}{3.544007in}}%
\pgfpathlineto{\pgfqpoint{2.794966in}{3.692071in}}%
\pgfpathlineto{\pgfqpoint{2.795476in}{3.601095in}}%
\pgfpathlineto{\pgfqpoint{2.797008in}{3.663389in}}%
\pgfpathlineto{\pgfqpoint{2.797518in}{3.544116in}}%
\pgfpathlineto{\pgfqpoint{2.798029in}{3.581488in}}%
\pgfpathlineto{\pgfqpoint{2.799050in}{3.655330in}}%
\pgfpathlineto{\pgfqpoint{2.800582in}{3.639603in}}%
\pgfpathlineto{\pgfqpoint{2.801092in}{3.643797in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{3.689074in}}%
\pgfpathlineto{\pgfqpoint{2.802113in}{3.573089in}}%
\pgfpathlineto{\pgfqpoint{2.802624in}{3.578902in}}%
\pgfpathlineto{\pgfqpoint{2.804666in}{3.708197in}}%
\pgfpathlineto{\pgfqpoint{2.805687in}{3.379245in}}%
\pgfpathlineto{\pgfqpoint{2.806198in}{3.487798in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{3.626240in}}%
\pgfpathlineto{\pgfqpoint{2.808750in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{2.809261in}{3.528663in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{2.811303in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{2.812835in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{2.813345in}{3.565292in}}%
\pgfpathlineto{\pgfqpoint{2.814877in}{3.688710in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{3.676215in}}%
\pgfpathlineto{\pgfqpoint{2.815898in}{3.675224in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{3.350768in}}%
\pgfpathlineto{\pgfqpoint{2.816919in}{3.691137in}}%
\pgfpathlineto{\pgfqpoint{2.818451in}{3.621306in}}%
\pgfpathlineto{\pgfqpoint{2.818961in}{3.720690in}}%
\pgfpathlineto{\pgfqpoint{2.819472in}{3.611852in}}%
\pgfpathlineto{\pgfqpoint{2.819982in}{3.577408in}}%
\pgfpathlineto{\pgfqpoint{2.822025in}{3.688391in}}%
\pgfpathlineto{\pgfqpoint{2.823556in}{3.547550in}}%
\pgfpathlineto{\pgfqpoint{2.824067in}{3.721373in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{3.688448in}}%
\pgfpathlineto{\pgfqpoint{2.827130in}{3.454758in}}%
\pgfpathlineto{\pgfqpoint{2.827641in}{3.642000in}}%
\pgfpathlineto{\pgfqpoint{2.829172in}{3.660023in}}%
\pgfpathlineto{\pgfqpoint{2.829683in}{3.687190in}}%
\pgfpathlineto{\pgfqpoint{2.830193in}{3.683209in}}%
\pgfpathlineto{\pgfqpoint{2.830704in}{3.660238in}}%
\pgfpathlineto{\pgfqpoint{2.831214in}{3.705332in}}%
\pgfpathlineto{\pgfqpoint{2.833767in}{3.623773in}}%
\pgfpathlineto{\pgfqpoint{2.834788in}{3.698885in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{3.616211in}}%
\pgfpathlineto{\pgfqpoint{2.836830in}{3.647092in}}%
\pgfpathlineto{\pgfqpoint{2.837341in}{3.641263in}}%
\pgfpathlineto{\pgfqpoint{2.837851in}{3.736464in}}%
\pgfpathlineto{\pgfqpoint{2.838362in}{3.554515in}}%
\pgfpathlineto{\pgfqpoint{2.841425in}{3.746325in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{3.607484in}}%
\pgfpathlineto{\pgfqpoint{2.845510in}{3.784420in}}%
\pgfpathlineto{\pgfqpoint{2.847041in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{3.554536in}}%
\pgfpathlineto{\pgfqpoint{2.852147in}{3.405113in}}%
\pgfpathlineto{\pgfqpoint{2.852657in}{3.460447in}}%
\pgfpathlineto{\pgfqpoint{2.854189in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{2.855720in}{3.555654in}}%
\pgfpathlineto{\pgfqpoint{2.856231in}{3.262035in}}%
\pgfpathlineto{\pgfqpoint{2.858273in}{3.647845in}}%
\pgfpathlineto{\pgfqpoint{2.858784in}{3.395049in}}%
\pgfpathlineto{\pgfqpoint{2.859294in}{3.527728in}}%
\pgfpathlineto{\pgfqpoint{2.861336in}{3.798562in}}%
\pgfpathlineto{\pgfqpoint{2.862868in}{3.310441in}}%
\pgfpathlineto{\pgfqpoint{2.863379in}{3.723321in}}%
\pgfpathlineto{\pgfqpoint{2.864910in}{3.732533in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{2.866442in}{3.714260in}}%
\pgfpathlineto{\pgfqpoint{2.866952in}{3.778257in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{3.541053in}}%
\pgfpathlineto{\pgfqpoint{2.868995in}{3.760384in}}%
\pgfpathlineto{\pgfqpoint{2.869505in}{3.690953in}}%
\pgfpathlineto{\pgfqpoint{2.870526in}{3.635653in}}%
\pgfpathlineto{\pgfqpoint{2.873079in}{3.783304in}}%
\pgfpathlineto{\pgfqpoint{2.873589in}{3.713727in}}%
\pgfpathlineto{\pgfqpoint{2.874100in}{3.758385in}}%
\pgfpathlineto{\pgfqpoint{2.876142in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{2.876653in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{2.877163in}{3.651854in}}%
\pgfpathlineto{\pgfqpoint{2.877674in}{3.772227in}}%
\pgfpathlineto{\pgfqpoint{2.879205in}{3.856745in}}%
\pgfpathlineto{\pgfqpoint{2.880737in}{3.505714in}}%
\pgfpathlineto{\pgfqpoint{2.881248in}{3.744609in}}%
\pgfpathlineto{\pgfqpoint{2.882779in}{3.659918in}}%
\pgfpathlineto{\pgfqpoint{2.883290in}{3.565483in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{3.811371in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{3.675835in}}%
\pgfpathlineto{\pgfqpoint{2.887885in}{3.738246in}}%
\pgfpathlineto{\pgfqpoint{2.888395in}{3.617862in}}%
\pgfpathlineto{\pgfqpoint{2.889927in}{3.751805in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{3.414814in}}%
\pgfpathlineto{\pgfqpoint{2.894011in}{3.765514in}}%
\pgfpathlineto{\pgfqpoint{2.894522in}{3.671018in}}%
\pgfpathlineto{\pgfqpoint{2.895032in}{3.675406in}}%
\pgfpathlineto{\pgfqpoint{2.895543in}{3.599587in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{3.572166in}}%
\pgfpathlineto{\pgfqpoint{2.897585in}{3.663766in}}%
\pgfpathlineto{\pgfqpoint{2.898096in}{3.586638in}}%
\pgfpathlineto{\pgfqpoint{2.898606in}{3.578569in}}%
\pgfpathlineto{\pgfqpoint{2.899117in}{3.304644in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{3.781588in}}%
\pgfpathlineto{\pgfqpoint{2.902690in}{3.663093in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{3.660965in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{3.465379in}}%
\pgfpathlineto{\pgfqpoint{2.906264in}{3.647715in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{3.615905in}}%
\pgfpathlineto{\pgfqpoint{2.908306in}{3.567336in}}%
\pgfpathlineto{\pgfqpoint{2.909838in}{3.753121in}}%
\pgfpathlineto{\pgfqpoint{2.911370in}{3.508691in}}%
\pgfpathlineto{\pgfqpoint{2.912391in}{3.682333in}}%
\pgfpathlineto{\pgfqpoint{2.912901in}{3.567782in}}%
\pgfpathlineto{\pgfqpoint{2.913412in}{3.677711in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{3.672184in}}%
\pgfpathlineto{\pgfqpoint{2.916475in}{3.616473in}}%
\pgfpathlineto{\pgfqpoint{2.916986in}{3.667024in}}%
\pgfpathlineto{\pgfqpoint{2.918517in}{3.662661in}}%
\pgfpathlineto{\pgfqpoint{2.919028in}{3.571903in}}%
\pgfpathlineto{\pgfqpoint{2.919538in}{3.705398in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{3.605179in}}%
\pgfpathlineto{\pgfqpoint{2.920559in}{3.652714in}}%
\pgfpathlineto{\pgfqpoint{2.922091in}{3.685580in}}%
\pgfpathlineto{\pgfqpoint{2.924133in}{3.617442in}}%
\pgfpathlineto{\pgfqpoint{2.925665in}{3.645738in}}%
\pgfpathlineto{\pgfqpoint{2.926175in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{2.926686in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{2.927197in}{3.671598in}}%
\pgfpathlineto{\pgfqpoint{2.927707in}{3.670835in}}%
\pgfpathlineto{\pgfqpoint{2.929749in}{3.698053in}}%
\pgfpathlineto{\pgfqpoint{2.930260in}{2.851503in}}%
\pgfpathlineto{\pgfqpoint{2.930770in}{3.566463in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{3.637191in}}%
\pgfpathlineto{\pgfqpoint{2.932813in}{3.580438in}}%
\pgfpathlineto{\pgfqpoint{2.933323in}{3.677909in}}%
\pgfpathlineto{\pgfqpoint{2.933834in}{3.660896in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{3.614001in}}%
\pgfpathlineto{\pgfqpoint{2.934855in}{3.393095in}}%
\pgfpathlineto{\pgfqpoint{2.936386in}{3.433592in}}%
\pgfpathlineto{\pgfqpoint{2.937918in}{3.625442in}}%
\pgfpathlineto{\pgfqpoint{2.938428in}{3.573927in}}%
\pgfpathlineto{\pgfqpoint{2.940981in}{3.663018in}}%
\pgfpathlineto{\pgfqpoint{2.943534in}{3.539266in}}%
\pgfpathlineto{\pgfqpoint{2.944044in}{3.672720in}}%
\pgfpathlineto{\pgfqpoint{2.944555in}{3.587901in}}%
\pgfpathlineto{\pgfqpoint{2.945066in}{3.576087in}}%
\pgfpathlineto{\pgfqpoint{2.945576in}{3.639947in}}%
\pgfpathlineto{\pgfqpoint{2.947108in}{3.653147in}}%
\pgfpathlineto{\pgfqpoint{2.948639in}{3.578566in}}%
\pgfpathlineto{\pgfqpoint{2.951703in}{3.724604in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{3.670064in}}%
\pgfpathlineto{\pgfqpoint{2.952724in}{3.458546in}}%
\pgfpathlineto{\pgfqpoint{2.954766in}{3.628526in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{3.490901in}}%
\pgfpathlineto{\pgfqpoint{2.957829in}{3.568640in}}%
\pgfpathlineto{\pgfqpoint{2.958340in}{3.501820in}}%
\pgfpathlineto{\pgfqpoint{2.958850in}{3.521813in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{3.614465in}}%
\pgfpathlineto{\pgfqpoint{2.961403in}{3.608805in}}%
\pgfpathlineto{\pgfqpoint{2.961914in}{3.613384in}}%
\pgfpathlineto{\pgfqpoint{2.962424in}{3.567036in}}%
\pgfpathlineto{\pgfqpoint{2.962935in}{3.583493in}}%
\pgfpathlineto{\pgfqpoint{2.963445in}{3.676110in}}%
\pgfpathlineto{\pgfqpoint{2.964977in}{3.457355in}}%
\pgfpathlineto{\pgfqpoint{2.965998in}{3.726620in}}%
\pgfpathlineto{\pgfqpoint{2.966508in}{3.552339in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{3.664425in}}%
\pgfpathlineto{\pgfqpoint{2.968551in}{3.581812in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{3.604290in}}%
\pgfpathlineto{\pgfqpoint{2.969572in}{3.411966in}}%
\pgfpathlineto{\pgfqpoint{2.970082in}{3.662623in}}%
\pgfpathlineto{\pgfqpoint{2.970593in}{3.634870in}}%
\pgfpathlineto{\pgfqpoint{2.972124in}{3.572353in}}%
\pgfpathlineto{\pgfqpoint{2.972635in}{3.471387in}}%
\pgfpathlineto{\pgfqpoint{2.973145in}{3.629520in}}%
\pgfpathlineto{\pgfqpoint{2.973656in}{3.571175in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{3.587884in}}%
\pgfpathlineto{\pgfqpoint{2.975698in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{3.474998in}}%
\pgfpathlineto{\pgfqpoint{2.979783in}{3.698702in}}%
\pgfpathlineto{\pgfqpoint{2.981314in}{3.504120in}}%
\pgfpathlineto{\pgfqpoint{2.982846in}{3.418324in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{3.703450in}}%
\pgfpathlineto{\pgfqpoint{2.983867in}{3.528418in}}%
\pgfpathlineto{\pgfqpoint{2.984377in}{3.637209in}}%
\pgfpathlineto{\pgfqpoint{2.984888in}{3.419682in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{3.581359in}}%
\pgfpathlineto{\pgfqpoint{2.986930in}{3.516096in}}%
\pgfpathlineto{\pgfqpoint{2.987441in}{3.583855in}}%
\pgfpathlineto{\pgfqpoint{2.988462in}{3.744793in}}%
\pgfpathlineto{\pgfqpoint{2.989993in}{3.615553in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{3.678136in}}%
\pgfpathlineto{\pgfqpoint{2.991014in}{3.583265in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{2.992036in}{3.622049in}}%
\pgfpathlineto{\pgfqpoint{2.993567in}{3.631452in}}%
\pgfpathlineto{\pgfqpoint{2.994078in}{3.623377in}}%
\pgfpathlineto{\pgfqpoint{2.995609in}{3.366187in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{3.497459in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{3.672359in}}%
\pgfpathlineto{\pgfqpoint{2.998162in}{3.609453in}}%
\pgfpathlineto{\pgfqpoint{2.999183in}{3.569091in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{3.716109in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{3.596859in}}%
\pgfpathlineto{\pgfqpoint{3.001736in}{3.644966in}}%
\pgfpathlineto{\pgfqpoint{3.002246in}{3.657879in}}%
\pgfpathlineto{\pgfqpoint{3.004289in}{3.750739in}}%
\pgfpathlineto{\pgfqpoint{3.004799in}{3.654071in}}%
\pgfpathlineto{\pgfqpoint{3.005310in}{3.752521in}}%
\pgfpathlineto{\pgfqpoint{3.006331in}{3.564241in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{2.711150in}}%
\pgfpathlineto{\pgfqpoint{3.008884in}{2.827917in}}%
\pgfpathlineto{\pgfqpoint{3.009905in}{3.185512in}}%
\pgfpathlineto{\pgfqpoint{3.011436in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{3.669927in}}%
\pgfpathlineto{\pgfqpoint{3.015521in}{3.719440in}}%
\pgfpathlineto{\pgfqpoint{3.016542in}{3.500977in}}%
\pgfpathlineto{\pgfqpoint{3.017052in}{3.764132in}}%
\pgfpathlineto{\pgfqpoint{3.018584in}{3.923507in}}%
\pgfpathlineto{\pgfqpoint{3.019605in}{3.169838in}}%
\pgfpathlineto{\pgfqpoint{3.020115in}{3.507082in}}%
\pgfpathlineto{\pgfqpoint{3.020626in}{3.609055in}}%
\pgfpathlineto{\pgfqpoint{3.022158in}{3.584384in}}%
\pgfpathlineto{\pgfqpoint{3.022668in}{3.657499in}}%
\pgfpathlineto{\pgfqpoint{3.023179in}{3.619041in}}%
\pgfpathlineto{\pgfqpoint{3.023689in}{3.580038in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{3.653122in}}%
\pgfpathlineto{\pgfqpoint{3.025731in}{3.692146in}}%
\pgfpathlineto{\pgfqpoint{3.026753in}{3.566554in}}%
\pgfpathlineto{\pgfqpoint{3.027774in}{3.826113in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{3.808140in}}%
\pgfpathlineto{\pgfqpoint{3.030326in}{3.810205in}}%
\pgfpathlineto{\pgfqpoint{3.031347in}{3.736531in}}%
\pgfpathlineto{\pgfqpoint{3.033900in}{3.955389in}}%
\pgfpathlineto{\pgfqpoint{3.034921in}{3.881015in}}%
\pgfpathlineto{\pgfqpoint{3.036453in}{3.833942in}}%
\pgfpathlineto{\pgfqpoint{3.036963in}{3.929687in}}%
\pgfpathlineto{\pgfqpoint{3.037985in}{3.570974in}}%
\pgfpathlineto{\pgfqpoint{3.038495in}{3.875351in}}%
\pgfpathlineto{\pgfqpoint{3.040027in}{3.880049in}}%
\pgfpathlineto{\pgfqpoint{3.042069in}{3.577465in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{3.809905in}}%
\pgfpathlineto{\pgfqpoint{3.045132in}{3.423528in}}%
\pgfpathlineto{\pgfqpoint{3.045643in}{3.593024in}}%
\pgfpathlineto{\pgfqpoint{3.047174in}{3.713827in}}%
\pgfpathlineto{\pgfqpoint{3.048706in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.049216in}{3.256905in}}%
\pgfpathlineto{\pgfqpoint{3.050748in}{3.680494in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{3.103159in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.556412in}}%
\pgfpathlineto{\pgfqpoint{3.054322in}{3.293550in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{3.693775in}}%
\pgfpathlineto{\pgfqpoint{3.056364in}{3.461123in}}%
\pgfpathlineto{\pgfqpoint{3.058406in}{3.729518in}}%
\pgfpathlineto{\pgfqpoint{3.059427in}{3.543529in}}%
\pgfpathlineto{\pgfqpoint{3.059938in}{3.604573in}}%
\pgfpathlineto{\pgfqpoint{3.061470in}{3.571613in}}%
\pgfpathlineto{\pgfqpoint{3.061980in}{3.734732in}}%
\pgfpathlineto{\pgfqpoint{3.062491in}{3.617815in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{3.403316in}}%
\pgfpathlineto{\pgfqpoint{3.066064in}{3.821315in}}%
\pgfpathlineto{\pgfqpoint{3.066575in}{3.577971in}}%
\pgfpathlineto{\pgfqpoint{3.067086in}{3.741578in}}%
\pgfpathlineto{\pgfqpoint{3.068617in}{3.688272in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{3.310990in}}%
\pgfpathlineto{\pgfqpoint{3.070659in}{3.557050in}}%
\pgfpathlineto{\pgfqpoint{3.074233in}{3.764082in}}%
\pgfpathlineto{\pgfqpoint{3.075765in}{3.779406in}}%
\pgfpathlineto{\pgfqpoint{3.076275in}{3.688228in}}%
\pgfpathlineto{\pgfqpoint{3.076786in}{3.773776in}}%
\pgfpathlineto{\pgfqpoint{3.077296in}{3.845835in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{3.795514in}}%
\pgfpathlineto{\pgfqpoint{3.079849in}{3.697336in}}%
\pgfpathlineto{\pgfqpoint{3.080360in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{3.715992in}}%
\pgfpathlineto{\pgfqpoint{3.081381in}{3.750206in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{3.756053in}}%
\pgfpathlineto{\pgfqpoint{3.083423in}{3.747741in}}%
\pgfpathlineto{\pgfqpoint{3.083933in}{3.712744in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{3.771677in}}%
\pgfpathlineto{\pgfqpoint{3.084955in}{3.761383in}}%
\pgfpathlineto{\pgfqpoint{3.086486in}{3.745426in}}%
\pgfpathlineto{\pgfqpoint{3.086997in}{3.887977in}}%
\pgfpathlineto{\pgfqpoint{3.090571in}{3.787851in}}%
\pgfpathlineto{\pgfqpoint{3.091592in}{3.621303in}}%
\pgfpathlineto{\pgfqpoint{3.092102in}{3.740162in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.644573in}}%
\pgfpathlineto{\pgfqpoint{3.094144in}{3.705931in}}%
\pgfpathlineto{\pgfqpoint{3.094655in}{3.670335in}}%
\pgfpathlineto{\pgfqpoint{3.097208in}{3.785619in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{3.559968in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{3.789817in}}%
\pgfpathlineto{\pgfqpoint{3.101292in}{3.773626in}}%
\pgfpathlineto{\pgfqpoint{3.101802in}{3.636913in}}%
\pgfpathlineto{\pgfqpoint{3.102313in}{3.771327in}}%
\pgfpathlineto{\pgfqpoint{3.102824in}{3.753055in}}%
\pgfpathlineto{\pgfqpoint{3.104355in}{3.932152in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{3.903302in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{3.743510in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{3.868272in}}%
\pgfpathlineto{\pgfqpoint{3.107929in}{3.874135in}}%
\pgfpathlineto{\pgfqpoint{3.108440in}{3.823931in}}%
\pgfpathlineto{\pgfqpoint{3.108950in}{3.942646in}}%
\pgfpathlineto{\pgfqpoint{3.109461in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.109971in}{3.809872in}}%
\pgfpathlineto{\pgfqpoint{3.112524in}{3.963767in}}%
\pgfpathlineto{\pgfqpoint{3.113034in}{3.935600in}}%
\pgfpathlineto{\pgfqpoint{3.113545in}{3.790750in}}%
\pgfpathlineto{\pgfqpoint{3.115587in}{3.748690in}}%
\pgfpathlineto{\pgfqpoint{3.116098in}{3.859744in}}%
\pgfpathlineto{\pgfqpoint{3.116608in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{3.117119in}{3.820416in}}%
\pgfpathlineto{\pgfqpoint{3.118650in}{3.782504in}}%
\pgfpathlineto{\pgfqpoint{3.119672in}{3.777457in}}%
\pgfpathlineto{\pgfqpoint{3.120182in}{3.899471in}}%
\pgfpathlineto{\pgfqpoint{3.122224in}{3.707597in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{3.894324in}}%
\pgfpathlineto{\pgfqpoint{3.123756in}{3.883380in}}%
\pgfpathlineto{\pgfqpoint{3.124266in}{3.867089in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{3.126819in}{3.926405in}}%
\pgfpathlineto{\pgfqpoint{3.127330in}{3.583690in}}%
\pgfpathlineto{\pgfqpoint{3.127840in}{3.892242in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{3.556149in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{3.902969in}}%
\pgfpathlineto{\pgfqpoint{3.131414in}{3.536508in}}%
\pgfpathlineto{\pgfqpoint{3.133967in}{3.863708in}}%
\pgfpathlineto{\pgfqpoint{3.134477in}{3.854247in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{3.694979in}}%
\pgfpathlineto{\pgfqpoint{3.137030in}{3.715309in}}%
\pgfpathlineto{\pgfqpoint{3.138051in}{3.591790in}}%
\pgfpathlineto{\pgfqpoint{3.138562in}{3.736331in}}%
\pgfpathlineto{\pgfqpoint{3.140093in}{3.731700in}}%
\pgfpathlineto{\pgfqpoint{3.141625in}{3.848567in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{3.800577in}}%
\pgfpathlineto{\pgfqpoint{3.144178in}{3.739912in}}%
\pgfpathlineto{\pgfqpoint{3.145199in}{3.608254in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{3.642398in}}%
\pgfpathlineto{\pgfqpoint{3.148772in}{3.599274in}}%
\pgfpathlineto{\pgfqpoint{3.150815in}{3.665968in}}%
\pgfpathlineto{\pgfqpoint{3.151325in}{3.661020in}}%
\pgfpathlineto{\pgfqpoint{3.151836in}{3.598768in}}%
\pgfpathlineto{\pgfqpoint{3.152346in}{3.691401in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{3.645376in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{3.699635in}}%
\pgfpathlineto{\pgfqpoint{3.155410in}{3.561074in}}%
\pgfpathlineto{\pgfqpoint{3.155920in}{3.679495in}}%
\pgfpathlineto{\pgfqpoint{3.157962in}{3.578479in}}%
\pgfpathlineto{\pgfqpoint{3.158473in}{3.590521in}}%
\pgfpathlineto{\pgfqpoint{3.158983in}{3.672377in}}%
\pgfpathlineto{\pgfqpoint{3.160004in}{3.521390in}}%
\pgfpathlineto{\pgfqpoint{3.161536in}{3.594435in}}%
\pgfpathlineto{\pgfqpoint{3.162047in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{3.162557in}{3.618651in}}%
\pgfpathlineto{\pgfqpoint{3.163068in}{3.582622in}}%
\pgfpathlineto{\pgfqpoint{3.163578in}{3.624250in}}%
\pgfpathlineto{\pgfqpoint{3.165620in}{3.635398in}}%
\pgfpathlineto{\pgfqpoint{3.166131in}{3.633153in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{3.612881in}}%
\pgfpathlineto{\pgfqpoint{3.167152in}{3.523014in}}%
\pgfpathlineto{\pgfqpoint{3.168684in}{3.630266in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{3.569611in}}%
\pgfpathlineto{\pgfqpoint{3.169705in}{3.606986in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.666299in}}%
\pgfpathlineto{\pgfqpoint{3.172768in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{3.173279in}{3.623152in}}%
\pgfpathlineto{\pgfqpoint{3.173789in}{3.657704in}}%
\pgfpathlineto{\pgfqpoint{3.174300in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.623790in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{3.654463in}}%
\pgfpathlineto{\pgfqpoint{3.179405in}{3.377757in}}%
\pgfpathlineto{\pgfqpoint{3.180426in}{3.748840in}}%
\pgfpathlineto{\pgfqpoint{3.180937in}{3.687985in}}%
\pgfpathlineto{\pgfqpoint{3.181447in}{3.698752in}}%
\pgfpathlineto{\pgfqpoint{3.182979in}{3.596307in}}%
\pgfpathlineto{\pgfqpoint{3.183489in}{3.612440in}}%
\pgfpathlineto{\pgfqpoint{3.184511in}{3.709813in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{3.551568in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{3.678321in}}%
\pgfpathlineto{\pgfqpoint{3.190127in}{3.610659in}}%
\pgfpathlineto{\pgfqpoint{3.190637in}{3.663925in}}%
\pgfpathlineto{\pgfqpoint{3.191148in}{3.629905in}}%
\pgfpathlineto{\pgfqpoint{3.191658in}{3.524812in}}%
\pgfpathlineto{\pgfqpoint{3.192169in}{3.610213in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{3.687044in}}%
\pgfpathlineto{\pgfqpoint{3.197274in}{3.441799in}}%
\pgfpathlineto{\pgfqpoint{3.198295in}{3.679881in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{3.375622in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{3.683251in}}%
\pgfpathlineto{\pgfqpoint{3.200848in}{3.742844in}}%
\pgfpathlineto{\pgfqpoint{3.201358in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{3.670187in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{3.749373in}}%
\pgfpathlineto{\pgfqpoint{3.205953in}{3.612295in}}%
\pgfpathlineto{\pgfqpoint{3.206464in}{3.721289in}}%
\pgfpathlineto{\pgfqpoint{3.207996in}{3.549731in}}%
\pgfpathlineto{\pgfqpoint{3.208506in}{3.600079in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{3.672620in}}%
\pgfpathlineto{\pgfqpoint{3.211569in}{3.725737in}}%
\pgfpathlineto{\pgfqpoint{3.212590in}{3.664125in}}%
\pgfpathlineto{\pgfqpoint{3.213101in}{3.682670in}}%
\pgfpathlineto{\pgfqpoint{3.213612in}{3.733999in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{3.669564in}}%
\pgfpathlineto{\pgfqpoint{3.216164in}{3.710379in}}%
\pgfpathlineto{\pgfqpoint{3.216675in}{3.511301in}}%
\pgfpathlineto{\pgfqpoint{3.217185in}{3.684007in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{3.673863in}}%
\pgfpathlineto{\pgfqpoint{3.219738in}{3.624979in}}%
\pgfpathlineto{\pgfqpoint{3.220249in}{3.686672in}}%
\pgfpathlineto{\pgfqpoint{3.220759in}{3.639419in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{3.713277in}}%
\pgfpathlineto{\pgfqpoint{3.222801in}{3.694223in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{3.656473in}}%
\pgfpathlineto{\pgfqpoint{3.223822in}{3.702966in}}%
\pgfpathlineto{\pgfqpoint{3.224333in}{3.701651in}}%
\pgfpathlineto{\pgfqpoint{3.225865in}{3.721289in}}%
\pgfpathlineto{\pgfqpoint{3.226886in}{3.648249in}}%
\pgfpathlineto{\pgfqpoint{3.227907in}{3.724171in}}%
\pgfpathlineto{\pgfqpoint{3.229438in}{3.720473in}}%
\pgfpathlineto{\pgfqpoint{3.229949in}{3.762366in}}%
\pgfpathlineto{\pgfqpoint{3.230459in}{3.678600in}}%
\pgfpathlineto{\pgfqpoint{3.230970in}{3.752155in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{3.698486in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{3.760034in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{3.752921in}}%
\pgfpathlineto{\pgfqpoint{3.234033in}{3.744959in}}%
\pgfpathlineto{\pgfqpoint{3.234544in}{3.702533in}}%
\pgfpathlineto{\pgfqpoint{3.235054in}{3.745442in}}%
\pgfpathlineto{\pgfqpoint{3.237607in}{3.660812in}}%
\pgfpathlineto{\pgfqpoint{3.238628in}{3.687237in}}%
\pgfpathlineto{\pgfqpoint{3.240160in}{3.670242in}}%
\pgfpathlineto{\pgfqpoint{3.240670in}{3.610391in}}%
\pgfpathlineto{\pgfqpoint{3.241181in}{3.270963in}}%
\pgfpathlineto{\pgfqpoint{3.241691in}{3.609838in}}%
\pgfpathlineto{\pgfqpoint{3.242202in}{3.654184in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{3.619916in}}%
\pgfpathlineto{\pgfqpoint{3.244244in}{3.576977in}}%
\pgfpathlineto{\pgfqpoint{3.244755in}{3.646329in}}%
\pgfpathlineto{\pgfqpoint{3.245265in}{3.588194in}}%
\pgfpathlineto{\pgfqpoint{3.245776in}{3.511433in}}%
\pgfpathlineto{\pgfqpoint{3.247307in}{3.513349in}}%
\pgfpathlineto{\pgfqpoint{3.248329in}{3.682785in}}%
\pgfpathlineto{\pgfqpoint{3.248839in}{3.617767in}}%
\pgfpathlineto{\pgfqpoint{3.249350in}{3.693547in}}%
\pgfpathlineto{\pgfqpoint{3.250881in}{3.626334in}}%
\pgfpathlineto{\pgfqpoint{3.251392in}{3.298964in}}%
\pgfpathlineto{\pgfqpoint{3.251902in}{3.574765in}}%
\pgfpathlineto{\pgfqpoint{3.252413in}{3.592618in}}%
\pgfpathlineto{\pgfqpoint{3.252923in}{3.513855in}}%
\pgfpathlineto{\pgfqpoint{3.255987in}{3.733999in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.724154in}}%
\pgfpathlineto{\pgfqpoint{3.258029in}{3.615766in}}%
\pgfpathlineto{\pgfqpoint{3.260071in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{3.262624in}{3.612516in}}%
\pgfpathlineto{\pgfqpoint{3.263134in}{3.616488in}}%
\pgfpathlineto{\pgfqpoint{3.263645in}{3.670007in}}%
\pgfpathlineto{\pgfqpoint{3.266198in}{3.540660in}}%
\pgfpathlineto{\pgfqpoint{3.266708in}{3.547392in}}%
\pgfpathlineto{\pgfqpoint{3.267219in}{3.708896in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{3.609695in}}%
\pgfpathlineto{\pgfqpoint{3.269261in}{3.626657in}}%
\pgfpathlineto{\pgfqpoint{3.269771in}{3.622454in}}%
\pgfpathlineto{\pgfqpoint{3.270282in}{3.657964in}}%
\pgfpathlineto{\pgfqpoint{3.270792in}{3.641736in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{3.655062in}}%
\pgfpathlineto{\pgfqpoint{3.274366in}{3.758501in}}%
\pgfpathlineto{\pgfqpoint{3.275898in}{3.639031in}}%
\pgfpathlineto{\pgfqpoint{3.276408in}{3.736331in}}%
\pgfpathlineto{\pgfqpoint{3.276919in}{3.645596in}}%
\pgfpathlineto{\pgfqpoint{3.277940in}{3.658039in}}%
\pgfpathlineto{\pgfqpoint{3.279472in}{3.395714in}}%
\pgfpathlineto{\pgfqpoint{3.279982in}{3.682831in}}%
\pgfpathlineto{\pgfqpoint{3.280493in}{3.634124in}}%
\pgfpathlineto{\pgfqpoint{3.281514in}{3.608604in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{3.622149in}}%
\pgfpathlineto{\pgfqpoint{3.283556in}{3.655457in}}%
\pgfpathlineto{\pgfqpoint{3.284067in}{3.652729in}}%
\pgfpathlineto{\pgfqpoint{3.284577in}{3.641788in}}%
\pgfpathlineto{\pgfqpoint{3.285088in}{3.589728in}}%
\pgfpathlineto{\pgfqpoint{3.287130in}{3.505291in}}%
\pgfpathlineto{\pgfqpoint{3.287640in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{3.288661in}{3.632105in}}%
\pgfpathlineto{\pgfqpoint{3.290193in}{3.586641in}}%
\pgfpathlineto{\pgfqpoint{3.291725in}{3.612983in}}%
\pgfpathlineto{\pgfqpoint{3.292235in}{3.611589in}}%
\pgfpathlineto{\pgfqpoint{3.294277in}{3.677866in}}%
\pgfpathlineto{\pgfqpoint{3.295809in}{3.546104in}}%
\pgfpathlineto{\pgfqpoint{3.297341in}{3.669587in}}%
\pgfpathlineto{\pgfqpoint{3.298362in}{3.600518in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{3.635119in}}%
\pgfpathlineto{\pgfqpoint{3.301425in}{3.551548in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{3.688052in}}%
\pgfpathlineto{\pgfqpoint{3.304488in}{3.673163in}}%
\pgfpathlineto{\pgfqpoint{3.308062in}{3.489149in}}%
\pgfpathlineto{\pgfqpoint{3.309083in}{3.666299in}}%
\pgfpathlineto{\pgfqpoint{3.309594in}{3.594768in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{3.643760in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{3.638690in}}%
\pgfpathlineto{\pgfqpoint{3.313168in}{3.745009in}}%
\pgfpathlineto{\pgfqpoint{3.313678in}{3.681660in}}%
\pgfpathlineto{\pgfqpoint{3.315210in}{3.674001in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{3.773626in}}%
\pgfpathlineto{\pgfqpoint{3.316231in}{3.654806in}}%
\pgfpathlineto{\pgfqpoint{3.316741in}{3.683403in}}%
\pgfpathlineto{\pgfqpoint{3.317252in}{3.755986in}}%
\pgfpathlineto{\pgfqpoint{3.319294in}{3.728035in}}%
\pgfpathlineto{\pgfqpoint{3.319805in}{3.772976in}}%
\pgfpathlineto{\pgfqpoint{3.320315in}{3.647335in}}%
\pgfpathlineto{\pgfqpoint{3.320826in}{3.677268in}}%
\pgfpathlineto{\pgfqpoint{3.322357in}{3.635310in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{3.645944in}}%
\pgfpathlineto{\pgfqpoint{3.323378in}{3.685648in}}%
\pgfpathlineto{\pgfqpoint{3.323889in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{3.325931in}{3.500369in}}%
\pgfpathlineto{\pgfqpoint{3.326952in}{3.699085in}}%
\pgfpathlineto{\pgfqpoint{3.327463in}{3.695371in}}%
\pgfpathlineto{\pgfqpoint{3.330526in}{3.530145in}}%
\pgfpathlineto{\pgfqpoint{3.331037in}{3.545593in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{3.615300in}}%
\pgfpathlineto{\pgfqpoint{3.333079in}{3.585898in}}%
\pgfpathlineto{\pgfqpoint{3.333589in}{3.459867in}}%
\pgfpathlineto{\pgfqpoint{3.334100in}{3.574928in}}%
\pgfpathlineto{\pgfqpoint{3.334610in}{3.499601in}}%
\pgfpathlineto{\pgfqpoint{3.335121in}{3.576879in}}%
\pgfpathlineto{\pgfqpoint{3.336653in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{3.337163in}{3.631427in}}%
\pgfpathlineto{\pgfqpoint{3.337674in}{3.482386in}}%
\pgfpathlineto{\pgfqpoint{3.338184in}{3.576116in}}%
\pgfpathlineto{\pgfqpoint{3.338695in}{3.587741in}}%
\pgfpathlineto{\pgfqpoint{3.340226in}{3.660238in}}%
\pgfpathlineto{\pgfqpoint{3.340737in}{3.633180in}}%
\pgfpathlineto{\pgfqpoint{3.341758in}{3.591140in}}%
\pgfpathlineto{\pgfqpoint{3.342269in}{3.593847in}}%
\pgfpathlineto{\pgfqpoint{3.343800in}{3.634940in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.496068in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{3.345332in}{3.707830in}}%
\pgfpathlineto{\pgfqpoint{3.345842in}{3.681144in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{3.348906in}{3.639346in}}%
\pgfpathlineto{\pgfqpoint{3.349416in}{3.724971in}}%
\pgfpathlineto{\pgfqpoint{3.350948in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{3.351458in}{3.558796in}}%
\pgfpathlineto{\pgfqpoint{3.351969in}{3.678539in}}%
\pgfpathlineto{\pgfqpoint{3.352479in}{3.653550in}}%
\pgfpathlineto{\pgfqpoint{3.352990in}{3.683371in}}%
\pgfpathlineto{\pgfqpoint{3.355032in}{3.665331in}}%
\pgfpathlineto{\pgfqpoint{3.356564in}{3.728085in}}%
\pgfpathlineto{\pgfqpoint{3.358095in}{3.634277in}}%
\pgfpathlineto{\pgfqpoint{3.359627in}{3.694488in}}%
\pgfpathlineto{\pgfqpoint{3.361669in}{3.642738in}}%
\pgfpathlineto{\pgfqpoint{3.362180in}{3.674476in}}%
\pgfpathlineto{\pgfqpoint{3.362690in}{3.659485in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{3.629518in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{3.660762in}}%
\pgfpathlineto{\pgfqpoint{3.365243in}{3.640779in}}%
\pgfpathlineto{\pgfqpoint{3.365754in}{3.672832in}}%
\pgfpathlineto{\pgfqpoint{3.366264in}{3.642641in}}%
\pgfpathlineto{\pgfqpoint{3.366775in}{3.644387in}}%
\pgfpathlineto{\pgfqpoint{3.367285in}{3.417943in}}%
\pgfpathlineto{\pgfqpoint{3.370859in}{3.660904in}}%
\pgfpathlineto{\pgfqpoint{3.372901in}{3.491447in}}%
\pgfpathlineto{\pgfqpoint{3.374433in}{3.672334in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{3.631016in}}%
\pgfpathlineto{\pgfqpoint{3.376986in}{3.543165in}}%
\pgfpathlineto{\pgfqpoint{3.377496in}{3.590204in}}%
\pgfpathlineto{\pgfqpoint{3.379538in}{3.648744in}}%
\pgfpathlineto{\pgfqpoint{3.381070in}{3.522233in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{3.585943in}}%
\pgfpathlineto{\pgfqpoint{3.383623in}{3.570664in}}%
\pgfpathlineto{\pgfqpoint{3.384133in}{3.631592in}}%
\pgfpathlineto{\pgfqpoint{3.384644in}{3.512519in}}%
\pgfpathlineto{\pgfqpoint{3.385154in}{3.536315in}}%
\pgfpathlineto{\pgfqpoint{3.390260in}{3.714710in}}%
\pgfpathlineto{\pgfqpoint{3.390770in}{3.561537in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.567812in}}%
\pgfpathlineto{\pgfqpoint{3.392302in}{3.737530in}}%
\pgfpathlineto{\pgfqpoint{3.393833in}{3.626570in}}%
\pgfpathlineto{\pgfqpoint{3.394344in}{3.494925in}}%
\pgfpathlineto{\pgfqpoint{3.394855in}{3.582735in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{3.663842in}}%
\pgfpathlineto{\pgfqpoint{3.395876in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{3.397407in}{3.672509in}}%
\pgfpathlineto{\pgfqpoint{3.397918in}{3.622138in}}%
\pgfpathlineto{\pgfqpoint{3.398428in}{3.641167in}}%
\pgfpathlineto{\pgfqpoint{3.399449in}{3.691966in}}%
\pgfpathlineto{\pgfqpoint{3.400981in}{3.669254in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{3.708963in}}%
\pgfpathlineto{\pgfqpoint{3.403023in}{3.633251in}}%
\pgfpathlineto{\pgfqpoint{3.405065in}{3.568167in}}%
\pgfpathlineto{\pgfqpoint{3.405576in}{3.661344in}}%
\pgfpathlineto{\pgfqpoint{3.406087in}{3.522791in}}%
\pgfpathlineto{\pgfqpoint{3.406597in}{3.553127in}}%
\pgfpathlineto{\pgfqpoint{3.409150in}{3.690077in}}%
\pgfpathlineto{\pgfqpoint{3.409660in}{3.677781in}}%
\pgfpathlineto{\pgfqpoint{3.411702in}{3.581801in}}%
\pgfpathlineto{\pgfqpoint{3.413234in}{3.707114in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{3.649620in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.664962in}}%
\pgfpathlineto{\pgfqpoint{3.416808in}{3.558369in}}%
\pgfpathlineto{\pgfqpoint{3.417318in}{3.574050in}}%
\pgfpathlineto{\pgfqpoint{3.418850in}{3.566753in}}%
\pgfpathlineto{\pgfqpoint{3.419361in}{3.552799in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{3.686253in}}%
\pgfpathlineto{\pgfqpoint{3.422424in}{3.700318in}}%
\pgfpathlineto{\pgfqpoint{3.423445in}{3.635750in}}%
\pgfpathlineto{\pgfqpoint{3.423956in}{3.594500in}}%
\pgfpathlineto{\pgfqpoint{3.424466in}{3.621162in}}%
\pgfpathlineto{\pgfqpoint{3.425998in}{3.663934in}}%
\pgfpathlineto{\pgfqpoint{3.427019in}{3.519164in}}%
\pgfpathlineto{\pgfqpoint{3.427529in}{3.542483in}}%
\pgfpathlineto{\pgfqpoint{3.428040in}{3.632174in}}%
\pgfpathlineto{\pgfqpoint{3.430082in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{3.531006in}}%
\pgfpathlineto{\pgfqpoint{3.431103in}{3.558451in}}%
\pgfpathlineto{\pgfqpoint{3.431614in}{3.656438in}}%
\pgfpathlineto{\pgfqpoint{3.433145in}{3.661157in}}%
\pgfpathlineto{\pgfqpoint{3.435188in}{3.568562in}}%
\pgfpathlineto{\pgfqpoint{3.437230in}{3.625827in}}%
\pgfpathlineto{\pgfqpoint{3.437740in}{3.615776in}}%
\pgfpathlineto{\pgfqpoint{3.438251in}{3.565547in}}%
\pgfpathlineto{\pgfqpoint{3.438761in}{3.271446in}}%
\pgfpathlineto{\pgfqpoint{3.440803in}{3.623998in}}%
\pgfpathlineto{\pgfqpoint{3.441314in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{3.441825in}{3.613544in}}%
\pgfpathlineto{\pgfqpoint{3.442335in}{3.559673in}}%
\pgfpathlineto{\pgfqpoint{3.444377in}{3.597094in}}%
\pgfpathlineto{\pgfqpoint{3.444888in}{3.655382in}}%
\pgfpathlineto{\pgfqpoint{3.445909in}{3.641830in}}%
\pgfpathlineto{\pgfqpoint{3.447951in}{3.657454in}}%
\pgfpathlineto{\pgfqpoint{3.448462in}{3.545630in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{3.553850in}}%
\pgfpathlineto{\pgfqpoint{3.449483in}{3.636466in}}%
\pgfpathlineto{\pgfqpoint{3.451014in}{3.571457in}}%
\pgfpathlineto{\pgfqpoint{3.453057in}{3.662736in}}%
\pgfpathlineto{\pgfqpoint{3.455099in}{3.588462in}}%
\pgfpathlineto{\pgfqpoint{3.455609in}{3.628364in}}%
\pgfpathlineto{\pgfqpoint{3.456120in}{3.600910in}}%
\pgfpathlineto{\pgfqpoint{3.456630in}{3.620322in}}%
\pgfpathlineto{\pgfqpoint{3.458162in}{3.577931in}}%
\pgfpathlineto{\pgfqpoint{3.459694in}{3.651619in}}%
\pgfpathlineto{\pgfqpoint{3.461736in}{2.906455in}}%
\pgfpathlineto{\pgfqpoint{3.463267in}{3.683561in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{3.693197in}}%
\pgfpathlineto{\pgfqpoint{3.465820in}{3.596138in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{3.603122in}}%
\pgfpathlineto{\pgfqpoint{3.467352in}{3.655594in}}%
\pgfpathlineto{\pgfqpoint{3.468883in}{3.454827in}}%
\pgfpathlineto{\pgfqpoint{3.469394in}{3.477036in}}%
\pgfpathlineto{\pgfqpoint{3.470926in}{3.602577in}}%
\pgfpathlineto{\pgfqpoint{3.472968in}{3.579923in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{3.636763in}}%
\pgfpathlineto{\pgfqpoint{3.473989in}{3.533761in}}%
\pgfpathlineto{\pgfqpoint{3.474499in}{3.686553in}}%
\pgfpathlineto{\pgfqpoint{3.477563in}{3.611314in}}%
\pgfpathlineto{\pgfqpoint{3.478073in}{3.512133in}}%
\pgfpathlineto{\pgfqpoint{3.479605in}{3.575576in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{3.496083in}}%
\pgfpathlineto{\pgfqpoint{3.481136in}{3.609458in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{3.483179in}{3.594898in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{3.524659in}}%
\pgfpathlineto{\pgfqpoint{3.484710in}{3.554591in}}%
\pgfpathlineto{\pgfqpoint{3.485221in}{3.602682in}}%
\pgfpathlineto{\pgfqpoint{3.486752in}{3.604033in}}%
\pgfpathlineto{\pgfqpoint{3.487263in}{3.569231in}}%
\pgfpathlineto{\pgfqpoint{3.487774in}{3.434147in}}%
\pgfpathlineto{\pgfqpoint{3.488284in}{3.622581in}}%
\pgfpathlineto{\pgfqpoint{3.488795in}{3.556062in}}%
\pgfpathlineto{\pgfqpoint{3.490837in}{3.522848in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{3.491858in}{3.599644in}}%
\pgfpathlineto{\pgfqpoint{3.492368in}{3.558839in}}%
\pgfpathlineto{\pgfqpoint{3.493900in}{3.602489in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{3.560286in}}%
\pgfpathlineto{\pgfqpoint{3.494921in}{3.641978in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.842042in}}%
\pgfpathlineto{\pgfqpoint{3.495942in}{3.585440in}}%
\pgfpathlineto{\pgfqpoint{3.497474in}{3.563809in}}%
\pgfpathlineto{\pgfqpoint{3.499005in}{3.619196in}}%
\pgfpathlineto{\pgfqpoint{3.501048in}{3.565297in}}%
\pgfpathlineto{\pgfqpoint{3.502069in}{3.656924in}}%
\pgfpathlineto{\pgfqpoint{3.502579in}{3.630761in}}%
\pgfpathlineto{\pgfqpoint{3.503090in}{3.637960in}}%
\pgfpathlineto{\pgfqpoint{3.504621in}{3.636556in}}%
\pgfpathlineto{\pgfqpoint{3.505132in}{3.662776in}}%
\pgfpathlineto{\pgfqpoint{3.505643in}{3.623550in}}%
\pgfpathlineto{\pgfqpoint{3.506153in}{3.649389in}}%
\pgfpathlineto{\pgfqpoint{3.508195in}{3.564226in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{3.510237in}{3.632284in}}%
\pgfpathlineto{\pgfqpoint{3.511769in}{3.665788in}}%
\pgfpathlineto{\pgfqpoint{3.512280in}{3.589481in}}%
\pgfpathlineto{\pgfqpoint{3.512790in}{3.674011in}}%
\pgfpathlineto{\pgfqpoint{3.513811in}{3.506659in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{3.661425in}}%
\pgfpathlineto{\pgfqpoint{3.519427in}{3.561038in}}%
\pgfpathlineto{\pgfqpoint{3.519938in}{3.619946in}}%
\pgfpathlineto{\pgfqpoint{3.520448in}{3.449037in}}%
\pgfpathlineto{\pgfqpoint{3.520959in}{3.571203in}}%
\pgfpathlineto{\pgfqpoint{3.522490in}{3.592321in}}%
\pgfpathlineto{\pgfqpoint{3.523001in}{3.640044in}}%
\pgfpathlineto{\pgfqpoint{3.524533in}{3.466383in}}%
\pgfpathlineto{\pgfqpoint{3.526064in}{3.645348in}}%
\pgfpathlineto{\pgfqpoint{3.527596in}{3.553545in}}%
\pgfpathlineto{\pgfqpoint{3.528106in}{3.628116in}}%
\pgfpathlineto{\pgfqpoint{3.529638in}{3.652838in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{3.552722in}}%
\pgfpathlineto{\pgfqpoint{3.530659in}{3.671811in}}%
\pgfpathlineto{\pgfqpoint{3.531170in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{3.531680in}{3.592033in}}%
\pgfpathlineto{\pgfqpoint{3.533212in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{3.533722in}{3.658179in}}%
\pgfpathlineto{\pgfqpoint{3.534233in}{3.550432in}}%
\pgfpathlineto{\pgfqpoint{3.534744in}{3.631789in}}%
\pgfpathlineto{\pgfqpoint{3.535254in}{3.667363in}}%
\pgfpathlineto{\pgfqpoint{3.537296in}{3.519882in}}%
\pgfpathlineto{\pgfqpoint{3.538828in}{3.650801in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{3.570785in}}%
\pgfpathlineto{\pgfqpoint{3.542402in}{3.647172in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.602604in}}%
\pgfpathlineto{\pgfqpoint{3.544954in}{3.608892in}}%
\pgfpathlineto{\pgfqpoint{3.545465in}{3.622253in}}%
\pgfpathlineto{\pgfqpoint{3.545975in}{3.618984in}}%
\pgfpathlineto{\pgfqpoint{3.547507in}{3.565428in}}%
\pgfpathlineto{\pgfqpoint{3.548018in}{3.610266in}}%
\pgfpathlineto{\pgfqpoint{3.548528in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{3.549039in}{3.551605in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{3.594622in}}%
\pgfpathlineto{\pgfqpoint{3.551081in}{3.625847in}}%
\pgfpathlineto{\pgfqpoint{3.553123in}{3.558499in}}%
\pgfpathlineto{\pgfqpoint{3.554655in}{3.596750in}}%
\pgfpathlineto{\pgfqpoint{3.555165in}{3.573381in}}%
\pgfpathlineto{\pgfqpoint{3.555676in}{3.635285in}}%
\pgfpathlineto{\pgfqpoint{3.556186in}{3.632080in}}%
\pgfpathlineto{\pgfqpoint{3.556697in}{3.604516in}}%
\pgfpathlineto{\pgfqpoint{3.558739in}{3.597392in}}%
\pgfpathlineto{\pgfqpoint{3.559250in}{3.522542in}}%
\pgfpathlineto{\pgfqpoint{3.559760in}{3.611572in}}%
\pgfpathlineto{\pgfqpoint{3.560271in}{3.570805in}}%
\pgfpathlineto{\pgfqpoint{3.562313in}{3.608407in}}%
\pgfpathlineto{\pgfqpoint{3.563334in}{3.542152in}}%
\pgfpathlineto{\pgfqpoint{3.563845in}{3.609991in}}%
\pgfpathlineto{\pgfqpoint{3.565376in}{3.604614in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.504666in}}%
\pgfpathlineto{\pgfqpoint{3.566908in}{3.548175in}}%
\pgfpathlineto{\pgfqpoint{3.567418in}{3.533674in}}%
\pgfpathlineto{\pgfqpoint{3.569461in}{3.590592in}}%
\pgfpathlineto{\pgfqpoint{3.570482in}{3.503222in}}%
\pgfpathlineto{\pgfqpoint{3.570992in}{3.594723in}}%
\pgfpathlineto{\pgfqpoint{3.572524in}{3.617494in}}%
\pgfpathlineto{\pgfqpoint{3.573034in}{3.560843in}}%
\pgfpathlineto{\pgfqpoint{3.573545in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{3.574055in}{3.617280in}}%
\pgfpathlineto{\pgfqpoint{3.574566in}{3.608029in}}%
\pgfpathlineto{\pgfqpoint{3.576098in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{3.576608in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{3.577119in}{3.497381in}}%
\pgfpathlineto{\pgfqpoint{3.577629in}{3.541923in}}%
\pgfpathlineto{\pgfqpoint{3.578140in}{3.661419in}}%
\pgfpathlineto{\pgfqpoint{3.580182in}{3.615402in}}%
\pgfpathlineto{\pgfqpoint{3.580692in}{3.570940in}}%
\pgfpathlineto{\pgfqpoint{3.581714in}{3.688351in}}%
\pgfpathlineto{\pgfqpoint{3.584266in}{3.650380in}}%
\pgfpathlineto{\pgfqpoint{3.584777in}{3.691330in}}%
\pgfpathlineto{\pgfqpoint{3.585287in}{3.605507in}}%
\pgfpathlineto{\pgfqpoint{3.587330in}{3.652300in}}%
\pgfpathlineto{\pgfqpoint{3.588351in}{3.492995in}}%
\pgfpathlineto{\pgfqpoint{3.588861in}{3.652838in}}%
\pgfpathlineto{\pgfqpoint{3.590903in}{3.533395in}}%
\pgfpathlineto{\pgfqpoint{3.591924in}{3.657016in}}%
\pgfpathlineto{\pgfqpoint{3.592435in}{3.582913in}}%
\pgfpathlineto{\pgfqpoint{3.593967in}{3.597372in}}%
\pgfpathlineto{\pgfqpoint{3.594477in}{3.618295in}}%
\pgfpathlineto{\pgfqpoint{3.594988in}{3.538934in}}%
\pgfpathlineto{\pgfqpoint{3.596009in}{3.551436in}}%
\pgfpathlineto{\pgfqpoint{3.598051in}{3.602720in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{3.572749in}}%
\pgfpathlineto{\pgfqpoint{3.599072in}{3.636744in}}%
\pgfpathlineto{\pgfqpoint{3.599583in}{3.609120in}}%
\pgfpathlineto{\pgfqpoint{3.601625in}{3.653783in}}%
\pgfpathlineto{\pgfqpoint{3.602135in}{3.631001in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{3.597272in}}%
\pgfpathlineto{\pgfqpoint{3.604688in}{3.517616in}}%
\pgfpathlineto{\pgfqpoint{3.605709in}{3.614430in}}%
\pgfpathlineto{\pgfqpoint{3.606220in}{3.372116in}}%
\pgfpathlineto{\pgfqpoint{3.606730in}{3.642799in}}%
\pgfpathlineto{\pgfqpoint{3.608262in}{3.639778in}}%
\pgfpathlineto{\pgfqpoint{3.608772in}{3.624801in}}%
\pgfpathlineto{\pgfqpoint{3.609283in}{3.638402in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{3.655902in}}%
\pgfpathlineto{\pgfqpoint{3.610304in}{3.651646in}}%
\pgfpathlineto{\pgfqpoint{3.611836in}{3.629878in}}%
\pgfpathlineto{\pgfqpoint{3.612346in}{3.652710in}}%
\pgfpathlineto{\pgfqpoint{3.612857in}{3.506998in}}%
\pgfpathlineto{\pgfqpoint{3.613367in}{3.590397in}}%
\pgfpathlineto{\pgfqpoint{3.613878in}{3.640116in}}%
\pgfpathlineto{\pgfqpoint{3.615409in}{3.537711in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{3.616431in}{3.594963in}}%
\pgfpathlineto{\pgfqpoint{3.616941in}{3.574728in}}%
\pgfpathlineto{\pgfqpoint{3.617452in}{3.558204in}}%
\pgfpathlineto{\pgfqpoint{3.618983in}{3.624321in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{2.443953in}}%
\pgfpathlineto{\pgfqpoint{3.620004in}{3.549201in}}%
\pgfpathlineto{\pgfqpoint{3.620515in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{3.621025in}{3.618055in}}%
\pgfpathlineto{\pgfqpoint{3.622557in}{3.624918in}}%
\pgfpathlineto{\pgfqpoint{3.624089in}{3.508391in}}%
\pgfpathlineto{\pgfqpoint{3.624599in}{3.649012in}}%
\pgfpathlineto{\pgfqpoint{3.627662in}{3.504993in}}%
\pgfpathlineto{\pgfqpoint{3.628173in}{3.566629in}}%
\pgfpathlineto{\pgfqpoint{3.629705in}{3.558964in}}%
\pgfpathlineto{\pgfqpoint{3.630215in}{3.535597in}}%
\pgfpathlineto{\pgfqpoint{3.631747in}{3.647133in}}%
\pgfpathlineto{\pgfqpoint{3.633278in}{3.559695in}}%
\pgfpathlineto{\pgfqpoint{3.633789in}{3.605319in}}%
\pgfpathlineto{\pgfqpoint{3.634300in}{3.569509in}}%
\pgfpathlineto{\pgfqpoint{3.634810in}{3.556748in}}%
\pgfpathlineto{\pgfqpoint{3.635321in}{3.616434in}}%
\pgfpathlineto{\pgfqpoint{3.636852in}{3.573004in}}%
\pgfpathlineto{\pgfqpoint{3.637363in}{2.745014in}}%
\pgfpathlineto{\pgfqpoint{3.637873in}{3.549343in}}%
\pgfpathlineto{\pgfqpoint{3.638384in}{3.599860in}}%
\pgfpathlineto{\pgfqpoint{3.638894in}{3.592586in}}%
\pgfpathlineto{\pgfqpoint{3.640426in}{3.476249in}}%
\pgfpathlineto{\pgfqpoint{3.640937in}{3.516299in}}%
\pgfpathlineto{\pgfqpoint{3.641447in}{3.589280in}}%
\pgfpathlineto{\pgfqpoint{3.641958in}{3.506309in}}%
\pgfpathlineto{\pgfqpoint{3.642468in}{3.571522in}}%
\pgfpathlineto{\pgfqpoint{3.644000in}{3.575571in}}%
\pgfpathlineto{\pgfqpoint{3.644510in}{3.619581in}}%
\pgfpathlineto{\pgfqpoint{3.645021in}{3.561149in}}%
\pgfpathlineto{\pgfqpoint{3.645532in}{3.595256in}}%
\pgfpathlineto{\pgfqpoint{3.646042in}{3.661860in}}%
\pgfpathlineto{\pgfqpoint{3.648084in}{3.610333in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{3.648058in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{3.633311in}}%
\pgfpathlineto{\pgfqpoint{3.651658in}{3.484658in}}%
\pgfpathlineto{\pgfqpoint{3.652169in}{3.592275in}}%
\pgfpathlineto{\pgfqpoint{3.652679in}{3.581103in}}%
\pgfpathlineto{\pgfqpoint{3.653190in}{3.565177in}}%
\pgfpathlineto{\pgfqpoint{3.654721in}{3.574245in}}%
\pgfpathlineto{\pgfqpoint{3.655232in}{3.585920in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{3.539040in}}%
\pgfpathlineto{\pgfqpoint{3.656253in}{3.585049in}}%
\pgfpathlineto{\pgfqpoint{3.656763in}{3.591763in}}%
\pgfpathlineto{\pgfqpoint{3.658806in}{3.552146in}}%
\pgfpathlineto{\pgfqpoint{3.659316in}{3.592776in}}%
\pgfpathlineto{\pgfqpoint{3.659827in}{3.532900in}}%
\pgfpathlineto{\pgfqpoint{3.660337in}{3.616481in}}%
\pgfpathlineto{\pgfqpoint{3.661869in}{3.669013in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{3.395674in}}%
\pgfpathlineto{\pgfqpoint{3.663911in}{3.585017in}}%
\pgfpathlineto{\pgfqpoint{3.665443in}{3.570740in}}%
\pgfpathlineto{\pgfqpoint{3.665953in}{3.546126in}}%
\pgfpathlineto{\pgfqpoint{3.666464in}{3.574148in}}%
\pgfpathlineto{\pgfqpoint{3.667485in}{3.631344in}}%
\pgfpathlineto{\pgfqpoint{3.669527in}{3.577805in}}%
\pgfpathlineto{\pgfqpoint{3.670038in}{3.596744in}}%
\pgfpathlineto{\pgfqpoint{3.671059in}{3.535008in}}%
\pgfpathlineto{\pgfqpoint{3.672590in}{3.649475in}}%
\pgfpathlineto{\pgfqpoint{3.673611in}{3.573497in}}%
\pgfpathlineto{\pgfqpoint{3.674122in}{3.597727in}}%
\pgfpathlineto{\pgfqpoint{3.674633in}{2.753509in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{3.599364in}}%
\pgfpathlineto{\pgfqpoint{3.677185in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.677696in}{3.549874in}}%
\pgfpathlineto{\pgfqpoint{3.678206in}{3.608590in}}%
\pgfpathlineto{\pgfqpoint{3.679738in}{3.535540in}}%
\pgfpathlineto{\pgfqpoint{3.680248in}{3.623127in}}%
\pgfpathlineto{\pgfqpoint{3.680759in}{3.525611in}}%
\pgfpathlineto{\pgfqpoint{3.681270in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{3.681780in}{3.630400in}}%
\pgfpathlineto{\pgfqpoint{3.683312in}{3.566958in}}%
\pgfpathlineto{\pgfqpoint{3.683822in}{3.624163in}}%
\pgfpathlineto{\pgfqpoint{3.684843in}{3.623627in}}%
\pgfpathlineto{\pgfqpoint{3.685354in}{3.655762in}}%
\pgfpathlineto{\pgfqpoint{3.687396in}{3.608547in}}%
\pgfpathlineto{\pgfqpoint{3.688417in}{3.575371in}}%
\pgfpathlineto{\pgfqpoint{3.688928in}{3.637714in}}%
\pgfpathlineto{\pgfqpoint{3.690459in}{3.636483in}}%
\pgfpathlineto{\pgfqpoint{3.691991in}{3.411070in}}%
\pgfpathlineto{\pgfqpoint{3.692502in}{3.591832in}}%
\pgfpathlineto{\pgfqpoint{3.694033in}{3.623070in}}%
\pgfpathlineto{\pgfqpoint{3.694544in}{3.579269in}}%
\pgfpathlineto{\pgfqpoint{3.695054in}{3.579569in}}%
\pgfpathlineto{\pgfqpoint{3.695565in}{3.641632in}}%
\pgfpathlineto{\pgfqpoint{3.696075in}{3.604000in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{3.566691in}}%
\pgfpathlineto{\pgfqpoint{3.698118in}{3.151099in}}%
\pgfpathlineto{\pgfqpoint{3.698628in}{3.471839in}}%
\pgfpathlineto{\pgfqpoint{3.699649in}{3.629432in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{3.589491in}}%
\pgfpathlineto{\pgfqpoint{3.702712in}{3.616406in}}%
\pgfpathlineto{\pgfqpoint{3.704755in}{3.553755in}}%
\pgfpathlineto{\pgfqpoint{3.705265in}{3.478435in}}%
\pgfpathlineto{\pgfqpoint{3.705776in}{3.500994in}}%
\pgfpathlineto{\pgfqpoint{3.706797in}{3.557804in}}%
\pgfpathlineto{\pgfqpoint{3.708328in}{3.573106in}}%
\pgfpathlineto{\pgfqpoint{3.708839in}{3.552011in}}%
\pgfpathlineto{\pgfqpoint{3.709349in}{3.372157in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{3.374726in}}%
\pgfpathlineto{\pgfqpoint{3.710371in}{3.543325in}}%
\pgfpathlineto{\pgfqpoint{3.711902in}{3.559710in}}%
\pgfpathlineto{\pgfqpoint{3.713434in}{3.495712in}}%
\pgfpathlineto{\pgfqpoint{3.713944in}{3.586180in}}%
\pgfpathlineto{\pgfqpoint{3.715476in}{3.507920in}}%
\pgfpathlineto{\pgfqpoint{3.715987in}{3.600735in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{3.565663in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{3.582815in}}%
\pgfpathlineto{\pgfqpoint{3.717518in}{3.571836in}}%
\pgfpathlineto{\pgfqpoint{3.719050in}{3.515946in}}%
\pgfpathlineto{\pgfqpoint{3.721092in}{3.713827in}}%
\pgfpathlineto{\pgfqpoint{3.722624in}{3.626993in}}%
\pgfpathlineto{\pgfqpoint{3.723134in}{3.635950in}}%
\pgfpathlineto{\pgfqpoint{3.723645in}{3.687977in}}%
\pgfpathlineto{\pgfqpoint{3.724666in}{3.682385in}}%
\pgfpathlineto{\pgfqpoint{3.726708in}{3.682348in}}%
\pgfpathlineto{\pgfqpoint{3.727219in}{3.696287in}}%
\pgfpathlineto{\pgfqpoint{3.727729in}{3.611062in}}%
\pgfpathlineto{\pgfqpoint{3.728240in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{3.644568in}}%
\pgfpathlineto{\pgfqpoint{3.730282in}{3.723238in}}%
\pgfpathlineto{\pgfqpoint{3.730792in}{3.689458in}}%
\pgfpathlineto{\pgfqpoint{3.731303in}{3.662430in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{3.714210in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{3.714243in}}%
\pgfpathlineto{\pgfqpoint{3.733856in}{3.717741in}}%
\pgfpathlineto{\pgfqpoint{3.734366in}{3.735331in}}%
\pgfpathlineto{\pgfqpoint{3.734877in}{3.563435in}}%
\pgfpathlineto{\pgfqpoint{3.735387in}{3.727936in}}%
\pgfpathlineto{\pgfqpoint{3.737429in}{3.727219in}}%
\pgfpathlineto{\pgfqpoint{3.737940in}{3.654721in}}%
\pgfpathlineto{\pgfqpoint{3.738450in}{3.720673in}}%
\pgfpathlineto{\pgfqpoint{3.738961in}{3.684360in}}%
\pgfpathlineto{\pgfqpoint{3.740493in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{3.741003in}{3.650342in}}%
\pgfpathlineto{\pgfqpoint{3.741514in}{3.673175in}}%
\pgfpathlineto{\pgfqpoint{3.742024in}{3.462784in}}%
\pgfpathlineto{\pgfqpoint{3.742535in}{3.478158in}}%
\pgfpathlineto{\pgfqpoint{3.745088in}{3.645876in}}%
\pgfpathlineto{\pgfqpoint{3.745598in}{3.667788in}}%
\pgfpathlineto{\pgfqpoint{3.746109in}{3.645431in}}%
\pgfpathlineto{\pgfqpoint{3.747640in}{3.667137in}}%
\pgfpathlineto{\pgfqpoint{3.748151in}{3.486548in}}%
\pgfpathlineto{\pgfqpoint{3.748661in}{3.634154in}}%
\pgfpathlineto{\pgfqpoint{3.749172in}{3.665869in}}%
\pgfpathlineto{\pgfqpoint{3.749682in}{3.662550in}}%
\pgfpathlineto{\pgfqpoint{3.751214in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{3.751725in}{3.718058in}}%
\pgfpathlineto{\pgfqpoint{3.752746in}{3.496919in}}%
\pgfpathlineto{\pgfqpoint{3.753256in}{3.609380in}}%
\pgfpathlineto{\pgfqpoint{3.754788in}{3.590709in}}%
\pgfpathlineto{\pgfqpoint{3.755298in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.756319in}{3.406291in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{3.566340in}}%
\pgfpathlineto{\pgfqpoint{3.758872in}{3.631642in}}%
\pgfpathlineto{\pgfqpoint{3.759383in}{3.535114in}}%
\pgfpathlineto{\pgfqpoint{3.759893in}{3.559557in}}%
\pgfpathlineto{\pgfqpoint{3.760404in}{3.609167in}}%
\pgfpathlineto{\pgfqpoint{3.761935in}{3.587477in}}%
\pgfpathlineto{\pgfqpoint{3.762446in}{3.643782in}}%
\pgfpathlineto{\pgfqpoint{3.762957in}{3.599920in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{3.637064in}}%
\pgfpathlineto{\pgfqpoint{3.765509in}{3.627451in}}%
\pgfpathlineto{\pgfqpoint{3.766020in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{3.766530in}{3.604486in}}%
\pgfpathlineto{\pgfqpoint{3.767551in}{3.644125in}}%
\pgfpathlineto{\pgfqpoint{3.769083in}{3.623167in}}%
\pgfpathlineto{\pgfqpoint{3.769594in}{3.639078in}}%
\pgfpathlineto{\pgfqpoint{3.770104in}{3.602960in}}%
\pgfpathlineto{\pgfqpoint{3.770615in}{3.622159in}}%
\pgfpathlineto{\pgfqpoint{3.771125in}{3.662190in}}%
\pgfpathlineto{\pgfqpoint{3.772657in}{3.641062in}}%
\pgfpathlineto{\pgfqpoint{3.773678in}{3.597958in}}%
\pgfpathlineto{\pgfqpoint{3.774189in}{3.608184in}}%
\pgfpathlineto{\pgfqpoint{3.774699in}{3.664965in}}%
\pgfpathlineto{\pgfqpoint{3.776741in}{3.610389in}}%
\pgfpathlineto{\pgfqpoint{3.777252in}{3.613439in}}%
\pgfpathlineto{\pgfqpoint{3.777762in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{3.590474in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{3.526608in}}%
\pgfpathlineto{\pgfqpoint{3.781847in}{3.639689in}}%
\pgfpathlineto{\pgfqpoint{3.783378in}{3.622049in}}%
\pgfpathlineto{\pgfqpoint{3.783889in}{3.625787in}}%
\pgfpathlineto{\pgfqpoint{3.784399in}{3.508892in}}%
\pgfpathlineto{\pgfqpoint{3.784910in}{3.625003in}}%
\pgfpathlineto{\pgfqpoint{3.785420in}{3.649096in}}%
\pgfpathlineto{\pgfqpoint{3.786952in}{3.602825in}}%
\pgfpathlineto{\pgfqpoint{3.787463in}{3.537234in}}%
\pgfpathlineto{\pgfqpoint{3.787973in}{3.599073in}}%
\pgfpathlineto{\pgfqpoint{3.788484in}{3.651049in}}%
\pgfpathlineto{\pgfqpoint{3.788994in}{3.587672in}}%
\pgfpathlineto{\pgfqpoint{3.790526in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{3.791036in}{3.497757in}}%
\pgfpathlineto{\pgfqpoint{3.791547in}{3.587068in}}%
\pgfpathlineto{\pgfqpoint{3.792058in}{3.538910in}}%
\pgfpathlineto{\pgfqpoint{3.792568in}{3.650955in}}%
\pgfpathlineto{\pgfqpoint{3.794100in}{3.654424in}}%
\pgfpathlineto{\pgfqpoint{3.796142in}{3.571756in}}%
\pgfpathlineto{\pgfqpoint{3.797674in}{3.577337in}}%
\pgfpathlineto{\pgfqpoint{3.798184in}{3.625269in}}%
\pgfpathlineto{\pgfqpoint{3.798695in}{3.577533in}}%
\pgfpathlineto{\pgfqpoint{3.799205in}{3.558386in}}%
\pgfpathlineto{\pgfqpoint{3.799716in}{3.600595in}}%
\pgfpathlineto{\pgfqpoint{3.801247in}{3.625219in}}%
\pgfpathlineto{\pgfqpoint{3.802779in}{3.488877in}}%
\pgfpathlineto{\pgfqpoint{3.803290in}{3.597900in}}%
\pgfpathlineto{\pgfqpoint{3.804821in}{3.554112in}}%
\pgfpathlineto{\pgfqpoint{3.805332in}{3.574427in}}%
\pgfpathlineto{\pgfqpoint{3.805842in}{3.517242in}}%
\pgfpathlineto{\pgfqpoint{3.806353in}{3.543801in}}%
\pgfpathlineto{\pgfqpoint{3.806863in}{3.546597in}}%
\pgfpathlineto{\pgfqpoint{3.808905in}{3.605167in}}%
\pgfpathlineto{\pgfqpoint{3.809416in}{3.585309in}}%
\pgfpathlineto{\pgfqpoint{3.809927in}{3.517697in}}%
\pgfpathlineto{\pgfqpoint{3.810437in}{3.571650in}}%
\pgfpathlineto{\pgfqpoint{3.811969in}{3.628109in}}%
\pgfpathlineto{\pgfqpoint{3.812479in}{2.541730in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{3.508687in}}%
\pgfpathlineto{\pgfqpoint{3.813500in}{3.383592in}}%
\pgfpathlineto{\pgfqpoint{3.814011in}{3.524510in}}%
\pgfpathlineto{\pgfqpoint{3.815543in}{3.620718in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.572688in}}%
\pgfpathlineto{\pgfqpoint{3.817585in}{3.671151in}}%
\pgfpathlineto{\pgfqpoint{3.819116in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{3.819627in}{3.641193in}}%
\pgfpathlineto{\pgfqpoint{3.820137in}{3.584166in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{3.634714in}}%
\pgfpathlineto{\pgfqpoint{3.822690in}{3.569258in}}%
\pgfpathlineto{\pgfqpoint{3.824222in}{3.630368in}}%
\pgfpathlineto{\pgfqpoint{3.824732in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{3.826264in}{3.590497in}}%
\pgfpathlineto{\pgfqpoint{3.827285in}{3.619126in}}%
\pgfpathlineto{\pgfqpoint{3.827796in}{3.597850in}}%
\pgfpathlineto{\pgfqpoint{3.828306in}{3.624859in}}%
\pgfpathlineto{\pgfqpoint{3.829838in}{3.585409in}}%
\pgfpathlineto{\pgfqpoint{3.831880in}{3.678797in}}%
\pgfpathlineto{\pgfqpoint{3.833922in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{3.834433in}{3.557471in}}%
\pgfpathlineto{\pgfqpoint{3.834943in}{3.657466in}}%
\pgfpathlineto{\pgfqpoint{3.835454in}{3.657771in}}%
\pgfpathlineto{\pgfqpoint{3.838006in}{3.481193in}}%
\pgfpathlineto{\pgfqpoint{3.838517in}{3.613841in}}%
\pgfpathlineto{\pgfqpoint{3.839028in}{3.601723in}}%
\pgfpathlineto{\pgfqpoint{3.841070in}{3.622286in}}%
\pgfpathlineto{\pgfqpoint{3.841580in}{2.842408in}}%
\pgfpathlineto{\pgfqpoint{3.842091in}{3.550502in}}%
\pgfpathlineto{\pgfqpoint{3.842601in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{3.845154in}{3.590821in}}%
\pgfpathlineto{\pgfqpoint{3.845665in}{3.571367in}}%
\pgfpathlineto{\pgfqpoint{3.846175in}{3.618092in}}%
\pgfpathlineto{\pgfqpoint{3.848217in}{3.550855in}}%
\pgfpathlineto{\pgfqpoint{3.849238in}{3.549824in}}%
\pgfpathlineto{\pgfqpoint{3.849749in}{3.631639in}}%
\pgfpathlineto{\pgfqpoint{3.851791in}{3.591945in}}%
\pgfpathlineto{\pgfqpoint{3.852812in}{3.545188in}}%
\pgfpathlineto{\pgfqpoint{3.853323in}{3.609028in}}%
\pgfpathlineto{\pgfqpoint{3.855365in}{3.577913in}}%
\pgfpathlineto{\pgfqpoint{3.855876in}{3.619879in}}%
\pgfpathlineto{\pgfqpoint{3.856386in}{3.586565in}}%
\pgfpathlineto{\pgfqpoint{3.856897in}{3.578541in}}%
\pgfpathlineto{\pgfqpoint{3.858428in}{3.613533in}}%
\pgfpathlineto{\pgfqpoint{3.858939in}{3.606355in}}%
\pgfpathlineto{\pgfqpoint{3.859960in}{3.503101in}}%
\pgfpathlineto{\pgfqpoint{3.860470in}{3.596484in}}%
\pgfpathlineto{\pgfqpoint{3.863023in}{3.573617in}}%
\pgfpathlineto{\pgfqpoint{3.864044in}{3.636928in}}%
\pgfpathlineto{\pgfqpoint{3.866086in}{3.599536in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{3.869150in}{3.739212in}}%
\pgfpathlineto{\pgfqpoint{3.869660in}{3.679836in}}%
\pgfpathlineto{\pgfqpoint{3.870681in}{3.679985in}}%
\pgfpathlineto{\pgfqpoint{3.871192in}{3.698869in}}%
\pgfpathlineto{\pgfqpoint{3.872723in}{3.680105in}}%
\pgfpathlineto{\pgfqpoint{3.874766in}{3.768696in}}%
\pgfpathlineto{\pgfqpoint{3.878339in}{3.578273in}}%
\pgfpathlineto{\pgfqpoint{3.880892in}{3.725104in}}%
\pgfpathlineto{\pgfqpoint{3.881403in}{3.651023in}}%
\pgfpathlineto{\pgfqpoint{3.881913in}{3.679025in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{3.650098in}}%
\pgfpathlineto{\pgfqpoint{3.884977in}{3.695854in}}%
\pgfpathlineto{\pgfqpoint{3.887019in}{3.669217in}}%
\pgfpathlineto{\pgfqpoint{3.887529in}{3.676625in}}%
\pgfpathlineto{\pgfqpoint{3.888040in}{3.672292in}}%
\pgfpathlineto{\pgfqpoint{3.888550in}{3.630704in}}%
\pgfpathlineto{\pgfqpoint{3.889061in}{3.650446in}}%
\pgfpathlineto{\pgfqpoint{3.890592in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{3.667708in}}%
\pgfpathlineto{\pgfqpoint{3.892124in}{3.659536in}}%
\pgfpathlineto{\pgfqpoint{3.894677in}{3.569366in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{3.659330in}}%
\pgfpathlineto{\pgfqpoint{3.895698in}{3.529535in}}%
\pgfpathlineto{\pgfqpoint{3.896208in}{3.608817in}}%
\pgfpathlineto{\pgfqpoint{3.897740in}{3.615620in}}%
\pgfpathlineto{\pgfqpoint{3.898761in}{3.604523in}}%
\pgfpathlineto{\pgfqpoint{3.899272in}{3.628757in}}%
\pgfpathlineto{\pgfqpoint{3.899782in}{3.243529in}}%
\pgfpathlineto{\pgfqpoint{3.901314in}{3.693937in}}%
\pgfpathlineto{\pgfqpoint{3.901824in}{3.637267in}}%
\pgfpathlineto{\pgfqpoint{3.902335in}{3.649830in}}%
\pgfpathlineto{\pgfqpoint{3.902846in}{3.596512in}}%
\pgfpathlineto{\pgfqpoint{3.903356in}{3.619856in}}%
\pgfpathlineto{\pgfqpoint{3.905398in}{3.678962in}}%
\pgfpathlineto{\pgfqpoint{3.905909in}{3.663371in}}%
\pgfpathlineto{\pgfqpoint{3.906419in}{3.660541in}}%
\pgfpathlineto{\pgfqpoint{3.908462in}{3.681775in}}%
\pgfpathlineto{\pgfqpoint{3.908972in}{3.610466in}}%
\pgfpathlineto{\pgfqpoint{3.909483in}{3.639869in}}%
\pgfpathlineto{\pgfqpoint{3.909993in}{3.646407in}}%
\pgfpathlineto{\pgfqpoint{3.910504in}{3.667512in}}%
\pgfpathlineto{\pgfqpoint{3.912546in}{3.684365in}}%
\pgfpathlineto{\pgfqpoint{3.913056in}{3.646759in}}%
\pgfpathlineto{\pgfqpoint{3.913567in}{3.652620in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{3.685936in}}%
\pgfpathlineto{\pgfqpoint{3.917141in}{3.724604in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{3.717491in}}%
\pgfpathlineto{\pgfqpoint{3.919183in}{3.711728in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.728568in}}%
\pgfpathlineto{\pgfqpoint{3.920715in}{3.657349in}}%
\pgfpathlineto{\pgfqpoint{3.921225in}{3.677678in}}%
\pgfpathlineto{\pgfqpoint{3.922757in}{3.680929in}}%
\pgfpathlineto{\pgfqpoint{3.924288in}{3.650393in}}%
\pgfpathlineto{\pgfqpoint{3.924799in}{3.704949in}}%
\pgfpathlineto{\pgfqpoint{3.926331in}{3.738230in}}%
\pgfpathlineto{\pgfqpoint{3.926841in}{3.735348in}}%
\pgfpathlineto{\pgfqpoint{3.927352in}{3.647978in}}%
\pgfpathlineto{\pgfqpoint{3.927862in}{3.703633in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{3.705748in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{3.930415in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{3.933478in}{3.647781in}}%
\pgfpathlineto{\pgfqpoint{3.933989in}{3.610113in}}%
\pgfpathlineto{\pgfqpoint{3.934499in}{3.721656in}}%
\pgfpathlineto{\pgfqpoint{3.935520in}{3.718974in}}%
\pgfpathlineto{\pgfqpoint{3.937052in}{3.601756in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{3.711595in}}%
\pgfpathlineto{\pgfqpoint{3.938073in}{3.688926in}}%
\pgfpathlineto{\pgfqpoint{3.938584in}{3.673468in}}%
\pgfpathlineto{\pgfqpoint{3.939094in}{3.674133in}}%
\pgfpathlineto{\pgfqpoint{3.940626in}{3.693224in}}%
\pgfpathlineto{\pgfqpoint{3.941647in}{3.624360in}}%
\pgfpathlineto{\pgfqpoint{3.942157in}{3.627556in}}%
\pgfpathlineto{\pgfqpoint{3.942668in}{3.764132in}}%
\pgfpathlineto{\pgfqpoint{3.944200in}{3.687888in}}%
\pgfpathlineto{\pgfqpoint{3.944710in}{3.758518in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{3.690777in}}%
\pgfpathlineto{\pgfqpoint{3.945731in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{3.946242in}{3.673810in}}%
\pgfpathlineto{\pgfqpoint{3.948794in}{2.928992in}}%
\pgfpathlineto{\pgfqpoint{3.949305in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{3.949816in}{2.694793in}}%
\pgfpathlineto{\pgfqpoint{3.951858in}{3.816035in}}%
\pgfpathlineto{\pgfqpoint{3.952368in}{3.777491in}}%
\pgfpathlineto{\pgfqpoint{3.952879in}{3.225539in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{3.742461in}}%
\pgfpathlineto{\pgfqpoint{3.955432in}{3.795880in}}%
\pgfpathlineto{\pgfqpoint{3.955942in}{3.712428in}}%
\pgfpathlineto{\pgfqpoint{3.956453in}{3.746608in}}%
\pgfpathlineto{\pgfqpoint{3.958495in}{3.805758in}}%
\pgfpathlineto{\pgfqpoint{3.959005in}{3.810672in}}%
\pgfpathlineto{\pgfqpoint{3.959516in}{3.779173in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{3.960537in}{3.861509in}}%
\pgfpathlineto{\pgfqpoint{3.962579in}{3.765631in}}%
\pgfpathlineto{\pgfqpoint{3.963090in}{3.771044in}}%
\pgfpathlineto{\pgfqpoint{3.963600in}{3.833625in}}%
\pgfpathlineto{\pgfqpoint{3.964111in}{3.771394in}}%
\pgfpathlineto{\pgfqpoint{3.965642in}{3.896539in}}%
\pgfpathlineto{\pgfqpoint{3.966153in}{3.833342in}}%
\pgfpathlineto{\pgfqpoint{3.966663in}{3.856978in}}%
\pgfpathlineto{\pgfqpoint{3.967174in}{3.860543in}}%
\pgfpathlineto{\pgfqpoint{3.967685in}{3.891492in}}%
\pgfpathlineto{\pgfqpoint{3.969216in}{3.901653in}}%
\pgfpathlineto{\pgfqpoint{3.969727in}{3.558524in}}%
\pgfpathlineto{\pgfqpoint{3.970237in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{3.970748in}{3.706398in}}%
\pgfpathlineto{\pgfqpoint{3.971258in}{3.733666in}}%
\pgfpathlineto{\pgfqpoint{3.972790in}{3.704749in}}%
\pgfpathlineto{\pgfqpoint{3.973301in}{3.671781in}}%
\pgfpathlineto{\pgfqpoint{3.973811in}{3.695016in}}%
\pgfpathlineto{\pgfqpoint{3.974832in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{3.976364in}{3.581094in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{3.756586in}}%
\pgfpathlineto{\pgfqpoint{3.978406in}{3.679525in}}%
\pgfpathlineto{\pgfqpoint{3.979938in}{3.702184in}}%
\pgfpathlineto{\pgfqpoint{3.980959in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{3.981980in}{3.736048in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{3.733382in}}%
\pgfpathlineto{\pgfqpoint{3.984022in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{3.984533in}{3.721306in}}%
\pgfpathlineto{\pgfqpoint{3.987085in}{3.602109in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{3.699235in}}%
\pgfpathlineto{\pgfqpoint{3.988617in}{3.345221in}}%
\pgfpathlineto{\pgfqpoint{3.989127in}{3.650005in}}%
\pgfpathlineto{\pgfqpoint{3.990659in}{3.701467in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{3.641457in}}%
\pgfpathlineto{\pgfqpoint{3.992191in}{3.494661in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{3.683999in}}%
\pgfpathlineto{\pgfqpoint{3.994233in}{3.779806in}}%
\pgfpathlineto{\pgfqpoint{3.995764in}{3.488253in}}%
\pgfpathlineto{\pgfqpoint{3.996275in}{3.685855in}}%
\pgfpathlineto{\pgfqpoint{3.997807in}{3.741395in}}%
\pgfpathlineto{\pgfqpoint{3.998317in}{3.624263in}}%
\pgfpathlineto{\pgfqpoint{3.998828in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{3.999338in}{3.774192in}}%
\pgfpathlineto{\pgfqpoint{3.999849in}{3.726670in}}%
\pgfpathlineto{\pgfqpoint{4.001380in}{3.702034in}}%
\pgfpathlineto{\pgfqpoint{4.001891in}{3.617409in}}%
\pgfpathlineto{\pgfqpoint{4.003423in}{3.769262in}}%
\pgfpathlineto{\pgfqpoint{4.004954in}{3.726686in}}%
\pgfpathlineto{\pgfqpoint{4.006486in}{3.491894in}}%
\pgfpathlineto{\pgfqpoint{4.006996in}{3.651179in}}%
\pgfpathlineto{\pgfqpoint{4.008528in}{3.667020in}}%
\pgfpathlineto{\pgfqpoint{4.009549in}{3.747274in}}%
\pgfpathlineto{\pgfqpoint{4.010060in}{3.501165in}}%
\pgfpathlineto{\pgfqpoint{4.010570in}{3.699002in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{3.548262in}}%
\pgfpathlineto{\pgfqpoint{4.013634in}{3.709946in}}%
\pgfpathlineto{\pgfqpoint{4.014144in}{3.748890in}}%
\pgfpathlineto{\pgfqpoint{4.016186in}{3.711795in}}%
\pgfpathlineto{\pgfqpoint{4.016697in}{3.667705in}}%
\pgfpathlineto{\pgfqpoint{4.017207in}{3.352100in}}%
\pgfpathlineto{\pgfqpoint{4.017718in}{3.555546in}}%
\pgfpathlineto{\pgfqpoint{4.019249in}{3.690254in}}%
\pgfpathlineto{\pgfqpoint{4.020271in}{3.625477in}}%
\pgfpathlineto{\pgfqpoint{4.020781in}{3.643082in}}%
\pgfpathlineto{\pgfqpoint{4.022823in}{3.776708in}}%
\pgfpathlineto{\pgfqpoint{4.024355in}{3.524061in}}%
\pgfpathlineto{\pgfqpoint{4.024865in}{3.638285in}}%
\pgfpathlineto{\pgfqpoint{4.026397in}{3.669845in}}%
\pgfpathlineto{\pgfqpoint{4.027418in}{3.405601in}}%
\pgfpathlineto{\pgfqpoint{4.027929in}{3.421860in}}%
\pgfpathlineto{\pgfqpoint{4.028439in}{3.590179in}}%
\pgfpathlineto{\pgfqpoint{4.029971in}{3.689194in}}%
\pgfpathlineto{\pgfqpoint{4.030992in}{3.406637in}}%
\pgfpathlineto{\pgfqpoint{4.031503in}{3.504098in}}%
\pgfpathlineto{\pgfqpoint{4.032013in}{3.697420in}}%
\pgfpathlineto{\pgfqpoint{4.034566in}{3.001051in}}%
\pgfpathlineto{\pgfqpoint{4.035587in}{3.556803in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{3.733466in}}%
\pgfpathlineto{\pgfqpoint{4.038650in}{3.440432in}}%
\pgfpathlineto{\pgfqpoint{4.039161in}{3.557684in}}%
\pgfpathlineto{\pgfqpoint{4.040692in}{3.631591in}}%
\pgfpathlineto{\pgfqpoint{4.041713in}{3.829094in}}%
\pgfpathlineto{\pgfqpoint{4.042224in}{3.758252in}}%
\pgfpathlineto{\pgfqpoint{4.042735in}{3.822915in}}%
\pgfpathlineto{\pgfqpoint{4.044777in}{3.626563in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{3.784087in}}%
\pgfpathlineto{\pgfqpoint{4.048350in}{3.676708in}}%
\pgfpathlineto{\pgfqpoint{4.049882in}{3.771311in}}%
\pgfpathlineto{\pgfqpoint{4.051414in}{3.674023in}}%
\pgfpathlineto{\pgfqpoint{4.051924in}{3.687402in}}%
\pgfpathlineto{\pgfqpoint{4.052435in}{3.684455in}}%
\pgfpathlineto{\pgfqpoint{4.052945in}{3.578583in}}%
\pgfpathlineto{\pgfqpoint{4.053456in}{3.724438in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{3.543349in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{3.796580in}}%
\pgfpathlineto{\pgfqpoint{4.056009in}{3.673498in}}%
\pgfpathlineto{\pgfqpoint{4.057030in}{3.721056in}}%
\pgfpathlineto{\pgfqpoint{4.058561in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{4.059072in}{3.204218in}}%
\pgfpathlineto{\pgfqpoint{4.059582in}{3.685420in}}%
\pgfpathlineto{\pgfqpoint{4.060093in}{3.706514in}}%
\pgfpathlineto{\pgfqpoint{4.060604in}{3.837023in}}%
\pgfpathlineto{\pgfqpoint{4.062135in}{3.769428in}}%
\pgfpathlineto{\pgfqpoint{4.062646in}{3.217577in}}%
\pgfpathlineto{\pgfqpoint{4.063156in}{3.653217in}}%
\pgfpathlineto{\pgfqpoint{4.063667in}{3.436277in}}%
\pgfpathlineto{\pgfqpoint{4.065709in}{3.569893in}}%
\pgfpathlineto{\pgfqpoint{4.066730in}{3.709213in}}%
\pgfpathlineto{\pgfqpoint{4.067241in}{3.697769in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{3.741045in}}%
\pgfpathlineto{\pgfqpoint{4.069283in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{4.069793in}{3.574190in}}%
\pgfpathlineto{\pgfqpoint{4.070304in}{3.748740in}}%
\pgfpathlineto{\pgfqpoint{4.070814in}{3.683583in}}%
\pgfpathlineto{\pgfqpoint{4.071325in}{3.683566in}}%
\pgfpathlineto{\pgfqpoint{4.072857in}{3.786352in}}%
\pgfpathlineto{\pgfqpoint{4.073367in}{3.774975in}}%
\pgfpathlineto{\pgfqpoint{4.073878in}{3.709579in}}%
\pgfpathlineto{\pgfqpoint{4.074388in}{3.749790in}}%
\pgfpathlineto{\pgfqpoint{4.074899in}{3.762066in}}%
\pgfpathlineto{\pgfqpoint{4.076430in}{3.697903in}}%
\pgfpathlineto{\pgfqpoint{4.076941in}{3.707097in}}%
\pgfpathlineto{\pgfqpoint{4.077451in}{3.575586in}}%
\pgfpathlineto{\pgfqpoint{4.077962in}{3.641921in}}%
\pgfpathlineto{\pgfqpoint{4.078473in}{3.617397in}}%
\pgfpathlineto{\pgfqpoint{4.080004in}{3.685716in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{3.338058in}}%
\pgfpathlineto{\pgfqpoint{4.083578in}{3.687139in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{3.502113in}}%
\pgfpathlineto{\pgfqpoint{4.087152in}{3.652099in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{3.562165in}}%
\pgfpathlineto{\pgfqpoint{4.088683in}{3.577753in}}%
\pgfpathlineto{\pgfqpoint{4.089194in}{3.678257in}}%
\pgfpathlineto{\pgfqpoint{4.090726in}{3.593188in}}%
\pgfpathlineto{\pgfqpoint{4.091747in}{3.676362in}}%
\pgfpathlineto{\pgfqpoint{4.092257in}{3.601161in}}%
\pgfpathlineto{\pgfqpoint{4.092768in}{3.619439in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{3.610448in}}%
\pgfpathlineto{\pgfqpoint{4.094810in}{3.672462in}}%
\pgfpathlineto{\pgfqpoint{4.095321in}{3.653275in}}%
\pgfpathlineto{\pgfqpoint{4.095831in}{3.621247in}}%
\pgfpathlineto{\pgfqpoint{4.096342in}{3.690950in}}%
\pgfpathlineto{\pgfqpoint{4.099915in}{3.641360in}}%
\pgfpathlineto{\pgfqpoint{4.101447in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{3.728202in}}%
\pgfpathlineto{\pgfqpoint{4.102468in}{3.709313in}}%
\pgfpathlineto{\pgfqpoint{4.102979in}{3.613116in}}%
\pgfpathlineto{\pgfqpoint{4.103489in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{3.656296in}}%
\pgfpathlineto{\pgfqpoint{4.105531in}{3.701351in}}%
\pgfpathlineto{\pgfqpoint{4.106042in}{3.680313in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{3.691688in}}%
\pgfpathlineto{\pgfqpoint{4.109105in}{3.192142in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{3.675421in}}%
\pgfpathlineto{\pgfqpoint{4.112679in}{3.526004in}}%
\pgfpathlineto{\pgfqpoint{4.113190in}{3.650683in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{3.455176in}}%
\pgfpathlineto{\pgfqpoint{4.114211in}{3.564889in}}%
\pgfpathlineto{\pgfqpoint{4.115742in}{3.572211in}}%
\pgfpathlineto{\pgfqpoint{4.116253in}{3.557045in}}%
\pgfpathlineto{\pgfqpoint{4.116763in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.117274in}{3.675595in}}%
\pgfpathlineto{\pgfqpoint{4.119316in}{3.625318in}}%
\pgfpathlineto{\pgfqpoint{4.119827in}{3.133275in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{3.344038in}}%
\pgfpathlineto{\pgfqpoint{4.121358in}{3.629095in}}%
\pgfpathlineto{\pgfqpoint{4.122890in}{3.422492in}}%
\pgfpathlineto{\pgfqpoint{4.123400in}{3.583543in}}%
\pgfpathlineto{\pgfqpoint{4.123911in}{2.775180in}}%
\pgfpathlineto{\pgfqpoint{4.124421in}{3.041644in}}%
\pgfpathlineto{\pgfqpoint{4.124932in}{3.607033in}}%
\pgfpathlineto{\pgfqpoint{4.126464in}{3.553817in}}%
\pgfpathlineto{\pgfqpoint{4.126974in}{3.037547in}}%
\pgfpathlineto{\pgfqpoint{4.127485in}{3.330563in}}%
\pgfpathlineto{\pgfqpoint{4.127995in}{3.147634in}}%
\pgfpathlineto{\pgfqpoint{4.128506in}{3.582749in}}%
\pgfpathlineto{\pgfqpoint{4.130037in}{3.521325in}}%
\pgfpathlineto{\pgfqpoint{4.130548in}{3.241597in}}%
\pgfpathlineto{\pgfqpoint{4.131059in}{3.438321in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{3.365048in}}%
\pgfpathlineto{\pgfqpoint{4.132080in}{3.424546in}}%
\pgfpathlineto{\pgfqpoint{4.134122in}{3.305027in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.467250in}}%
\pgfpathlineto{\pgfqpoint{4.135143in}{3.452841in}}%
\pgfpathlineto{\pgfqpoint{4.135653in}{3.294167in}}%
\pgfpathlineto{\pgfqpoint{4.138206in}{3.529086in}}%
\pgfpathlineto{\pgfqpoint{4.138717in}{3.477622in}}%
\pgfpathlineto{\pgfqpoint{4.139227in}{3.489908in}}%
\pgfpathlineto{\pgfqpoint{4.140759in}{3.657444in}}%
\pgfpathlineto{\pgfqpoint{4.141269in}{3.612958in}}%
\pgfpathlineto{\pgfqpoint{4.141780in}{3.582315in}}%
\pgfpathlineto{\pgfqpoint{4.142291in}{3.639504in}}%
\pgfpathlineto{\pgfqpoint{4.142801in}{3.568951in}}%
\pgfpathlineto{\pgfqpoint{4.145354in}{3.680040in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{3.565673in}}%
\pgfpathlineto{\pgfqpoint{4.146375in}{3.705981in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{3.473131in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{3.606240in}}%
\pgfpathlineto{\pgfqpoint{4.149949in}{3.602492in}}%
\pgfpathlineto{\pgfqpoint{4.151480in}{3.351051in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{3.379128in}}%
\pgfpathlineto{\pgfqpoint{4.153012in}{3.677066in}}%
\pgfpathlineto{\pgfqpoint{4.153522in}{3.535374in}}%
\pgfpathlineto{\pgfqpoint{4.155054in}{2.988858in}}%
\pgfpathlineto{\pgfqpoint{4.155565in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{4.156075in}{3.137523in}}%
\pgfpathlineto{\pgfqpoint{4.156586in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{4.157096in}{2.480448in}}%
\pgfpathlineto{\pgfqpoint{4.158628in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{4.160160in}{3.757985in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{3.731167in}}%
\pgfpathlineto{\pgfqpoint{4.162202in}{1.985964in}}%
\pgfpathlineto{\pgfqpoint{4.162712in}{2.558837in}}%
\pgfpathlineto{\pgfqpoint{4.164244in}{3.603868in}}%
\pgfpathlineto{\pgfqpoint{4.167307in}{2.454114in}}%
\pgfpathlineto{\pgfqpoint{4.167818in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{4.169860in}{2.194912in}}%
\pgfpathlineto{\pgfqpoint{4.171392in}{3.849649in}}%
\pgfpathlineto{\pgfqpoint{4.172923in}{3.402816in}}%
\pgfpathlineto{\pgfqpoint{4.173434in}{3.530661in}}%
\pgfpathlineto{\pgfqpoint{4.173944in}{3.657587in}}%
\pgfpathlineto{\pgfqpoint{4.174455in}{3.251341in}}%
\pgfpathlineto{\pgfqpoint{4.174965in}{3.793515in}}%
\pgfpathlineto{\pgfqpoint{4.176497in}{3.561211in}}%
\pgfpathlineto{\pgfqpoint{4.177007in}{2.456762in}}%
\pgfpathlineto{\pgfqpoint{4.177518in}{2.746413in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.246344in}}%
\pgfpathlineto{\pgfqpoint{4.178539in}{3.079040in}}%
\pgfpathlineto{\pgfqpoint{4.180071in}{3.481638in}}%
\pgfpathlineto{\pgfqpoint{4.180581in}{3.048041in}}%
\pgfpathlineto{\pgfqpoint{4.181092in}{3.369730in}}%
\pgfpathlineto{\pgfqpoint{4.181602in}{3.593899in}}%
\pgfpathlineto{\pgfqpoint{4.182113in}{3.234834in}}%
\pgfpathlineto{\pgfqpoint{4.183645in}{3.446775in}}%
\pgfpathlineto{\pgfqpoint{4.184666in}{3.694971in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{2.651018in}}%
\pgfpathlineto{\pgfqpoint{4.185687in}{3.318603in}}%
\pgfpathlineto{\pgfqpoint{4.187218in}{3.913346in}}%
\pgfpathlineto{\pgfqpoint{4.187729in}{3.652882in}}%
\pgfpathlineto{\pgfqpoint{4.189261in}{1.528409in}}%
\pgfpathlineto{\pgfqpoint{4.190792in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{4.191303in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{4.191813in}{2.272134in}}%
\pgfpathlineto{\pgfqpoint{4.192834in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{4.194366in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{4.195387in}{3.446805in}}%
\pgfpathlineto{\pgfqpoint{4.195898in}{3.068746in}}%
\pgfpathlineto{\pgfqpoint{4.196408in}{3.488109in}}%
\pgfpathlineto{\pgfqpoint{4.197940in}{2.950896in}}%
\pgfpathlineto{\pgfqpoint{4.198450in}{3.611968in}}%
\pgfpathlineto{\pgfqpoint{4.198961in}{3.498861in}}%
\pgfpathlineto{\pgfqpoint{4.199471in}{3.097879in}}%
\pgfpathlineto{\pgfqpoint{4.199982in}{3.347936in}}%
\pgfpathlineto{\pgfqpoint{4.201514in}{3.818817in}}%
\pgfpathlineto{\pgfqpoint{4.203556in}{2.593084in}}%
\pgfpathlineto{\pgfqpoint{4.207130in}{3.931469in}}%
\pgfpathlineto{\pgfqpoint{4.208661in}{2.314593in}}%
\pgfpathlineto{\pgfqpoint{4.209172in}{3.548175in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{3.016825in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{3.382018in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{3.012494in}}%
\pgfpathlineto{\pgfqpoint{4.213767in}{3.642296in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{3.380278in}}%
\pgfpathlineto{\pgfqpoint{4.215809in}{3.280291in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{4.217851in}{3.520739in}}%
\pgfpathlineto{\pgfqpoint{4.219893in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{4.221425in}{3.546826in}}%
\pgfpathlineto{\pgfqpoint{4.222956in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{4.223467in}{3.734349in}}%
\pgfpathlineto{\pgfqpoint{4.224488in}{2.944600in}}%
\pgfpathlineto{\pgfqpoint{4.224999in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{4.228062in}{3.700001in}}%
\pgfpathlineto{\pgfqpoint{4.228572in}{3.161426in}}%
\pgfpathlineto{\pgfqpoint{4.230104in}{3.759917in}}%
\pgfpathlineto{\pgfqpoint{4.230615in}{3.166840in}}%
\pgfpathlineto{\pgfqpoint{4.231125in}{3.446854in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{3.688386in}}%
\pgfpathlineto{\pgfqpoint{4.232146in}{3.530124in}}%
\pgfpathlineto{\pgfqpoint{4.234188in}{3.425219in}}%
\pgfpathlineto{\pgfqpoint{4.234699in}{3.715909in}}%
\pgfpathlineto{\pgfqpoint{4.235720in}{3.185012in}}%
\pgfpathlineto{\pgfqpoint{4.237252in}{3.525544in}}%
\pgfpathlineto{\pgfqpoint{4.239294in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{4.241847in}{3.402318in}}%
\pgfpathlineto{\pgfqpoint{4.242357in}{2.751527in}}%
\pgfpathlineto{\pgfqpoint{4.242868in}{3.494144in}}%
\pgfpathlineto{\pgfqpoint{4.244399in}{3.262068in}}%
\pgfpathlineto{\pgfqpoint{4.244910in}{1.949252in}}%
\pgfpathlineto{\pgfqpoint{4.245931in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{4.246441in}{3.200454in}}%
\pgfpathlineto{\pgfqpoint{4.247973in}{3.119517in}}%
\pgfpathlineto{\pgfqpoint{4.248484in}{3.317137in}}%
\pgfpathlineto{\pgfqpoint{4.251547in}{1.223250in}}%
\pgfpathlineto{\pgfqpoint{4.252568in}{3.344038in}}%
\pgfpathlineto{\pgfqpoint{4.253079in}{3.305327in}}%
\pgfpathlineto{\pgfqpoint{4.253589in}{3.422044in}}%
\pgfpathlineto{\pgfqpoint{4.255121in}{3.095564in}}%
\pgfpathlineto{\pgfqpoint{4.256142in}{3.418351in}}%
\pgfpathlineto{\pgfqpoint{4.256652in}{3.109955in}}%
\pgfpathlineto{\pgfqpoint{4.257163in}{3.452543in}}%
\pgfpathlineto{\pgfqpoint{4.258694in}{3.585144in}}%
\pgfpathlineto{\pgfqpoint{4.259716in}{3.438874in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{4.263289in}{3.433767in}}%
\pgfpathlineto{\pgfqpoint{4.263800in}{3.095947in}}%
\pgfpathlineto{\pgfqpoint{4.264310in}{3.195040in}}%
\pgfpathlineto{\pgfqpoint{4.265842in}{2.579142in}}%
\pgfpathlineto{\pgfqpoint{4.266863in}{3.521090in}}%
\pgfpathlineto{\pgfqpoint{4.267374in}{3.452311in}}%
\pgfpathlineto{\pgfqpoint{4.267884in}{3.216095in}}%
\pgfpathlineto{\pgfqpoint{4.269926in}{3.654937in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{3.484648in}}%
\pgfpathlineto{\pgfqpoint{4.272990in}{2.901125in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{3.218094in}}%
\pgfpathlineto{\pgfqpoint{4.274011in}{2.989807in}}%
\pgfpathlineto{\pgfqpoint{4.274521in}{3.059168in}}%
\pgfpathlineto{\pgfqpoint{4.275032in}{2.746863in}}%
\pgfpathlineto{\pgfqpoint{4.277074in}{3.254656in}}%
\pgfpathlineto{\pgfqpoint{4.277585in}{2.888215in}}%
\pgfpathlineto{\pgfqpoint{4.278606in}{3.640539in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.334111in}}%
\pgfpathlineto{\pgfqpoint{4.280648in}{3.433450in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{3.750090in}}%
\pgfpathlineto{\pgfqpoint{4.284222in}{3.491765in}}%
\pgfpathlineto{\pgfqpoint{4.284732in}{3.653348in}}%
\pgfpathlineto{\pgfqpoint{4.285243in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{4.287285in}{3.258904in}}%
\pgfpathlineto{\pgfqpoint{4.288306in}{3.584063in}}%
\pgfpathlineto{\pgfqpoint{4.289327in}{3.450729in}}%
\pgfpathlineto{\pgfqpoint{4.290859in}{3.514073in}}%
\pgfpathlineto{\pgfqpoint{4.291880in}{3.680841in}}%
\pgfpathlineto{\pgfqpoint{4.292390in}{3.381235in}}%
\pgfpathlineto{\pgfqpoint{4.292901in}{3.662615in}}%
\pgfpathlineto{\pgfqpoint{4.294433in}{3.678785in}}%
\pgfpathlineto{\pgfqpoint{4.294943in}{3.800761in}}%
\pgfpathlineto{\pgfqpoint{4.296475in}{3.571891in}}%
\pgfpathlineto{\pgfqpoint{4.298006in}{3.431665in}}%
\pgfpathlineto{\pgfqpoint{4.298517in}{3.564271in}}%
\pgfpathlineto{\pgfqpoint{4.300049in}{2.782293in}}%
\pgfpathlineto{\pgfqpoint{4.302091in}{3.677814in}}%
\pgfpathlineto{\pgfqpoint{4.302601in}{3.301146in}}%
\pgfpathlineto{\pgfqpoint{4.303112in}{3.520332in}}%
\pgfpathlineto{\pgfqpoint{4.305154in}{3.501761in}}%
\pgfpathlineto{\pgfqpoint{4.305665in}{3.697836in}}%
\pgfpathlineto{\pgfqpoint{4.306175in}{3.620983in}}%
\pgfpathlineto{\pgfqpoint{4.306686in}{3.491844in}}%
\pgfpathlineto{\pgfqpoint{4.307196in}{3.772343in}}%
\pgfpathlineto{\pgfqpoint{4.309749in}{3.401555in}}%
\pgfpathlineto{\pgfqpoint{4.310770in}{3.644631in}}%
\pgfpathlineto{\pgfqpoint{4.313833in}{3.386259in}}%
\pgfpathlineto{\pgfqpoint{4.314344in}{3.612072in}}%
\pgfpathlineto{\pgfqpoint{4.315875in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{4.317407in}{3.228171in}}%
\pgfpathlineto{\pgfqpoint{4.317918in}{3.548268in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{3.445259in}}%
\pgfpathlineto{\pgfqpoint{4.320470in}{3.343455in}}%
\pgfpathlineto{\pgfqpoint{4.320981in}{3.503422in}}%
\pgfpathlineto{\pgfqpoint{4.321491in}{3.365284in}}%
\pgfpathlineto{\pgfqpoint{4.323023in}{3.439908in}}%
\pgfpathlineto{\pgfqpoint{4.324044in}{3.664540in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.616433in}}%
\pgfpathlineto{\pgfqpoint{4.325065in}{3.551025in}}%
\pgfpathlineto{\pgfqpoint{4.327618in}{3.761450in}}%
\pgfpathlineto{\pgfqpoint{4.328639in}{3.740745in}}%
\pgfpathlineto{\pgfqpoint{4.330171in}{3.632320in}}%
\pgfpathlineto{\pgfqpoint{4.330681in}{3.669129in}}%
\pgfpathlineto{\pgfqpoint{4.331192in}{3.742111in}}%
\pgfpathlineto{\pgfqpoint{4.331702in}{3.517193in}}%
\pgfpathlineto{\pgfqpoint{4.332213in}{3.646812in}}%
\pgfpathlineto{\pgfqpoint{4.333744in}{3.732816in}}%
\pgfpathlineto{\pgfqpoint{4.334255in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{3.732733in}}%
\pgfpathlineto{\pgfqpoint{4.335276in}{3.737730in}}%
\pgfpathlineto{\pgfqpoint{4.335787in}{3.800627in}}%
\pgfpathlineto{\pgfqpoint{4.338850in}{3.612490in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{3.713894in}}%
\pgfpathlineto{\pgfqpoint{4.340892in}{3.747674in}}%
\pgfpathlineto{\pgfqpoint{4.341403in}{3.528038in}}%
\pgfpathlineto{\pgfqpoint{4.341913in}{3.588034in}}%
\pgfpathlineto{\pgfqpoint{4.342424in}{3.615488in}}%
\pgfpathlineto{\pgfqpoint{4.342934in}{3.527340in}}%
\pgfpathlineto{\pgfqpoint{4.345997in}{3.668343in}}%
\pgfpathlineto{\pgfqpoint{4.346508in}{3.626480in}}%
\pgfpathlineto{\pgfqpoint{4.348040in}{3.677183in}}%
\pgfpathlineto{\pgfqpoint{4.348550in}{3.663706in}}%
\pgfpathlineto{\pgfqpoint{4.350082in}{3.829927in}}%
\pgfpathlineto{\pgfqpoint{4.351613in}{3.707247in}}%
\pgfpathlineto{\pgfqpoint{4.352124in}{3.720190in}}%
\pgfpathlineto{\pgfqpoint{4.352635in}{3.745925in}}%
\pgfpathlineto{\pgfqpoint{4.353145in}{3.694671in}}%
\pgfpathlineto{\pgfqpoint{4.353656in}{3.764548in}}%
\pgfpathlineto{\pgfqpoint{4.355187in}{3.728402in}}%
\pgfpathlineto{\pgfqpoint{4.355698in}{3.800694in}}%
\pgfpathlineto{\pgfqpoint{4.356719in}{3.632670in}}%
\pgfpathlineto{\pgfqpoint{4.357229in}{3.715393in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{3.736597in}}%
\pgfpathlineto{\pgfqpoint{4.360293in}{3.554143in}}%
\pgfpathlineto{\pgfqpoint{4.360803in}{3.663722in}}%
\pgfpathlineto{\pgfqpoint{4.362335in}{3.655783in}}%
\pgfpathlineto{\pgfqpoint{4.363866in}{3.330196in}}%
\pgfpathlineto{\pgfqpoint{4.364377in}{3.702017in}}%
\pgfpathlineto{\pgfqpoint{4.365909in}{3.029618in}}%
\pgfpathlineto{\pgfqpoint{4.366930in}{3.641243in}}%
\pgfpathlineto{\pgfqpoint{4.367440in}{3.599697in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{3.663487in}}%
\pgfpathlineto{\pgfqpoint{4.369993in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{4.370504in}{3.761533in}}%
\pgfpathlineto{\pgfqpoint{4.371014in}{3.709679in}}%
\pgfpathlineto{\pgfqpoint{4.371525in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{4.373056in}{3.642979in}}%
\pgfpathlineto{\pgfqpoint{4.374588in}{3.698819in}}%
\pgfpathlineto{\pgfqpoint{4.375098in}{3.663694in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{3.733882in}}%
\pgfpathlineto{\pgfqpoint{4.377141in}{3.661214in}}%
\pgfpathlineto{\pgfqpoint{4.377651in}{3.684157in}}%
\pgfpathlineto{\pgfqpoint{4.378672in}{3.799928in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{3.631167in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{3.680654in}}%
\pgfpathlineto{\pgfqpoint{4.381225in}{3.705665in}}%
\pgfpathlineto{\pgfqpoint{4.382246in}{3.590391in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{3.752105in}}%
\pgfpathlineto{\pgfqpoint{4.384799in}{3.685160in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{3.704099in}}%
\pgfpathlineto{\pgfqpoint{4.385820in}{3.759401in}}%
\pgfpathlineto{\pgfqpoint{4.388373in}{3.620350in}}%
\pgfpathlineto{\pgfqpoint{4.388883in}{3.653438in}}%
\pgfpathlineto{\pgfqpoint{4.389394in}{3.526417in}}%
\pgfpathlineto{\pgfqpoint{4.392457in}{3.801027in}}%
\pgfpathlineto{\pgfqpoint{4.394499in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{4.395010in}{3.749890in}}%
\pgfpathlineto{\pgfqpoint{4.395520in}{3.793048in}}%
\pgfpathlineto{\pgfqpoint{4.398583in}{3.573995in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{3.590336in}}%
\pgfpathlineto{\pgfqpoint{4.399605in}{3.577536in}}%
\pgfpathlineto{\pgfqpoint{4.400115in}{3.583160in}}%
\pgfpathlineto{\pgfqpoint{4.401647in}{3.631181in}}%
\pgfpathlineto{\pgfqpoint{4.402157in}{3.594817in}}%
\pgfpathlineto{\pgfqpoint{4.402668in}{3.633561in}}%
\pgfpathlineto{\pgfqpoint{4.403178in}{3.607451in}}%
\pgfpathlineto{\pgfqpoint{4.403689in}{3.691641in}}%
\pgfpathlineto{\pgfqpoint{4.406752in}{3.592856in}}%
\pgfpathlineto{\pgfqpoint{4.407263in}{3.752838in}}%
\pgfpathlineto{\pgfqpoint{4.408794in}{3.835174in}}%
\pgfpathlineto{\pgfqpoint{4.409815in}{3.697053in}}%
\pgfpathlineto{\pgfqpoint{4.410326in}{3.716026in}}%
\pgfpathlineto{\pgfqpoint{4.410837in}{3.723738in}}%
\pgfpathlineto{\pgfqpoint{4.412368in}{3.686821in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{3.596651in}}%
\pgfpathlineto{\pgfqpoint{4.413389in}{3.753504in}}%
\pgfpathlineto{\pgfqpoint{4.413900in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{4.415942in}{3.839039in}}%
\pgfpathlineto{\pgfqpoint{4.416452in}{3.831077in}}%
\pgfpathlineto{\pgfqpoint{4.417474in}{3.730068in}}%
\pgfpathlineto{\pgfqpoint{4.417984in}{3.789700in}}%
\pgfpathlineto{\pgfqpoint{4.420537in}{3.694258in}}%
\pgfpathlineto{\pgfqpoint{4.421558in}{3.747991in}}%
\pgfpathlineto{\pgfqpoint{4.423090in}{3.746025in}}%
\pgfpathlineto{\pgfqpoint{4.423600in}{3.739262in}}%
\pgfpathlineto{\pgfqpoint{4.424111in}{3.684337in}}%
\pgfpathlineto{\pgfqpoint{4.424621in}{3.765597in}}%
\pgfpathlineto{\pgfqpoint{4.425132in}{3.624311in}}%
\pgfpathlineto{\pgfqpoint{4.426663in}{3.607451in}}%
\pgfpathlineto{\pgfqpoint{4.428195in}{3.702234in}}%
\pgfpathlineto{\pgfqpoint{4.428706in}{3.676603in}}%
\pgfpathlineto{\pgfqpoint{4.430237in}{3.699102in}}%
\pgfpathlineto{\pgfqpoint{4.430748in}{3.690950in}}%
\pgfpathlineto{\pgfqpoint{4.431258in}{3.691040in}}%
\pgfpathlineto{\pgfqpoint{4.432279in}{3.715459in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{3.721423in}}%
\pgfpathlineto{\pgfqpoint{4.435343in}{3.688633in}}%
\pgfpathlineto{\pgfqpoint{4.435853in}{3.458901in}}%
\pgfpathlineto{\pgfqpoint{4.437385in}{3.532818in}}%
\pgfpathlineto{\pgfqpoint{4.439427in}{3.744526in}}%
\pgfpathlineto{\pgfqpoint{4.440959in}{3.724121in}}%
\pgfpathlineto{\pgfqpoint{4.442490in}{3.616876in}}%
\pgfpathlineto{\pgfqpoint{4.444532in}{3.608424in}}%
\pgfpathlineto{\pgfqpoint{4.445043in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{4.445553in}{3.607361in}}%
\pgfpathlineto{\pgfqpoint{4.446064in}{3.564902in}}%
\pgfpathlineto{\pgfqpoint{4.446575in}{3.636641in}}%
\pgfpathlineto{\pgfqpoint{4.448617in}{3.612280in}}%
\pgfpathlineto{\pgfqpoint{4.449127in}{3.578201in}}%
\pgfpathlineto{\pgfqpoint{4.450148in}{3.681056in}}%
\pgfpathlineto{\pgfqpoint{4.451680in}{3.721906in}}%
\pgfpathlineto{\pgfqpoint{4.453212in}{3.402002in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{3.641765in}}%
\pgfpathlineto{\pgfqpoint{4.455764in}{3.617542in}}%
\pgfpathlineto{\pgfqpoint{4.456785in}{3.481555in}}%
\pgfpathlineto{\pgfqpoint{4.457296in}{3.559405in}}%
\pgfpathlineto{\pgfqpoint{4.458828in}{3.625666in}}%
\pgfpathlineto{\pgfqpoint{4.460870in}{3.902919in}}%
\pgfpathlineto{\pgfqpoint{4.462401in}{3.613633in}}%
\pgfpathlineto{\pgfqpoint{4.463933in}{3.879865in}}%
\pgfpathlineto{\pgfqpoint{4.464444in}{3.940381in}}%
\pgfpathlineto{\pgfqpoint{4.465975in}{3.901853in}}%
\pgfpathlineto{\pgfqpoint{4.466486in}{3.858261in}}%
\pgfpathlineto{\pgfqpoint{4.468017in}{4.056464in}}%
\pgfpathlineto{\pgfqpoint{4.470060in}{3.981174in}}%
\pgfpathlineto{\pgfqpoint{4.470570in}{3.994483in}}%
\pgfpathlineto{\pgfqpoint{4.471081in}{3.773026in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{3.933168in}}%
\pgfpathlineto{\pgfqpoint{4.473633in}{3.793881in}}%
\pgfpathlineto{\pgfqpoint{4.474654in}{3.907450in}}%
\pgfpathlineto{\pgfqpoint{4.475165in}{3.782138in}}%
\pgfpathlineto{\pgfqpoint{4.477207in}{3.964034in}}%
\pgfpathlineto{\pgfqpoint{4.478228in}{3.814419in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{3.894823in}}%
\pgfpathlineto{\pgfqpoint{4.480270in}{3.883480in}}%
\pgfpathlineto{\pgfqpoint{4.480781in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{4.481292in}{3.888477in}}%
\pgfpathlineto{\pgfqpoint{4.483844in}{3.788184in}}%
\pgfpathlineto{\pgfqpoint{4.484865in}{3.903668in}}%
\pgfpathlineto{\pgfqpoint{4.485376in}{3.870487in}}%
\pgfpathlineto{\pgfqpoint{4.485886in}{3.757702in}}%
\pgfpathlineto{\pgfqpoint{4.488439in}{4.011140in}}%
\pgfpathlineto{\pgfqpoint{4.489460in}{3.934634in}}%
\pgfpathlineto{\pgfqpoint{4.492013in}{3.734282in}}%
\pgfpathlineto{\pgfqpoint{4.492523in}{3.681710in}}%
\pgfpathlineto{\pgfqpoint{4.493034in}{3.794481in}}%
\pgfpathlineto{\pgfqpoint{4.494566in}{3.561969in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{3.858311in}}%
\pgfpathlineto{\pgfqpoint{4.496608in}{3.741611in}}%
\pgfpathlineto{\pgfqpoint{4.498139in}{3.827945in}}%
\pgfpathlineto{\pgfqpoint{4.498650in}{3.091249in}}%
\pgfpathlineto{\pgfqpoint{4.499161in}{3.731850in}}%
\pgfpathlineto{\pgfqpoint{4.499671in}{3.674728in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{3.734998in}}%
\pgfpathlineto{\pgfqpoint{4.501713in}{3.746458in}}%
\pgfpathlineto{\pgfqpoint{4.502224in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{4.502734in}{3.806307in}}%
\pgfpathlineto{\pgfqpoint{4.503245in}{3.678572in}}%
\pgfpathlineto{\pgfqpoint{4.503755in}{3.734698in}}%
\pgfpathlineto{\pgfqpoint{4.505287in}{3.698136in}}%
\pgfpathlineto{\pgfqpoint{4.505798in}{3.755153in}}%
\pgfpathlineto{\pgfqpoint{4.506308in}{3.684654in}}%
\pgfpathlineto{\pgfqpoint{4.506819in}{3.718724in}}%
\pgfpathlineto{\pgfqpoint{4.507329in}{3.700984in}}%
\pgfpathlineto{\pgfqpoint{4.508861in}{3.792432in}}%
\pgfpathlineto{\pgfqpoint{4.509882in}{3.727419in}}%
\pgfpathlineto{\pgfqpoint{4.510903in}{3.878633in}}%
\pgfpathlineto{\pgfqpoint{4.512435in}{3.872353in}}%
\pgfpathlineto{\pgfqpoint{4.513966in}{3.773376in}}%
\pgfpathlineto{\pgfqpoint{4.514477in}{3.839272in}}%
\pgfpathlineto{\pgfqpoint{4.516009in}{3.833392in}}%
\pgfpathlineto{\pgfqpoint{4.516519in}{3.847367in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{3.812137in}}%
\pgfpathlineto{\pgfqpoint{4.517540in}{3.880332in}}%
\pgfpathlineto{\pgfqpoint{4.518051in}{3.826346in}}%
\pgfpathlineto{\pgfqpoint{4.520093in}{3.878150in}}%
\pgfpathlineto{\pgfqpoint{4.520603in}{3.644045in}}%
\pgfpathlineto{\pgfqpoint{4.521114in}{3.687267in}}%
\pgfpathlineto{\pgfqpoint{4.521624in}{3.722205in}}%
\pgfpathlineto{\pgfqpoint{4.523667in}{3.706614in}}%
\pgfpathlineto{\pgfqpoint{4.525198in}{3.838756in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{3.675037in}}%
\pgfpathlineto{\pgfqpoint{4.527751in}{3.837989in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{3.814419in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{3.625699in}}%
\pgfpathlineto{\pgfqpoint{4.531835in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{4.532346in}{3.729601in}}%
\pgfpathlineto{\pgfqpoint{4.534899in}{3.827345in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{3.805258in}}%
\pgfpathlineto{\pgfqpoint{4.535920in}{3.826029in}}%
\pgfpathlineto{\pgfqpoint{4.537451in}{3.784770in}}%
\pgfpathlineto{\pgfqpoint{4.537962in}{3.723638in}}%
\pgfpathlineto{\pgfqpoint{4.538983in}{3.812254in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{3.753055in}}%
\pgfpathlineto{\pgfqpoint{4.541025in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{4.541536in}{3.782921in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{3.731484in}}%
\pgfpathlineto{\pgfqpoint{4.544599in}{3.699285in}}%
\pgfpathlineto{\pgfqpoint{4.545110in}{3.728952in}}%
\pgfpathlineto{\pgfqpoint{4.545620in}{3.698902in}}%
\pgfpathlineto{\pgfqpoint{4.546131in}{3.664395in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.776691in}}%
\pgfpathlineto{\pgfqpoint{4.548173in}{3.759201in}}%
\pgfpathlineto{\pgfqpoint{4.549704in}{3.687237in}}%
\pgfpathlineto{\pgfqpoint{4.550215in}{3.777974in}}%
\pgfpathlineto{\pgfqpoint{4.551747in}{3.793481in}}%
\pgfpathlineto{\pgfqpoint{4.553278in}{3.603147in}}%
\pgfpathlineto{\pgfqpoint{4.553789in}{3.691610in}}%
\pgfpathlineto{\pgfqpoint{4.555320in}{3.720873in}}%
\pgfpathlineto{\pgfqpoint{4.556341in}{3.701101in}}%
\pgfpathlineto{\pgfqpoint{4.556852in}{3.712894in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{3.791233in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{3.775575in}}%
\pgfpathlineto{\pgfqpoint{4.559405in}{3.816868in}}%
\pgfpathlineto{\pgfqpoint{4.559915in}{3.777640in}}%
\pgfpathlineto{\pgfqpoint{4.560426in}{3.714676in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{3.728902in}}%
\pgfpathlineto{\pgfqpoint{4.563489in}{3.736714in}}%
\pgfpathlineto{\pgfqpoint{4.564510in}{3.881798in}}%
\pgfpathlineto{\pgfqpoint{4.566042in}{3.813403in}}%
\pgfpathlineto{\pgfqpoint{4.567573in}{3.658225in}}%
\pgfpathlineto{\pgfqpoint{4.568084in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{4.569616in}{3.703233in}}%
\pgfpathlineto{\pgfqpoint{4.570126in}{3.726553in}}%
\pgfpathlineto{\pgfqpoint{4.571658in}{3.613514in}}%
\pgfpathlineto{\pgfqpoint{4.573189in}{3.733832in}}%
\pgfpathlineto{\pgfqpoint{4.573700in}{3.660342in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{3.744459in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{3.559745in}}%
\pgfpathlineto{\pgfqpoint{4.576763in}{3.645494in}}%
\pgfpathlineto{\pgfqpoint{4.577274in}{3.473218in}}%
\pgfpathlineto{\pgfqpoint{4.577784in}{3.629277in}}%
\pgfpathlineto{\pgfqpoint{4.578295in}{3.599959in}}%
\pgfpathlineto{\pgfqpoint{4.580337in}{3.729235in}}%
\pgfpathlineto{\pgfqpoint{4.580848in}{3.676657in}}%
\pgfpathlineto{\pgfqpoint{4.581869in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{3.763832in}}%
\pgfpathlineto{\pgfqpoint{4.584421in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{4.584932in}{3.688083in}}%
\pgfpathlineto{\pgfqpoint{4.585442in}{3.568039in}}%
\pgfpathlineto{\pgfqpoint{4.585953in}{3.681670in}}%
\pgfpathlineto{\pgfqpoint{4.587485in}{3.716525in}}%
\pgfpathlineto{\pgfqpoint{4.589527in}{3.606643in}}%
\pgfpathlineto{\pgfqpoint{4.592080in}{3.637674in}}%
\pgfpathlineto{\pgfqpoint{4.592590in}{3.567281in}}%
\pgfpathlineto{\pgfqpoint{4.593101in}{3.737930in}}%
\pgfpathlineto{\pgfqpoint{4.595653in}{3.648326in}}%
\pgfpathlineto{\pgfqpoint{4.596164in}{3.513697in}}%
\pgfpathlineto{\pgfqpoint{4.596674in}{3.688646in}}%
\pgfpathlineto{\pgfqpoint{4.598206in}{3.718391in}}%
\pgfpathlineto{\pgfqpoint{4.599227in}{3.634009in}}%
\pgfpathlineto{\pgfqpoint{4.600248in}{3.705715in}}%
\pgfpathlineto{\pgfqpoint{4.601780in}{3.615856in}}%
\pgfpathlineto{\pgfqpoint{4.602290in}{3.724271in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{3.651582in}}%
\pgfpathlineto{\pgfqpoint{4.603311in}{3.615458in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{3.644928in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{3.713560in}}%
\pgfpathlineto{\pgfqpoint{4.606375in}{3.658597in}}%
\pgfpathlineto{\pgfqpoint{4.606885in}{3.704865in}}%
\pgfpathlineto{\pgfqpoint{4.607396in}{3.678635in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{3.653693in}}%
\pgfpathlineto{\pgfqpoint{4.609949in}{3.730817in}}%
\pgfpathlineto{\pgfqpoint{4.610459in}{3.699402in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{3.710729in}}%
\pgfpathlineto{\pgfqpoint{4.612501in}{3.588579in}}%
\pgfpathlineto{\pgfqpoint{4.613012in}{3.737647in}}%
\pgfpathlineto{\pgfqpoint{4.613522in}{3.732133in}}%
\pgfpathlineto{\pgfqpoint{4.614033in}{3.702833in}}%
\pgfpathlineto{\pgfqpoint{4.614543in}{3.788884in}}%
\pgfpathlineto{\pgfqpoint{4.616075in}{3.694886in}}%
\pgfpathlineto{\pgfqpoint{4.617096in}{3.795930in}}%
\pgfpathlineto{\pgfqpoint{4.617607in}{3.764864in}}%
\pgfpathlineto{\pgfqpoint{4.618117in}{3.789367in}}%
\pgfpathlineto{\pgfqpoint{4.619649in}{3.794847in}}%
\pgfpathlineto{\pgfqpoint{4.621181in}{3.881598in}}%
\pgfpathlineto{\pgfqpoint{4.621691in}{3.683931in}}%
\pgfpathlineto{\pgfqpoint{4.623223in}{3.736547in}}%
\pgfpathlineto{\pgfqpoint{4.623733in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{4.624244in}{3.713594in}}%
\pgfpathlineto{\pgfqpoint{4.624754in}{3.776275in}}%
\pgfpathlineto{\pgfqpoint{4.625265in}{3.776624in}}%
\pgfpathlineto{\pgfqpoint{4.626796in}{3.680859in}}%
\pgfpathlineto{\pgfqpoint{4.627307in}{3.733982in}}%
\pgfpathlineto{\pgfqpoint{4.627818in}{3.673303in}}%
\pgfpathlineto{\pgfqpoint{4.628328in}{3.716609in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{3.707947in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{3.745359in}}%
\pgfpathlineto{\pgfqpoint{4.631391in}{3.693768in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{3.745825in}}%
\pgfpathlineto{\pgfqpoint{4.632412in}{3.695098in}}%
\pgfpathlineto{\pgfqpoint{4.633944in}{3.689579in}}%
\pgfpathlineto{\pgfqpoint{4.634455in}{3.642499in}}%
\pgfpathlineto{\pgfqpoint{4.635986in}{3.718374in}}%
\pgfpathlineto{\pgfqpoint{4.637518in}{3.740195in}}%
\pgfpathlineto{\pgfqpoint{4.638539in}{3.632475in}}%
\pgfpathlineto{\pgfqpoint{4.639050in}{3.636036in}}%
\pgfpathlineto{\pgfqpoint{4.641092in}{3.717025in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{3.607181in}}%
\pgfpathlineto{\pgfqpoint{4.642623in}{3.616844in}}%
\pgfpathlineto{\pgfqpoint{4.643134in}{3.648056in}}%
\pgfpathlineto{\pgfqpoint{4.644666in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{3.611985in}}%
\pgfpathlineto{\pgfqpoint{4.646708in}{3.768796in}}%
\pgfpathlineto{\pgfqpoint{4.648750in}{3.624493in}}%
\pgfpathlineto{\pgfqpoint{4.649771in}{3.636311in}}%
\pgfpathlineto{\pgfqpoint{4.650282in}{3.726803in}}%
\pgfpathlineto{\pgfqpoint{4.651813in}{3.730551in}}%
\pgfpathlineto{\pgfqpoint{4.652834in}{3.655659in}}%
\pgfpathlineto{\pgfqpoint{4.653345in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{4.653855in}{3.734832in}}%
\pgfpathlineto{\pgfqpoint{4.655897in}{3.759551in}}%
\pgfpathlineto{\pgfqpoint{4.656919in}{3.724404in}}%
\pgfpathlineto{\pgfqpoint{4.657429in}{3.734115in}}%
\pgfpathlineto{\pgfqpoint{4.659471in}{3.598744in}}%
\pgfpathlineto{\pgfqpoint{4.659982in}{3.612045in}}%
\pgfpathlineto{\pgfqpoint{4.660492in}{3.723105in}}%
\pgfpathlineto{\pgfqpoint{4.661003in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{4.662535in}{3.699369in}}%
\pgfpathlineto{\pgfqpoint{4.664066in}{3.768412in}}%
\pgfpathlineto{\pgfqpoint{4.664577in}{3.722305in}}%
\pgfpathlineto{\pgfqpoint{4.666108in}{3.688530in}}%
\pgfpathlineto{\pgfqpoint{4.666619in}{3.716259in}}%
\pgfpathlineto{\pgfqpoint{4.668151in}{3.825047in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{3.699635in}}%
\pgfpathlineto{\pgfqpoint{4.673256in}{3.690838in}}%
\pgfpathlineto{\pgfqpoint{4.674277in}{3.657221in}}%
\pgfpathlineto{\pgfqpoint{4.674788in}{3.714427in}}%
\pgfpathlineto{\pgfqpoint{4.675298in}{3.672637in}}%
\pgfpathlineto{\pgfqpoint{4.677340in}{3.729535in}}%
\pgfpathlineto{\pgfqpoint{4.677851in}{3.679946in}}%
\pgfpathlineto{\pgfqpoint{4.678361in}{3.703150in}}%
\pgfpathlineto{\pgfqpoint{4.678872in}{3.739462in}}%
\pgfpathlineto{\pgfqpoint{4.680404in}{3.678132in}}%
\pgfpathlineto{\pgfqpoint{4.681935in}{3.801110in}}%
\pgfpathlineto{\pgfqpoint{4.682446in}{3.755536in}}%
\pgfpathlineto{\pgfqpoint{4.683977in}{2.956593in}}%
\pgfpathlineto{\pgfqpoint{4.684998in}{3.771844in}}%
\pgfpathlineto{\pgfqpoint{4.685509in}{3.649647in}}%
\pgfpathlineto{\pgfqpoint{4.687551in}{3.785469in}}%
\pgfpathlineto{\pgfqpoint{4.689083in}{3.635757in}}%
\pgfpathlineto{\pgfqpoint{4.689593in}{3.839838in}}%
\pgfpathlineto{\pgfqpoint{4.691125in}{3.781338in}}%
\pgfpathlineto{\pgfqpoint{4.692657in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{3.667463in}}%
\pgfpathlineto{\pgfqpoint{4.694699in}{3.658020in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{3.372032in}}%
\pgfpathlineto{\pgfqpoint{4.695720in}{3.531132in}}%
\pgfpathlineto{\pgfqpoint{4.696230in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.696741in}{3.796163in}}%
\pgfpathlineto{\pgfqpoint{4.698783in}{3.931969in}}%
\pgfpathlineto{\pgfqpoint{4.699294in}{3.931802in}}%
\pgfpathlineto{\pgfqpoint{4.699804in}{3.862275in}}%
\pgfpathlineto{\pgfqpoint{4.700315in}{4.105003in}}%
\pgfpathlineto{\pgfqpoint{4.701846in}{4.148678in}}%
\pgfpathlineto{\pgfqpoint{4.702357in}{3.827112in}}%
\pgfpathlineto{\pgfqpoint{4.702868in}{3.967199in}}%
\pgfpathlineto{\pgfqpoint{4.703378in}{3.941430in}}%
\pgfpathlineto{\pgfqpoint{4.703889in}{4.006560in}}%
\pgfpathlineto{\pgfqpoint{4.705420in}{3.827362in}}%
\pgfpathlineto{\pgfqpoint{4.705931in}{3.976743in}}%
\pgfpathlineto{\pgfqpoint{4.706441in}{3.957438in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{4.709505in}{4.045554in}}%
\pgfpathlineto{\pgfqpoint{4.711036in}{3.721839in}}%
\pgfpathlineto{\pgfqpoint{4.713078in}{4.070023in}}%
\pgfpathlineto{\pgfqpoint{4.713589in}{3.879732in}}%
\pgfpathlineto{\pgfqpoint{4.714099in}{3.922874in}}%
\pgfpathlineto{\pgfqpoint{4.714610in}{2.200092in}}%
\pgfpathlineto{\pgfqpoint{4.716142in}{3.978509in}}%
\pgfpathlineto{\pgfqpoint{4.717163in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{4.717673in}{3.905634in}}%
\pgfpathlineto{\pgfqpoint{4.718184in}{3.978059in}}%
\pgfpathlineto{\pgfqpoint{4.719715in}{3.879482in}}%
\pgfpathlineto{\pgfqpoint{4.721758in}{4.033261in}}%
\pgfpathlineto{\pgfqpoint{4.723289in}{3.894790in}}%
\pgfpathlineto{\pgfqpoint{4.723800in}{3.199904in}}%
\pgfpathlineto{\pgfqpoint{4.724310in}{3.865290in}}%
\pgfpathlineto{\pgfqpoint{4.724821in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{4.725331in}{3.945944in}}%
\pgfpathlineto{\pgfqpoint{4.726863in}{3.869171in}}%
\pgfpathlineto{\pgfqpoint{4.727374in}{4.002495in}}%
\pgfpathlineto{\pgfqpoint{4.727884in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{4.728395in}{3.942713in}}%
\pgfpathlineto{\pgfqpoint{4.728905in}{3.892008in}}%
\pgfpathlineto{\pgfqpoint{4.730437in}{3.869255in}}%
\pgfpathlineto{\pgfqpoint{4.730947in}{3.780256in}}%
\pgfpathlineto{\pgfqpoint{4.731968in}{3.981008in}}%
\pgfpathlineto{\pgfqpoint{4.734521in}{3.707531in}}%
\pgfpathlineto{\pgfqpoint{4.735032in}{3.802876in}}%
\pgfpathlineto{\pgfqpoint{4.735542in}{3.339807in}}%
\pgfpathlineto{\pgfqpoint{4.736053in}{3.738529in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{3.859527in}}%
\pgfpathlineto{\pgfqpoint{4.739116in}{3.788501in}}%
\pgfpathlineto{\pgfqpoint{4.739627in}{3.871054in}}%
\pgfpathlineto{\pgfqpoint{4.741158in}{3.923973in}}%
\pgfpathlineto{\pgfqpoint{4.741669in}{3.833075in}}%
\pgfpathlineto{\pgfqpoint{4.742179in}{3.852314in}}%
\pgfpathlineto{\pgfqpoint{4.742690in}{3.946477in}}%
\pgfpathlineto{\pgfqpoint{4.743200in}{3.900487in}}%
\pgfpathlineto{\pgfqpoint{4.745243in}{3.968315in}}%
\pgfpathlineto{\pgfqpoint{4.745753in}{3.925922in}}%
\pgfpathlineto{\pgfqpoint{4.746264in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{4.003928in}}%
\pgfpathlineto{\pgfqpoint{4.748816in}{3.949775in}}%
\pgfpathlineto{\pgfqpoint{4.749327in}{3.956588in}}%
\pgfpathlineto{\pgfqpoint{4.750348in}{4.063577in}}%
\pgfpathlineto{\pgfqpoint{4.751880in}{3.823381in}}%
\pgfpathlineto{\pgfqpoint{4.752390in}{3.927355in}}%
\pgfpathlineto{\pgfqpoint{4.752901in}{3.422340in}}%
\pgfpathlineto{\pgfqpoint{4.753411in}{3.845585in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{3.765114in}}%
\pgfpathlineto{\pgfqpoint{4.755454in}{3.802010in}}%
\pgfpathlineto{\pgfqpoint{4.755964in}{3.921158in}}%
\pgfpathlineto{\pgfqpoint{4.757496in}{3.757768in}}%
\pgfpathlineto{\pgfqpoint{4.759027in}{3.827945in}}%
\pgfpathlineto{\pgfqpoint{4.759538in}{3.806624in}}%
\pgfpathlineto{\pgfqpoint{4.760048in}{3.747191in}}%
\pgfpathlineto{\pgfqpoint{4.760559in}{3.822998in}}%
\pgfpathlineto{\pgfqpoint{4.761069in}{3.769812in}}%
\pgfpathlineto{\pgfqpoint{4.762601in}{3.793032in}}%
\pgfpathlineto{\pgfqpoint{4.763112in}{3.651672in}}%
\pgfpathlineto{\pgfqpoint{4.763622in}{3.784886in}}%
\pgfpathlineto{\pgfqpoint{4.764133in}{3.749007in}}%
\pgfpathlineto{\pgfqpoint{4.764643in}{3.836490in}}%
\pgfpathlineto{\pgfqpoint{4.766685in}{3.791699in}}%
\pgfpathlineto{\pgfqpoint{4.768217in}{3.870004in}}%
\pgfpathlineto{\pgfqpoint{4.770259in}{3.689108in}}%
\pgfpathlineto{\pgfqpoint{4.770770in}{3.788751in}}%
\pgfpathlineto{\pgfqpoint{4.771791in}{3.787585in}}%
\pgfpathlineto{\pgfqpoint{4.773323in}{3.789151in}}%
\pgfpathlineto{\pgfqpoint{4.774344in}{3.650865in}}%
\pgfpathlineto{\pgfqpoint{4.775365in}{3.770594in}}%
\pgfpathlineto{\pgfqpoint{4.777407in}{3.741694in}}%
\pgfpathlineto{\pgfqpoint{4.777917in}{3.666539in}}%
\pgfpathlineto{\pgfqpoint{4.778428in}{3.716908in}}%
\pgfpathlineto{\pgfqpoint{4.778939in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{4.780470in}{3.671250in}}%
\pgfpathlineto{\pgfqpoint{4.781491in}{3.600382in}}%
\pgfpathlineto{\pgfqpoint{4.782002in}{3.615092in}}%
\pgfpathlineto{\pgfqpoint{4.782512in}{3.705465in}}%
\pgfpathlineto{\pgfqpoint{4.784044in}{3.751355in}}%
\pgfpathlineto{\pgfqpoint{4.784554in}{3.730751in}}%
\pgfpathlineto{\pgfqpoint{4.785576in}{3.584268in}}%
\pgfpathlineto{\pgfqpoint{4.786086in}{3.598328in}}%
\pgfpathlineto{\pgfqpoint{4.789660in}{3.763332in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{3.743926in}}%
\pgfpathlineto{\pgfqpoint{4.791702in}{3.695313in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{3.790716in}}%
\pgfpathlineto{\pgfqpoint{4.792723in}{3.662655in}}%
\pgfpathlineto{\pgfqpoint{4.793234in}{3.737946in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{3.667940in}}%
\pgfpathlineto{\pgfqpoint{4.796808in}{3.723388in}}%
\pgfpathlineto{\pgfqpoint{4.798339in}{3.679758in}}%
\pgfpathlineto{\pgfqpoint{4.798850in}{3.699518in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{3.622486in}}%
\pgfpathlineto{\pgfqpoint{4.799871in}{3.691471in}}%
\pgfpathlineto{\pgfqpoint{4.800381in}{3.650190in}}%
\pgfpathlineto{\pgfqpoint{4.802424in}{3.721489in}}%
\pgfpathlineto{\pgfqpoint{4.802934in}{3.753904in}}%
\pgfpathlineto{\pgfqpoint{4.803445in}{3.723755in}}%
\pgfpathlineto{\pgfqpoint{4.805487in}{3.724171in}}%
\pgfpathlineto{\pgfqpoint{4.805997in}{3.607286in}}%
\pgfpathlineto{\pgfqpoint{4.806508in}{3.629129in}}%
\pgfpathlineto{\pgfqpoint{4.809571in}{3.713777in}}%
\pgfpathlineto{\pgfqpoint{4.810082in}{3.686602in}}%
\pgfpathlineto{\pgfqpoint{4.812634in}{3.647738in}}%
\pgfpathlineto{\pgfqpoint{4.813145in}{3.704282in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{3.602724in}}%
\pgfpathlineto{\pgfqpoint{4.814166in}{3.716342in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.717092in}}%
\pgfpathlineto{\pgfqpoint{4.816208in}{3.663594in}}%
\pgfpathlineto{\pgfqpoint{4.817740in}{3.742710in}}%
\pgfpathlineto{\pgfqpoint{4.819782in}{3.783654in}}%
\pgfpathlineto{\pgfqpoint{4.821314in}{3.690665in}}%
\pgfpathlineto{\pgfqpoint{4.821824in}{3.756053in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{3.725554in}}%
\pgfpathlineto{\pgfqpoint{4.824377in}{3.744193in}}%
\pgfpathlineto{\pgfqpoint{4.825398in}{3.691675in}}%
\pgfpathlineto{\pgfqpoint{4.826930in}{3.739013in}}%
\pgfpathlineto{\pgfqpoint{4.828461in}{3.391346in}}%
\pgfpathlineto{\pgfqpoint{4.828972in}{3.478130in}}%
\pgfpathlineto{\pgfqpoint{4.830503in}{3.667870in}}%
\pgfpathlineto{\pgfqpoint{4.831014in}{3.605559in}}%
\pgfpathlineto{\pgfqpoint{4.832546in}{3.736064in}}%
\pgfpathlineto{\pgfqpoint{4.834077in}{3.733432in}}%
\pgfpathlineto{\pgfqpoint{4.834588in}{3.718541in}}%
\pgfpathlineto{\pgfqpoint{4.835098in}{3.734032in}}%
\pgfpathlineto{\pgfqpoint{4.835609in}{3.723821in}}%
\pgfpathlineto{\pgfqpoint{4.836119in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{4.837651in}{3.804958in}}%
\pgfpathlineto{\pgfqpoint{4.838162in}{3.627541in}}%
\pgfpathlineto{\pgfqpoint{4.838672in}{3.738413in}}%
\pgfpathlineto{\pgfqpoint{4.839693in}{3.793848in}}%
\pgfpathlineto{\pgfqpoint{4.841225in}{3.711845in}}%
\pgfpathlineto{\pgfqpoint{4.841735in}{3.733233in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{3.854963in}}%
\pgfpathlineto{\pgfqpoint{4.845309in}{3.793248in}}%
\pgfpathlineto{\pgfqpoint{4.846330in}{3.843619in}}%
\pgfpathlineto{\pgfqpoint{4.846841in}{3.723588in}}%
\pgfpathlineto{\pgfqpoint{4.848883in}{3.864941in}}%
\pgfpathlineto{\pgfqpoint{4.849394in}{3.746042in}}%
\pgfpathlineto{\pgfqpoint{4.849904in}{3.805624in}}%
\pgfpathlineto{\pgfqpoint{4.851946in}{3.764215in}}%
\pgfpathlineto{\pgfqpoint{4.852967in}{3.845452in}}%
\pgfpathlineto{\pgfqpoint{4.853988in}{3.739712in}}%
\pgfpathlineto{\pgfqpoint{4.855520in}{3.733432in}}%
\pgfpathlineto{\pgfqpoint{4.857052in}{3.644816in}}%
\pgfpathlineto{\pgfqpoint{4.857562in}{3.669244in}}%
\pgfpathlineto{\pgfqpoint{4.859094in}{3.678819in}}%
\pgfpathlineto{\pgfqpoint{4.859604in}{3.757585in}}%
\pgfpathlineto{\pgfqpoint{4.860115in}{3.724288in}}%
\pgfpathlineto{\pgfqpoint{4.860626in}{3.687817in}}%
\pgfpathlineto{\pgfqpoint{4.861136in}{3.523522in}}%
\pgfpathlineto{\pgfqpoint{4.863178in}{3.699902in}}%
\pgfpathlineto{\pgfqpoint{4.864199in}{3.699785in}}%
\pgfpathlineto{\pgfqpoint{4.866241in}{3.770561in}}%
\pgfpathlineto{\pgfqpoint{4.867263in}{3.677055in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{3.744676in}}%
\pgfpathlineto{\pgfqpoint{4.868284in}{3.719407in}}%
\pgfpathlineto{\pgfqpoint{4.869815in}{3.730168in}}%
\pgfpathlineto{\pgfqpoint{4.871347in}{3.615926in}}%
\pgfpathlineto{\pgfqpoint{4.871857in}{3.641838in}}%
\pgfpathlineto{\pgfqpoint{4.873389in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{4.873900in}{3.650768in}}%
\pgfpathlineto{\pgfqpoint{4.874410in}{3.689517in}}%
\pgfpathlineto{\pgfqpoint{4.874921in}{3.238748in}}%
\pgfpathlineto{\pgfqpoint{4.875431in}{3.625940in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{3.721656in}}%
\pgfpathlineto{\pgfqpoint{4.879005in}{3.538601in}}%
\pgfpathlineto{\pgfqpoint{4.880537in}{3.616521in}}%
\pgfpathlineto{\pgfqpoint{4.881047in}{3.583340in}}%
\pgfpathlineto{\pgfqpoint{4.881558in}{3.596734in}}%
\pgfpathlineto{\pgfqpoint{4.882068in}{3.605715in}}%
\pgfpathlineto{\pgfqpoint{4.882579in}{3.660929in}}%
\pgfpathlineto{\pgfqpoint{4.884111in}{3.682760in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.673803in}}%
\pgfpathlineto{\pgfqpoint{4.885132in}{3.623009in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{3.659536in}}%
\pgfpathlineto{\pgfqpoint{4.888195in}{3.701601in}}%
\pgfpathlineto{\pgfqpoint{4.888705in}{3.665200in}}%
\pgfpathlineto{\pgfqpoint{4.889216in}{3.702783in}}%
\pgfpathlineto{\pgfqpoint{4.889726in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{4.891258in}{3.753271in}}%
\pgfpathlineto{\pgfqpoint{4.891769in}{3.710262in}}%
\pgfpathlineto{\pgfqpoint{4.892279in}{3.720923in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{3.775109in}}%
\pgfpathlineto{\pgfqpoint{4.893300in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{4.895342in}{3.715759in}}%
\pgfpathlineto{\pgfqpoint{4.895853in}{3.730318in}}%
\pgfpathlineto{\pgfqpoint{4.896364in}{3.630306in}}%
\pgfpathlineto{\pgfqpoint{4.896874in}{3.646449in}}%
\pgfpathlineto{\pgfqpoint{4.898916in}{3.713061in}}%
\pgfpathlineto{\pgfqpoint{4.900448in}{3.632124in}}%
\pgfpathlineto{\pgfqpoint{4.901980in}{3.687407in}}%
\pgfpathlineto{\pgfqpoint{4.904022in}{3.534750in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{3.727469in}}%
\pgfpathlineto{\pgfqpoint{4.907085in}{3.663847in}}%
\pgfpathlineto{\pgfqpoint{4.907596in}{3.698552in}}%
\pgfpathlineto{\pgfqpoint{4.909127in}{3.721872in}}%
\pgfpathlineto{\pgfqpoint{4.909638in}{3.748324in}}%
\pgfpathlineto{\pgfqpoint{4.910148in}{3.641915in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{3.705348in}}%
\pgfpathlineto{\pgfqpoint{4.912701in}{3.745059in}}%
\pgfpathlineto{\pgfqpoint{4.913722in}{3.644285in}}%
\pgfpathlineto{\pgfqpoint{4.914233in}{3.683916in}}%
\pgfpathlineto{\pgfqpoint{4.914743in}{3.729052in}}%
\pgfpathlineto{\pgfqpoint{4.916275in}{3.731967in}}%
\pgfpathlineto{\pgfqpoint{4.917806in}{3.604954in}}%
\pgfpathlineto{\pgfqpoint{4.918317in}{3.702250in}}%
\pgfpathlineto{\pgfqpoint{4.919849in}{3.711578in}}%
\pgfpathlineto{\pgfqpoint{4.920359in}{3.733016in}}%
\pgfpathlineto{\pgfqpoint{4.920870in}{3.707664in}}%
\pgfpathlineto{\pgfqpoint{4.921380in}{3.613901in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{3.617172in}}%
\pgfpathlineto{\pgfqpoint{4.924954in}{3.587026in}}%
\pgfpathlineto{\pgfqpoint{4.926996in}{3.657219in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{3.638985in}}%
\pgfpathlineto{\pgfqpoint{4.928017in}{3.505003in}}%
\pgfpathlineto{\pgfqpoint{4.928528in}{3.724571in}}%
\pgfpathlineto{\pgfqpoint{4.929038in}{3.082504in}}%
\pgfpathlineto{\pgfqpoint{4.931591in}{3.702117in}}%
\pgfpathlineto{\pgfqpoint{4.932102in}{3.603823in}}%
\pgfpathlineto{\pgfqpoint{4.932612in}{3.667557in}}%
\pgfpathlineto{\pgfqpoint{4.934654in}{3.632307in}}%
\pgfpathlineto{\pgfqpoint{4.936186in}{3.732733in}}%
\pgfpathlineto{\pgfqpoint{4.939249in}{3.648897in}}%
\pgfpathlineto{\pgfqpoint{4.939760in}{3.674734in}}%
\pgfpathlineto{\pgfqpoint{4.941291in}{3.656796in}}%
\pgfpathlineto{\pgfqpoint{4.942823in}{3.727136in}}%
\pgfpathlineto{\pgfqpoint{4.943334in}{3.723721in}}%
\pgfpathlineto{\pgfqpoint{4.946397in}{3.647168in}}%
\pgfpathlineto{\pgfqpoint{4.946907in}{3.733266in}}%
\pgfpathlineto{\pgfqpoint{4.948439in}{3.702767in}}%
\pgfpathlineto{\pgfqpoint{4.948950in}{3.627906in}}%
\pgfpathlineto{\pgfqpoint{4.949460in}{3.649780in}}%
\pgfpathlineto{\pgfqpoint{4.949971in}{3.719024in}}%
\pgfpathlineto{\pgfqpoint{4.950481in}{3.374304in}}%
\pgfpathlineto{\pgfqpoint{4.953034in}{3.814369in}}%
\pgfpathlineto{\pgfqpoint{4.953544in}{3.827212in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{3.886062in}}%
\pgfpathlineto{\pgfqpoint{4.956608in}{3.596759in}}%
\pgfpathlineto{\pgfqpoint{4.957118in}{3.660807in}}%
\pgfpathlineto{\pgfqpoint{4.957629in}{3.682027in}}%
\pgfpathlineto{\pgfqpoint{4.959671in}{3.625337in}}%
\pgfpathlineto{\pgfqpoint{4.960182in}{3.681637in}}%
\pgfpathlineto{\pgfqpoint{4.960692in}{3.653415in}}%
\pgfpathlineto{\pgfqpoint{4.961203in}{3.661085in}}%
\pgfpathlineto{\pgfqpoint{4.962734in}{3.702167in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{3.693104in}}%
\pgfpathlineto{\pgfqpoint{4.964266in}{3.655379in}}%
\pgfpathlineto{\pgfqpoint{4.964776in}{3.658702in}}%
\pgfpathlineto{\pgfqpoint{4.967329in}{3.633130in}}%
\pgfpathlineto{\pgfqpoint{4.967840in}{3.582157in}}%
\pgfpathlineto{\pgfqpoint{4.968350in}{3.633125in}}%
\pgfpathlineto{\pgfqpoint{4.969882in}{3.660744in}}%
\pgfpathlineto{\pgfqpoint{4.971413in}{3.616063in}}%
\pgfpathlineto{\pgfqpoint{4.971924in}{3.619607in}}%
\pgfpathlineto{\pgfqpoint{4.977029in}{3.679475in}}%
\pgfpathlineto{\pgfqpoint{4.978561in}{3.544263in}}%
\pgfpathlineto{\pgfqpoint{4.979072in}{3.629582in}}%
\pgfpathlineto{\pgfqpoint{4.981114in}{3.538367in}}%
\pgfpathlineto{\pgfqpoint{4.984177in}{3.686726in}}%
\pgfpathlineto{\pgfqpoint{4.984688in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{4.985198in}{3.600315in}}%
\pgfpathlineto{\pgfqpoint{4.985709in}{3.682477in}}%
\pgfpathlineto{\pgfqpoint{4.986219in}{3.635871in}}%
\pgfpathlineto{\pgfqpoint{4.987751in}{3.532108in}}%
\pgfpathlineto{\pgfqpoint{4.988772in}{3.653913in}}%
\pgfpathlineto{\pgfqpoint{4.989283in}{3.648218in}}%
\pgfpathlineto{\pgfqpoint{4.989793in}{3.560604in}}%
\pgfpathlineto{\pgfqpoint{4.991325in}{3.626875in}}%
\pgfpathlineto{\pgfqpoint{4.991835in}{3.592158in}}%
\pgfpathlineto{\pgfqpoint{4.992346in}{3.642586in}}%
\pgfpathlineto{\pgfqpoint{4.992856in}{3.635923in}}%
\pgfpathlineto{\pgfqpoint{4.993367in}{3.542793in}}%
\pgfpathlineto{\pgfqpoint{4.995409in}{3.684799in}}%
\pgfpathlineto{\pgfqpoint{4.995920in}{3.559503in}}%
\pgfpathlineto{\pgfqpoint{4.996430in}{3.697536in}}%
\pgfpathlineto{\pgfqpoint{4.996941in}{3.680951in}}%
\pgfpathlineto{\pgfqpoint{4.998472in}{3.689024in}}%
\pgfpathlineto{\pgfqpoint{5.000004in}{3.629340in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{3.608757in}}%
\pgfpathlineto{\pgfqpoint{5.004088in}{3.674424in}}%
\pgfpathlineto{\pgfqpoint{5.007152in}{3.625211in}}%
\pgfpathlineto{\pgfqpoint{5.007662in}{3.632107in}}%
\pgfpathlineto{\pgfqpoint{5.009194in}{3.593414in}}%
\pgfpathlineto{\pgfqpoint{5.010725in}{3.734265in}}%
\pgfpathlineto{\pgfqpoint{5.011236in}{3.700501in}}%
\pgfpathlineto{\pgfqpoint{5.012768in}{3.695521in}}%
\pgfpathlineto{\pgfqpoint{5.013789in}{3.552179in}}%
\pgfpathlineto{\pgfqpoint{5.014299in}{3.582302in}}%
\pgfpathlineto{\pgfqpoint{5.014810in}{3.639501in}}%
\pgfpathlineto{\pgfqpoint{5.016341in}{3.667104in}}%
\pgfpathlineto{\pgfqpoint{5.016852in}{3.642708in}}%
\pgfpathlineto{\pgfqpoint{5.017873in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{5.018384in}{3.493155in}}%
\pgfpathlineto{\pgfqpoint{5.019915in}{3.430927in}}%
\pgfpathlineto{\pgfqpoint{5.020936in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{5.021447in}{3.525718in}}%
\pgfpathlineto{\pgfqpoint{5.021957in}{3.561291in}}%
\pgfpathlineto{\pgfqpoint{5.023489in}{3.662231in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{3.654259in}}%
\pgfpathlineto{\pgfqpoint{5.025021in}{3.595939in}}%
\pgfpathlineto{\pgfqpoint{5.025531in}{3.650965in}}%
\pgfpathlineto{\pgfqpoint{5.027063in}{3.583831in}}%
\pgfpathlineto{\pgfqpoint{5.027573in}{3.691490in}}%
\pgfpathlineto{\pgfqpoint{5.028084in}{3.623752in}}%
\pgfpathlineto{\pgfqpoint{5.029105in}{3.682403in}}%
\pgfpathlineto{\pgfqpoint{5.031147in}{3.636943in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{3.714776in}}%
\pgfpathlineto{\pgfqpoint{5.034210in}{3.634046in}}%
\pgfpathlineto{\pgfqpoint{5.035231in}{3.771494in}}%
\pgfpathlineto{\pgfqpoint{5.035742in}{3.751988in}}%
\pgfpathlineto{\pgfqpoint{5.036253in}{3.656871in}}%
\pgfpathlineto{\pgfqpoint{5.038295in}{3.775492in}}%
\pgfpathlineto{\pgfqpoint{5.039316in}{3.687079in}}%
\pgfpathlineto{\pgfqpoint{5.039826in}{3.738929in}}%
\pgfpathlineto{\pgfqpoint{5.041358in}{3.757086in}}%
\pgfpathlineto{\pgfqpoint{5.042379in}{3.716209in}}%
\pgfpathlineto{\pgfqpoint{5.042890in}{3.752955in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{3.698236in}}%
\pgfpathlineto{\pgfqpoint{5.044932in}{3.743293in}}%
\pgfpathlineto{\pgfqpoint{5.045442in}{3.732650in}}%
\pgfpathlineto{\pgfqpoint{5.048506in}{3.647297in}}%
\pgfpathlineto{\pgfqpoint{5.049527in}{3.762033in}}%
\pgfpathlineto{\pgfqpoint{5.050548in}{3.635580in}}%
\pgfpathlineto{\pgfqpoint{5.052079in}{3.702767in}}%
\pgfpathlineto{\pgfqpoint{5.053611in}{3.621730in}}%
\pgfpathlineto{\pgfqpoint{5.054122in}{3.648060in}}%
\pgfpathlineto{\pgfqpoint{5.055653in}{3.652207in}}%
\pgfpathlineto{\pgfqpoint{5.056164in}{3.666064in}}%
\pgfpathlineto{\pgfqpoint{5.056674in}{3.716908in}}%
\pgfpathlineto{\pgfqpoint{5.057185in}{3.672347in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{3.623598in}}%
\pgfpathlineto{\pgfqpoint{5.059227in}{3.639374in}}%
\pgfpathlineto{\pgfqpoint{5.059738in}{3.601093in}}%
\pgfpathlineto{\pgfqpoint{5.060248in}{3.649307in}}%
\pgfpathlineto{\pgfqpoint{5.060759in}{3.578016in}}%
\pgfpathlineto{\pgfqpoint{5.061269in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{5.062801in}{3.537806in}}%
\pgfpathlineto{\pgfqpoint{5.063822in}{3.630371in}}%
\pgfpathlineto{\pgfqpoint{5.066375in}{3.307093in}}%
\pgfpathlineto{\pgfqpoint{5.066885in}{3.272379in}}%
\pgfpathlineto{\pgfqpoint{5.068417in}{3.618943in}}%
\pgfpathlineto{\pgfqpoint{5.069948in}{3.644956in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{3.599064in}}%
\pgfpathlineto{\pgfqpoint{5.071991in}{3.703250in}}%
\pgfpathlineto{\pgfqpoint{5.073522in}{3.687389in}}%
\pgfpathlineto{\pgfqpoint{5.074033in}{3.689009in}}%
\pgfpathlineto{\pgfqpoint{5.074543in}{3.737130in}}%
\pgfpathlineto{\pgfqpoint{5.075054in}{3.689229in}}%
\pgfpathlineto{\pgfqpoint{5.075564in}{3.681805in}}%
\pgfpathlineto{\pgfqpoint{5.077607in}{3.676553in}}%
\pgfpathlineto{\pgfqpoint{5.078117in}{3.735181in}}%
\pgfpathlineto{\pgfqpoint{5.078628in}{3.694596in}}%
\pgfpathlineto{\pgfqpoint{5.079138in}{3.718508in}}%
\pgfpathlineto{\pgfqpoint{5.081180in}{3.729418in}}%
\pgfpathlineto{\pgfqpoint{5.082201in}{3.723721in}}%
\pgfpathlineto{\pgfqpoint{5.082712in}{3.763932in}}%
\pgfpathlineto{\pgfqpoint{5.084244in}{3.733016in}}%
\pgfpathlineto{\pgfqpoint{5.084754in}{3.678977in}}%
\pgfpathlineto{\pgfqpoint{5.085265in}{3.693650in}}%
\pgfpathlineto{\pgfqpoint{5.085775in}{3.696603in}}%
\pgfpathlineto{\pgfqpoint{5.086286in}{3.665471in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{3.711412in}}%
\pgfpathlineto{\pgfqpoint{5.089860in}{3.576021in}}%
\pgfpathlineto{\pgfqpoint{5.091902in}{3.685570in}}%
\pgfpathlineto{\pgfqpoint{5.092412in}{3.644638in}}%
\pgfpathlineto{\pgfqpoint{5.092923in}{3.681712in}}%
\pgfpathlineto{\pgfqpoint{5.094965in}{3.770844in}}%
\pgfpathlineto{\pgfqpoint{5.095476in}{3.680279in}}%
\pgfpathlineto{\pgfqpoint{5.095986in}{3.731317in}}%
\pgfpathlineto{\pgfqpoint{5.096497in}{3.769279in}}%
\pgfpathlineto{\pgfqpoint{5.097007in}{3.741544in}}%
\pgfpathlineto{\pgfqpoint{5.098539in}{3.800427in}}%
\pgfpathlineto{\pgfqpoint{5.099049in}{3.680338in}}%
\pgfpathlineto{\pgfqpoint{5.100070in}{3.698486in}}%
\pgfpathlineto{\pgfqpoint{5.100581in}{3.723355in}}%
\pgfpathlineto{\pgfqpoint{5.102113in}{3.733932in}}%
\pgfpathlineto{\pgfqpoint{5.102623in}{3.781655in}}%
\pgfpathlineto{\pgfqpoint{5.104155in}{3.593457in}}%
\pgfpathlineto{\pgfqpoint{5.106197in}{3.663526in}}%
\pgfpathlineto{\pgfqpoint{5.106708in}{3.641766in}}%
\pgfpathlineto{\pgfqpoint{5.107218in}{3.552494in}}%
\pgfpathlineto{\pgfqpoint{5.107729in}{3.662596in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{3.679308in}}%
\pgfpathlineto{\pgfqpoint{5.109771in}{3.554047in}}%
\pgfpathlineto{\pgfqpoint{5.110792in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{5.112834in}{3.672182in}}%
\pgfpathlineto{\pgfqpoint{5.114366in}{3.584971in}}%
\pgfpathlineto{\pgfqpoint{5.114876in}{3.549871in}}%
\pgfpathlineto{\pgfqpoint{5.116408in}{3.650387in}}%
\pgfpathlineto{\pgfqpoint{5.116918in}{3.636198in}}%
\pgfpathlineto{\pgfqpoint{5.117429in}{3.617562in}}%
\pgfpathlineto{\pgfqpoint{5.118450in}{3.663359in}}%
\pgfpathlineto{\pgfqpoint{5.119982in}{3.681789in}}%
\pgfpathlineto{\pgfqpoint{5.120492in}{3.630371in}}%
\pgfpathlineto{\pgfqpoint{5.121003in}{3.692599in}}%
\pgfpathlineto{\pgfqpoint{5.121513in}{3.624971in}}%
\pgfpathlineto{\pgfqpoint{5.122024in}{3.650446in}}%
\pgfpathlineto{\pgfqpoint{5.123556in}{3.655619in}}%
\pgfpathlineto{\pgfqpoint{5.124577in}{3.667550in}}%
\pgfpathlineto{\pgfqpoint{5.125598in}{3.731683in}}%
\pgfpathlineto{\pgfqpoint{5.127129in}{3.589113in}}%
\pgfpathlineto{\pgfqpoint{5.127640in}{3.674085in}}%
\pgfpathlineto{\pgfqpoint{5.128150in}{3.590049in}}%
\pgfpathlineto{\pgfqpoint{5.129171in}{3.640227in}}%
\pgfpathlineto{\pgfqpoint{5.130703in}{3.635347in}}%
\pgfpathlineto{\pgfqpoint{5.131214in}{3.659468in}}%
\pgfpathlineto{\pgfqpoint{5.131724in}{3.480587in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{3.614858in}}%
\pgfpathlineto{\pgfqpoint{5.132745in}{3.707231in}}%
\pgfpathlineto{\pgfqpoint{5.134277in}{3.727502in}}%
\pgfpathlineto{\pgfqpoint{5.134787in}{3.751739in}}%
\pgfpathlineto{\pgfqpoint{5.135809in}{3.623652in}}%
\pgfpathlineto{\pgfqpoint{5.136319in}{3.630749in}}%
\pgfpathlineto{\pgfqpoint{5.137851in}{3.610641in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{3.711228in}}%
\pgfpathlineto{\pgfqpoint{5.139893in}{3.684112in}}%
\pgfpathlineto{\pgfqpoint{5.141425in}{3.681037in}}%
\pgfpathlineto{\pgfqpoint{5.141935in}{3.687344in}}%
\pgfpathlineto{\pgfqpoint{5.142956in}{3.587541in}}%
\pgfpathlineto{\pgfqpoint{5.143467in}{3.704416in}}%
\pgfpathlineto{\pgfqpoint{5.144998in}{3.682052in}}%
\pgfpathlineto{\pgfqpoint{5.145509in}{3.682393in}}%
\pgfpathlineto{\pgfqpoint{5.146019in}{3.561749in}}%
\pgfpathlineto{\pgfqpoint{5.146530in}{3.569479in}}%
\pgfpathlineto{\pgfqpoint{5.147041in}{3.606160in}}%
\pgfpathlineto{\pgfqpoint{5.148572in}{3.611367in}}%
\pgfpathlineto{\pgfqpoint{5.149593in}{3.650836in}}%
\pgfpathlineto{\pgfqpoint{5.152656in}{3.268848in}}%
\pgfpathlineto{\pgfqpoint{5.154188in}{3.607957in}}%
\pgfpathlineto{\pgfqpoint{5.155720in}{3.596864in}}%
\pgfpathlineto{\pgfqpoint{5.156741in}{3.744326in}}%
\pgfpathlineto{\pgfqpoint{5.157251in}{3.679553in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{3.625362in}}%
\pgfpathlineto{\pgfqpoint{5.159294in}{3.683919in}}%
\pgfpathlineto{\pgfqpoint{5.159804in}{3.675634in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{3.766713in}}%
\pgfpathlineto{\pgfqpoint{5.160825in}{3.717825in}}%
\pgfpathlineto{\pgfqpoint{5.161336in}{3.632772in}}%
\pgfpathlineto{\pgfqpoint{5.162867in}{3.688493in}}%
\pgfpathlineto{\pgfqpoint{5.163378in}{3.670642in}}%
\pgfpathlineto{\pgfqpoint{5.163888in}{3.673445in}}%
\pgfpathlineto{\pgfqpoint{5.164399in}{3.665041in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{3.635090in}}%
\pgfpathlineto{\pgfqpoint{5.166952in}{3.637955in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{3.684242in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{3.623397in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{3.629573in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.707314in}}%
\pgfpathlineto{\pgfqpoint{5.174610in}{3.544208in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{3.686652in}}%
\pgfpathlineto{\pgfqpoint{5.175631in}{3.675950in}}%
\pgfpathlineto{\pgfqpoint{5.177163in}{3.671051in}}%
\pgfpathlineto{\pgfqpoint{5.177673in}{3.586192in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{3.656230in}}%
\pgfpathlineto{\pgfqpoint{5.179205in}{3.770844in}}%
\pgfpathlineto{\pgfqpoint{5.180736in}{3.744509in}}%
\pgfpathlineto{\pgfqpoint{5.181757in}{3.553913in}}%
\pgfpathlineto{\pgfqpoint{5.182779in}{3.626835in}}%
\pgfpathlineto{\pgfqpoint{5.184310in}{3.656460in}}%
\pgfpathlineto{\pgfqpoint{5.184821in}{3.693072in}}%
\pgfpathlineto{\pgfqpoint{5.185331in}{3.648742in}}%
\pgfpathlineto{\pgfqpoint{5.185842in}{3.652742in}}%
\pgfpathlineto{\pgfqpoint{5.186352in}{3.708130in}}%
\pgfpathlineto{\pgfqpoint{5.187884in}{3.684454in}}%
\pgfpathlineto{\pgfqpoint{5.188395in}{3.658234in}}%
\pgfpathlineto{\pgfqpoint{5.188905in}{3.693613in}}%
\pgfpathlineto{\pgfqpoint{5.189416in}{3.668176in}}%
\pgfpathlineto{\pgfqpoint{5.189926in}{3.662378in}}%
\pgfpathlineto{\pgfqpoint{5.191458in}{3.682558in}}%
\pgfpathlineto{\pgfqpoint{5.191968in}{3.724104in}}%
\pgfpathlineto{\pgfqpoint{5.192479in}{3.671265in}}%
\pgfpathlineto{\pgfqpoint{5.192989in}{3.699252in}}%
\pgfpathlineto{\pgfqpoint{5.193500in}{3.753338in}}%
\pgfpathlineto{\pgfqpoint{5.198605in}{3.664950in}}%
\pgfpathlineto{\pgfqpoint{5.199116in}{3.669669in}}%
\pgfpathlineto{\pgfqpoint{5.199627in}{3.651506in}}%
\pgfpathlineto{\pgfqpoint{5.200137in}{3.526317in}}%
\pgfpathlineto{\pgfqpoint{5.200648in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{5.202179in}{3.636155in}}%
\pgfpathlineto{\pgfqpoint{5.202690in}{3.539770in}}%
\pgfpathlineto{\pgfqpoint{5.203200in}{3.688157in}}%
\pgfpathlineto{\pgfqpoint{5.203711in}{3.627360in}}%
\pgfpathlineto{\pgfqpoint{5.204221in}{3.564464in}}%
\pgfpathlineto{\pgfqpoint{5.205753in}{3.676660in}}%
\pgfpathlineto{\pgfqpoint{5.206264in}{3.674263in}}%
\pgfpathlineto{\pgfqpoint{5.207285in}{3.594812in}}%
\pgfpathlineto{\pgfqpoint{5.207795in}{3.608624in}}%
\pgfpathlineto{\pgfqpoint{5.209327in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{5.209837in}{3.584911in}}%
\pgfpathlineto{\pgfqpoint{5.210348in}{3.519544in}}%
\pgfpathlineto{\pgfqpoint{5.210858in}{3.539123in}}%
\pgfpathlineto{\pgfqpoint{5.211369in}{3.641613in}}%
\pgfpathlineto{\pgfqpoint{5.212901in}{3.640942in}}%
\pgfpathlineto{\pgfqpoint{5.213922in}{3.671814in}}%
\pgfpathlineto{\pgfqpoint{5.214432in}{3.656771in}}%
\pgfpathlineto{\pgfqpoint{5.214943in}{3.657742in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.294883in}}%
\pgfpathlineto{\pgfqpoint{5.217496in}{3.642686in}}%
\pgfpathlineto{\pgfqpoint{5.218517in}{3.642471in}}%
\pgfpathlineto{\pgfqpoint{5.220048in}{3.637832in}}%
\pgfpathlineto{\pgfqpoint{5.221069in}{3.680656in}}%
\pgfpathlineto{\pgfqpoint{5.221580in}{3.591342in}}%
\pgfpathlineto{\pgfqpoint{5.222090in}{3.642514in}}%
\pgfpathlineto{\pgfqpoint{5.223622in}{3.612670in}}%
\pgfpathlineto{\pgfqpoint{5.224133in}{3.645931in}}%
\pgfpathlineto{\pgfqpoint{5.224643in}{3.637456in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{5.225664in}{3.659816in}}%
\pgfpathlineto{\pgfqpoint{5.227706in}{3.675627in}}%
\pgfpathlineto{\pgfqpoint{5.229238in}{3.604320in}}%
\pgfpathlineto{\pgfqpoint{5.230770in}{3.673970in}}%
\pgfpathlineto{\pgfqpoint{5.231280in}{3.667916in}}%
\pgfpathlineto{\pgfqpoint{5.232812in}{3.601746in}}%
\pgfpathlineto{\pgfqpoint{5.235875in}{3.653800in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{3.625859in}}%
\pgfpathlineto{\pgfqpoint{5.239449in}{3.697303in}}%
\pgfpathlineto{\pgfqpoint{5.239959in}{3.678962in}}%
\pgfpathlineto{\pgfqpoint{5.241491in}{3.672924in}}%
\pgfpathlineto{\pgfqpoint{5.242512in}{3.603573in}}%
\pgfpathlineto{\pgfqpoint{5.243023in}{3.706231in}}%
\pgfpathlineto{\pgfqpoint{5.243533in}{3.639005in}}%
\pgfpathlineto{\pgfqpoint{5.245065in}{3.705898in}}%
\pgfpathlineto{\pgfqpoint{5.246597in}{3.588089in}}%
\pgfpathlineto{\pgfqpoint{5.247107in}{3.651168in}}%
\pgfpathlineto{\pgfqpoint{5.248639in}{3.680093in}}%
\pgfpathlineto{\pgfqpoint{5.249149in}{3.595516in}}%
\pgfpathlineto{\pgfqpoint{5.249660in}{3.612745in}}%
\pgfpathlineto{\pgfqpoint{5.250170in}{3.700868in}}%
\pgfpathlineto{\pgfqpoint{5.250681in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{5.253744in}{3.749273in}}%
\pgfpathlineto{\pgfqpoint{5.254255in}{3.707314in}}%
\pgfpathlineto{\pgfqpoint{5.255786in}{3.704999in}}%
\pgfpathlineto{\pgfqpoint{5.256297in}{3.717891in}}%
\pgfpathlineto{\pgfqpoint{5.257318in}{3.628962in}}%
\pgfpathlineto{\pgfqpoint{5.257828in}{3.639849in}}%
\pgfpathlineto{\pgfqpoint{5.261402in}{3.678281in}}%
\pgfpathlineto{\pgfqpoint{5.262934in}{3.683006in}}%
\pgfpathlineto{\pgfqpoint{5.264466in}{3.632920in}}%
\pgfpathlineto{\pgfqpoint{5.264976in}{3.709329in}}%
\pgfpathlineto{\pgfqpoint{5.267018in}{3.629237in}}%
\pgfpathlineto{\pgfqpoint{5.267529in}{3.653445in}}%
\pgfpathlineto{\pgfqpoint{5.268039in}{3.561902in}}%
\pgfpathlineto{\pgfqpoint{5.268550in}{3.674075in}}%
\pgfpathlineto{\pgfqpoint{5.270082in}{3.169038in}}%
\pgfpathlineto{\pgfqpoint{5.271613in}{3.692919in}}%
\pgfpathlineto{\pgfqpoint{5.273655in}{3.647468in}}%
\pgfpathlineto{\pgfqpoint{5.274166in}{3.678487in}}%
\pgfpathlineto{\pgfqpoint{5.274676in}{3.668538in}}%
\pgfpathlineto{\pgfqpoint{5.275698in}{3.589926in}}%
\pgfpathlineto{\pgfqpoint{5.277740in}{3.690205in}}%
\pgfpathlineto{\pgfqpoint{5.278250in}{3.650820in}}%
\pgfpathlineto{\pgfqpoint{5.278761in}{3.717925in}}%
\pgfpathlineto{\pgfqpoint{5.279271in}{3.657911in}}%
\pgfpathlineto{\pgfqpoint{5.280803in}{3.593228in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{3.501248in}}%
\pgfpathlineto{\pgfqpoint{5.281824in}{3.588707in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{3.709030in}}%
\pgfpathlineto{\pgfqpoint{5.282845in}{3.661177in}}%
\pgfpathlineto{\pgfqpoint{5.284887in}{3.736964in}}%
\pgfpathlineto{\pgfqpoint{5.285908in}{3.484889in}}%
\pgfpathlineto{\pgfqpoint{5.286419in}{3.672356in}}%
\pgfpathlineto{\pgfqpoint{5.287951in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{5.289482in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{5.289993in}{3.676815in}}%
\pgfpathlineto{\pgfqpoint{5.291524in}{3.724671in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{3.650940in}}%
\pgfpathlineto{\pgfqpoint{5.295098in}{3.722139in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{3.542260in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{3.542456in}}%
\pgfpathlineto{\pgfqpoint{5.298672in}{3.654483in}}%
\pgfpathlineto{\pgfqpoint{5.299693in}{3.587822in}}%
\pgfpathlineto{\pgfqpoint{5.300204in}{3.618125in}}%
\pgfpathlineto{\pgfqpoint{5.300714in}{3.564849in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{3.670978in}}%
\pgfpathlineto{\pgfqpoint{5.303777in}{3.595216in}}%
\pgfpathlineto{\pgfqpoint{5.304288in}{3.643412in}}%
\pgfpathlineto{\pgfqpoint{5.305820in}{3.602261in}}%
\pgfpathlineto{\pgfqpoint{5.306330in}{3.686241in}}%
\pgfpathlineto{\pgfqpoint{5.306841in}{3.620592in}}%
\pgfpathlineto{\pgfqpoint{5.307862in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{3.631491in}}%
\pgfpathlineto{\pgfqpoint{5.311436in}{3.276327in}}%
\pgfpathlineto{\pgfqpoint{5.313478in}{3.640574in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{3.617575in}}%
\pgfpathlineto{\pgfqpoint{5.314499in}{3.501132in}}%
\pgfpathlineto{\pgfqpoint{5.315009in}{3.537800in}}%
\pgfpathlineto{\pgfqpoint{5.316541in}{3.531127in}}%
\pgfpathlineto{\pgfqpoint{5.318583in}{3.765547in}}%
\pgfpathlineto{\pgfqpoint{5.320115in}{3.704399in}}%
\pgfpathlineto{\pgfqpoint{5.320625in}{3.805475in}}%
\pgfpathlineto{\pgfqpoint{5.322157in}{3.545656in}}%
\pgfpathlineto{\pgfqpoint{5.325731in}{3.717641in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{3.656198in}}%
\pgfpathlineto{\pgfqpoint{5.328284in}{3.785436in}}%
\pgfpathlineto{\pgfqpoint{5.330836in}{3.654967in}}%
\pgfpathlineto{\pgfqpoint{5.331857in}{3.740162in}}%
\pgfpathlineto{\pgfqpoint{5.332368in}{3.673327in}}%
\pgfpathlineto{\pgfqpoint{5.332878in}{3.716775in}}%
\pgfpathlineto{\pgfqpoint{5.334410in}{3.672847in}}%
\pgfpathlineto{\pgfqpoint{5.335431in}{3.792182in}}%
\pgfpathlineto{\pgfqpoint{5.335942in}{3.719873in}}%
\pgfpathlineto{\pgfqpoint{5.336452in}{3.772060in}}%
\pgfpathlineto{\pgfqpoint{5.338494in}{3.757802in}}%
\pgfpathlineto{\pgfqpoint{5.339515in}{3.658570in}}%
\pgfpathlineto{\pgfqpoint{5.340026in}{3.712644in}}%
\pgfpathlineto{\pgfqpoint{5.341558in}{3.668878in}}%
\pgfpathlineto{\pgfqpoint{5.342579in}{3.710595in}}%
\pgfpathlineto{\pgfqpoint{5.343089in}{3.693332in}}%
\pgfpathlineto{\pgfqpoint{5.343600in}{3.701617in}}%
\pgfpathlineto{\pgfqpoint{5.345131in}{3.682117in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{3.614429in}}%
\pgfpathlineto{\pgfqpoint{5.346153in}{3.685028in}}%
\pgfpathlineto{\pgfqpoint{5.346663in}{3.618338in}}%
\pgfpathlineto{\pgfqpoint{5.347174in}{3.568637in}}%
\pgfpathlineto{\pgfqpoint{5.348705in}{3.740095in}}%
\pgfpathlineto{\pgfqpoint{5.349216in}{3.644986in}}%
\pgfpathlineto{\pgfqpoint{5.349726in}{3.668076in}}%
\pgfpathlineto{\pgfqpoint{5.350237in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{3.601673in}}%
\pgfpathlineto{\pgfqpoint{5.352790in}{3.699302in}}%
\pgfpathlineto{\pgfqpoint{5.353300in}{3.678847in}}%
\pgfpathlineto{\pgfqpoint{5.353811in}{3.644993in}}%
\pgfpathlineto{\pgfqpoint{5.354321in}{3.689458in}}%
\pgfpathlineto{\pgfqpoint{5.355853in}{3.679482in}}%
\pgfpathlineto{\pgfqpoint{5.356363in}{3.609520in}}%
\pgfpathlineto{\pgfqpoint{5.356874in}{3.651729in}}%
\pgfpathlineto{\pgfqpoint{5.357385in}{3.665356in}}%
\pgfpathlineto{\pgfqpoint{5.357895in}{3.659203in}}%
\pgfpathlineto{\pgfqpoint{5.359427in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{5.360448in}{3.662883in}}%
\pgfpathlineto{\pgfqpoint{5.360958in}{3.653815in}}%
\pgfpathlineto{\pgfqpoint{5.361469in}{3.642754in}}%
\pgfpathlineto{\pgfqpoint{5.363000in}{3.674751in}}%
\pgfpathlineto{\pgfqpoint{5.363511in}{3.742511in}}%
\pgfpathlineto{\pgfqpoint{5.364022in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{5.364532in}{3.608889in}}%
\pgfpathlineto{\pgfqpoint{5.365043in}{3.691345in}}%
\pgfpathlineto{\pgfqpoint{5.366574in}{3.676763in}}%
\pgfpathlineto{\pgfqpoint{5.367085in}{3.704849in}}%
\pgfpathlineto{\pgfqpoint{5.368616in}{3.617389in}}%
\pgfpathlineto{\pgfqpoint{5.370148in}{3.442848in}}%
\pgfpathlineto{\pgfqpoint{5.371680in}{3.725320in}}%
\pgfpathlineto{\pgfqpoint{5.372190in}{3.685150in}}%
\pgfpathlineto{\pgfqpoint{5.373722in}{3.657009in}}%
\pgfpathlineto{\pgfqpoint{5.374232in}{3.622689in}}%
\pgfpathlineto{\pgfqpoint{5.374743in}{3.664755in}}%
\pgfpathlineto{\pgfqpoint{5.375254in}{3.588457in}}%
\pgfpathlineto{\pgfqpoint{5.377296in}{3.609948in}}%
\pgfpathlineto{\pgfqpoint{5.378317in}{3.678176in}}%
\pgfpathlineto{\pgfqpoint{5.378827in}{3.633153in}}%
\pgfpathlineto{\pgfqpoint{5.380870in}{3.710512in}}%
\pgfpathlineto{\pgfqpoint{5.381891in}{3.632916in}}%
\pgfpathlineto{\pgfqpoint{5.382912in}{3.683278in}}%
\pgfpathlineto{\pgfqpoint{5.384954in}{3.641072in}}%
\pgfpathlineto{\pgfqpoint{5.385464in}{3.669021in}}%
\pgfpathlineto{\pgfqpoint{5.385975in}{3.593188in}}%
\pgfpathlineto{\pgfqpoint{5.386486in}{3.600252in}}%
\pgfpathlineto{\pgfqpoint{5.389038in}{3.621538in}}%
\pgfpathlineto{\pgfqpoint{5.390059in}{3.535565in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{3.685178in}}%
\pgfpathlineto{\pgfqpoint{5.393123in}{3.472795in}}%
\pgfpathlineto{\pgfqpoint{5.393633in}{3.646092in}}%
\pgfpathlineto{\pgfqpoint{5.395675in}{3.671681in}}%
\pgfpathlineto{\pgfqpoint{5.397207in}{3.637016in}}%
\pgfpathlineto{\pgfqpoint{5.399249in}{3.657393in}}%
\pgfpathlineto{\pgfqpoint{5.399760in}{3.644748in}}%
\pgfpathlineto{\pgfqpoint{5.400781in}{3.687439in}}%
\pgfpathlineto{\pgfqpoint{5.402823in}{3.707397in}}%
\pgfpathlineto{\pgfqpoint{5.404355in}{3.667057in}}%
\pgfpathlineto{\pgfqpoint{5.405886in}{3.699768in}}%
\pgfpathlineto{\pgfqpoint{5.406397in}{3.695704in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{3.651366in}}%
\pgfpathlineto{\pgfqpoint{5.407418in}{3.685795in}}%
\pgfpathlineto{\pgfqpoint{5.407928in}{3.679796in}}%
\pgfpathlineto{\pgfqpoint{5.409460in}{3.700335in}}%
\pgfpathlineto{\pgfqpoint{5.410992in}{3.665579in}}%
\pgfpathlineto{\pgfqpoint{5.411502in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{5.414055in}{3.698069in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{3.700768in}}%
\pgfpathlineto{\pgfqpoint{5.416608in}{3.628507in}}%
\pgfpathlineto{\pgfqpoint{5.417629in}{3.698103in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{3.610396in}}%
\pgfpathlineto{\pgfqpoint{5.418650in}{3.614865in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.726969in}}%
\pgfpathlineto{\pgfqpoint{5.421202in}{3.627801in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{3.727353in}}%
\pgfpathlineto{\pgfqpoint{5.423755in}{3.710196in}}%
\pgfpathlineto{\pgfqpoint{5.424266in}{3.666158in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{3.792748in}}%
\pgfpathlineto{\pgfqpoint{5.427329in}{3.607201in}}%
\pgfpathlineto{\pgfqpoint{5.427840in}{3.655875in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{3.611885in}}%
\pgfpathlineto{\pgfqpoint{5.428861in}{3.411328in}}%
\pgfpathlineto{\pgfqpoint{5.429371in}{3.650573in}}%
\pgfpathlineto{\pgfqpoint{5.430903in}{3.515416in}}%
\pgfpathlineto{\pgfqpoint{5.431413in}{3.594490in}}%
\pgfpathlineto{\pgfqpoint{5.431924in}{1.853723in}}%
\pgfpathlineto{\pgfqpoint{5.432434in}{3.429851in}}%
\pgfpathlineto{\pgfqpoint{5.432945in}{3.557456in}}%
\pgfpathlineto{\pgfqpoint{5.434477in}{3.594570in}}%
\pgfpathlineto{\pgfqpoint{5.434987in}{3.454525in}}%
\pgfpathlineto{\pgfqpoint{5.435498in}{3.549291in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{3.505373in}}%
\pgfpathlineto{\pgfqpoint{5.436519in}{3.317703in}}%
\pgfpathlineto{\pgfqpoint{5.438561in}{3.495475in}}%
\pgfpathlineto{\pgfqpoint{5.439072in}{3.482048in}}%
\pgfpathlineto{\pgfqpoint{5.439582in}{3.479391in}}%
\pgfpathlineto{\pgfqpoint{5.440093in}{3.566724in}}%
\pgfpathlineto{\pgfqpoint{5.441624in}{3.422260in}}%
\pgfpathlineto{\pgfqpoint{5.442135in}{3.598698in}}%
\pgfpathlineto{\pgfqpoint{5.442645in}{3.409399in}}%
\pgfpathlineto{\pgfqpoint{5.443156in}{3.596384in}}%
\pgfpathlineto{\pgfqpoint{5.446219in}{3.636308in}}%
\pgfpathlineto{\pgfqpoint{5.447240in}{3.868189in}}%
\pgfpathlineto{\pgfqpoint{5.448772in}{3.798029in}}%
\pgfpathlineto{\pgfqpoint{5.449282in}{3.937316in}}%
\pgfpathlineto{\pgfqpoint{5.449793in}{3.899987in}}%
\pgfpathlineto{\pgfqpoint{5.450303in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{5.450814in}{3.824347in}}%
\pgfpathlineto{\pgfqpoint{5.452856in}{3.946294in}}%
\pgfpathlineto{\pgfqpoint{5.453877in}{3.829877in}}%
\pgfpathlineto{\pgfqpoint{5.454388in}{3.941480in}}%
\pgfpathlineto{\pgfqpoint{5.456430in}{3.814419in}}%
\pgfpathlineto{\pgfqpoint{5.456941in}{3.870238in}}%
\pgfpathlineto{\pgfqpoint{5.457451in}{3.832492in}}%
\pgfpathlineto{\pgfqpoint{5.457962in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{5.459493in}{3.852448in}}%
\pgfpathlineto{\pgfqpoint{5.460004in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{5.461535in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{5.463067in}{3.698736in}}%
\pgfpathlineto{\pgfqpoint{5.463578in}{3.794647in}}%
\pgfpathlineto{\pgfqpoint{5.464088in}{3.744409in}}%
\pgfpathlineto{\pgfqpoint{5.464599in}{3.698902in}}%
\pgfpathlineto{\pgfqpoint{5.465109in}{3.723438in}}%
\pgfpathlineto{\pgfqpoint{5.466641in}{3.674659in}}%
\pgfpathlineto{\pgfqpoint{5.467151in}{3.807157in}}%
\pgfpathlineto{\pgfqpoint{5.467662in}{3.799611in}}%
\pgfpathlineto{\pgfqpoint{5.468683in}{3.513037in}}%
\pgfpathlineto{\pgfqpoint{5.471236in}{3.669656in}}%
\pgfpathlineto{\pgfqpoint{5.471746in}{3.599606in}}%
\pgfpathlineto{\pgfqpoint{5.472257in}{3.699052in}}%
\pgfpathlineto{\pgfqpoint{5.473788in}{3.615646in}}%
\pgfpathlineto{\pgfqpoint{5.474299in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{5.474810in}{3.633441in}}%
\pgfpathlineto{\pgfqpoint{5.475320in}{3.653520in}}%
\pgfpathlineto{\pgfqpoint{5.475831in}{3.645153in}}%
\pgfpathlineto{\pgfqpoint{5.477362in}{3.596356in}}%
\pgfpathlineto{\pgfqpoint{5.477873in}{3.527839in}}%
\pgfpathlineto{\pgfqpoint{5.478383in}{3.617067in}}%
\pgfpathlineto{\pgfqpoint{5.478894in}{3.422995in}}%
\pgfpathlineto{\pgfqpoint{5.479404in}{3.466750in}}%
\pgfpathlineto{\pgfqpoint{5.480936in}{3.637007in}}%
\pgfpathlineto{\pgfqpoint{5.481957in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{5.482468in}{3.479677in}}%
\pgfpathlineto{\pgfqpoint{5.482978in}{3.446941in}}%
\pgfpathlineto{\pgfqpoint{5.484510in}{3.574243in}}%
\pgfpathlineto{\pgfqpoint{5.485020in}{3.485532in}}%
\pgfpathlineto{\pgfqpoint{5.485531in}{3.618588in}}%
\pgfpathlineto{\pgfqpoint{5.486042in}{3.499549in}}%
\pgfpathlineto{\pgfqpoint{5.486552in}{3.320019in}}%
\pgfpathlineto{\pgfqpoint{5.489615in}{3.666651in}}%
\pgfpathlineto{\pgfqpoint{5.490126in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{3.671753in}}%
\pgfpathlineto{\pgfqpoint{5.492168in}{3.360762in}}%
\pgfpathlineto{\pgfqpoint{5.492679in}{3.591678in}}%
\pgfpathlineto{\pgfqpoint{5.493189in}{3.646116in}}%
\pgfpathlineto{\pgfqpoint{5.493700in}{3.607766in}}%
\pgfpathlineto{\pgfqpoint{5.495231in}{3.662398in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{3.598020in}}%
\pgfpathlineto{\pgfqpoint{5.497273in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{5.498805in}{3.544727in}}%
\pgfpathlineto{\pgfqpoint{5.499316in}{3.641980in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{3.356431in}}%
\pgfpathlineto{\pgfqpoint{5.500337in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{5.500847in}{3.553434in}}%
\pgfpathlineto{\pgfqpoint{5.502379in}{3.532176in}}%
\pgfpathlineto{\pgfqpoint{5.504421in}{3.768063in}}%
\pgfpathlineto{\pgfqpoint{5.506463in}{3.688198in}}%
\pgfpathlineto{\pgfqpoint{5.506974in}{3.555914in}}%
\pgfpathlineto{\pgfqpoint{5.507484in}{3.603833in}}%
\pgfpathlineto{\pgfqpoint{5.507995in}{3.670337in}}%
\pgfpathlineto{\pgfqpoint{5.509527in}{3.668488in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{3.649684in}}%
\pgfpathlineto{\pgfqpoint{5.510548in}{3.556234in}}%
\pgfpathlineto{\pgfqpoint{5.511058in}{3.676637in}}%
\pgfpathlineto{\pgfqpoint{5.513100in}{3.670450in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{5.514121in}{3.651481in}}%
\pgfpathlineto{\pgfqpoint{5.514632in}{3.711162in}}%
\pgfpathlineto{\pgfqpoint{5.516674in}{3.608505in}}%
\pgfpathlineto{\pgfqpoint{5.517185in}{3.713111in}}%
\pgfpathlineto{\pgfqpoint{5.517695in}{3.619429in}}%
\pgfpathlineto{\pgfqpoint{5.518716in}{3.816935in}}%
\pgfpathlineto{\pgfqpoint{5.520248in}{3.616143in}}%
\pgfpathlineto{\pgfqpoint{5.520758in}{3.682222in}}%
\pgfpathlineto{\pgfqpoint{5.521269in}{3.676835in}}%
\pgfpathlineto{\pgfqpoint{5.521780in}{3.636383in}}%
\pgfpathlineto{\pgfqpoint{5.522290in}{3.772843in}}%
\pgfpathlineto{\pgfqpoint{5.524843in}{3.618583in}}%
\pgfpathlineto{\pgfqpoint{5.525353in}{3.462932in}}%
\pgfpathlineto{\pgfqpoint{5.525864in}{3.625479in}}%
\pgfpathlineto{\pgfqpoint{5.527396in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{5.527906in}{3.511148in}}%
\pgfpathlineto{\pgfqpoint{5.528417in}{3.131643in}}%
\pgfpathlineto{\pgfqpoint{5.528927in}{3.585052in}}%
\pgfpathlineto{\pgfqpoint{5.529438in}{3.460735in}}%
\pgfpathlineto{\pgfqpoint{5.530969in}{3.662711in}}%
\pgfpathlineto{\pgfqpoint{5.531990in}{3.413382in}}%
\pgfpathlineto{\pgfqpoint{5.532501in}{3.505458in}}%
\pgfpathlineto{\pgfqpoint{5.534543in}{3.394664in}}%
\pgfpathlineto{\pgfqpoint{5.535564in}{3.737946in}}%
\pgfpathlineto{\pgfqpoint{5.536075in}{3.648827in}}%
\pgfpathlineto{\pgfqpoint{5.536585in}{3.672036in}}%
\pgfpathlineto{\pgfqpoint{5.538628in}{3.668864in}}%
\pgfpathlineto{\pgfqpoint{5.539138in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{5.539649in}{3.618042in}}%
\pgfpathlineto{\pgfqpoint{5.540159in}{3.638385in}}%
\pgfpathlineto{\pgfqpoint{5.541691in}{3.637904in}}%
\pgfpathlineto{\pgfqpoint{5.542201in}{3.600373in}}%
\pgfpathlineto{\pgfqpoint{5.542712in}{3.692264in}}%
\pgfpathlineto{\pgfqpoint{5.543222in}{3.685678in}}%
\pgfpathlineto{\pgfqpoint{5.543733in}{3.330396in}}%
\pgfpathlineto{\pgfqpoint{5.545265in}{3.635831in}}%
\pgfpathlineto{\pgfqpoint{5.545775in}{3.587964in}}%
\pgfpathlineto{\pgfqpoint{5.546286in}{3.428692in}}%
\pgfpathlineto{\pgfqpoint{5.546796in}{3.445207in}}%
\pgfpathlineto{\pgfqpoint{5.547307in}{3.488136in}}%
\pgfpathlineto{\pgfqpoint{5.548838in}{3.027519in}}%
\pgfpathlineto{\pgfqpoint{5.550881in}{3.622283in}}%
\pgfpathlineto{\pgfqpoint{5.552923in}{3.659606in}}%
\pgfpathlineto{\pgfqpoint{5.553433in}{3.308775in}}%
\pgfpathlineto{\pgfqpoint{5.553944in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{5.554454in}{3.518832in}}%
\pgfpathlineto{\pgfqpoint{5.556497in}{3.658204in}}%
\pgfpathlineto{\pgfqpoint{5.557007in}{3.561696in}}%
\pgfpathlineto{\pgfqpoint{5.557518in}{3.658630in}}%
\pgfpathlineto{\pgfqpoint{5.559560in}{3.669387in}}%
\pgfpathlineto{\pgfqpoint{5.560070in}{3.603747in}}%
\pgfpathlineto{\pgfqpoint{5.560581in}{3.672244in}}%
\pgfpathlineto{\pgfqpoint{5.561602in}{3.598541in}}%
\pgfpathlineto{\pgfqpoint{5.563134in}{3.585072in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{3.687367in}}%
\pgfpathlineto{\pgfqpoint{5.565176in}{3.668138in}}%
\pgfpathlineto{\pgfqpoint{5.566707in}{3.672134in}}%
\pgfpathlineto{\pgfqpoint{5.567729in}{3.499349in}}%
\pgfpathlineto{\pgfqpoint{5.568239in}{3.657254in}}%
\pgfpathlineto{\pgfqpoint{5.568750in}{3.648771in}}%
\pgfpathlineto{\pgfqpoint{5.570281in}{3.654921in}}%
\pgfpathlineto{\pgfqpoint{5.571813in}{3.512183in}}%
\pgfpathlineto{\pgfqpoint{5.572323in}{3.491294in}}%
\pgfpathlineto{\pgfqpoint{5.573855in}{3.602444in}}%
\pgfpathlineto{\pgfqpoint{5.574366in}{3.588487in}}%
\pgfpathlineto{\pgfqpoint{5.574876in}{3.587001in}}%
\pgfpathlineto{\pgfqpoint{5.575897in}{3.445997in}}%
\pgfpathlineto{\pgfqpoint{5.577429in}{3.679685in}}%
\pgfpathlineto{\pgfqpoint{5.578450in}{3.364490in}}%
\pgfpathlineto{\pgfqpoint{5.578960in}{3.409434in}}%
\pgfpathlineto{\pgfqpoint{5.579471in}{3.582454in}}%
\pgfpathlineto{\pgfqpoint{5.581003in}{3.504993in}}%
\pgfpathlineto{\pgfqpoint{5.581513in}{3.590886in}}%
\pgfpathlineto{\pgfqpoint{5.582024in}{3.415937in}}%
\pgfpathlineto{\pgfqpoint{5.583045in}{3.674281in}}%
\pgfpathlineto{\pgfqpoint{5.585087in}{3.638796in}}%
\pgfpathlineto{\pgfqpoint{5.586108in}{3.441662in}}%
\pgfpathlineto{\pgfqpoint{5.586619in}{3.655339in}}%
\pgfpathlineto{\pgfqpoint{5.588150in}{3.705898in}}%
\pgfpathlineto{\pgfqpoint{5.588661in}{3.433824in}}%
\pgfpathlineto{\pgfqpoint{5.589682in}{3.440535in}}%
\pgfpathlineto{\pgfqpoint{5.590192in}{3.583443in}}%
\pgfpathlineto{\pgfqpoint{5.592235in}{3.561552in}}%
\pgfpathlineto{\pgfqpoint{5.592745in}{3.666614in}}%
\pgfpathlineto{\pgfqpoint{5.593256in}{3.638682in}}%
\pgfpathlineto{\pgfqpoint{5.593766in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{5.595298in}{3.535898in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{3.681779in}}%
\pgfpathlineto{\pgfqpoint{5.596830in}{3.594890in}}%
\pgfpathlineto{\pgfqpoint{5.597340in}{3.656778in}}%
\pgfpathlineto{\pgfqpoint{5.598872in}{3.632403in}}%
\pgfpathlineto{\pgfqpoint{5.599893in}{3.791066in}}%
\pgfpathlineto{\pgfqpoint{5.600403in}{3.753871in}}%
\pgfpathlineto{\pgfqpoint{5.600914in}{3.659180in}}%
\pgfpathlineto{\pgfqpoint{5.602956in}{3.771644in}}%
\pgfpathlineto{\pgfqpoint{5.603467in}{3.818850in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{3.718707in}}%
\pgfpathlineto{\pgfqpoint{5.604488in}{3.296449in}}%
\pgfpathlineto{\pgfqpoint{5.606019in}{3.446075in}}%
\pgfpathlineto{\pgfqpoint{5.606530in}{3.694388in}}%
\pgfpathlineto{\pgfqpoint{5.607040in}{3.639816in}}%
\pgfpathlineto{\pgfqpoint{5.607551in}{3.597333in}}%
\pgfpathlineto{\pgfqpoint{5.608061in}{3.630296in}}%
\pgfpathlineto{\pgfqpoint{5.610104in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{5.611125in}{3.654987in}}%
\pgfpathlineto{\pgfqpoint{5.611635in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.613167in}{3.657981in}}%
\pgfpathlineto{\pgfqpoint{5.613677in}{2.937820in}}%
\pgfpathlineto{\pgfqpoint{5.614188in}{3.649684in}}%
\pgfpathlineto{\pgfqpoint{5.614699in}{3.677942in}}%
\pgfpathlineto{\pgfqpoint{5.615209in}{3.571562in}}%
\pgfpathlineto{\pgfqpoint{5.617251in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{5.617762in}{3.602131in}}%
\pgfpathlineto{\pgfqpoint{5.618272in}{3.482621in}}%
\pgfpathlineto{\pgfqpoint{5.618783in}{3.598133in}}%
\pgfpathlineto{\pgfqpoint{5.620315in}{3.615190in}}%
\pgfpathlineto{\pgfqpoint{5.620825in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{3.475098in}}%
\pgfpathlineto{\pgfqpoint{5.621846in}{3.531115in}}%
\pgfpathlineto{\pgfqpoint{5.622357in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{5.623888in}{3.453982in}}%
\pgfpathlineto{\pgfqpoint{5.624399in}{3.553307in}}%
\pgfpathlineto{\pgfqpoint{5.624909in}{3.028069in}}%
\pgfpathlineto{\pgfqpoint{5.625420in}{3.537688in}}%
\pgfpathlineto{\pgfqpoint{5.625931in}{3.465655in}}%
\pgfpathlineto{\pgfqpoint{5.629504in}{3.649066in}}%
\pgfpathlineto{\pgfqpoint{5.631036in}{3.534103in}}%
\pgfpathlineto{\pgfqpoint{5.632057in}{3.664892in}}%
\pgfpathlineto{\pgfqpoint{5.632568in}{3.581587in}}%
\pgfpathlineto{\pgfqpoint{5.633078in}{3.602862in}}%
\pgfpathlineto{\pgfqpoint{5.634610in}{3.453209in}}%
\pgfpathlineto{\pgfqpoint{5.636141in}{3.655662in}}%
\pgfpathlineto{\pgfqpoint{5.636652in}{3.657383in}}%
\pgfpathlineto{\pgfqpoint{5.638184in}{3.672134in}}%
\pgfpathlineto{\pgfqpoint{5.638694in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{5.639715in}{3.521572in}}%
\pgfpathlineto{\pgfqpoint{5.640226in}{3.597837in}}%
\pgfpathlineto{\pgfqpoint{5.642268in}{3.591598in}}%
\pgfpathlineto{\pgfqpoint{5.642778in}{3.539904in}}%
\pgfpathlineto{\pgfqpoint{5.643289in}{3.576267in}}%
\pgfpathlineto{\pgfqpoint{5.645331in}{3.697636in}}%
\pgfpathlineto{\pgfqpoint{5.645842in}{3.749806in}}%
\pgfpathlineto{\pgfqpoint{5.646352in}{3.747758in}}%
\pgfpathlineto{\pgfqpoint{5.647373in}{3.644293in}}%
\pgfpathlineto{\pgfqpoint{5.648905in}{3.695128in}}%
\pgfpathlineto{\pgfqpoint{5.649416in}{3.584031in}}%
\pgfpathlineto{\pgfqpoint{5.649926in}{3.648864in}}%
\pgfpathlineto{\pgfqpoint{5.650437in}{3.646534in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.695171in}}%
\pgfpathlineto{\pgfqpoint{5.652989in}{3.506459in}}%
\pgfpathlineto{\pgfqpoint{5.653500in}{3.565660in}}%
\pgfpathlineto{\pgfqpoint{5.654010in}{3.674922in}}%
\pgfpathlineto{\pgfqpoint{5.654521in}{3.673635in}}%
\pgfpathlineto{\pgfqpoint{5.656053in}{3.663003in}}%
\pgfpathlineto{\pgfqpoint{5.657074in}{3.557836in}}%
\pgfpathlineto{\pgfqpoint{5.657584in}{3.653568in}}%
\pgfpathlineto{\pgfqpoint{5.658095in}{3.620752in}}%
\pgfpathlineto{\pgfqpoint{5.660137in}{3.678504in}}%
\pgfpathlineto{\pgfqpoint{5.660647in}{3.590652in}}%
\pgfpathlineto{\pgfqpoint{5.661158in}{3.697620in}}%
\pgfpathlineto{\pgfqpoint{5.661669in}{3.614913in}}%
\pgfpathlineto{\pgfqpoint{5.663200in}{3.720490in}}%
\pgfpathlineto{\pgfqpoint{5.664732in}{3.599034in}}%
\pgfpathlineto{\pgfqpoint{5.665242in}{3.654887in}}%
\pgfpathlineto{\pgfqpoint{5.666774in}{3.371436in}}%
\pgfpathlineto{\pgfqpoint{5.667795in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{5.668306in}{3.479054in}}%
\pgfpathlineto{\pgfqpoint{5.668816in}{3.578003in}}%
\pgfpathlineto{\pgfqpoint{5.672390in}{3.748657in}}%
\pgfpathlineto{\pgfqpoint{5.673922in}{3.697719in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{3.551050in}}%
\pgfpathlineto{\pgfqpoint{5.674943in}{2.950330in}}%
\pgfpathlineto{\pgfqpoint{5.675453in}{3.209482in}}%
\pgfpathlineto{\pgfqpoint{5.677495in}{3.437696in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.578166in}}%
\pgfpathlineto{\pgfqpoint{5.681069in}{3.620290in}}%
\pgfpathlineto{\pgfqpoint{5.682090in}{3.459192in}}%
\pgfpathlineto{\pgfqpoint{5.683111in}{3.671446in}}%
\pgfpathlineto{\pgfqpoint{5.685154in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{5.685664in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{5.686175in}{3.493993in}}%
\pgfpathlineto{\pgfqpoint{5.686685in}{3.476414in}}%
\pgfpathlineto{\pgfqpoint{5.688727in}{3.593527in}}%
\pgfpathlineto{\pgfqpoint{5.689238in}{3.515921in}}%
\pgfpathlineto{\pgfqpoint{5.689748in}{3.527216in}}%
\pgfpathlineto{\pgfqpoint{5.690259in}{3.595248in}}%
\pgfpathlineto{\pgfqpoint{5.691791in}{3.525884in}}%
\pgfpathlineto{\pgfqpoint{5.692812in}{3.616912in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{3.550347in}}%
\pgfpathlineto{\pgfqpoint{5.693833in}{3.585105in}}%
\pgfpathlineto{\pgfqpoint{5.695364in}{3.616288in}}%
\pgfpathlineto{\pgfqpoint{5.695875in}{3.570159in}}%
\pgfpathlineto{\pgfqpoint{5.696386in}{3.611985in}}%
\pgfpathlineto{\pgfqpoint{5.696896in}{3.581344in}}%
\pgfpathlineto{\pgfqpoint{5.697407in}{3.648333in}}%
\pgfpathlineto{\pgfqpoint{5.699959in}{3.625382in}}%
\pgfpathlineto{\pgfqpoint{5.700470in}{3.562463in}}%
\pgfpathlineto{\pgfqpoint{5.700980in}{3.674949in}}%
\pgfpathlineto{\pgfqpoint{5.703023in}{3.530867in}}%
\pgfpathlineto{\pgfqpoint{5.703533in}{3.606192in}}%
\pgfpathlineto{\pgfqpoint{5.704554in}{3.492563in}}%
\pgfpathlineto{\pgfqpoint{5.706086in}{3.433839in}}%
\pgfpathlineto{\pgfqpoint{5.706596in}{3.465870in}}%
\pgfpathlineto{\pgfqpoint{5.707107in}{3.623728in}}%
\pgfpathlineto{\pgfqpoint{5.708128in}{3.620440in}}%
\pgfpathlineto{\pgfqpoint{5.710170in}{3.522688in}}%
\pgfpathlineto{\pgfqpoint{5.711702in}{3.625679in}}%
\pgfpathlineto{\pgfqpoint{5.713233in}{3.634964in}}%
\pgfpathlineto{\pgfqpoint{5.713744in}{3.404037in}}%
\pgfpathlineto{\pgfqpoint{5.714255in}{3.527753in}}%
\pgfpathlineto{\pgfqpoint{5.714765in}{3.514362in}}%
\pgfpathlineto{\pgfqpoint{5.715276in}{3.584293in}}%
\pgfpathlineto{\pgfqpoint{5.716807in}{3.588667in}}%
\pgfpathlineto{\pgfqpoint{5.717318in}{3.570364in}}%
\pgfpathlineto{\pgfqpoint{5.717828in}{3.510347in}}%
\pgfpathlineto{\pgfqpoint{5.718339in}{3.583996in}}%
\pgfpathlineto{\pgfqpoint{5.718849in}{3.534220in}}%
\pgfpathlineto{\pgfqpoint{5.720381in}{3.589936in}}%
\pgfpathlineto{\pgfqpoint{5.720892in}{3.575711in}}%
\pgfpathlineto{\pgfqpoint{5.721913in}{3.542105in}}%
\pgfpathlineto{\pgfqpoint{5.722423in}{3.586815in}}%
\pgfpathlineto{\pgfqpoint{5.723955in}{3.547424in}}%
\pgfpathlineto{\pgfqpoint{5.724465in}{3.426078in}}%
\pgfpathlineto{\pgfqpoint{5.724976in}{3.617970in}}%
\pgfpathlineto{\pgfqpoint{5.725487in}{3.581448in}}%
\pgfpathlineto{\pgfqpoint{5.725997in}{3.568761in}}%
\pgfpathlineto{\pgfqpoint{5.728039in}{3.569273in}}%
\pgfpathlineto{\pgfqpoint{5.728550in}{3.594367in}}%
\pgfpathlineto{\pgfqpoint{5.729060in}{3.537678in}}%
\pgfpathlineto{\pgfqpoint{5.729571in}{3.571720in}}%
\pgfpathlineto{\pgfqpoint{5.731103in}{3.573079in}}%
\pgfpathlineto{\pgfqpoint{5.731613in}{3.511984in}}%
\pgfpathlineto{\pgfqpoint{5.732124in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{5.733145in}{3.607110in}}%
\pgfpathlineto{\pgfqpoint{5.735187in}{3.620374in}}%
\pgfpathlineto{\pgfqpoint{5.736208in}{3.505663in}}%
\pgfpathlineto{\pgfqpoint{5.736718in}{3.631084in}}%
\pgfpathlineto{\pgfqpoint{5.738250in}{3.547076in}}%
\pgfpathlineto{\pgfqpoint{5.738761in}{3.616741in}}%
\pgfpathlineto{\pgfqpoint{5.739271in}{3.593634in}}%
\pgfpathlineto{\pgfqpoint{5.739782in}{3.603515in}}%
\pgfpathlineto{\pgfqpoint{5.740292in}{3.531795in}}%
\pgfpathlineto{\pgfqpoint{5.741824in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{5.742334in}{3.515148in}}%
\pgfpathlineto{\pgfqpoint{5.742845in}{3.628056in}}%
\pgfpathlineto{\pgfqpoint{5.743866in}{3.682407in}}%
\pgfpathlineto{\pgfqpoint{5.746419in}{3.601841in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{3.604836in}}%
\pgfpathlineto{\pgfqpoint{5.748972in}{3.618220in}}%
\pgfpathlineto{\pgfqpoint{5.751014in}{3.699402in}}%
\pgfpathlineto{\pgfqpoint{5.752545in}{3.687567in}}%
\pgfpathlineto{\pgfqpoint{5.753566in}{3.686336in}}%
\pgfpathlineto{\pgfqpoint{5.754077in}{3.716425in}}%
\pgfpathlineto{\pgfqpoint{5.756119in}{3.624763in}}%
\pgfpathlineto{\pgfqpoint{5.756630in}{3.702850in}}%
\pgfpathlineto{\pgfqpoint{5.757140in}{3.677258in}}%
\pgfpathlineto{\pgfqpoint{5.759693in}{3.524869in}}%
\pgfpathlineto{\pgfqpoint{5.760714in}{3.554346in}}%
\pgfpathlineto{\pgfqpoint{5.761735in}{3.438005in}}%
\pgfpathlineto{\pgfqpoint{5.763267in}{3.583800in}}%
\pgfpathlineto{\pgfqpoint{5.764798in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{5.768883in}{3.570982in}}%
\pgfpathlineto{\pgfqpoint{5.770414in}{3.530676in}}%
\pgfpathlineto{\pgfqpoint{5.771946in}{3.594633in}}%
\pgfpathlineto{\pgfqpoint{5.772457in}{3.550728in}}%
\pgfpathlineto{\pgfqpoint{5.773988in}{3.609671in}}%
\pgfpathlineto{\pgfqpoint{5.774499in}{3.604689in}}%
\pgfpathlineto{\pgfqpoint{5.775009in}{3.406554in}}%
\pgfpathlineto{\pgfqpoint{5.775520in}{3.421176in}}%
\pgfpathlineto{\pgfqpoint{5.776030in}{3.597875in}}%
\pgfpathlineto{\pgfqpoint{5.778073in}{3.571883in}}%
\pgfpathlineto{\pgfqpoint{5.778583in}{3.518744in}}%
\pgfpathlineto{\pgfqpoint{5.779094in}{3.586851in}}%
\pgfpathlineto{\pgfqpoint{5.779604in}{3.580855in}}%
\pgfpathlineto{\pgfqpoint{5.781646in}{3.412519in}}%
\pgfpathlineto{\pgfqpoint{5.782667in}{3.501850in}}%
\pgfpathlineto{\pgfqpoint{5.783178in}{3.416910in}}%
\pgfpathlineto{\pgfqpoint{5.785220in}{3.570444in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{3.502699in}}%
\pgfpathlineto{\pgfqpoint{5.786241in}{3.531444in}}%
\pgfpathlineto{\pgfqpoint{5.788794in}{3.605402in}}%
\pgfpathlineto{\pgfqpoint{5.789304in}{3.530092in}}%
\pgfpathlineto{\pgfqpoint{5.789815in}{3.600735in}}%
\pgfpathlineto{\pgfqpoint{5.790326in}{3.597009in}}%
\pgfpathlineto{\pgfqpoint{5.791857in}{3.488471in}}%
\pgfpathlineto{\pgfqpoint{5.792368in}{3.589416in}}%
\pgfpathlineto{\pgfqpoint{5.793389in}{3.176234in}}%
\pgfpathlineto{\pgfqpoint{5.793899in}{3.492134in}}%
\pgfpathlineto{\pgfqpoint{5.795431in}{3.603185in}}%
\pgfpathlineto{\pgfqpoint{5.796452in}{3.416259in}}%
\pgfpathlineto{\pgfqpoint{5.797473in}{3.633051in}}%
\pgfpathlineto{\pgfqpoint{5.799005in}{3.602251in}}%
\pgfpathlineto{\pgfqpoint{5.799515in}{3.623693in}}%
\pgfpathlineto{\pgfqpoint{5.800536in}{3.572849in}}%
\pgfpathlineto{\pgfqpoint{5.801047in}{3.627963in}}%
\pgfpathlineto{\pgfqpoint{5.802579in}{3.620577in}}%
\pgfpathlineto{\pgfqpoint{5.803600in}{3.525853in}}%
\pgfpathlineto{\pgfqpoint{5.804110in}{3.591657in}}%
\pgfpathlineto{\pgfqpoint{5.804621in}{3.592530in}}%
\pgfpathlineto{\pgfqpoint{5.806152in}{3.540332in}}%
\pgfpathlineto{\pgfqpoint{5.806663in}{3.349552in}}%
\pgfpathlineto{\pgfqpoint{5.807174in}{3.511339in}}%
\pgfpathlineto{\pgfqpoint{5.807684in}{3.501963in}}%
\pgfpathlineto{\pgfqpoint{5.808195in}{3.353816in}}%
\pgfpathlineto{\pgfqpoint{5.809726in}{3.562767in}}%
\pgfpathlineto{\pgfqpoint{5.810237in}{3.534325in}}%
\pgfpathlineto{\pgfqpoint{5.810747in}{3.426185in}}%
\pgfpathlineto{\pgfqpoint{5.811258in}{3.444026in}}%
\pgfpathlineto{\pgfqpoint{5.813811in}{3.573512in}}%
\pgfpathlineto{\pgfqpoint{5.814321in}{3.552721in}}%
\pgfpathlineto{\pgfqpoint{5.815342in}{3.678444in}}%
\pgfpathlineto{\pgfqpoint{5.816874in}{3.572516in}}%
\pgfpathlineto{\pgfqpoint{5.817384in}{3.598038in}}%
\pgfpathlineto{\pgfqpoint{5.817895in}{3.649665in}}%
\pgfpathlineto{\pgfqpoint{5.818405in}{3.599121in}}%
\pgfpathlineto{\pgfqpoint{5.818916in}{3.554003in}}%
\pgfpathlineto{\pgfqpoint{5.820448in}{3.649945in}}%
\pgfpathlineto{\pgfqpoint{5.822490in}{3.526793in}}%
\pgfpathlineto{\pgfqpoint{5.824021in}{3.579885in}}%
\pgfpathlineto{\pgfqpoint{5.824532in}{3.655943in}}%
\pgfpathlineto{\pgfqpoint{5.825043in}{3.614599in}}%
\pgfpathlineto{\pgfqpoint{5.826064in}{3.577052in}}%
\pgfpathlineto{\pgfqpoint{5.828106in}{3.486147in}}%
\pgfpathlineto{\pgfqpoint{5.829637in}{3.573544in}}%
\pgfpathlineto{\pgfqpoint{5.831169in}{3.576166in}}%
\pgfpathlineto{\pgfqpoint{5.831680in}{3.547185in}}%
\pgfpathlineto{\pgfqpoint{5.832190in}{3.602739in}}%
\pgfpathlineto{\pgfqpoint{5.832701in}{3.602132in}}%
\pgfpathlineto{\pgfqpoint{5.833211in}{3.481313in}}%
\pgfpathlineto{\pgfqpoint{5.836275in}{3.607771in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{3.568901in}}%
\pgfpathlineto{\pgfqpoint{5.838317in}{3.576514in}}%
\pgfpathlineto{\pgfqpoint{5.838827in}{3.593279in}}%
\pgfpathlineto{\pgfqpoint{5.839338in}{3.500510in}}%
\pgfpathlineto{\pgfqpoint{5.839848in}{3.578408in}}%
\pgfpathlineto{\pgfqpoint{5.840359in}{3.581982in}}%
\pgfpathlineto{\pgfqpoint{5.841890in}{3.474212in}}%
\pgfpathlineto{\pgfqpoint{5.843422in}{3.619949in}}%
\pgfpathlineto{\pgfqpoint{5.843933in}{3.604516in}}%
\pgfpathlineto{\pgfqpoint{5.845464in}{3.619509in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{3.603785in}}%
\pgfpathlineto{\pgfqpoint{5.846485in}{3.549771in}}%
\pgfpathlineto{\pgfqpoint{5.846996in}{3.550820in}}%
\pgfpathlineto{\pgfqpoint{5.847506in}{3.576754in}}%
\pgfpathlineto{\pgfqpoint{5.849038in}{3.587039in}}%
\pgfpathlineto{\pgfqpoint{5.850059in}{3.625289in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{3.608282in}}%
\pgfpathlineto{\pgfqpoint{5.851080in}{3.570504in}}%
\pgfpathlineto{\pgfqpoint{5.852612in}{3.611514in}}%
\pgfpathlineto{\pgfqpoint{5.854144in}{3.407192in}}%
\pgfpathlineto{\pgfqpoint{5.854654in}{3.409041in}}%
\pgfpathlineto{\pgfqpoint{5.856696in}{3.547494in}}%
\pgfpathlineto{\pgfqpoint{5.857717in}{3.244595in}}%
\pgfpathlineto{\pgfqpoint{5.858228in}{3.427955in}}%
\pgfpathlineto{\pgfqpoint{5.859760in}{3.337076in}}%
\pgfpathlineto{\pgfqpoint{5.860781in}{3.322700in}}%
\pgfpathlineto{\pgfqpoint{5.861291in}{3.460402in}}%
\pgfpathlineto{\pgfqpoint{5.861802in}{3.515655in}}%
\pgfpathlineto{\pgfqpoint{5.863333in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{5.863844in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{3.638087in}}%
\pgfpathlineto{\pgfqpoint{5.864865in}{3.558457in}}%
\pgfpathlineto{\pgfqpoint{5.865375in}{3.491764in}}%
\pgfpathlineto{\pgfqpoint{5.866907in}{3.549116in}}%
\pgfpathlineto{\pgfqpoint{5.867418in}{3.449745in}}%
\pgfpathlineto{\pgfqpoint{5.868949in}{3.623460in}}%
\pgfpathlineto{\pgfqpoint{5.870991in}{3.528920in}}%
\pgfpathlineto{\pgfqpoint{5.871502in}{3.386216in}}%
\pgfpathlineto{\pgfqpoint{5.872013in}{3.563578in}}%
\pgfpathlineto{\pgfqpoint{5.872523in}{3.528750in}}%
\pgfpathlineto{\pgfqpoint{5.874055in}{3.478368in}}%
\pgfpathlineto{\pgfqpoint{5.874565in}{3.563908in}}%
\pgfpathlineto{\pgfqpoint{5.875586in}{3.561664in}}%
\pgfpathlineto{\pgfqpoint{5.876097in}{3.562898in}}%
\pgfpathlineto{\pgfqpoint{5.877629in}{3.590889in}}%
\pgfpathlineto{\pgfqpoint{5.878650in}{3.589521in}}%
\pgfpathlineto{\pgfqpoint{5.879160in}{2.999552in}}%
\pgfpathlineto{\pgfqpoint{5.879671in}{3.544533in}}%
\pgfpathlineto{\pgfqpoint{5.881202in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{5.881713in}{3.563688in}}%
\pgfpathlineto{\pgfqpoint{5.882734in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{5.883245in}{3.569421in}}%
\pgfpathlineto{\pgfqpoint{5.885797in}{3.660436in}}%
\pgfpathlineto{\pgfqpoint{5.886818in}{3.643437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407102in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{0.407102in}{4.325591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147757in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{6.147757in}{4.325591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407102in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{6.147757in}{0.433522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407102in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{6.147757in}{4.325591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_QFCI_QMFI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.281846in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.281846in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.281846in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550815in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{7.110486in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{7.110486in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{0.550815in}{4.737008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648649in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584610in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1989}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848982in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784943in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049315in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985276in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249648in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185609in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450530in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386491in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650863in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586824in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851196in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787157in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051529in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987490in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252411in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188372in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452744in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388705in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653077in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589038in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853410in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789371in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054291in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990253in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254624in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190586in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454957in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390919in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655290in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591252in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856172in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792134in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056505in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992467in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256838in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192800in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457171in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393133in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658053in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594015in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858386in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794348in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058719in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994681in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259052in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195014in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459934in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395895in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660267in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596228in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860600in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796561in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060933in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996894in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261815in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.197776in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462148in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398109in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662481in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.598442in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862814in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798775in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063696in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999657in,y=0.337455in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564674in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581688in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598154in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615169in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631634in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681031in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698046in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714512in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731526in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747992in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765007in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782021in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798487in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815502in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831967in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865996in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881364in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898379in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914845in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931859in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948325in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965340in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982354in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998820in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015835in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032300in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066329in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081697in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098712in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115178in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132192in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148658in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165673in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182687in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199153in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216168in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232633in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266662in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282579in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299594in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316060in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333074in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349540in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366555in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383569in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400035in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417049in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433515in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467544in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482912in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499927in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516393in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533407in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566888in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583902in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600368in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617382in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633848in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667877in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683245in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700260in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716726in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733740in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750206in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767221in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784235in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800701in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817715in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834181in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868210in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883578in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900593in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917059in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934073in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950539in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967554in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984568in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001034in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018048in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034514in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068543in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084460in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101475in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117941in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134955in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151421in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168435in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185450in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201916in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218930in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235396in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269425in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284793in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301808in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318274in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335288in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351754in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368768in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385783in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402249in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419263in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435729in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469758in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485126in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502141in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518607in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535621in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552087in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569101in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586116in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602582in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619596in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636062in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670091in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685459in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702474in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718940in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735954in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752420in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769434in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786449in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802915in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819929in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836395in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870424in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886341in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903356in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919821in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936836in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953302in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970316in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987331in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003797in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020811in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037277in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071306in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086674in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103689in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120154in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137169in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153635in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170649in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187664in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204130in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221144in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237610in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271639in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287007in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304022in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320487in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337502in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353968in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370982in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387997in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404463in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421477in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437943in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471972in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487340in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504355in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520820in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537835in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554301in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571315in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588330in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604796in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621810in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638276in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672305in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688222in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705237in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721702in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738717in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755183in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772197in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789212in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805677in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822692in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839158in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873187in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888555in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905570in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922035in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939050in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955516in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972530in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989545in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006010in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023025in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039491in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073520in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088888in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105903in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122368in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139383in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155849in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172863in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189878in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206343in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223358in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239824in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273853in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289221in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306236in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322701in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339716in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356182in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373196in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390211in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406676in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423691in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440157in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474186in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490103in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507117in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523583in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540598in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557063in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574078in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591093in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607558in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624573in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641039in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675068in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690436in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707450in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723916in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740931in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757396in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774411in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791426in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807891in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824906in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841372in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875401in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890769in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907783in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924249in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941264in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957729in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974744in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991759in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008224in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025239in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041705in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075734in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091102in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108116in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124582in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141597in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158062in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175077in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192092in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208557in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225572in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242038in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276067in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291984in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308998in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325464in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342479in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358944in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375959in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392973in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409439in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426454in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442919in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476949in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492317in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509331in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525797in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542812in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559277in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576292in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593306in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609772in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626787in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643253in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677282in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692650in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709664in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726130in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743145in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759610in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776625in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793639in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810105in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827120in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843586in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877615in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892983in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909997in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926463in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943478in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959943in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976958in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993972in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010438in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027453in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043919in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077948in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093865in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110879in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127345in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144359in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160825in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177840in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194854in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211320in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228335in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244800in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278830in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294198in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311212in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327678in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344692in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361158in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378173in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395187in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411653in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428668in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445133in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479163in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494531in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511545in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528011in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545025in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561491in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578506in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595520in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611986in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629001in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645466in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679496in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694864in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711878in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728344in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745358in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761824in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778839in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795853in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812319in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829334in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.845799in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879829in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895745in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912760in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929226in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946240in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962706in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979721in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996735in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013201in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030216in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046681in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080710in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096078in}{0.655703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830650in,y=0.266626in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time (quarterly)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550815in}{1.406806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=1.368543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550815in}{2.290050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=2.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550815in}{3.173295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=3.135032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550815in}{4.056539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in,y=4.018277in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=2.696356in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Standardized Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550815in}{0.655703in}}{\pgfqpoint{6.559671in}{4.081305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848982in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{0.898379in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{2.585158in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{2.881449in}}%
\pgfpathlineto{\pgfqpoint{1.049315in}{2.657222in}}%
\pgfpathlineto{\pgfqpoint{1.098712in}{2.369906in}}%
\pgfpathlineto{\pgfqpoint{1.148658in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.199153in}{2.390713in}}%
\pgfpathlineto{\pgfqpoint{1.249648in}{2.338662in}}%
\pgfpathlineto{\pgfqpoint{1.299594in}{2.414110in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{1.400035in}{2.416991in}}%
\pgfpathlineto{\pgfqpoint{1.450530in}{2.265650in}}%
\pgfpathlineto{\pgfqpoint{1.499927in}{2.275095in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{2.182409in}}%
\pgfpathlineto{\pgfqpoint{1.600368in}{2.177106in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{2.111935in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{2.117736in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{2.065063in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{2.068177in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{2.056169in}}%
\pgfpathlineto{\pgfqpoint{1.950539in}{2.091518in}}%
\pgfpathlineto{\pgfqpoint{2.001034in}{2.102932in}}%
\pgfpathlineto{\pgfqpoint{2.051529in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{2.074646in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{2.083686in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{2.301808in}{2.042788in}}%
\pgfpathlineto{\pgfqpoint{2.351754in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{2.402249in}{2.129175in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{2.079968in}}%
\pgfpathlineto{\pgfqpoint{2.552087in}{2.680487in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{2.653077in}{2.349961in}}%
\pgfpathlineto{\pgfqpoint{2.702474in}{2.375979in}}%
\pgfpathlineto{\pgfqpoint{2.752420in}{2.245406in}}%
\pgfpathlineto{\pgfqpoint{2.802915in}{2.496382in}}%
\pgfpathlineto{\pgfqpoint{2.853410in}{2.927639in}}%
\pgfpathlineto{\pgfqpoint{2.903356in}{2.770797in}}%
\pgfpathlineto{\pgfqpoint{2.953302in}{2.454384in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{2.849463in}}%
\pgfpathlineto{\pgfqpoint{3.054291in}{2.635487in}}%
\pgfpathlineto{\pgfqpoint{3.103689in}{2.338970in}}%
\pgfpathlineto{\pgfqpoint{3.153635in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{3.204130in}{2.220621in}}%
\pgfpathlineto{\pgfqpoint{3.254624in}{2.079982in}}%
\pgfpathlineto{\pgfqpoint{3.304022in}{2.136714in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{2.561920in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{2.379666in}}%
\pgfpathlineto{\pgfqpoint{3.454957in}{2.005258in}}%
\pgfpathlineto{\pgfqpoint{3.504355in}{1.941726in}}%
\pgfpathlineto{\pgfqpoint{3.554301in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{3.604796in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{3.655290in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{3.705237in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{3.755183in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{3.805677in}{1.764940in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{1.728677in}}%
\pgfpathlineto{\pgfqpoint{3.905570in}{1.759127in}}%
\pgfpathlineto{\pgfqpoint{3.955516in}{1.728393in}}%
\pgfpathlineto{\pgfqpoint{4.006010in}{1.870074in}}%
\pgfpathlineto{\pgfqpoint{4.056505in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{4.105903in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{4.155849in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{4.206343in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{4.256838in}{1.688856in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{4.356182in}{1.929587in}}%
\pgfpathlineto{\pgfqpoint{4.406676in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{4.457171in}{2.243196in}}%
\pgfpathlineto{\pgfqpoint{4.507117in}{1.991252in}}%
\pgfpathlineto{\pgfqpoint{4.557063in}{2.674673in}}%
\pgfpathlineto{\pgfqpoint{4.607558in}{4.551494in}}%
\pgfpathlineto{\pgfqpoint{4.658053in}{3.923404in}}%
\pgfpathlineto{\pgfqpoint{4.707450in}{2.963658in}}%
\pgfpathlineto{\pgfqpoint{4.757396in}{2.251934in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{2.014098in}}%
\pgfpathlineto{\pgfqpoint{4.858386in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{4.907783in}{1.904956in}}%
\pgfpathlineto{\pgfqpoint{4.957729in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{5.008224in}{1.759199in}}%
\pgfpathlineto{\pgfqpoint{5.058719in}{1.801281in}}%
\pgfpathlineto{\pgfqpoint{5.108116in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{5.158062in}{2.077902in}}%
\pgfpathlineto{\pgfqpoint{5.208557in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{1.762562in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{5.358944in}{1.757592in}}%
\pgfpathlineto{\pgfqpoint{5.409439in}{1.767700in}}%
\pgfpathlineto{\pgfqpoint{5.459934in}{1.712736in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.716964in}}%
\pgfpathlineto{\pgfqpoint{5.559277in}{1.703624in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{5.660267in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{5.709664in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{1.663184in}}%
\pgfpathlineto{\pgfqpoint{5.810105in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{5.860600in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{1.679817in}}%
\pgfpathlineto{\pgfqpoint{5.959943in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{6.010438in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{6.060933in}{2.173506in}}%
\pgfpathlineto{\pgfqpoint{6.110879in}{1.878113in}}%
\pgfpathlineto{\pgfqpoint{6.160825in}{1.767230in}}%
\pgfpathlineto{\pgfqpoint{6.211320in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{6.261815in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{1.793460in}}%
\pgfpathlineto{\pgfqpoint{6.361158in}{1.760935in}}%
\pgfpathlineto{\pgfqpoint{6.411653in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{6.462148in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{6.511545in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{6.561491in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{6.611986in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{6.662481in}{1.906559in}}%
\pgfpathlineto{\pgfqpoint{6.711878in}{1.861353in}}%
\pgfpathlineto{\pgfqpoint{6.761824in}{1.961509in}}%
\pgfpathlineto{\pgfqpoint{6.812319in}{1.922943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550815in}{0.655703in}}{\pgfqpoint{6.559671in}{4.081305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848982in}{2.208002in}}%
\pgfpathlineto{\pgfqpoint{0.898379in}{2.106373in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{2.070934in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{2.128773in}}%
\pgfpathlineto{\pgfqpoint{1.049315in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{1.098712in}{2.117916in}}%
\pgfpathlineto{\pgfqpoint{1.148658in}{2.096571in}}%
\pgfpathlineto{\pgfqpoint{1.199153in}{2.210915in}}%
\pgfpathlineto{\pgfqpoint{1.249648in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{1.299594in}{2.141001in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{2.218507in}}%
\pgfpathlineto{\pgfqpoint{1.400035in}{2.253649in}}%
\pgfpathlineto{\pgfqpoint{1.450530in}{2.198912in}}%
\pgfpathlineto{\pgfqpoint{1.499927in}{2.107979in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{2.322814in}}%
\pgfpathlineto{\pgfqpoint{1.600368in}{2.417409in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{2.106698in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{2.058228in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{2.214729in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{2.093091in}}%
\pgfpathlineto{\pgfqpoint{1.950539in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{2.001034in}{2.234387in}}%
\pgfpathlineto{\pgfqpoint{2.051529in}{2.345899in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{2.275048in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{2.127610in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{2.291947in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.424893in}}%
\pgfpathlineto{\pgfqpoint{2.301808in}{2.367451in}}%
\pgfpathlineto{\pgfqpoint{2.351754in}{2.403522in}}%
\pgfpathlineto{\pgfqpoint{2.402249in}{2.651776in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{2.549787in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{2.706513in}}%
\pgfpathlineto{\pgfqpoint{2.552087in}{2.629773in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{2.653077in}{2.633290in}}%
\pgfpathlineto{\pgfqpoint{2.702474in}{2.521201in}}%
\pgfpathlineto{\pgfqpoint{2.752420in}{2.500190in}}%
\pgfpathlineto{\pgfqpoint{2.802915in}{2.766029in}}%
\pgfpathlineto{\pgfqpoint{2.853410in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{2.903356in}{2.384855in}}%
\pgfpathlineto{\pgfqpoint{2.953302in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{2.781540in}}%
\pgfpathlineto{\pgfqpoint{3.054291in}{2.685953in}}%
\pgfpathlineto{\pgfqpoint{3.103689in}{2.628601in}}%
\pgfpathlineto{\pgfqpoint{3.153635in}{3.076325in}}%
\pgfpathlineto{\pgfqpoint{3.204130in}{2.923206in}}%
\pgfpathlineto{\pgfqpoint{3.254624in}{2.668639in}}%
\pgfpathlineto{\pgfqpoint{3.304022in}{2.667106in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{2.634553in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{2.621567in}}%
\pgfpathlineto{\pgfqpoint{3.454957in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{3.504355in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{3.554301in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{3.604796in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{3.655290in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{3.705237in}{0.905873in}}%
\pgfpathlineto{\pgfqpoint{3.755183in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{3.805677in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{1.138888in}}%
\pgfpathlineto{\pgfqpoint{3.905570in}{1.165039in}}%
\pgfpathlineto{\pgfqpoint{3.955516in}{1.508790in}}%
\pgfpathlineto{\pgfqpoint{4.006010in}{1.675255in}}%
\pgfpathlineto{\pgfqpoint{4.056505in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{4.105903in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{4.155849in}{2.296388in}}%
\pgfpathlineto{\pgfqpoint{4.206343in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{4.256838in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{1.490304in}}%
\pgfpathlineto{\pgfqpoint{4.356182in}{1.966434in}}%
\pgfpathlineto{\pgfqpoint{4.406676in}{2.104133in}}%
\pgfpathlineto{\pgfqpoint{4.457171in}{3.099410in}}%
\pgfpathlineto{\pgfqpoint{4.507117in}{2.910942in}}%
\pgfpathlineto{\pgfqpoint{4.557063in}{3.559218in}}%
\pgfpathlineto{\pgfqpoint{4.607558in}{4.222282in}}%
\pgfpathlineto{\pgfqpoint{4.658053in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{4.707450in}{1.713347in}}%
\pgfpathlineto{\pgfqpoint{4.757396in}{2.126894in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{1.955470in}}%
\pgfpathlineto{\pgfqpoint{4.858386in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{4.907783in}{1.437859in}}%
\pgfpathlineto{\pgfqpoint{4.957729in}{1.660864in}}%
\pgfpathlineto{\pgfqpoint{5.008224in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{5.058719in}{1.199975in}}%
\pgfpathlineto{\pgfqpoint{5.108116in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{5.158062in}{1.449672in}}%
\pgfpathlineto{\pgfqpoint{5.208557in}{1.420365in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{5.358944in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{5.409439in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{5.459934in}{1.186358in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{5.559277in}{1.268508in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{1.426407in}}%
\pgfpathlineto{\pgfqpoint{5.660267in}{1.353274in}}%
\pgfpathlineto{\pgfqpoint{5.709664in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{5.810105in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{5.860600in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{1.249030in}}%
\pgfpathlineto{\pgfqpoint{5.959943in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{6.010438in}{1.563835in}}%
\pgfpathlineto{\pgfqpoint{6.060933in}{1.206197in}}%
\pgfpathlineto{\pgfqpoint{6.110879in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{6.160825in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{6.211320in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{6.261815in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{6.361158in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{6.411653in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{6.462148in}{1.188162in}}%
\pgfpathlineto{\pgfqpoint{6.511545in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{6.561491in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{6.611986in}{1.359857in}}%
\pgfpathlineto{\pgfqpoint{6.662481in}{1.587371in}}%
\pgfpathlineto{\pgfqpoint{6.711878in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{6.761824in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{6.812319in}{1.779716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550815in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{0.550815in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110486in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{7.110486in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550815in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{7.110486in}{0.655703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550815in}{4.737008in}}%
\pgfpathlineto{\pgfqpoint{7.110486in}{4.737008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648037in}{4.209298in}}%
\pgfpathlineto{\pgfqpoint{3.230463in}{4.209298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.258240in}{4.209298in}}{\pgfqpoint{3.258240in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{3.258240in}{4.639786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.258240in}{4.667564in}}{\pgfqpoint{3.230463in}{4.667564in}}%
\pgfpathlineto{\pgfqpoint{0.648037in}{4.667564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620259in}{4.667564in}}{\pgfqpoint{0.620259in}{4.639786in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{4.237076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620259in}{4.209298in}}{\pgfqpoint{0.648037in}{4.209298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675815in}{4.556478in}}%
\pgfpathlineto{\pgfqpoint{0.953593in}{4.556478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064704in,y=4.507867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index (FCI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675815in}{4.348178in}}%
\pgfpathlineto{\pgfqpoint{0.953593in}{4.348178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064704in,y=4.299567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Market Fundamentals Index (MFI)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_Segmentation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287792in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287792in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287792in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307402in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{1.307402in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379350in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{2.379350in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{3.343207in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{3.343207in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361719in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{3.361719in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{4.324382in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{4.324382in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342298in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{4.870209in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{4.870209in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888722in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{4.888722in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{7.051130in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{7.051130in}{0.627932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462245in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744257in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680218in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1991}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962229in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898190in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180799in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116760in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1993}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398772in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334733in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1994}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616744in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552706in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834717in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770678in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053287in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989248in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1997}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271259in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207221in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489232in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425193in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1999}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707204in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643166in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925774in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861736in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079708in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361719in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297681in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579692in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515653in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798262in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734223in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016234in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952196in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234207in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170168in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388141in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670749in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606711in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824683in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106695in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042656in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324667in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260629in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479198in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697171in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915144in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197155in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133116in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415725in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351686in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633697in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569659in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851670in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787631in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069643in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.005604in,y=0.309684in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544797in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561518in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580031in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616459in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652887in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671400in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689315in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707828in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725744in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762769in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779490in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798003in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834431in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852347in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870860in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889373in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907288in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925801in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943716in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980742in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998060in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016573in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053001in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089430in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107942in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125858in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144371in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162286in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199312in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216033in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234546in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252461in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270974in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288889in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307402in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325915in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343830in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362343in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380259in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417284in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434005in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452518in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488946in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506862in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543888in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580316in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598231in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635257in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651978in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670491in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688406in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706919in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724835in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743347in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761860in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798288in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816204in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853229in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870548in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889061in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906976in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925489in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943404in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961917in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980430in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998346in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016858in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034774in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071799in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088520in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107033in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143462in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161377in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179890in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198403in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216318in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234831in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252746in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289772in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306493in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325006in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342921in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361434in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379350in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397862in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416375in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434291in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452803in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470719in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507745in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524466in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542978in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560894in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579407in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597322in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615835in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634348in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652263in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670776in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688692in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725717in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743035in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761548in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797977in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834405in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852918in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870833in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889346in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907261in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944287in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961008in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979521in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997436in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015949in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033865in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052377in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070890in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088806in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107318in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125234in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162260in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178981in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197493in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215409in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233922in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251837in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270350in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288863in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306778in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325291in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343207in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380232in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396953in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415466in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433382in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451894in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469810in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488323in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506835in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543264in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561179in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598205in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615523in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634036in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651951in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670464in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706892in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725405in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743321in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761834in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779749in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816775in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833496in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852008in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888437in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906352in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924865in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943378in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961293in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979806in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034747in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051468in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069981in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087897in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106409in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124325in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142838in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161350in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179266in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197779in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215694in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252720in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269441in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287954in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305869in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324382in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360810in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379323in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397239in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415751in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433667in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470692in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488011in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506524in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524439in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542952in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560867in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597893in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615808in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634321in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689262in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705983in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724496in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760924in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778840in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815865in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833781in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852294in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870209in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907235in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923956in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942469in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960384in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978897in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015325in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033838in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070266in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088182in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125207in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141929in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160441in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196870in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214785in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251811in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269726in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288239in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306155in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343180in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360498in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379011in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396927in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415439in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433355in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451868in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470380in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488296in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506809in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524724in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561750in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578471in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596984in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614899in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633412in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651328in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669840in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688353in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706269in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724781in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742697in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779722in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814956in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832872in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851385in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869300in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906326in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924241in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942754in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960670in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997695in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014416in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032929in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050845in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069357in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087273in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124298in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142214in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160727in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178642in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215668in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232986in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251499in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269414in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287927in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305843in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324355in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342868in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360784in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379296in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.397212in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434237in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450959in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469471in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487387in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505900in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523815in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542328in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560841in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578756in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597269in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615185in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652210in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668931in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687444in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705360in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723872in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741788in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760301in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778813in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796729in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815242in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833157in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870183in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886904in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905417in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923332in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941845in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959760in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978273in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996786in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014702in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033214in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051130in}{0.627932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797976in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (monthly)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.261990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.223728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{1.928753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.890490in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{2.595515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.557253in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.262278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.224016in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{3.929040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.890778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526284in}{4.595803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.557541in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.616719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Financial Chaos Index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526284in,y=4.647172in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526284in}{0.627932in}}{\pgfqpoint{6.543384in}{3.977573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{0.544797in}{1.452426in}}%
\pgfpathlineto{\pgfqpoint{0.561518in}{1.403670in}}%
\pgfpathlineto{\pgfqpoint{0.580031in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{0.597946in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{0.616459in}{1.463403in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.645173in}}%
\pgfpathlineto{\pgfqpoint{0.652887in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{0.671400in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{0.689315in}{2.283230in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{2.333057in}}%
\pgfpathlineto{\pgfqpoint{0.725744in}{2.051625in}}%
\pgfpathlineto{\pgfqpoint{0.744257in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{0.762769in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{0.798003in}{1.884421in}}%
\pgfpathlineto{\pgfqpoint{0.815919in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{0.834431in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{0.852347in}{1.490796in}}%
\pgfpathlineto{\pgfqpoint{0.870860in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{0.889373in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{0.925801in}{1.666228in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{0.962229in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{0.998060in}{1.525350in}}%
\pgfpathlineto{\pgfqpoint{1.016573in}{1.698942in}}%
\pgfpathlineto{\pgfqpoint{1.034489in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{1.107942in}{1.636038in}}%
\pgfpathlineto{\pgfqpoint{1.125858in}{1.774490in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{1.721480in}}%
\pgfpathlineto{\pgfqpoint{1.162286in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{1.180799in}{1.580999in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{1.629349in}}%
\pgfpathlineto{\pgfqpoint{1.216033in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{1.270974in}{1.583856in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{1.477175in}}%
\pgfpathlineto{\pgfqpoint{1.307402in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.343830in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{1.362343in}{1.391799in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{1.417284in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{1.434005in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{1.452518in}{1.530128in}}%
\pgfpathlineto{\pgfqpoint{1.470434in}{1.340287in}}%
\pgfpathlineto{\pgfqpoint{1.488946in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{1.506862in}{1.359201in}}%
\pgfpathlineto{\pgfqpoint{1.525375in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{1.543888in}{1.187993in}}%
\pgfpathlineto{\pgfqpoint{1.561803in}{1.269282in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{1.598231in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{1.616744in}{1.385987in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{1.651978in}{1.279796in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{1.320181in}}%
\pgfpathlineto{\pgfqpoint{1.688406in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.322741in}}%
\pgfpathlineto{\pgfqpoint{1.798288in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{1.816204in}{1.408060in}}%
\pgfpathlineto{\pgfqpoint{1.834717in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{1.853229in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{1.870548in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{1.320241in}}%
\pgfpathlineto{\pgfqpoint{1.906976in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{1.925489in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.943404in}{1.561369in}}%
\pgfpathlineto{\pgfqpoint{1.961917in}{1.242508in}}%
\pgfpathlineto{\pgfqpoint{1.998346in}{1.193896in}}%
\pgfpathlineto{\pgfqpoint{2.016858in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{1.249927in}}%
\pgfpathlineto{\pgfqpoint{2.053287in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{2.071799in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{2.088520in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{2.107033in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{1.269149in}}%
\pgfpathlineto{\pgfqpoint{2.143462in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{2.161377in}{1.279146in}}%
\pgfpathlineto{\pgfqpoint{2.179890in}{1.192104in}}%
\pgfpathlineto{\pgfqpoint{2.198403in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{2.216318in}{1.443599in}}%
\pgfpathlineto{\pgfqpoint{2.234831in}{1.261317in}}%
\pgfpathlineto{\pgfqpoint{2.252746in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{2.289772in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{2.306493in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{2.325006in}{1.466771in}}%
\pgfpathlineto{\pgfqpoint{2.342921in}{1.255265in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{1.296625in}}%
\pgfpathlineto{\pgfqpoint{2.379350in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{2.397862in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{2.416375in}{2.872759in}}%
\pgfpathlineto{\pgfqpoint{2.434291in}{2.401861in}}%
\pgfpathlineto{\pgfqpoint{2.452803in}{1.635108in}}%
\pgfpathlineto{\pgfqpoint{2.470719in}{1.951360in}}%
\pgfpathlineto{\pgfqpoint{2.489232in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{2.507745in}{1.578126in}}%
\pgfpathlineto{\pgfqpoint{2.524466in}{1.630179in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{2.055465in}}%
\pgfpathlineto{\pgfqpoint{2.560894in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.579407in}{1.406695in}}%
\pgfpathlineto{\pgfqpoint{2.597322in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{2.634348in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{2.652263in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{2.670776in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{2.688692in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{2.707204in}{2.246731in}}%
\pgfpathlineto{\pgfqpoint{2.725717in}{2.092561in}}%
\pgfpathlineto{\pgfqpoint{2.743035in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{2.761548in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{2.779464in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.927384in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.869292in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{1.598030in}}%
\pgfpathlineto{\pgfqpoint{2.852918in}{1.819881in}}%
\pgfpathlineto{\pgfqpoint{2.870833in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{2.907261in}{2.448562in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{2.346551in}}%
\pgfpathlineto{\pgfqpoint{2.944287in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{2.961008in}{1.864315in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{2.014534in}}%
\pgfpathlineto{\pgfqpoint{2.997436in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{3.015949in}{1.439481in}}%
\pgfpathlineto{\pgfqpoint{3.033865in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{2.368049in}}%
\pgfpathlineto{\pgfqpoint{3.088806in}{1.718172in}}%
\pgfpathlineto{\pgfqpoint{3.107318in}{1.348887in}}%
\pgfpathlineto{\pgfqpoint{3.125234in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{3.162260in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{3.178981in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{3.197493in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{3.215409in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.531348in}}%
\pgfpathlineto{\pgfqpoint{3.251837in}{2.331230in}}%
\pgfpathlineto{\pgfqpoint{3.270350in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{3.288863in}{1.533626in}}%
\pgfpathlineto{\pgfqpoint{3.306778in}{2.103311in}}%
\pgfpathlineto{\pgfqpoint{3.325291in}{1.625642in}}%
\pgfpathlineto{\pgfqpoint{3.343207in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{3.361719in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{3.380232in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{3.396953in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{3.415466in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{3.433382in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{3.451894in}{1.153813in}}%
\pgfpathlineto{\pgfqpoint{3.469810in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{3.506835in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{3.524751in}{1.100947in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{3.561179in}{1.027299in}}%
\pgfpathlineto{\pgfqpoint{3.579692in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.598205in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{3.615523in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{3.634036in}{1.116637in}}%
\pgfpathlineto{\pgfqpoint{3.651951in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{3.670464in}{0.941349in}}%
\pgfpathlineto{\pgfqpoint{3.688380in}{1.090927in}}%
\pgfpathlineto{\pgfqpoint{3.706892in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{3.725405in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{3.743321in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{3.761834in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{3.779749in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{3.816775in}{0.959607in}}%
\pgfpathlineto{\pgfqpoint{3.833496in}{0.931314in}}%
\pgfpathlineto{\pgfqpoint{3.852008in}{1.034439in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{3.888437in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{3.906352in}{0.999474in}}%
\pgfpathlineto{\pgfqpoint{3.924865in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{3.943378in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{3.961293in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{3.979806in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{3.997722in}{1.047811in}}%
\pgfpathlineto{\pgfqpoint{4.016234in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{4.034747in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{4.051468in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{4.069981in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.015551in}}%
\pgfpathlineto{\pgfqpoint{4.106409in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{4.124325in}{1.089162in}}%
\pgfpathlineto{\pgfqpoint{4.142838in}{0.965589in}}%
\pgfpathlineto{\pgfqpoint{4.161350in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{4.179266in}{0.963553in}}%
\pgfpathlineto{\pgfqpoint{4.197779in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{4.215694in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{0.944565in}}%
\pgfpathlineto{\pgfqpoint{4.252720in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{4.269441in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{4.287954in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{4.305869in}{0.898821in}}%
\pgfpathlineto{\pgfqpoint{4.324382in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{4.360810in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{4.379323in}{1.010221in}}%
\pgfpathlineto{\pgfqpoint{4.397239in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{4.415751in}{1.397866in}}%
\pgfpathlineto{\pgfqpoint{4.433667in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{4.452180in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{4.470692in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{4.488011in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{4.506524in}{1.293184in}}%
\pgfpathlineto{\pgfqpoint{4.524439in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{4.542952in}{1.288372in}}%
\pgfpathlineto{\pgfqpoint{4.560867in}{2.004132in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{4.597893in}{2.580137in}}%
\pgfpathlineto{\pgfqpoint{4.615808in}{4.424707in}}%
\pgfpathlineto{\pgfqpoint{4.634321in}{4.354066in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{3.469631in}}%
\pgfpathlineto{\pgfqpoint{4.670749in}{3.131176in}}%
\pgfpathlineto{\pgfqpoint{4.689262in}{3.116730in}}%
\pgfpathlineto{\pgfqpoint{4.705983in}{3.834476in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.829231in}}%
\pgfpathlineto{\pgfqpoint{4.742412in}{2.378652in}}%
\pgfpathlineto{\pgfqpoint{4.760924in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{4.815865in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{4.833781in}{1.335380in}}%
\pgfpathlineto{\pgfqpoint{4.852294in}{1.370139in}}%
\pgfpathlineto{\pgfqpoint{4.870209in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{4.888722in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{4.907235in}{1.109125in}}%
\pgfpathlineto{\pgfqpoint{4.923956in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{4.942469in}{1.142385in}}%
\pgfpathlineto{\pgfqpoint{4.960384in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{4.978897in}{1.099239in}}%
\pgfpathlineto{\pgfqpoint{4.996813in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{5.015325in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{5.033838in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{5.051754in}{0.997059in}}%
\pgfpathlineto{\pgfqpoint{5.070266in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{5.106695in}{1.094977in}}%
\pgfpathlineto{\pgfqpoint{5.125207in}{1.018682in}}%
\pgfpathlineto{\pgfqpoint{5.141929in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{5.160441in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{5.196870in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{1.089619in}}%
\pgfpathlineto{\pgfqpoint{5.233298in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{5.251811in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{5.269726in}{1.395905in}}%
\pgfpathlineto{\pgfqpoint{5.288239in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{5.306155in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{5.324667in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{5.360498in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{5.379011in}{1.015012in}}%
\pgfpathlineto{\pgfqpoint{5.396927in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{5.415439in}{1.025692in}}%
\pgfpathlineto{\pgfqpoint{5.433355in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{5.451868in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{5.470380in}{0.945349in}}%
\pgfpathlineto{\pgfqpoint{5.488296in}{0.948892in}}%
\pgfpathlineto{\pgfqpoint{5.506809in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{5.524724in}{0.940699in}}%
\pgfpathlineto{\pgfqpoint{5.543237in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{5.561750in}{1.013788in}}%
\pgfpathlineto{\pgfqpoint{5.578471in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{5.596984in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{5.614899in}{0.974393in}}%
\pgfpathlineto{\pgfqpoint{5.633412in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{5.651328in}{0.931680in}}%
\pgfpathlineto{\pgfqpoint{5.669840in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{5.688353in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{5.706269in}{0.920203in}}%
\pgfpathlineto{\pgfqpoint{5.724781in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{5.761210in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{5.779722in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{5.796444in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{5.814956in}{0.897555in}}%
\pgfpathlineto{\pgfqpoint{5.832872in}{0.966412in}}%
\pgfpathlineto{\pgfqpoint{5.851385in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{5.887813in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{5.906326in}{0.984708in}}%
\pgfpathlineto{\pgfqpoint{5.924241in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{5.942754in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{5.960670in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{5.979182in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{5.997695in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{6.014416in}{0.938626in}}%
\pgfpathlineto{\pgfqpoint{6.032929in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{6.050845in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{6.069357in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{6.087273in}{1.312480in}}%
\pgfpathlineto{\pgfqpoint{6.105786in}{1.223991in}}%
\pgfpathlineto{\pgfqpoint{6.124298in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{6.142214in}{1.231375in}}%
\pgfpathlineto{\pgfqpoint{6.160727in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{6.178642in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{6.197155in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{6.215668in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{6.232986in}{1.339522in}}%
\pgfpathlineto{\pgfqpoint{6.251499in}{1.081009in}}%
\pgfpathlineto{\pgfqpoint{6.269414in}{1.175165in}}%
\pgfpathlineto{\pgfqpoint{6.287927in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{6.305843in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{6.324355in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{6.342868in}{0.961535in}}%
\pgfpathlineto{\pgfqpoint{6.360784in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{6.379296in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{6.397212in}{1.003731in}}%
\pgfpathlineto{\pgfqpoint{6.415725in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{6.434237in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{6.450959in}{0.948826in}}%
\pgfpathlineto{\pgfqpoint{6.469471in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{6.487387in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{6.505900in}{1.101614in}}%
\pgfpathlineto{\pgfqpoint{6.523815in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{6.542328in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{6.560841in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{6.578756in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{6.597269in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{6.615185in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{6.633697in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{6.652210in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{6.668931in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{6.687444in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{6.705360in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{6.723872in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{6.741788in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{6.760301in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{6.778813in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{6.796729in}{1.228852in}}%
\pgfpathlineto{\pgfqpoint{6.815242in}{1.313396in}}%
\pgfpathlineto{\pgfqpoint{6.833157in}{1.344467in}}%
\pgfpathlineto{\pgfqpoint{6.851670in}{1.283255in}}%
\pgfpathlineto{\pgfqpoint{6.870183in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{6.886904in}{1.009206in}}%
\pgfpathlineto{\pgfqpoint{6.905417in}{1.063663in}}%
\pgfpathlineto{\pgfqpoint{6.923332in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{6.941845in}{1.106368in}}%
\pgfpathlineto{\pgfqpoint{6.959760in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{6.978273in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{6.996786in}{1.279520in}}%
\pgfpathlineto{\pgfqpoint{7.014702in}{1.123269in}}%
\pgfpathlineto{\pgfqpoint{7.033214in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{7.051130in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{7.051130in}{1.040907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069667in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{0.627932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526284in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_heatmap_CG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.203089in}{4.425591in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.203089in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.203089in}{4.425591in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.425591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{4.325591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.274510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900946,0.871373,0.932411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736886,0.782084,0.881323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960261,0.924706,0.961307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.914371,0.955894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.929873,0.964014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941561,0.904037,0.950481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880277,0.858824,0.925029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.325591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939223,0.901453,0.949127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941561,0.904037,0.950481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788558,0.806690,0.894856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.966044,0.982960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978962,0.945375,0.972134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927536,0.888535,0.942361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962599,0.927290,0.962661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{4.071598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.883922,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.883922,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978962,0.945375,0.972134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943899,0.906621,0.951834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960261,0.924706,0.961307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946236,0.909204,0.953187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859608,0.846275,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.817605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900946,0.871373,0.932411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897501,0.869281,0.931180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654210,0.742714,0.859669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962599,0.927290,0.962661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508558,0.695963,0.831696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.966044,0.982960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.563612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946236,0.909204,0.953187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948574,0.911788,0.954541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.274510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904391,0.873464,0.933641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.966044,0.982960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849273,0.840000,0.913956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960261,0.924706,0.961307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.309619in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.309619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.929873,0.964014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932211,0.893702,0.945067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.929873,0.964014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936886,0.898870,0.947774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.274510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.274510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873387,0.854641,0.922568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.055626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.914371,0.955894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370765,0.645829,0.801615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948574,0.911788,0.954541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941561,0.904037,0.950481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.801633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.929873,0.964014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035033,0.513725,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941561,0.904037,0.950481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929873,0.891119,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934548,0.896286,0.946421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.914371,0.955894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.914371,0.955894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.547640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974287,0.940208,0.969427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948574,0.911788,0.954541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932211,0.893702,0.945067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150188,0.546943,0.688997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876832,0.856732,0.923799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936886,0.898870,0.947774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.293647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962599,0.927290,0.962661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943899,0.906621,0.951834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680046,0.755017,0.866436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941561,0.904037,0.950481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927536,0.888535,0.942361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{2.039655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004183,0.429020,0.361830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946236,0.909204,0.953187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946236,0.909204,0.953187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967274,0.932457,0.965367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978962,0.945375,0.972134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.785662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962599,0.927290,0.962661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747220,0.787005,0.884029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936886,0.898870,0.947774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962599,0.927290,0.962661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932211,0.893702,0.945067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821715,0.823268,0.904114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.531669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948574,0.911788,0.954541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955586,0.919539,0.958601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.914371,0.955894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.922122,0.959954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.966044,0.982960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852718,0.842092,0.915186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.277676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.966044,0.982960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990650,0.958293,0.978900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983637,0.950542,0.974840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415548,0.666436,0.813979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.023683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.916955,0.957247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549490in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.953126,0.976194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803482in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057475in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.057475in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969612,0.935040,0.966720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311468in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978962,0.945375,0.972134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565461in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.565461in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.960877,0.980254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995325,0.963460,0.981607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073447in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327440in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981300,0.947958,0.973487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581433in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835426in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971949,0.937624,0.968074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089419in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976624,0.942791,0.970780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343411in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.343411in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927536,0.888535,0.942361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597404in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.597404in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988312,0.955709,0.977547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851397in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{3.851397in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549490in}{0.515697in}}{\pgfqpoint{3.809893in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.274510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105390in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{4.359383in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.769690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676486in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624680in,y=0.221913in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930479in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872359in,y=0.209286in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VIX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184472in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106046in,y=0.168675in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438465in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369871in,y=0.188340in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EPU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692458in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609955in,y=0.160520in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946451in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900440in,y=0.233505in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200443in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130691in,y=0.186021in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TAX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454436in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378568in,y=0.173789in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GOV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708429in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612617in,y=0.133901in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLTH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962422in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900143in,y=0.200967in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SEC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216415in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146062in,y=0.184821in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ENT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470408in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365281in,y=0.115273in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GREG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724401in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624790in,y=0.126306in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FREG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978394in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905123in,y=0.178985in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TRD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232387in}{0.515697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178262in,y=0.217277in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CPI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{4.198594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250812in,y=4.160332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{3.944601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232954in,y=3.906339in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VIX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{3.690608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175522in,y=3.652346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{3.436616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203331in,y=3.398353in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EPU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{3.182623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163989in,y=3.144360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{2.928630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267205in,y=2.890367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{2.674637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200053in,y=2.636375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TAX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{2.420644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182754in,y=2.382382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GOV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{2.166651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126344in,y=2.128389in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLTH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{1.912658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221190in,y=1.874396in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SEC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{1.658665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198356in,y=1.620403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ENT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{1.404672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.366410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GREG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{1.150679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115602in,y=1.112417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FREG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{0.896687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190101in,y=0.858424in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TRD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549490in}{0.642694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244255in,y=0.604431in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CPI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.664521in}{0.515697in}}{\pgfqpoint{0.190495in}{3.809893in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664521in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{4.310708in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{4.310708in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{0.515697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660000in}{0.525591in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.200000in,height=3.810000in]{Fig_heatmap_CG-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855015in}{1.262394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952238in,y=1.224132in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855015in}{2.091280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952238in,y=2.053018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855015in}{2.920167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952238in,y=2.881905in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855015in}{3.749054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952238in,y=3.710791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664521in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{4.310708in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{4.325591in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{4.310708in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.855015in}{0.515697in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Fig_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath, amssymb, mathrsfs, accents, mathtools, amsthm}
%%   \newcommand{\LT}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTprime}[3]{\breve{\mathscr{L}}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%   \newcommand{\LTinverse}[3]{\breve{\mathscr{L}}^{-1}_{#1}\{ \accentset{\circ}{h}_{#2} \}({#3})}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.287795in}{4.837008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.837008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{4.605505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885425in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.005470in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.005470in}{1.999946in}}%
\pgfpathlineto{\pgfqpoint{0.885425in}{1.999946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005470in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{4.408746in}}%
\pgfpathlineto{\pgfqpoint{1.005470in}{4.408746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125516in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.245561in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.245561in}{3.558941in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{3.558941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245561in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.365606in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.365606in}{3.086148in}}%
\pgfpathlineto{\pgfqpoint{1.245561in}{3.086148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365606in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{1.365606in}{2.030514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485651in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.605696in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.605696in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{1.386537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605696in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.725741in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.725741in}{1.040094in}}%
\pgfpathlineto{\pgfqpoint{1.605696in}{1.040094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725741in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{1.725741in}{0.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845786in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.965832in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.965832in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{0.746636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965832in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.085877in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.085877in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{1.965832in}{0.606021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085877in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.205922in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.205922in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{2.085877in}{0.565263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205922in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.325967in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.325967in}{0.536732in}}%
\pgfpathlineto{\pgfqpoint{2.205922in}{0.536732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325967in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.446012in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.446012in}{0.538770in}}%
\pgfpathlineto{\pgfqpoint{2.325967in}{0.538770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446012in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.566057in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.566057in}{0.532656in}}%
\pgfpathlineto{\pgfqpoint{2.446012in}{0.532656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566057in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.686102in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.686102in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{2.566057in}{0.506164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686102in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.806148in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.806148in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{2.686102in}{0.506164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806148in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.926193in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.926193in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.806148in}{0.498012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926193in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.046238in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.046238in}{0.500050in}}%
\pgfpathlineto{\pgfqpoint{2.926193in}{0.500050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046238in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.166283in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.166283in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{3.046238in}{0.481709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166283in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.286328in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.286328in}{0.479671in}}%
\pgfpathlineto{\pgfqpoint{3.166283in}{0.479671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286328in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.406373in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.406373in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{3.286328in}{0.481709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406373in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.526418in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.526418in}{0.477633in}}%
\pgfpathlineto{\pgfqpoint{3.406373in}{0.477633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526418in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.646464in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.646464in}{0.479671in}}%
\pgfpathlineto{\pgfqpoint{3.526418in}{0.479671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646464in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.766509in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.766509in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{3.646464in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766509in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.886554in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.886554in}{0.477633in}}%
\pgfpathlineto{\pgfqpoint{3.766509in}{0.477633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886554in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.006599in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.006599in}{0.479671in}}%
\pgfpathlineto{\pgfqpoint{3.886554in}{0.479671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006599in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.126644in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.126644in}{0.479671in}}%
\pgfpathlineto{\pgfqpoint{4.006599in}{0.479671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126644in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.246689in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.246689in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{4.126644in}{0.481709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246689in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.366734in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.366734in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{4.246689in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366734in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.486780in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.486780in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.366734in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486780in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.606825in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.606825in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{4.486780in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606825in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.726870in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.726870in}{0.477633in}}%
\pgfpathlineto{\pgfqpoint{4.606825in}{0.477633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726870in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.846915in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.846915in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{4.726870in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846915in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.966960in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.966960in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{4.846915in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966960in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.087005in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.087005in}{0.477633in}}%
\pgfpathlineto{\pgfqpoint{4.966960in}{0.477633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087005in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.207050in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.207050in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{5.087005in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207050in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.207050in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327096in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.447141in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.447141in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447141in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.567186in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.567186in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{5.447141in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567186in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.687231in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.687231in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.567186in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687231in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.687231in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807276in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.927321in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.927321in}{0.477633in}}%
\pgfpathlineto{\pgfqpoint{5.807276in}{0.477633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927321in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.927321in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047366in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.167412in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.167412in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167412in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.287457in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.287457in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{6.167412in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287457in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.407502in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.407502in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.287457in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407502in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.527547in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.527547in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.407502in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527547in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.647592in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.647592in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.527547in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647592in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.767637in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.767637in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.647592in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585313in}{0.473557in}}{\pgfqpoint{6.602483in}{4.131948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767637in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.887682in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.887682in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{6.767637in}{0.475595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828626in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828626in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648219in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648219in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467812in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467812in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287405in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287405in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106999in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106999in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926592in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926592in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746185in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746185in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565779in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565779in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.007\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886554in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Daily \(\displaystyle \mathrm{FCI}_t\) values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.435295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{0.983033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.944770in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{1.492508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.454246in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{2.001984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.963721in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{2.511459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.473197in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{3.020935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.982672in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{3.530410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=3.492148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{4.039886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.001623in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585313in}{4.549361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=4.511099in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.539531in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585313in,y=4.647172in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187795in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{4.605505in}}%
\pgfpathlineto{\pgfqpoint{7.187795in}{4.605505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

